MAP-Elites enables Powerful Stepping Stones and Diversity for Modular Robotics

In modular robotics, modules can be reconfigured to change the morphology of the robot, making it able to adapt for specific tasks. However, optimizing both the body and control is a difficult challenge due to the intricate relationship between fine-tuning control and morphological changes that can invalidate such optimizations. To solve this challenge we compare three different Evolutionary Algorithms on their capacity to optimize morphologies in modular robotics. We compare two objective-based search algorithms, with MAP-Elites. To understand the benefit of diversity we transition the evolved populations into two difficult environments to see if diversity can have an impact on solving complex environments. In addition, we analyse the genealogical ancestry to shed light on the notion of stepping stones as key to enable high performance. The results show that MAP-Elites is capable of evolving the highest performing solutions in addition to generating the largest morphological diversity. For the transition between environments the results show that MAP-Elites is better at regaining performance by promoting morphological diversity. With the analysis of genealogical ancestry we show that MAP-Elites produces more diverse and higher performing stepping stones than the other objective-based search algorithms. Transitioning the populations to more difficult environments show the utility of morphological diversity, while the analysis of stepping stones show a strong correlation between diversity of ancestry and maximum performance on the locomotion task. The paper shows the advantage of promoting diversity for solving a locomotion task in different environments for modular robotics. By showing that the quality and diversity of stepping stones in Evolutionary Algorithms is an important factor for overall performance we have opened up a new area of analysis and results.

==> figures/coverage.tex <==
% Created by tikzDevice version 0.12.3 on 2020-07-07 08:27:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (199.68,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (199.68,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (194.18,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (194.18,175.17);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 34.16, 34.92) --
	(194.18, 34.92);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 34.16, 73.08) --
	(194.18, 73.08);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 34.16,111.25) --
	(194.18,111.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 34.16,149.42) --
	(194.18,149.42);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 59.36, 30.69) --
	( 59.36,175.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 95.80, 30.69) --
	( 95.80,175.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (132.24, 30.69) --
	(132.24,175.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (168.69, 30.69) --
	(168.69,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 54.00) --
	(194.18, 54.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 92.17) --
	(194.18, 92.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,130.34) --
	(194.18,130.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,168.50) --
	(194.18,168.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.14, 30.69) --
	( 41.14,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.58, 30.69) --
	( 77.58,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.02, 30.69) --
	(114.02,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.47, 30.69) --
	(150.47,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.91, 30.69) --
	(186.91,175.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.30] ( 41.43, 39.97) --
	( 44.35, 45.90) --
	( 47.26, 49.19) --
	( 50.18, 51.02) --
	( 53.09, 52.49) --
	( 56.01, 53.84) --
	( 58.92, 54.53) --
	( 61.84, 55.01) --
	( 64.75, 55.71) --
	( 67.67, 56.50) --
	( 70.58, 57.10) --
	( 73.50, 57.91) --
	( 76.41, 58.26) --
	( 79.33, 58.76) --
	( 82.25, 59.25) --
	( 85.16, 59.66) --
	( 88.08, 59.94) --
	( 90.99, 60.22) --
	( 93.91, 60.52) --
	( 96.82, 60.87) --
	( 99.74, 61.09) --
	(102.65, 61.24) --
	(105.57, 61.39) --
	(108.48, 61.58) --
	(111.40, 61.92) --
	(114.31, 62.05) --
	(117.23, 62.14) --
	(120.15, 62.37) --
	(123.06, 62.61) --
	(125.98, 62.76) --
	(128.89, 62.92) --
	(131.81, 63.15) --
	(134.72, 63.32) --
	(137.64, 63.67) --
	(140.55, 63.93) --
	(143.47, 64.10) --
	(146.38, 64.29) --
	(149.30, 64.46) --
	(152.21, 64.56) --
	(155.13, 64.68) --
	(158.05, 64.75) --
	(160.96, 64.93) --
	(163.88, 65.01) --
	(166.79, 65.13) --
	(169.71, 65.23) --
	(172.62, 65.37) --
	(175.54, 65.45) --
	(178.45, 65.50) --
	(181.37, 65.63) --
	(184.28, 65.70) --
	(186.91, 65.87) --
	(186.91, 59.28) --
	(184.28, 59.15) --
	(181.37, 59.09) --
	(178.45, 59.04) --
	(175.54, 58.97) --
	(172.62, 58.87) --
	(169.71, 58.77) --
	(166.79, 58.69) --
	(163.88, 58.63) --
	(160.96, 58.52) --
	(158.05, 58.33) --
	(155.13, 58.23) --
	(152.21, 58.04) --
	(149.30, 57.97) --
	(146.38, 57.83) --
	(143.47, 57.72) --
	(140.55, 57.46) --
	(137.64, 57.30) --
	(134.72, 56.92) --
	(131.81, 56.79) --
	(128.89, 56.59) --
	(125.98, 56.45) --
	(123.06, 56.30) --
	(120.15, 56.05) --
	(117.23, 55.86) --
	(114.31, 55.83) --
	(111.40, 55.72) --
	(108.48, 55.45) --
	(105.57, 55.39) --
	(102.65, 55.24) --
	( 99.74, 55.15) --
	( 96.82, 54.95) --
	( 93.91, 54.63) --
	( 90.99, 54.38) --
	( 88.08, 54.12) --
	( 85.16, 53.68) --
	( 82.25, 53.30) --
	( 79.33, 52.88) --
	( 76.41, 52.47) --
	( 73.50, 52.09) --
	( 70.58, 51.63) --
	( 67.67, 51.26) --
	( 64.75, 50.47) --
	( 61.84, 49.91) --
	( 58.92, 49.41) --
	( 56.01, 48.89) --
	( 53.09, 47.76) --
	( 50.18, 46.68) --
	( 47.26, 45.06) --
	( 44.35, 42.24) --
	( 41.43, 37.25) --
	cycle;
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.43, 39.97) --
	( 44.35, 45.90) --
	( 47.26, 49.19) --
	( 50.18, 51.02) --
	( 53.09, 52.49) --
	( 56.01, 53.84) --
	( 58.92, 54.53) --
	( 61.84, 55.01) --
	( 64.75, 55.71) --
	( 67.67, 56.50) --
	( 70.58, 57.10) --
	( 73.50, 57.91) --
	( 76.41, 58.26) --
	( 79.33, 58.76) --
	( 82.25, 59.25) --
	( 85.16, 59.66) --
	( 88.08, 59.94) --
	( 90.99, 60.22) --
	( 93.91, 60.52) --
	( 96.82, 60.87) --
	( 99.74, 61.09) --
	(102.65, 61.24) --
	(105.57, 61.39) --
	(108.48, 61.58) --
	(111.40, 61.92) --
	(114.31, 62.05) --
	(117.23, 62.14) --
	(120.15, 62.37) --
	(123.06, 62.61) --
	(125.98, 62.76) --
	(128.89, 62.92) --
	(131.81, 63.15) --
	(134.72, 63.32) --
	(137.64, 63.67) --
	(140.55, 63.93) --
	(143.47, 64.10) --
	(146.38, 64.29) --
	(149.30, 64.46) --
	(152.21, 64.56) --
	(155.13, 64.68) --
	(158.05, 64.75) --
	(160.96, 64.93) --
	(163.88, 65.01) --
	(166.79, 65.13) --
	(169.71, 65.23) --
	(172.62, 65.37) --
	(175.54, 65.45) --
	(178.45, 65.50) --
	(181.37, 65.63) --
	(184.28, 65.70) --
	(186.91, 65.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.91, 59.28) --
	(184.28, 59.15) --
	(181.37, 59.09) --
	(178.45, 59.04) --
	(175.54, 58.97) --
	(172.62, 58.87) --
	(169.71, 58.77) --
	(166.79, 58.69) --
	(163.88, 58.63) --
	(160.96, 58.52) --
	(158.05, 58.33) --
	(155.13, 58.23) --
	(152.21, 58.04) --
	(149.30, 57.97) --
	(146.38, 57.83) --
	(143.47, 57.72) --
	(140.55, 57.46) --
	(137.64, 57.30) --
	(134.72, 56.92) --
	(131.81, 56.79) --
	(128.89, 56.59) --
	(125.98, 56.45) --
	(123.06, 56.30) --
	(120.15, 56.05) --
	(117.23, 55.86) --
	(114.31, 55.83) --
	(111.40, 55.72) --
	(108.48, 55.45) --
	(105.57, 55.39) --
	(102.65, 55.24) --
	( 99.74, 55.15) --
	( 96.82, 54.95) --
	( 93.91, 54.63) --
	( 90.99, 54.38) --
	( 88.08, 54.12) --
	( 85.16, 53.68) --
	( 82.25, 53.30) --
	( 79.33, 52.88) --
	( 76.41, 52.47) --
	( 73.50, 52.09) --
	( 70.58, 51.63) --
	( 67.67, 51.26) --
	( 64.75, 50.47) --
	( 61.84, 49.91) --
	( 58.92, 49.41) --
	( 56.01, 48.89) --
	( 53.09, 47.76) --
	( 50.18, 46.68) --
	( 47.26, 45.06) --
	( 44.35, 42.24) --
	( 41.43, 37.25);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor,fill opacity=0.30] ( 41.43, 39.97) --
	( 44.35, 67.77) --
	( 47.26, 81.39) --
	( 50.18, 88.93) --
	( 53.09, 94.61) --
	( 56.01, 97.71) --
	( 58.92,100.25) --
	( 61.84,102.38) --
	( 64.75,104.24) --
	( 67.67,105.39) --
	( 70.58,107.26) --
	( 73.50,108.37) --
	( 76.41,109.25) --
	( 79.33,110.04) --
	( 82.25,110.74) --
	( 85.16,111.28) --
	( 88.08,111.95) --
	( 90.99,112.45) --
	( 93.91,112.86) --
	( 96.82,113.60) --
	( 99.74,114.25) --
	(102.65,114.49) --
	(105.57,114.94) --
	(108.48,115.22) --
	(111.40,115.68) --
	(114.31,116.06) --
	(117.23,116.59) --
	(120.15,116.83) --
	(123.06,117.20) --
	(125.98,117.44) --
	(128.89,117.73) --
	(131.81,117.96) --
	(134.72,118.05) --
	(137.64,118.19) --
	(140.55,118.24) --
	(143.47,118.42) --
	(146.38,118.60) --
	(149.30,118.72) --
	(152.21,119.07) --
	(155.13,119.27) --
	(158.05,119.44) --
	(160.96,119.61) --
	(163.88,120.00) --
	(166.79,120.17) --
	(169.71,120.41) --
	(172.62,120.78) --
	(175.54,121.01) --
	(178.45,121.15) --
	(181.37,121.23) --
	(184.28,121.29) --
	(186.91,121.46) --
	(186.91,113.40) --
	(184.28,113.21) --
	(181.37,113.15) --
	(178.45,113.04) --
	(175.54,112.88) --
	(172.62,112.63) --
	(169.71,112.39) --
	(166.79,112.15) --
	(163.88,111.95) --
	(160.96,111.68) --
	(158.05,111.54) --
	(155.13,111.35) --
	(152.21,111.12) --
	(149.30,110.87) --
	(146.38,110.69) --
	(143.47,110.38) --
	(140.55,110.26) --
	(137.64,110.19) --
	(134.72,110.03) --
	(131.81,109.94) --
	(128.89,109.74) --
	(125.98,109.55) --
	(123.06,109.30) --
	(120.15,109.00) --
	(117.23,108.76) --
	(114.31,108.26) --
	(111.40,107.98) --
	(108.48,107.53) --
	(105.57,107.14) --
	(102.65,106.80) --
	( 99.74,106.56) --
	( 96.82,106.06) --
	( 93.91,105.59) --
	( 90.99,105.26) --
	( 88.08,104.98) --
	( 85.16,104.43) --
	( 82.25,103.89) --
	( 79.33,103.31) --
	( 76.41,102.71) --
	( 73.50,101.84) --
	( 70.58,101.07) --
	( 67.67, 99.73) --
	( 64.75, 98.39) --
	( 61.84, 96.67) --
	( 58.92, 94.45) --
	( 56.01, 91.78) --
	( 53.09, 89.19) --
	( 50.18, 84.14) --
	( 47.26, 77.20) --
	( 44.35, 63.74) --
	( 41.43, 37.25) --
	cycle;
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.43, 39.97) --
	( 44.35, 67.77) --
	( 47.26, 81.39) --
	( 50.18, 88.93) --
	( 53.09, 94.61) --
	( 56.01, 97.71) --
	( 58.92,100.25) --
	( 61.84,102.38) --
	( 64.75,104.24) --
	( 67.67,105.39) --
	( 70.58,107.26) --
	( 73.50,108.37) --
	( 76.41,109.25) --
	( 79.33,110.04) --
	( 82.25,110.74) --
	( 85.16,111.28) --
	( 88.08,111.95) --
	( 90.99,112.45) --
	( 93.91,112.86) --
	( 96.82,113.60) --
	( 99.74,114.25) --
	(102.65,114.49) --
	(105.57,114.94) --
	(108.48,115.22) --
	(111.40,115.68) --
	(114.31,116.06) --
	(117.23,116.59) --
	(120.15,116.83) --
	(123.06,117.20) --
	(125.98,117.44) --
	(128.89,117.73) --
	(131.81,117.96) --
	(134.72,118.05) --
	(137.64,118.19) --
	(140.55,118.24) --
	(143.47,118.42) --
	(146.38,118.60) --
	(149.30,118.72) --
	(152.21,119.07) --
	(155.13,119.27) --
	(158.05,119.44) --
	(160.96,119.61) --
	(163.88,120.00) --
	(166.79,120.17) --
	(169.71,120.41) --
	(172.62,120.78) --
	(175.54,121.01) --
	(178.45,121.15) --
	(181.37,121.23) --
	(184.28,121.29) --
	(186.91,121.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.91,113.40) --
	(184.28,113.21) --
	(181.37,113.15) --
	(178.45,113.04) --
	(175.54,112.88) --
	(172.62,112.63) --
	(169.71,112.39) --
	(166.79,112.15) --
	(163.88,111.95) --
	(160.96,111.68) --
	(158.05,111.54) --
	(155.13,111.35) --
	(152.21,111.12) --
	(149.30,110.87) --
	(146.38,110.69) --
	(143.47,110.38) --
	(140.55,110.26) --
	(137.64,110.19) --
	(134.72,110.03) --
	(131.81,109.94) --
	(128.89,109.74) --
	(125.98,109.55) --
	(123.06,109.30) --
	(120.15,109.00) --
	(117.23,108.76) --
	(114.31,108.26) --
	(111.40,107.98) --
	(108.48,107.53) --
	(105.57,107.14) --
	(102.65,106.80) --
	( 99.74,106.56) --
	( 96.82,106.06) --
	( 93.91,105.59) --
	( 90.99,105.26) --
	( 88.08,104.98) --
	( 85.16,104.43) --
	( 82.25,103.89) --
	( 79.33,103.31) --
	( 76.41,102.71) --
	( 73.50,101.84) --
	( 70.58,101.07) --
	( 67.67, 99.73) --
	( 64.75, 98.39) --
	( 61.84, 96.67) --
	( 58.92, 94.45) --
	( 56.01, 91.78) --
	( 53.09, 89.19) --
	( 50.18, 84.14) --
	( 47.26, 77.20) --
	( 44.35, 63.74) --
	( 41.43, 37.25);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor,fill opacity=0.30] ( 42.60, 74.66) --
	( 45.51,124.86) --
	( 48.43,141.91) --
	( 51.34,150.16) --
	( 54.26,154.56) --
	( 57.17,158.37) --
	( 60.09,160.73) --
	( 63.00,162.32) --
	( 65.92,163.51) --
	( 68.83,164.59) --
	( 71.75,165.27) --
	( 74.67,165.69) --
	( 77.58,166.02) --
	( 80.50,166.45) --
	( 83.41,166.82) --
	( 86.33,166.91) --
	( 89.24,167.14) --
	( 92.16,167.32) --
	( 95.07,167.51) --
	( 97.99,167.63) --
	(100.90,167.76) --
	(103.82,167.75) --
	(106.73,167.81) --
	(109.65,167.83) --
	(112.57,167.95) --
	(115.48,168.05) --
	(118.40,168.06) --
	(121.31,168.06) --
	(124.23,168.18) --
	(127.14,168.28) --
	(130.06,168.28) --
	(132.97,168.36) --
	(135.89,168.42) --
	(138.80,168.46) --
	(141.72,168.53) --
	(144.63,168.59) --
	(147.55,168.59) --
	(150.47,168.59) --
	(153.38,168.56) --
	(156.30,168.56) --
	(159.21,168.56) --
	(162.13,168.61) --
	(165.04,168.61) --
	(167.96,168.61) --
	(170.87,168.61) --
	(173.79,168.53) --
	(176.70,168.53) --
	(179.62,168.53) --
	(182.54,168.53) --
	(185.45,168.53) --
	(186.91,168.53) --
	(186.91,168.41) --
	(185.45,168.41) --
	(182.54,168.41) --
	(179.62,168.41) --
	(176.70,168.36) --
	(173.79,168.36) --
	(170.87,167.97) --
	(167.96,167.97) --
	(165.04,167.97) --
	(162.13,167.97) --
	(159.21,167.84) --
	(156.30,167.78) --
	(153.38,167.78) --
	(150.47,167.63) --
	(147.55,167.63) --
	(144.63,167.63) --
	(141.72,167.57) --
	(138.80,167.51) --
	(135.89,167.37) --
	(132.97,167.31) --
	(130.06,167.15) --
	(127.14,167.15) --
	(124.23,167.06) --
	(121.31,166.82) --
	(118.40,166.70) --
	(115.48,166.47) --
	(112.57,166.38) --
	(109.65,166.26) --
	(106.73,166.17) --
	(103.82,166.04) --
	(100.90,165.97) --
	( 97.99,165.86) --
	( 95.07,165.73) --
	( 92.16,165.45) --
	( 89.24,165.20) --
	( 86.33,164.52) --
	( 83.41,164.00) --
	( 80.50,163.64) --
	( 77.58,162.87) --
	( 74.67,162.11) --
	( 71.75,161.50) --
	( 68.83,160.66) --
	( 65.92,159.56) --
	( 63.00,157.54) --
	( 60.09,155.55) --
	( 57.17,152.71) --
	( 54.26,149.06) --
	( 51.34,143.83) --
	( 48.43,136.21) --
	( 45.51,119.52) --
	( 42.60, 72.18) --
	cycle;
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.60, 74.66) --
	( 45.51,124.86) --
	( 48.43,141.91) --
	( 51.34,150.16) --
	( 54.26,154.56) --
	( 57.17,158.37) --
	( 60.09,160.73) --
	( 63.00,162.32) --
	( 65.92,163.51) --
	( 68.83,164.59) --
	( 71.75,165.27) --
	( 74.67,165.69) --
	( 77.58,166.02) --
	( 80.50,166.45) --
	( 83.41,166.82) --
	( 86.33,166.91) --
	( 89.24,167.14) --
	( 92.16,167.32) --
	( 95.07,167.51) --
	( 97.99,167.63) --
	(100.90,167.76) --
	(103.82,167.75) --
	(106.73,167.81) --
	(109.65,167.83) --
	(112.57,167.95) --
	(115.48,168.05) --
	(118.40,168.06) --
	(121.31,168.06) --
	(124.23,168.18) --
	(127.14,168.28) --
	(130.06,168.28) --
	(132.97,168.36) --
	(135.89,168.42) --
	(138.80,168.46) --
	(141.72,168.53) --
	(144.63,168.59) --
	(147.55,168.59) --
	(150.47,168.59) --
	(153.38,168.56) --
	(156.30,168.56) --
	(159.21,168.56) --
	(162.13,168.61) --
	(165.04,168.61) --
	(167.96,168.61) --
	(170.87,168.61) --
	(173.79,168.53) --
	(176.70,168.53) --
	(179.62,168.53) --
	(182.54,168.53) --
	(185.45,168.53) --
	(186.91,168.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.91,168.41) --
	(185.45,168.41) --
	(182.54,168.41) --
	(179.62,168.41) --
	(176.70,168.36) --
	(173.79,168.36) --
	(170.87,167.97) --
	(167.96,167.97) --
	(165.04,167.97) --
	(162.13,167.97) --
	(159.21,167.84) --
	(156.30,167.78) --
	(153.38,167.78) --
	(150.47,167.63) --
	(147.55,167.63) --
	(144.63,167.63) --
	(141.72,167.57) --
	(138.80,167.51) --
	(135.89,167.37) --
	(132.97,167.31) --
	(130.06,167.15) --
	(127.14,167.15) --
	(124.23,167.06) --
	(121.31,166.82) --
	(118.40,166.70) --
	(115.48,166.47) --
	(112.57,166.38) --
	(109.65,166.26) --
	(106.73,166.17) --
	(103.82,166.04) --
	(100.90,165.97) --
	( 97.99,165.86) --
	( 95.07,165.73) --
	( 92.16,165.45) --
	( 89.24,165.20) --
	( 86.33,164.52) --
	( 83.41,164.00) --
	( 80.50,163.64) --
	( 77.58,162.87) --
	( 74.67,162.11) --
	( 71.75,161.50) --
	( 68.83,160.66) --
	( 65.92,159.56) --
	( 63.00,157.54) --
	( 60.09,155.55) --
	( 57.17,152.71) --
	( 54.26,149.06) --
	( 51.34,143.83) --
	( 48.43,136.21) --
	( 45.51,119.52) --
	( 42.60, 72.18);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.43, 38.61) --
	( 44.35, 44.07) --
	( 47.26, 47.13) --
	( 50.18, 48.85) --
	( 53.09, 50.12) --
	( 56.01, 51.37) --
	( 58.92, 51.97) --
	( 61.84, 52.46) --
	( 64.75, 53.09) --
	( 67.67, 53.88) --
	( 70.58, 54.36) --
	( 73.50, 55.00) --
	( 76.41, 55.36) --
	( 79.33, 55.82) --
	( 82.25, 56.27) --
	( 85.16, 56.67) --
	( 88.08, 57.03) --
	( 90.99, 57.30) --
	( 93.91, 57.58) --
	( 96.82, 57.91) --
	( 99.74, 58.12) --
	(102.65, 58.24) --
	(105.57, 58.39) --
	(108.48, 58.51) --
	(111.40, 58.82) --
	(114.31, 58.94) --
	(117.23, 59.00) --
	(120.15, 59.21) --
	(123.06, 59.45) --
	(125.98, 59.61) --
	(128.89, 59.76) --
	(131.81, 59.97) --
	(134.72, 60.12) --
	(137.64, 60.48) --
	(140.55, 60.70) --
	(143.47, 60.91) --
	(146.38, 61.06) --
	(149.30, 61.21) --
	(152.21, 61.30) --
	(155.13, 61.45) --
	(158.05, 61.54) --
	(160.96, 61.73) --
	(163.88, 61.82) --
	(166.79, 61.91) --
	(169.71, 62.00) --
	(172.62, 62.12) --
	(175.54, 62.21) --
	(178.45, 62.27) --
	(181.37, 62.36) --
	(184.28, 62.42) --
	(186.91, 62.57);
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.43, 38.61) --
	( 44.35, 65.75) --
	( 47.26, 79.29) --
	( 50.18, 86.53) --
	( 53.09, 91.90) --
	( 56.01, 94.74) --
	( 58.92, 97.35) --
	( 61.84, 99.53) --
	( 64.75,101.32) --
	( 67.67,102.56) --
	( 70.58,104.16) --
	( 73.50,105.10) --
	( 76.41,105.98) --
	( 79.33,106.68) --
	( 82.25,107.31) --
	( 85.16,107.86) --
	( 88.08,108.46) --
	( 90.99,108.86) --
	( 93.91,109.22) --
	( 96.82,109.83) --
	( 99.74,110.40) --
	(102.65,110.65) --
	(105.57,111.04) --
	(108.48,111.37) --
	(111.40,111.83) --
	(114.31,112.16) --
	(117.23,112.68) --
	(120.15,112.92) --
	(123.06,113.25) --
	(125.98,113.49) --
	(128.89,113.74) --
	(131.81,113.95) --
	(134.72,114.04) --
	(137.64,114.19) --
	(140.55,114.25) --
	(143.47,114.40) --
	(146.38,114.64) --
	(149.30,114.80) --
	(152.21,115.10) --
	(155.13,115.31) --
	(158.05,115.49) --
	(160.96,115.64) --
	(163.88,115.98) --
	(166.79,116.16) --
	(169.71,116.40) --
	(172.62,116.70) --
	(175.54,116.95) --
	(178.45,117.10) --
	(181.37,117.19) --
	(184.28,117.25) --
	(186.91,117.43);
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.60, 73.42) --
	( 45.51,122.19) --
	( 48.43,139.06) --
	( 51.34,147.00) --
	( 54.26,151.81) --
	( 57.17,155.54) --
	( 60.09,158.14) --
	( 63.00,159.93) --
	( 65.92,161.54) --
	( 68.83,162.63) --
	( 71.75,163.38) --
	( 74.67,163.90) --
	( 77.58,164.44) --
	( 80.50,165.05) --
	( 83.41,165.41) --
	( 86.33,165.72) --
	( 89.24,166.17) --
	( 92.16,166.38) --
	( 95.07,166.62) --
	( 97.99,166.75) --
	(100.90,166.87) --
	(103.82,166.90) --
	(106.73,166.99) --
	(109.65,167.05) --
	(112.57,167.17) --
	(115.48,167.26) --
	(118.40,167.38) --
	(121.31,167.44) --
	(124.23,167.62) --
	(127.14,167.71) --
	(130.06,167.71) --
	(132.97,167.84) --
	(135.89,167.90) --
	(138.80,167.99) --
	(141.72,168.05) --
	(144.63,168.11) --
	(147.55,168.11) --
	(150.47,168.11) --
	(153.38,168.17) --
	(156.30,168.17) --
	(159.21,168.20) --
	(162.13,168.29) --
	(165.04,168.29) --
	(167.96,168.29) --
	(170.87,168.29) --
	(173.79,168.44) --
	(176.70,168.44) --
	(179.62,168.47) --
	(182.54,168.47) --
	(185.45,168.47) --
	(186.91,168.47);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (194.18,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 50.97) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 89.14) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,127.30) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,165.47) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.41, 54.00) --
	( 34.16, 54.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.41, 92.17) --
	( 34.16, 92.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.41,130.34) --
	( 34.16,130.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.41,168.50) --
	( 34.16,168.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.14, 27.94) --
	( 41.14, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.58, 27.94) --
	( 77.58, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.02, 27.94) --
	(114.02, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.47, 27.94) --
	(150.47, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.91, 27.94) --
	(186.91, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.14, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 77.58, 19.68) {25000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.02, 19.68) {50000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.47, 19.68) {75000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (186.91, 19.68) {100000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (114.17,  7.64) {Evaluations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.93) {Coverage};
\end{scope}
\end{tikzpicture}


==> figures/encoding.tex <==
\begin{tikzpicture}
\node[rectangle, label=above:Root, minimum size=1.5cm, draw=blue](root1) {Rect};
\node[rectangle, minimum size=1.5cm, draw=teal, below left=1cm of root1](serv1) {Servo}
    edge[<-, edge label={$(1, 0, 0)$}](root1.south);
\node[rectangle, minimum size=1.5cm, draw=teal, below right=1cm of root1](serv2) {Servo}
    edge[<-, edge label={$(0, 1, 0)$}, swap](root1.south);
\node[rectangle, minimum size=1.5cm, draw=blue, below=1cm of serv2] {Rect}
    edge[<-, edge label={$(0, 0, 1)$}](serv2.south);
\end{tikzpicture}

==> figures/env_last.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-08-24 09:34:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (443.74,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (443.74,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 21.81,196.05) rectangle (230.03,339.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.81,196.05) rectangle (230.03,339.28);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 21.81,215.58) --
	(230.03,215.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 21.81,241.62) --
	(230.03,241.62);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 21.81,267.66) --
	(230.03,267.66);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 21.81,293.71) --
	(230.03,293.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 21.81,319.75) --
	(230.03,319.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.81,202.56) --
	(230.03,202.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.81,228.60) --
	(230.03,228.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.81,254.64) --
	(230.03,254.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.81,280.69) --
	(230.03,280.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.81,306.73) --
	(230.03,306.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.81,332.77) --
	(230.03,332.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.85,196.05) --
	( 60.85,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.92,196.05) --
	(125.92,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.99,196.05) --
	(190.99,339.28);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.31,222.81) --
	( 39.18,222.94) --
	( 39.05,223.07) --
	( 38.92,223.20) --
	( 38.79,223.34) --
	( 38.66,223.47) --
	( 38.53,223.60) --
	( 38.40,223.73) --
	( 38.27,223.86) --
	( 38.14,223.99) --
	( 38.01,224.13) --
	( 37.88,224.26) --
	( 37.75,224.39) --
	( 37.62,224.52) --
	( 37.50,224.65) --
	( 37.37,224.78) --
	( 37.24,224.91) --
	( 37.12,225.05) --
	( 36.99,225.18) --
	( 36.87,225.31) --
	( 36.75,225.44) --
	( 36.63,225.57) --
	( 36.51,225.70) --
	( 36.39,225.84) --
	( 36.27,225.97) --
	( 36.15,226.10) --
	( 36.04,226.23) --
	( 35.92,226.36) --
	( 35.81,226.49) --
	( 35.70,226.62) --
	( 35.59,226.76) --
	( 35.48,226.89) --
	( 35.37,227.02) --
	( 35.27,227.15) --
	( 35.16,227.28) --
	( 35.06,227.41) --
	( 34.96,227.55) --
	( 34.86,227.68) --
	( 34.76,227.81) --
	( 34.66,227.94) --
	( 34.57,228.07) --
	( 34.48,228.20) --
	( 34.39,228.33) --
	( 34.30,228.47) --
	( 34.21,228.60) --
	( 34.13,228.73) --
	( 34.04,228.86) --
	( 33.96,228.99) --
	( 33.88,229.12) --
	( 33.81,229.26) --
	( 33.73,229.39) --
	( 33.66,229.52) --
	( 33.59,229.65) --
	( 33.52,229.78) --
	( 33.45,229.91) --
	( 33.39,230.04) --
	( 33.33,230.18) --
	( 33.27,230.31) --
	( 33.21,230.44) --
	( 33.15,230.57) --
	( 33.10,230.70) --
	( 33.05,230.83) --
	( 33.00,230.97) --
	( 32.95,231.10) --
	( 32.91,231.23) --
	( 32.87,231.36) --
	( 32.83,231.49) --
	( 32.79,231.62) --
	( 32.76,231.75) --
	( 32.72,231.89) --
	( 32.69,232.02) --
	( 32.66,232.15) --
	( 32.64,232.28) --
	( 32.61,232.41) --
	( 32.59,232.54) --
	( 32.57,232.68) --
	( 32.55,232.81) --
	( 32.54,232.94) --
	( 32.53,233.07) --
	( 32.52,233.20) --
	( 32.51,233.33) --
	( 32.50,233.46) --
	( 32.50,233.60) --
	( 32.50,233.73) --
	( 32.50,233.86) --
	( 32.50,233.99) --
	( 32.50,234.12) --
	( 32.51,234.25) --
	( 32.52,234.39) --
	( 32.53,234.52) --
	( 32.54,234.65) --
	( 32.56,234.78) --
	( 32.58,234.91) --
	( 32.60,235.04) --
	( 32.62,235.17) --
	( 32.64,235.31) --
	( 32.67,235.44) --
	( 32.69,235.57) --
	( 32.72,235.70) --
	( 32.75,235.83) --
	( 32.79,235.96) --
	( 32.82,236.10) --
	( 32.86,236.23) --
	( 32.90,236.36) --
	( 32.94,236.49) --
	( 32.98,236.62) --
	( 33.02,236.75) --
	( 33.07,236.88) --
	( 33.12,237.02) --
	( 33.17,237.15) --
	( 33.22,237.28) --
	( 33.27,237.41) --
	( 33.32,237.54) --
	( 33.38,237.67) --
	( 33.43,237.81) --
	( 33.49,237.94) --
	( 33.55,238.07) --
	( 33.61,238.20) --
	( 33.68,238.33) --
	( 33.74,238.46) --
	( 33.80,238.59) --
	( 33.87,238.73) --
	( 33.94,238.86) --
	( 34.01,238.99) --
	( 34.08,239.12) --
	( 34.15,239.25) --
	( 34.22,239.38) --
	( 34.29,239.52) --
	( 34.36,239.65) --
	( 34.44,239.78) --
	( 34.51,239.91) --
	( 34.59,240.04) --
	( 34.67,240.17) --
	( 34.75,240.30) --
	( 34.82,240.44) --
	( 34.90,240.57) --
	( 34.98,240.70) --
	( 35.07,240.83) --
	( 35.15,240.96) --
	( 35.23,241.09) --
	( 35.31,241.23) --
	( 35.39,241.36) --
	( 35.48,241.49) --
	( 35.56,241.62) --
	( 35.64,241.75) --
	( 35.73,241.88) --
	( 35.81,242.01) --
	( 35.90,242.15) --
	( 35.98,242.28) --
	( 36.07,242.41) --
	( 36.15,242.54) --
	( 36.24,242.67) --
	( 36.32,242.80) --
	( 36.41,242.94) --
	( 36.49,243.07) --
	( 36.58,243.20) --
	( 36.66,243.33) --
	( 36.74,243.46) --
	( 36.83,243.59) --
	( 36.91,243.72) --
	( 37.00,243.86) --
	( 37.08,243.99) --
	( 37.16,244.12) --
	( 37.24,244.25) --
	( 37.33,244.38) --
	( 37.41,244.51) --
	( 37.49,244.65) --
	( 37.57,244.78) --
	( 37.65,244.91) --
	( 37.73,245.04) --
	( 37.81,245.17) --
	( 37.89,245.30) --
	( 37.96,245.43) --
	( 38.04,245.57) --
	( 38.12,245.70) --
	( 38.19,245.83) --
	( 38.27,245.96) --
	( 38.34,246.09) --
	( 38.41,246.22) --
	( 38.49,246.36) --
	( 38.56,246.49) --
	( 38.63,246.62) --
	( 38.70,246.75) --
	( 38.77,246.88) --
	( 38.83,247.01) --
	( 38.90,247.14) --
	( 38.97,247.28) --
	( 39.03,247.41) --
	( 39.09,247.54) --
	( 39.16,247.67) --
	( 39.22,247.80) --
	( 39.28,247.93) --
	( 39.34,248.07) --
	( 39.40,248.20) --
	( 39.46,248.33) --
	( 39.52,248.46) --
	( 39.57,248.59) --
	( 39.63,248.72) --
	( 39.68,248.85) --
	( 39.74,248.99) --
	( 39.79,249.12) --
	( 39.84,249.25) --
	( 39.89,249.38) --
	( 39.94,249.51) --
	( 39.99,249.64) --
	( 40.03,249.78) --
	( 40.08,249.91) --
	( 40.13,250.04) --
	( 40.17,250.17) --
	( 40.22,250.30) --
	( 40.26,250.43) --
	( 40.30,250.56) --
	( 40.34,250.70) --
	( 40.38,250.83) --
	( 40.42,250.96) --
	( 40.46,251.09) --
	( 40.50,251.22) --
	( 40.54,251.35) --
	( 40.57,251.48) --
	( 40.61,251.62) --
	( 40.64,251.75) --
	( 40.68,251.88) --
	( 40.71,252.01) --
	( 40.75,252.14) --
	( 40.78,252.27) --
	( 40.81,252.41) --
	( 40.84,252.54) --
	( 40.87,252.67) --
	( 40.90,252.80) --
	( 40.93,252.93) --
	( 40.96,253.06) --
	( 40.99,253.19) --
	( 41.02,253.33) --
	( 41.05,253.46) --
	( 41.08,253.59) --
	( 41.10,253.72) --
	( 41.13,253.85) --
	( 41.16,253.98) --
	( 41.18,254.12) --
	( 41.21,254.25) --
	( 41.24,254.38) --
	( 41.26,254.51) --
	( 41.29,254.64) --
	( 41.31,254.77) --
	( 41.34,254.90) --
	( 41.36,255.04) --
	( 41.39,255.17) --
	( 41.41,255.30) --
	( 41.44,255.43) --
	( 41.46,255.56) --
	( 41.49,255.69) --
	( 41.51,255.83) --
	( 41.54,255.96) --
	( 41.56,256.09) --
	( 41.59,256.22) --
	( 41.61,256.35) --
	( 41.64,256.48) --
	( 41.66,256.61) --
	( 41.69,256.75) --
	( 41.72,256.88) --
	( 41.74,257.01) --
	( 41.77,257.14) --
	( 41.80,257.27) --
	( 41.82,257.40) --
	( 41.85,257.54) --
	( 41.88,257.67) --
	( 41.90,257.80) --
	( 41.93,257.93) --
	( 41.96,258.06) --
	( 41.99,258.19) --
	( 42.02,258.32) --
	( 42.05,258.46) --
	( 42.08,258.59) --
	( 42.11,258.72) --
	( 42.14,258.85) --
	( 42.17,258.98) --
	( 42.20,259.11) --
	( 42.23,259.25) --
	( 42.26,259.38) --
	( 42.29,259.51) --
	( 42.32,259.64) --
	( 42.36,259.77) --
	( 42.39,259.90) --
	( 42.42,260.03) --
	( 42.46,260.17) --
	( 42.49,260.30) --
	( 42.52,260.43) --
	( 42.56,260.56) --
	( 42.59,260.69) --
	( 42.63,260.82) --
	( 42.66,260.96) --
	( 42.70,261.09) --
	( 42.74,261.22) --
	( 42.77,261.35) --
	( 42.81,261.48) --
	( 42.84,261.61) --
	( 42.88,261.74) --
	( 42.92,261.88) --
	( 42.96,262.01) --
	( 42.99,262.14) --
	( 43.03,262.27) --
	( 43.07,262.40) --
	( 43.11,262.53) --
	( 43.15,262.67) --
	( 43.19,262.80) --
	( 43.22,262.93) --
	( 43.26,263.06) --
	( 43.30,263.19) --
	( 43.34,263.32) --
	( 43.38,263.45) --
	( 43.42,263.59) --
	( 43.46,263.72) --
	( 43.50,263.85) --
	( 43.54,263.98) --
	( 43.58,264.11) --
	( 43.61,264.24) --
	( 43.65,264.38) --
	( 43.69,264.51) --
	( 43.73,264.64) --
	( 43.77,264.77) --
	( 43.81,264.90) --
	( 43.85,265.03) --
	( 43.89,265.16) --
	( 43.92,265.30) --
	( 43.96,265.43) --
	( 44.00,265.56) --
	( 44.04,265.69) --
	( 44.08,265.82) --
	( 44.11,265.95) --
	( 44.15,266.09) --
	( 44.19,266.22) --
	( 44.22,266.35) --
	( 44.26,266.48) --
	( 44.29,266.61) --
	( 44.33,266.74) --
	( 44.36,266.87) --
	( 44.40,267.01) --
	( 44.43,267.14) --
	( 44.47,267.27) --
	( 44.50,267.40) --
	( 44.53,267.53) --
	( 44.57,267.66) --
	( 44.60,267.80) --
	( 44.63,267.93) --
	( 44.66,268.06) --
	( 44.69,268.19) --
	( 44.73,268.32) --
	( 44.76,268.45) --
	( 44.79,268.58) --
	( 44.82,268.72) --
	( 44.84,268.85) --
	( 44.87,268.98) --
	( 44.90,269.11) --
	( 44.93,269.24) --
	( 44.96,269.37) --
	( 44.98,269.51) --
	( 45.01,269.64) --
	( 45.03,269.77) --
	( 45.06,269.90) --
	( 45.08,270.03) --
	( 45.11,270.16) --
	( 45.13,270.29) --
	( 45.16,270.43) --
	( 45.18,270.56) --
	( 45.20,270.69) --
	( 45.22,270.82) --
	( 45.24,270.95) --
	( 45.27,271.08) --
	( 45.29,271.22) --
	( 45.31,271.35) --
	( 45.33,271.48) --
	( 45.35,271.61) --
	( 45.36,271.74) --
	( 45.38,271.87) --
	( 45.40,272.00) --
	( 45.42,272.14) --
	( 45.43,272.27) --
	( 45.45,272.40) --
	( 45.47,272.53) --
	( 45.48,272.66) --
	( 45.50,272.79) --
	( 45.51,272.93) --
	( 45.53,273.06) --
	( 45.54,273.19) --
	( 45.56,273.32) --
	( 45.57,273.45) --
	( 45.58,273.58) --
	( 45.60,273.71) --
	( 45.61,273.85) --
	( 45.62,273.98) --
	( 45.63,274.11) --
	( 45.64,274.24) --
	( 45.66,274.37) --
	( 45.67,274.50) --
	( 45.68,274.64) --
	( 45.69,274.77) --
	( 45.70,274.90) --
	( 45.71,275.03) --
	( 45.72,275.16) --
	( 45.73,275.29) --
	( 45.74,275.42) --
	( 45.74,275.56) --
	( 45.75,275.69) --
	( 45.76,275.82) --
	( 45.77,275.95) --
	( 45.78,276.08) --
	( 45.79,276.21) --
	( 45.79,276.35) --
	( 45.80,276.48) --
	( 45.81,276.61) --
	( 45.81,276.74) --
	( 45.82,276.87) --
	( 45.83,277.00) --
	( 45.83,277.13) --
	( 45.84,277.27) --
	( 45.85,277.40) --
	( 45.85,277.53) --
	( 45.86,277.66) --
	( 45.86,277.79) --
	( 45.87,277.92) --
	( 45.88,278.06) --
	( 45.88,278.19) --
	( 45.89,278.32) --
	( 45.89,278.45) --
	( 45.90,278.58) --
	( 45.90,278.71) --
	( 45.91,278.84) --
	( 45.91,278.98) --
	( 45.92,279.11) --
	( 45.92,279.24) --
	( 45.93,279.37) --
	( 45.93,279.50) --
	( 45.94,279.63) --
	( 45.94,279.77) --
	( 45.95,279.90) --
	( 45.95,280.03) --
	( 45.95,280.16) --
	( 45.96,280.29) --
	( 45.96,280.42) --
	( 45.97,280.55) --
	( 45.97,280.69) --
	( 45.98,280.82) --
	( 45.98,280.95) --
	( 45.99,281.08) --
	( 45.99,281.21) --
	( 45.99,281.34) --
	( 46.00,281.48) --
	( 46.00,281.61) --
	( 46.01,281.74) --
	( 46.01,281.87) --
	( 46.02,282.00) --
	( 46.02,282.13) --
	( 46.03,282.26) --
	( 46.03,282.40) --
	( 46.03,282.53) --
	( 46.04,282.66) --
	( 46.04,282.79) --
	( 46.05,282.92) --
	( 46.05,283.05) --
	( 46.06,283.19) --
	( 46.06,283.32) --
	( 46.07,283.45) --
	( 46.07,283.58) --
	( 46.08,283.71) --
	( 46.08,283.84) --
	( 46.09,283.97) --
	( 46.09,284.11) --
	( 46.10,284.24) --
	( 46.10,284.37) --
	( 46.11,284.50) --
	( 46.11,284.63) --
	( 46.12,284.76) --
	( 46.13,284.90) --
	( 46.13,285.03) --
	( 46.14,285.16) --
	( 46.14,285.29) --
	( 46.15,285.42) --
	( 46.16,285.55) --
	( 46.16,285.68) --
	( 46.17,285.82) --
	( 46.18,285.95) --
	( 46.18,286.08) --
	( 46.19,286.21) --
	( 46.20,286.34) --
	( 46.20,286.47) --
	( 46.21,286.61) --
	( 46.22,286.74) --
	( 46.22,286.87) --
	( 46.23,287.00) --
	( 46.24,287.13) --
	( 46.25,287.26) --
	( 46.26,287.39) --
	( 46.26,287.53) --
	( 46.27,287.66) --
	( 46.28,287.79) --
	( 46.29,287.92) --
	( 46.30,288.05) --
	( 46.31,288.18) --
	( 46.32,288.32) --
	( 46.32,288.45) --
	( 46.33,288.58) --
	( 46.34,288.71) --
	( 46.35,288.84) --
	( 46.36,288.97) --
	( 46.37,289.10) --
	( 46.38,289.24) --
	( 46.39,289.37) --
	( 46.40,289.50) --
	( 46.41,289.63) --
	( 46.42,289.76) --
	( 46.43,289.89) --
	( 46.45,290.03) --
	( 47.84,290.03) --
	( 47.84,289.89) --
	( 47.84,289.76) --
	( 47.84,289.63) --
	( 47.84,289.50) --
	( 47.84,289.37) --
	( 47.84,289.24) --
	( 47.84,289.10) --
	( 47.84,288.97) --
	( 47.84,288.84) --
	( 47.84,288.71) --
	( 47.84,288.58) --
	( 47.84,288.45) --
	( 47.84,288.32) --
	( 47.84,288.18) --
	( 47.84,288.05) --
	( 47.84,287.92) --
	( 47.84,287.79) --
	( 47.84,287.66) --
	( 47.84,287.53) --
	( 47.84,287.39) --
	( 47.84,287.26) --
	( 47.84,287.13) --
	( 47.84,287.00) --
	( 47.84,286.87) --
	( 47.84,286.74) --
	( 47.84,286.61) --
	( 47.84,286.47) --
	( 47.84,286.34) --
	( 47.84,286.21) --
	( 47.84,286.08) --
	( 47.84,285.95) --
	( 47.84,285.82) --
	( 47.84,285.68) --
	( 47.84,285.55) --
	( 47.84,285.42) --
	( 47.84,285.29) --
	( 47.84,285.16) --
	( 47.84,285.03) --
	( 47.84,284.90) --
	( 47.84,284.76) --
	( 47.84,284.63) --
	( 47.84,284.50) --
	( 47.84,284.37) --
	( 47.84,284.24) --
	( 47.84,284.11) --
	( 47.84,283.97) --
	( 47.84,283.84) --
	( 47.84,283.71) --
	( 47.84,283.58) --
	( 47.84,283.45) --
	( 47.84,283.32) --
	( 47.84,283.19) --
	( 47.84,283.05) --
	( 47.84,282.92) --
	( 47.84,282.79) --
	( 47.84,282.66) --
	( 47.84,282.53) --
	( 47.84,282.40) --
	( 47.84,282.26) --
	( 47.84,282.13) --
	( 47.84,282.00) --
	( 47.84,281.87) --
	( 47.84,281.74) --
	( 47.84,281.61) --
	( 47.84,281.48) --
	( 47.84,281.34) --
	( 47.84,281.21) --
	( 47.84,281.08) --
	( 47.84,280.95) --
	( 47.84,280.82) --
	( 47.84,280.69) --
	( 47.84,280.55) --
	( 47.84,280.42) --
	( 47.84,280.29) --
	( 47.84,280.16) --
	( 47.84,280.03) --
	( 47.84,279.90) --
	( 47.84,279.77) --
	( 47.84,279.63) --
	( 47.84,279.50) --
	( 47.84,279.37) --
	( 47.84,279.24) --
	( 47.84,279.11) --
	( 47.84,278.98) --
	( 47.84,278.84) --
	( 47.84,278.71) --
	( 47.84,278.58) --
	( 47.84,278.45) --
	( 47.84,278.32) --
	( 47.84,278.19) --
	( 47.84,278.06) --
	( 47.84,277.92) --
	( 47.84,277.79) --
	( 47.84,277.66) --
	( 47.84,277.53) --
	( 47.84,277.40) --
	( 47.84,277.27) --
	( 47.84,277.13) --
	( 47.84,277.00) --
	( 47.84,276.87) --
	( 47.84,276.74) --
	( 47.84,276.61) --
	( 47.84,276.48) --
	( 47.84,276.35) --
	( 47.84,276.21) --
	( 47.84,276.08) --
	( 47.84,275.95) --
	( 47.84,275.82) --
	( 47.84,275.69) --
	( 47.84,275.56) --
	( 47.84,275.42) --
	( 47.84,275.29) --
	( 47.84,275.16) --
	( 47.84,275.03) --
	( 47.84,274.90) --
	( 47.84,274.77) --
	( 47.84,274.64) --
	( 47.84,274.50) --
	( 47.84,274.37) --
	( 47.84,274.24) --
	( 47.84,274.11) --
	( 47.84,273.98) --
	( 47.84,273.85) --
	( 47.84,273.71) --
	( 47.84,273.58) --
	( 47.84,273.45) --
	( 47.84,273.32) --
	( 47.84,273.19) --
	( 47.84,273.06) --
	( 47.84,272.93) --
	( 47.84,272.79) --
	( 47.84,272.66) --
	( 47.84,272.53) --
	( 47.84,272.40) --
	( 47.84,272.27) --
	( 47.84,272.14) --
	( 47.84,272.00) --
	( 47.84,271.87) --
	( 47.84,271.74) --
	( 47.84,271.61) --
	( 47.84,271.48) --
	( 47.84,271.35) --
	( 47.84,271.22) --
	( 47.84,271.08) --
	( 47.84,270.95) --
	( 47.84,270.82) --
	( 47.84,270.69) --
	( 47.84,270.56) --
	( 47.84,270.43) --
	( 47.84,270.29) --
	( 47.84,270.16) --
	( 47.84,270.03) --
	( 47.84,269.90) --
	( 47.84,269.77) --
	( 47.84,269.64) --
	( 47.84,269.51) --
	( 47.84,269.37) --
	( 47.84,269.24) --
	( 47.84,269.11) --
	( 47.84,268.98) --
	( 47.84,268.85) --
	( 47.84,268.72) --
	( 47.84,268.58) --
	( 47.84,268.45) --
	( 47.84,268.32) --
	( 47.84,268.19) --
	( 47.84,268.06) --
	( 47.84,267.93) --
	( 47.84,267.80) --
	( 47.84,267.66) --
	( 47.84,267.53) --
	( 47.84,267.40) --
	( 47.84,267.27) --
	( 47.84,267.14) --
	( 47.84,267.01) --
	( 47.84,266.87) --
	( 47.84,266.74) --
	( 47.84,266.61) --
	( 47.84,266.48) --
	( 47.84,266.35) --
	( 47.84,266.22) --
	( 47.84,266.09) --
	( 47.84,265.95) --
	( 47.84,265.82) --
	( 47.84,265.69) --
	( 47.84,265.56) --
	( 47.84,265.43) --
	( 47.84,265.30) --
	( 47.84,265.16) --
	( 47.84,265.03) --
	( 47.84,264.90) --
	( 47.84,264.77) --
	( 47.84,264.64) --
	( 47.84,264.51) --
	( 47.84,264.38) --
	( 47.84,264.24) --
	( 47.84,264.11) --
	( 47.84,263.98) --
	( 47.84,263.85) --
	( 47.84,263.72) --
	( 47.84,263.59) --
	( 47.84,263.45) --
	( 47.84,263.32) --
	( 47.84,263.19) --
	( 47.84,263.06) --
	( 47.84,262.93) --
	( 47.84,262.80) --
	( 47.84,262.67) --
	( 47.84,262.53) --
	( 47.84,262.40) --
	( 47.84,262.27) --
	( 47.84,262.14) --
	( 47.84,262.01) --
	( 47.84,261.88) --
	( 47.84,261.74) --
	( 47.84,261.61) --
	( 47.84,261.48) --
	( 47.84,261.35) --
	( 47.84,261.22) --
	( 47.84,261.09) --
	( 47.84,260.96) --
	( 47.84,260.82) --
	( 47.84,260.69) --
	( 47.84,260.56) --
	( 47.84,260.43) --
	( 47.84,260.30) --
	( 47.84,260.17) --
	( 47.84,260.03) --
	( 47.84,259.90) --
	( 47.84,259.77) --
	( 47.84,259.64) --
	( 47.84,259.51) --
	( 47.84,259.38) --
	( 47.84,259.25) --
	( 47.84,259.11) --
	( 47.84,258.98) --
	( 47.84,258.85) --
	( 47.84,258.72) --
	( 47.84,258.59) --
	( 47.84,258.46) --
	( 47.84,258.32) --
	( 47.84,258.19) --
	( 47.84,258.06) --
	( 47.84,257.93) --
	( 47.84,257.80) --
	( 47.84,257.67) --
	( 47.84,257.54) --
	( 47.84,257.40) --
	( 47.84,257.27) --
	( 47.84,257.14) --
	( 47.84,257.01) --
	( 47.84,256.88) --
	( 47.84,256.75) --
	( 47.84,256.61) --
	( 47.84,256.48) --
	( 47.84,256.35) --
	( 47.84,256.22) --
	( 47.84,256.09) --
	( 47.84,255.96) --
	( 47.84,255.83) --
	( 47.84,255.69) --
	( 47.84,255.56) --
	( 47.84,255.43) --
	( 47.84,255.30) --
	( 47.84,255.17) --
	( 47.84,255.04) --
	( 47.84,254.90) --
	( 47.84,254.77) --
	( 47.84,254.64) --
	( 47.84,254.51) --
	( 47.84,254.38) --
	( 47.84,254.25) --
	( 47.84,254.12) --
	( 47.84,253.98) --
	( 47.84,253.85) --
	( 47.84,253.72) --
	( 47.84,253.59) --
	( 47.84,253.46) --
	( 47.84,253.33) --
	( 47.84,253.19) --
	( 47.84,253.06) --
	( 47.84,252.93) --
	( 47.84,252.80) --
	( 47.84,252.67) --
	( 47.84,252.54) --
	( 47.84,252.41) --
	( 47.84,252.27) --
	( 47.84,252.14) --
	( 47.84,252.01) --
	( 47.84,251.88) --
	( 47.84,251.75) --
	( 47.84,251.62) --
	( 47.84,251.48) --
	( 47.84,251.35) --
	( 47.84,251.22) --
	( 47.84,251.09) --
	( 47.84,250.96) --
	( 47.84,250.83) --
	( 47.84,250.70) --
	( 47.84,250.56) --
	( 47.84,250.43) --
	( 47.84,250.30) --
	( 47.84,250.17) --
	( 47.84,250.04) --
	( 47.84,249.91) --
	( 47.84,249.78) --
	( 47.84,249.64) --
	( 47.84,249.51) --
	( 47.84,249.38) --
	( 47.84,249.25) --
	( 47.84,249.12) --
	( 47.84,248.99) --
	( 47.84,248.85) --
	( 47.84,248.72) --
	( 47.84,248.59) --
	( 47.84,248.46) --
	( 47.84,248.33) --
	( 47.84,248.20) --
	( 47.84,248.07) --
	( 47.84,247.93) --
	( 47.84,247.80) --
	( 47.84,247.67) --
	( 47.84,247.54) --
	( 47.84,247.41) --
	( 47.84,247.28) --
	( 47.84,247.14) --
	( 47.84,247.01) --
	( 47.84,246.88) --
	( 47.84,246.75) --
	( 47.84,246.62) --
	( 47.84,246.49) --
	( 47.84,246.36) --
	( 47.84,246.22) --
	( 47.84,246.09) --
	( 47.84,245.96) --
	( 47.84,245.83) --
	( 47.84,245.70) --
	( 47.84,245.57) --
	( 47.84,245.43) --
	( 47.84,245.30) --
	( 47.84,245.17) --
	( 47.84,245.04) --
	( 47.84,244.91) --
	( 47.84,244.78) --
	( 47.84,244.65) --
	( 47.84,244.51) --
	( 47.84,244.38) --
	( 47.84,244.25) --
	( 47.84,244.12) --
	( 47.84,243.99) --
	( 47.84,243.86) --
	( 47.84,243.72) --
	( 47.84,243.59) --
	( 47.84,243.46) --
	( 47.84,243.33) --
	( 47.84,243.20) --
	( 47.84,243.07) --
	( 47.84,242.94) --
	( 47.84,242.80) --
	( 47.84,242.67) --
	( 47.84,242.54) --
	( 47.84,242.41) --
	( 47.84,242.28) --
	( 47.84,242.15) --
	( 47.84,242.01) --
	( 47.84,241.88) --
	( 47.84,241.75) --
	( 47.84,241.62) --
	( 47.84,241.49) --
	( 47.84,241.36) --
	( 47.84,241.23) --
	( 47.84,241.09) --
	( 47.84,240.96) --
	( 47.84,240.83) --
	( 47.84,240.70) --
	( 47.84,240.57) --
	( 47.84,240.44) --
	( 47.84,240.30) --
	( 47.84,240.17) --
	( 47.84,240.04) --
	( 47.84,239.91) --
	( 47.84,239.78) --
	( 47.84,239.65) --
	( 47.84,239.52) --
	( 47.84,239.38) --
	( 47.84,239.25) --
	( 47.84,239.12) --
	( 47.84,238.99) --
	( 47.84,238.86) --
	( 47.84,238.73) --
	( 47.84,238.59) --
	( 47.84,238.46) --
	( 47.84,238.33) --
	( 47.84,238.20) --
	( 47.84,238.07) --
	( 47.84,237.94) --
	( 47.84,237.81) --
	( 47.84,237.67) --
	( 47.84,237.54) --
	( 47.84,237.41) --
	( 47.84,237.28) --
	( 47.84,237.15) --
	( 47.84,237.02) --
	( 47.84,236.88) --
	( 47.84,236.75) --
	( 47.84,236.62) --
	( 47.84,236.49) --
	( 47.84,236.36) --
	( 47.84,236.23) --
	( 47.84,236.10) --
	( 47.84,235.96) --
	( 47.84,235.83) --
	( 47.84,235.70) --
	( 47.84,235.57) --
	( 47.84,235.44) --
	( 47.84,235.31) --
	( 47.84,235.17) --
	( 47.84,235.04) --
	( 47.84,234.91) --
	( 47.84,234.78) --
	( 47.84,234.65) --
	( 47.84,234.52) --
	( 47.84,234.39) --
	( 47.84,234.25) --
	( 47.84,234.12) --
	( 47.84,233.99) --
	( 47.84,233.86) --
	( 47.84,233.73) --
	( 47.84,233.60) --
	( 47.84,233.46) --
	( 47.84,233.33) --
	( 47.84,233.20) --
	( 47.84,233.07) --
	( 47.84,232.94) --
	( 47.84,232.81) --
	( 47.84,232.68) --
	( 47.84,232.54) --
	( 47.84,232.41) --
	( 47.84,232.28) --
	( 47.84,232.15) --
	( 47.84,232.02) --
	( 47.84,231.89) --
	( 47.84,231.75) --
	( 47.84,231.62) --
	( 47.84,231.49) --
	( 47.84,231.36) --
	( 47.84,231.23) --
	( 47.84,231.10) --
	( 47.84,230.97) --
	( 47.84,230.83) --
	( 47.84,230.70) --
	( 47.84,230.57) --
	( 47.84,230.44) --
	( 47.84,230.31) --
	( 47.84,230.18) --
	( 47.84,230.04) --
	( 47.84,229.91) --
	( 47.84,229.78) --
	( 47.84,229.65) --
	( 47.84,229.52) --
	( 47.84,229.39) --
	( 47.84,229.26) --
	( 47.84,229.12) --
	( 47.84,228.99) --
	( 47.84,228.86) --
	( 47.84,228.73) --
	( 47.84,228.60) --
	( 47.84,228.47) --
	( 47.84,228.33) --
	( 47.84,228.20) --
	( 47.84,228.07) --
	( 47.84,227.94) --
	( 47.84,227.81) --
	( 47.84,227.68) --
	( 47.84,227.55) --
	( 47.84,227.41) --
	( 47.84,227.28) --
	( 47.84,227.15) --
	( 47.84,227.02) --
	( 47.84,226.89) --
	( 47.84,226.76) --
	( 47.84,226.62) --
	( 47.84,226.49) --
	( 47.84,226.36) --
	( 47.84,226.23) --
	( 47.84,226.10) --
	( 47.84,225.97) --
	( 47.84,225.84) --
	( 47.84,225.70) --
	( 47.84,225.57) --
	( 47.84,225.44) --
	( 47.84,225.31) --
	( 47.84,225.18) --
	( 47.84,225.05) --
	( 47.84,224.91) --
	( 47.84,224.78) --
	( 47.84,224.65) --
	( 47.84,224.52) --
	( 47.84,224.39) --
	( 47.84,224.26) --
	( 47.84,224.13) --
	( 47.84,223.99) --
	( 47.84,223.86) --
	( 47.84,223.73) --
	( 47.84,223.60) --
	( 47.84,223.47) --
	( 47.84,223.34) --
	( 47.84,223.20) --
	( 47.84,223.07) --
	( 47.84,222.94) --
	( 47.84,222.81) --
	( 39.31,222.81) --
	cycle;
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (105.72,224.78) --
	(105.61,224.84) --
	(105.50,224.90) --
	(105.39,224.96) --
	(105.28,225.02) --
	(105.16,225.08) --
	(105.05,225.14) --
	(104.93,225.20) --
	(104.81,225.26) --
	(104.70,225.32) --
	(104.58,225.38) --
	(104.46,225.44) --
	(104.34,225.50) --
	(104.22,225.56) --
	(104.10,225.62) --
	(103.98,225.69) --
	(103.86,225.75) --
	(103.74,225.81) --
	(103.62,225.87) --
	(103.50,225.93) --
	(103.37,225.99) --
	(103.25,226.05) --
	(103.13,226.11) --
	(103.00,226.17) --
	(102.88,226.23) --
	(102.75,226.29) --
	(102.63,226.35) --
	(102.50,226.41) --
	(102.38,226.47) --
	(102.25,226.53) --
	(102.12,226.59) --
	(102.00,226.65) --
	(101.87,226.71) --
	(101.74,226.78) --
	(101.61,226.84) --
	(101.48,226.90) --
	(101.36,226.96) --
	(101.23,227.02) --
	(101.10,227.08) --
	(100.97,227.14) --
	(100.84,227.20) --
	(100.71,227.26) --
	(100.59,227.32) --
	(100.46,227.38) --
	(100.33,227.44) --
	(100.20,227.50) --
	(100.07,227.56) --
	( 99.94,227.62) --
	( 99.81,227.68) --
	( 99.69,227.74) --
	( 99.56,227.80) --
	( 99.43,227.87) --
	( 99.30,227.93) --
	( 99.17,227.99) --
	( 99.05,228.05) --
	( 98.92,228.11) --
	( 98.79,228.17) --
	( 98.67,228.23) --
	( 98.54,228.29) --
	( 98.41,228.35) --
	( 98.29,228.41) --
	( 98.16,228.47) --
	( 98.04,228.53) --
	( 97.91,228.59) --
	( 97.79,228.65) --
	( 97.66,228.71) --
	( 97.54,228.77) --
	( 97.42,228.83) --
	( 97.29,228.89) --
	( 97.17,228.96) --
	( 97.05,229.02) --
	( 96.93,229.08) --
	( 96.81,229.14) --
	( 96.69,229.20) --
	( 96.57,229.26) --
	( 96.45,229.32) --
	( 96.33,229.38) --
	( 96.21,229.44) --
	( 96.10,229.50) --
	( 95.98,229.56) --
	( 95.86,229.62) --
	( 95.75,229.68) --
	( 95.63,229.74) --
	( 95.52,229.80) --
	( 95.41,229.86) --
	( 95.29,229.92) --
	( 95.18,229.98) --
	( 95.07,230.05) --
	( 94.96,230.11) --
	( 94.85,230.17) --
	( 94.74,230.23) --
	( 94.64,230.29) --
	( 94.53,230.35) --
	( 94.42,230.41) --
	( 94.32,230.47) --
	( 94.21,230.53) --
	( 94.11,230.59) --
	( 94.00,230.65) --
	( 93.90,230.71) --
	( 93.80,230.77) --
	( 93.70,230.83) --
	( 93.60,230.89) --
	( 93.50,230.95) --
	( 93.40,231.01) --
	( 93.30,231.07) --
	( 93.21,231.14) --
	( 93.11,231.20) --
	( 93.02,231.26) --
	( 92.92,231.32) --
	( 92.83,231.38) --
	( 92.74,231.44) --
	( 92.64,231.50) --
	( 92.55,231.56) --
	( 92.46,231.62) --
	( 92.38,231.68) --
	( 92.29,231.74) --
	( 92.20,231.80) --
	( 92.11,231.86) --
	( 92.03,231.92) --
	( 91.94,231.98) --
	( 91.86,232.04) --
	( 91.78,232.10) --
	( 91.70,232.16) --
	( 91.62,232.23) --
	( 91.54,232.29) --
	( 91.46,232.35) --
	( 91.38,232.41) --
	( 91.30,232.47) --
	( 91.22,232.53) --
	( 91.15,232.59) --
	( 91.07,232.65) --
	( 91.00,232.71) --
	( 90.93,232.77) --
	( 90.86,232.83) --
	( 90.78,232.89) --
	( 90.71,232.95) --
	( 90.64,233.01) --
	( 90.58,233.07) --
	( 90.51,233.13) --
	( 90.44,233.19) --
	( 90.38,233.25) --
	( 90.31,233.32) --
	( 90.25,233.38) --
	( 90.19,233.44) --
	( 90.13,233.50) --
	( 90.07,233.56) --
	( 90.01,233.62) --
	( 89.95,233.68) --
	( 89.89,233.74) --
	( 89.83,233.80) --
	( 89.78,233.86) --
	( 89.72,233.92) --
	( 89.67,233.98) --
	( 89.62,234.04) --
	( 89.57,234.10) --
	( 89.52,234.16) --
	( 89.47,234.22) --
	( 89.42,234.28) --
	( 89.37,234.34) --
	( 89.33,234.41) --
	( 89.28,234.47) --
	( 89.24,234.53) --
	( 89.20,234.59) --
	( 89.15,234.65) --
	( 89.11,234.71) --
	( 89.07,234.77) --
	( 89.04,234.83) --
	( 89.00,234.89) --
	( 88.97,234.95) --
	( 88.93,235.01) --
	( 88.90,235.07) --
	( 88.87,235.13) --
	( 88.84,235.19) --
	( 88.81,235.25) --
	( 88.78,235.31) --
	( 88.75,235.37) --
	( 88.73,235.43) --
	( 88.70,235.50) --
	( 88.68,235.56) --
	( 88.66,235.62) --
	( 88.64,235.68) --
	( 88.62,235.74) --
	( 88.60,235.80) --
	( 88.59,235.86) --
	( 88.57,235.92) --
	( 88.56,235.98) --
	( 88.55,236.04) --
	( 88.54,236.10) --
	( 88.53,236.16) --
	( 88.52,236.22) --
	( 88.51,236.28) --
	( 88.51,236.34) --
	( 88.51,236.40) --
	( 88.51,236.46) --
	( 88.51,236.52) --
	( 88.51,236.58) --
	( 88.51,236.65) --
	( 88.52,236.71) --
	( 88.52,236.77) --
	( 88.53,236.83) --
	( 88.54,236.89) --
	( 88.55,236.95) --
	( 88.56,237.01) --
	( 88.58,237.07) --
	( 88.59,237.13) --
	( 88.61,237.19) --
	( 88.63,237.25) --
	( 88.65,237.31) --
	( 88.67,237.37) --
	( 88.69,237.43) --
	( 88.72,237.49) --
	( 88.74,237.55) --
	( 88.77,237.61) --
	( 88.80,237.67) --
	( 88.83,237.74) --
	( 88.86,237.80) --
	( 88.90,237.86) --
	( 88.93,237.92) --
	( 88.97,237.98) --
	( 89.01,238.04) --
	( 89.05,238.10) --
	( 89.09,238.16) --
	( 89.13,238.22) --
	( 89.18,238.28) --
	( 89.22,238.34) --
	( 89.27,238.40) --
	( 89.32,238.46) --
	( 89.37,238.52) --
	( 89.42,238.58) --
	( 89.48,238.64) --
	( 89.53,238.70) --
	( 89.59,238.76) --
	( 89.65,238.83) --
	( 89.70,238.89) --
	( 89.76,238.95) --
	( 89.83,239.01) --
	( 89.89,239.07) --
	( 89.95,239.13) --
	( 90.02,239.19) --
	( 90.08,239.25) --
	( 90.15,239.31) --
	( 90.22,239.37) --
	( 90.29,239.43) --
	( 90.36,239.49) --
	( 90.44,239.55) --
	( 90.51,239.61) --
	( 90.58,239.67) --
	( 90.66,239.73) --
	( 90.74,239.79) --
	( 90.81,239.85) --
	( 90.89,239.92) --
	( 90.97,239.98) --
	( 91.05,240.04) --
	( 91.13,240.10) --
	( 91.22,240.16) --
	( 91.30,240.22) --
	( 91.38,240.28) --
	( 91.47,240.34) --
	( 91.55,240.40) --
	( 91.64,240.46) --
	( 91.73,240.52) --
	( 91.81,240.58) --
	( 91.90,240.64) --
	( 91.99,240.70) --
	( 92.08,240.76) --
	( 92.17,240.82) --
	( 92.26,240.88) --
	( 92.35,240.94) --
	( 92.44,241.01) --
	( 92.54,241.07) --
	( 92.63,241.13) --
	( 92.72,241.19) --
	( 92.81,241.25) --
	( 92.91,241.31) --
	( 93.00,241.37) --
	( 93.10,241.43) --
	( 93.19,241.49) --
	( 93.28,241.55) --
	( 93.38,241.61) --
	( 93.47,241.67) --
	( 93.57,241.73) --
	( 93.66,241.79) --
	( 93.75,241.85) --
	( 93.85,241.91) --
	( 93.94,241.97) --
	( 94.04,242.03) --
	( 94.13,242.10) --
	( 94.22,242.16) --
	( 94.32,242.22) --
	( 94.41,242.28) --
	( 94.50,242.34) --
	( 94.60,242.40) --
	( 94.69,242.46) --
	( 94.78,242.52) --
	( 94.87,242.58) --
	( 94.97,242.64) --
	( 95.06,242.70) --
	( 95.15,242.76) --
	( 95.24,242.82) --
	( 95.33,242.88) --
	( 95.41,242.94) --
	( 95.50,243.00) --
	( 95.59,243.06) --
	( 95.68,243.12) --
	( 95.76,243.19) --
	( 95.85,243.25) --
	( 95.93,243.31) --
	( 96.02,243.37) --
	( 96.10,243.43) --
	( 96.18,243.49) --
	( 96.26,243.55) --
	( 96.34,243.61) --
	( 96.42,243.67) --
	( 96.50,243.73) --
	( 96.58,243.79) --
	( 96.66,243.85) --
	( 96.73,243.91) --
	( 96.81,243.97) --
	( 96.88,244.03) --
	( 96.96,244.09) --
	( 97.03,244.15) --
	( 97.10,244.21) --
	( 97.17,244.28) --
	( 97.24,244.34) --
	( 97.31,244.40) --
	( 97.37,244.46) --
	( 97.44,244.52) --
	( 97.50,244.58) --
	( 97.57,244.64) --
	( 97.63,244.70) --
	( 97.69,244.76) --
	( 97.75,244.82) --
	( 97.81,244.88) --
	( 97.87,244.94) --
	( 97.93,245.00) --
	( 97.98,245.06) --
	( 98.04,245.12) --
	( 98.09,245.18) --
	( 98.14,245.24) --
	( 98.19,245.30) --
	( 98.24,245.37) --
	( 98.29,245.43) --
	( 98.34,245.49) --
	( 98.39,245.55) --
	( 98.44,245.61) --
	( 98.48,245.67) --
	( 98.52,245.73) --
	( 98.57,245.79) --
	( 98.61,245.85) --
	( 98.65,245.91) --
	( 98.69,245.97) --
	( 98.73,246.03) --
	( 98.77,246.09) --
	( 98.80,246.15) --
	( 98.84,246.21) --
	( 98.88,246.27) --
	( 98.91,246.33) --
	( 98.94,246.39) --
	( 98.98,246.46) --
	( 99.01,246.52) --
	( 99.04,246.58) --
	( 99.07,246.64) --
	( 99.10,246.70) --
	( 99.13,246.76) --
	( 99.16,246.82) --
	( 99.19,246.88) --
	( 99.22,246.94) --
	( 99.24,247.00) --
	( 99.27,247.06) --
	( 99.30,247.12) --
	( 99.32,247.18) --
	( 99.35,247.24) --
	( 99.37,247.30) --
	( 99.40,247.36) --
	( 99.42,247.42) --
	( 99.44,247.48) --
	( 99.47,247.55) --
	( 99.49,247.61) --
	( 99.51,247.67) --
	( 99.54,247.73) --
	( 99.56,247.79) --
	( 99.58,247.85) --
	( 99.61,247.91) --
	( 99.63,247.97) --
	( 99.65,248.03) --
	( 99.67,248.09) --
	( 99.70,248.15) --
	( 99.72,248.21) --
	( 99.74,248.27) --
	( 99.77,248.33) --
	( 99.79,248.39) --
	( 99.82,248.45) --
	( 99.84,248.51) --
	( 99.87,248.57) --
	( 99.89,248.64) --
	( 99.92,248.70) --
	( 99.94,248.76) --
	( 99.97,248.82) --
	(100.00,248.88) --
	(100.03,248.94) --
	(100.05,249.00) --
	(100.08,249.06) --
	(100.11,249.12) --
	(100.14,249.18) --
	(100.17,249.24) --
	(100.21,249.30) --
	(100.24,249.36) --
	(100.27,249.42) --
	(100.31,249.48) --
	(100.34,249.54) --
	(100.38,249.60) --
	(100.41,249.66) --
	(100.45,249.73) --
	(100.49,249.79) --
	(100.53,249.85) --
	(100.57,249.91) --
	(100.61,249.97) --
	(100.65,250.03) --
	(100.70,250.09) --
	(100.74,250.15) --
	(100.78,250.21) --
	(100.83,250.27) --
	(100.88,250.33) --
	(100.93,250.39) --
	(100.98,250.45) --
	(101.03,250.51) --
	(101.08,250.57) --
	(101.13,250.63) --
	(101.18,250.69) --
	(101.24,250.75) --
	(101.29,250.82) --
	(101.35,250.88) --
	(101.41,250.94) --
	(101.46,251.00) --
	(101.52,251.06) --
	(101.58,251.12) --
	(101.64,251.18) --
	(101.71,251.24) --
	(101.77,251.30) --
	(101.83,251.36) --
	(101.90,251.42) --
	(101.97,251.48) --
	(102.03,251.54) --
	(102.10,251.60) --
	(102.17,251.66) --
	(102.24,251.72) --
	(102.31,251.78) --
	(102.38,251.84) --
	(102.45,251.91) --
	(102.53,251.97) --
	(102.60,252.03) --
	(102.68,252.09) --
	(102.75,252.15) --
	(102.83,252.21) --
	(102.91,252.27) --
	(102.98,252.33) --
	(103.06,252.39) --
	(103.14,252.45) --
	(103.22,252.51) --
	(103.30,252.57) --
	(103.38,252.63) --
	(103.46,252.69) --
	(103.54,252.75) --
	(103.63,252.81) --
	(103.71,252.87) --
	(103.79,252.93) --
	(103.88,253.00) --
	(103.96,253.06) --
	(104.04,253.12) --
	(104.13,253.18) --
	(104.21,253.24) --
	(104.30,253.30) --
	(104.39,253.36) --
	(104.47,253.42) --
	(104.56,253.48) --
	(104.64,253.54) --
	(104.73,253.60) --
	(104.82,253.66) --
	(104.90,253.72) --
	(104.99,253.78) --
	(105.08,253.84) --
	(105.16,253.90) --
	(105.25,253.96) --
	(105.34,254.02) --
	(105.42,254.09) --
	(105.51,254.15) --
	(105.60,254.21) --
	(105.68,254.27) --
	(105.77,254.33) --
	(105.86,254.39) --
	(105.94,254.45) --
	(106.03,254.51) --
	(106.12,254.57) --
	(106.20,254.63) --
	(106.29,254.69) --
	(106.37,254.75) --
	(106.46,254.81) --
	(106.54,254.87) --
	(106.62,254.93) --
	(106.71,254.99) --
	(106.79,255.05) --
	(106.87,255.11) --
	(106.96,255.18) --
	(107.04,255.24) --
	(107.12,255.30) --
	(107.20,255.36) --
	(107.28,255.42) --
	(107.36,255.48) --
	(107.44,255.54) --
	(107.52,255.60) --
	(107.60,255.66) --
	(107.68,255.72) --
	(112.91,255.72) --
	(112.91,255.66) --
	(112.91,255.60) --
	(112.91,255.54) --
	(112.91,255.48) --
	(112.91,255.42) --
	(112.91,255.36) --
	(112.91,255.30) --
	(112.91,255.24) --
	(112.91,255.18) --
	(112.91,255.11) --
	(112.91,255.05) --
	(112.91,254.99) --
	(112.91,254.93) --
	(112.91,254.87) --
	(112.91,254.81) --
	(112.91,254.75) --
	(112.91,254.69) --
	(112.91,254.63) --
	(112.91,254.57) --
	(112.91,254.51) --
	(112.91,254.45) --
	(112.91,254.39) --
	(112.91,254.33) --
	(112.91,254.27) --
	(112.91,254.21) --
	(112.91,254.15) --
	(112.91,254.09) --
	(112.91,254.02) --
	(112.91,253.96) --
	(112.91,253.90) --
	(112.91,253.84) --
	(112.91,253.78) --
	(112.91,253.72) --
	(112.91,253.66) --
	(112.91,253.60) --
	(112.91,253.54) --
	(112.91,253.48) --
	(112.91,253.42) --
	(112.91,253.36) --
	(112.91,253.30) --
	(112.91,253.24) --
	(112.91,253.18) --
	(112.91,253.12) --
	(112.91,253.06) --
	(112.91,253.00) --
	(112.91,252.93) --
	(112.91,252.87) --
	(112.91,252.81) --
	(112.91,252.75) --
	(112.91,252.69) --
	(112.91,252.63) --
	(112.91,252.57) --
	(112.91,252.51) --
	(112.91,252.45) --
	(112.91,252.39) --
	(112.91,252.33) --
	(112.91,252.27) --
	(112.91,252.21) --
	(112.91,252.15) --
	(112.91,252.09) --
	(112.91,252.03) --
	(112.91,251.97) --
	(112.91,251.91) --
	(112.91,251.84) --
	(112.91,251.78) --
	(112.91,251.72) --
	(112.91,251.66) --
	(112.91,251.60) --
	(112.91,251.54) --
	(112.91,251.48) --
	(112.91,251.42) --
	(112.91,251.36) --
	(112.91,251.30) --
	(112.91,251.24) --
	(112.91,251.18) --
	(112.91,251.12) --
	(112.91,251.06) --
	(112.91,251.00) --
	(112.91,250.94) --
	(112.91,250.88) --
	(112.91,250.82) --
	(112.91,250.75) --
	(112.91,250.69) --
	(112.91,250.63) --
	(112.91,250.57) --
	(112.91,250.51) --
	(112.91,250.45) --
	(112.91,250.39) --
	(112.91,250.33) --
	(112.91,250.27) --
	(112.91,250.21) --
	(112.91,250.15) --
	(112.91,250.09) --
	(112.91,250.03) --
	(112.91,249.97) --
	(112.91,249.91) --
	(112.91,249.85) --
	(112.91,249.79) --
	(112.91,249.73) --
	(112.91,249.66) --
	(112.91,249.60) --
	(112.91,249.54) --
	(112.91,249.48) --
	(112.91,249.42) --
	(112.91,249.36) --
	(112.91,249.30) --
	(112.91,249.24) --
	(112.91,249.18) --
	(112.91,249.12) --
	(112.91,249.06) --
	(112.91,249.00) --
	(112.91,248.94) --
	(112.91,248.88) --
	(112.91,248.82) --
	(112.91,248.76) --
	(112.91,248.70) --
	(112.91,248.64) --
	(112.91,248.57) --
	(112.91,248.51) --
	(112.91,248.45) --
	(112.91,248.39) --
	(112.91,248.33) --
	(112.91,248.27) --
	(112.91,248.21) --
	(112.91,248.15) --
	(112.91,248.09) --
	(112.91,248.03) --
	(112.91,247.97) --
	(112.91,247.91) --
	(112.91,247.85) --
	(112.91,247.79) --
	(112.91,247.73) --
	(112.91,247.67) --
	(112.91,247.61) --
	(112.91,247.55) --
	(112.91,247.48) --
	(112.91,247.42) --
	(112.91,247.36) --
	(112.91,247.30) --
	(112.91,247.24) --
	(112.91,247.18) --
	(112.91,247.12) --
	(112.91,247.06) --
	(112.91,247.00) --
	(112.91,246.94) --
	(112.91,246.88) --
	(112.91,246.82) --
	(112.91,246.76) --
	(112.91,246.70) --
	(112.91,246.64) --
	(112.91,246.58) --
	(112.91,246.52) --
	(112.91,246.46) --
	(112.91,246.39) --
	(112.91,246.33) --
	(112.91,246.27) --
	(112.91,246.21) --
	(112.91,246.15) --
	(112.91,246.09) --
	(112.91,246.03) --
	(112.91,245.97) --
	(112.91,245.91) --
	(112.91,245.85) --
	(112.91,245.79) --
	(112.91,245.73) --
	(112.91,245.67) --
	(112.91,245.61) --
	(112.91,245.55) --
	(112.91,245.49) --
	(112.91,245.43) --
	(112.91,245.37) --
	(112.91,245.30) --
	(112.91,245.24) --
	(112.91,245.18) --
	(112.91,245.12) --
	(112.91,245.06) --
	(112.91,245.00) --
	(112.91,244.94) --
	(112.91,244.88) --
	(112.91,244.82) --
	(112.91,244.76) --
	(112.91,244.70) --
	(112.91,244.64) --
	(112.91,244.58) --
	(112.91,244.52) --
	(112.91,244.46) --
	(112.91,244.40) --
	(112.91,244.34) --
	(112.91,244.28) --
	(112.91,244.21) --
	(112.91,244.15) --
	(112.91,244.09) --
	(112.91,244.03) --
	(112.91,243.97) --
	(112.91,243.91) --
	(112.91,243.85) --
	(112.91,243.79) --
	(112.91,243.73) --
	(112.91,243.67) --
	(112.91,243.61) --
	(112.91,243.55) --
	(112.91,243.49) --
	(112.91,243.43) --
	(112.91,243.37) --
	(112.91,243.31) --
	(112.91,243.25) --
	(112.91,243.19) --
	(112.91,243.12) --
	(112.91,243.06) --
	(112.91,243.00) --
	(112.91,242.94) --
	(112.91,242.88) --
	(112.91,242.82) --
	(112.91,242.76) --
	(112.91,242.70) --
	(112.91,242.64) --
	(112.91,242.58) --
	(112.91,242.52) --
	(112.91,242.46) --
	(112.91,242.40) --
	(112.91,242.34) --
	(112.91,242.28) --
	(112.91,242.22) --
	(112.91,242.16) --
	(112.91,242.10) --
	(112.91,242.03) --
	(112.91,241.97) --
	(112.91,241.91) --
	(112.91,241.85) --
	(112.91,241.79) --
	(112.91,241.73) --
	(112.91,241.67) --
	(112.91,241.61) --
	(112.91,241.55) --
	(112.91,241.49) --
	(112.91,241.43) --
	(112.91,241.37) --
	(112.91,241.31) --
	(112.91,241.25) --
	(112.91,241.19) --
	(112.91,241.13) --
	(112.91,241.07) --
	(112.91,241.01) --
	(112.91,240.94) --
	(112.91,240.88) --
	(112.91,240.82) --
	(112.91,240.76) --
	(112.91,240.70) --
	(112.91,240.64) --
	(112.91,240.58) --
	(112.91,240.52) --
	(112.91,240.46) --
	(112.91,240.40) --
	(112.91,240.34) --
	(112.91,240.28) --
	(112.91,240.22) --
	(112.91,240.16) --
	(112.91,240.10) --
	(112.91,240.04) --
	(112.91,239.98) --
	(112.91,239.92) --
	(112.91,239.85) --
	(112.91,239.79) --
	(112.91,239.73) --
	(112.91,239.67) --
	(112.91,239.61) --
	(112.91,239.55) --
	(112.91,239.49) --
	(112.91,239.43) --
	(112.91,239.37) --
	(112.91,239.31) --
	(112.91,239.25) --
	(112.91,239.19) --
	(112.91,239.13) --
	(112.91,239.07) --
	(112.91,239.01) --
	(112.91,238.95) --
	(112.91,238.89) --
	(112.91,238.83) --
	(112.91,238.76) --
	(112.91,238.70) --
	(112.91,238.64) --
	(112.91,238.58) --
	(112.91,238.52) --
	(112.91,238.46) --
	(112.91,238.40) --
	(112.91,238.34) --
	(112.91,238.28) --
	(112.91,238.22) --
	(112.91,238.16) --
	(112.91,238.10) --
	(112.91,238.04) --
	(112.91,237.98) --
	(112.91,237.92) --
	(112.91,237.86) --
	(112.91,237.80) --
	(112.91,237.74) --
	(112.91,237.67) --
	(112.91,237.61) --
	(112.91,237.55) --
	(112.91,237.49) --
	(112.91,237.43) --
	(112.91,237.37) --
	(112.91,237.31) --
	(112.91,237.25) --
	(112.91,237.19) --
	(112.91,237.13) --
	(112.91,237.07) --
	(112.91,237.01) --
	(112.91,236.95) --
	(112.91,236.89) --
	(112.91,236.83) --
	(112.91,236.77) --
	(112.91,236.71) --
	(112.91,236.65) --
	(112.91,236.58) --
	(112.91,236.52) --
	(112.91,236.46) --
	(112.91,236.40) --
	(112.91,236.34) --
	(112.91,236.28) --
	(112.91,236.22) --
	(112.91,236.16) --
	(112.91,236.10) --
	(112.91,236.04) --
	(112.91,235.98) --
	(112.91,235.92) --
	(112.91,235.86) --
	(112.91,235.80) --
	(112.91,235.74) --
	(112.91,235.68) --
	(112.91,235.62) --
	(112.91,235.56) --
	(112.91,235.50) --
	(112.91,235.43) --
	(112.91,235.37) --
	(112.91,235.31) --
	(112.91,235.25) --
	(112.91,235.19) --
	(112.91,235.13) --
	(112.91,235.07) --
	(112.91,235.01) --
	(112.91,234.95) --
	(112.91,234.89) --
	(112.91,234.83) --
	(112.91,234.77) --
	(112.91,234.71) --
	(112.91,234.65) --
	(112.91,234.59) --
	(112.91,234.53) --
	(112.91,234.47) --
	(112.91,234.41) --
	(112.91,234.34) --
	(112.91,234.28) --
	(112.91,234.22) --
	(112.91,234.16) --
	(112.91,234.10) --
	(112.91,234.04) --
	(112.91,233.98) --
	(112.91,233.92) --
	(112.91,233.86) --
	(112.91,233.80) --
	(112.91,233.74) --
	(112.91,233.68) --
	(112.91,233.62) --
	(112.91,233.56) --
	(112.91,233.50) --
	(112.91,233.44) --
	(112.91,233.38) --
	(112.91,233.32) --
	(112.91,233.25) --
	(112.91,233.19) --
	(112.91,233.13) --
	(112.91,233.07) --
	(112.91,233.01) --
	(112.91,232.95) --
	(112.91,232.89) --
	(112.91,232.83) --
	(112.91,232.77) --
	(112.91,232.71) --
	(112.91,232.65) --
	(112.91,232.59) --
	(112.91,232.53) --
	(112.91,232.47) --
	(112.91,232.41) --
	(112.91,232.35) --
	(112.91,232.29) --
	(112.91,232.23) --
	(112.91,232.16) --
	(112.91,232.10) --
	(112.91,232.04) --
	(112.91,231.98) --
	(112.91,231.92) --
	(112.91,231.86) --
	(112.91,231.80) --
	(112.91,231.74) --
	(112.91,231.68) --
	(112.91,231.62) --
	(112.91,231.56) --
	(112.91,231.50) --
	(112.91,231.44) --
	(112.91,231.38) --
	(112.91,231.32) --
	(112.91,231.26) --
	(112.91,231.20) --
	(112.91,231.14) --
	(112.91,231.07) --
	(112.91,231.01) --
	(112.91,230.95) --
	(112.91,230.89) --
	(112.91,230.83) --
	(112.91,230.77) --
	(112.91,230.71) --
	(112.91,230.65) --
	(112.91,230.59) --
	(112.91,230.53) --
	(112.91,230.47) --
	(112.91,230.41) --
	(112.91,230.35) --
	(112.91,230.29) --
	(112.91,230.23) --
	(112.91,230.17) --
	(112.91,230.11) --
	(112.91,230.05) --
	(112.91,229.98) --
	(112.91,229.92) --
	(112.91,229.86) --
	(112.91,229.80) --
	(112.91,229.74) --
	(112.91,229.68) --
	(112.91,229.62) --
	(112.91,229.56) --
	(112.91,229.50) --
	(112.91,229.44) --
	(112.91,229.38) --
	(112.91,229.32) --
	(112.91,229.26) --
	(112.91,229.20) --
	(112.91,229.14) --
	(112.91,229.08) --
	(112.91,229.02) --
	(112.91,228.96) --
	(112.91,228.89) --
	(112.91,228.83) --
	(112.91,228.77) --
	(112.91,228.71) --
	(112.91,228.65) --
	(112.91,228.59) --
	(112.91,228.53) --
	(112.91,228.47) --
	(112.91,228.41) --
	(112.91,228.35) --
	(112.91,228.29) --
	(112.91,228.23) --
	(112.91,228.17) --
	(112.91,228.11) --
	(112.91,228.05) --
	(112.91,227.99) --
	(112.91,227.93) --
	(112.91,227.87) --
	(112.91,227.80) --
	(112.91,227.74) --
	(112.91,227.68) --
	(112.91,227.62) --
	(112.91,227.56) --
	(112.91,227.50) --
	(112.91,227.44) --
	(112.91,227.38) --
	(112.91,227.32) --
	(112.91,227.26) --
	(112.91,227.20) --
	(112.91,227.14) --
	(112.91,227.08) --
	(112.91,227.02) --
	(112.91,226.96) --
	(112.91,226.90) --
	(112.91,226.84) --
	(112.91,226.78) --
	(112.91,226.71) --
	(112.91,226.65) --
	(112.91,226.59) --
	(112.91,226.53) --
	(112.91,226.47) --
	(112.91,226.41) --
	(112.91,226.35) --
	(112.91,226.29) --
	(112.91,226.23) --
	(112.91,226.17) --
	(112.91,226.11) --
	(112.91,226.05) --
	(112.91,225.99) --
	(112.91,225.93) --
	(112.91,225.87) --
	(112.91,225.81) --
	(112.91,225.75) --
	(112.91,225.69) --
	(112.91,225.62) --
	(112.91,225.56) --
	(112.91,225.50) --
	(112.91,225.44) --
	(112.91,225.38) --
	(112.91,225.32) --
	(112.91,225.26) --
	(112.91,225.20) --
	(112.91,225.14) --
	(112.91,225.08) --
	(112.91,225.02) --
	(112.91,224.96) --
	(112.91,224.90) --
	(112.91,224.84) --
	(112.91,224.78) --
	(105.72,224.78) --
	cycle;
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (173.11,238.33) --
	(173.05,238.49) --
	(173.00,238.65) --
	(172.95,238.81) --
	(172.90,238.97) --
	(172.85,239.14) --
	(172.80,239.30) --
	(172.75,239.46) --
	(172.70,239.62) --
	(172.65,239.78) --
	(172.59,239.94) --
	(172.54,240.10) --
	(172.49,240.27) --
	(172.44,240.43) --
	(172.39,240.59) --
	(172.34,240.75) --
	(172.30,240.91) --
	(172.25,241.07) --
	(172.20,241.23) --
	(172.15,241.40) --
	(172.10,241.56) --
	(172.05,241.72) --
	(172.00,241.88) --
	(171.96,242.04) --
	(171.91,242.20) --
	(171.86,242.36) --
	(171.82,242.53) --
	(171.77,242.69) --
	(171.72,242.85) --
	(171.68,243.01) --
	(171.63,243.17) --
	(171.59,243.33) --
	(171.54,243.49) --
	(171.50,243.65) --
	(171.46,243.82) --
	(171.41,243.98) --
	(171.37,244.14) --
	(171.33,244.30) --
	(171.28,244.46) --
	(171.24,244.62) --
	(171.20,244.78) --
	(171.16,244.95) --
	(171.12,245.11) --
	(171.08,245.27) --
	(171.04,245.43) --
	(171.00,245.59) --
	(170.96,245.75) --
	(170.93,245.91) --
	(170.89,246.08) --
	(170.85,246.24) --
	(170.82,246.40) --
	(170.78,246.56) --
	(170.74,246.72) --
	(170.71,246.88) --
	(170.67,247.04) --
	(170.64,247.21) --
	(170.61,247.37) --
	(170.58,247.53) --
	(170.54,247.69) --
	(170.51,247.85) --
	(170.48,248.01) --
	(170.45,248.17) --
	(170.42,248.34) --
	(170.39,248.50) --
	(170.36,248.66) --
	(170.34,248.82) --
	(170.31,248.98) --
	(170.28,249.14) --
	(170.26,249.30) --
	(170.23,249.46) --
	(170.20,249.63) --
	(170.18,249.79) --
	(170.16,249.95) --
	(170.13,250.11) --
	(170.11,250.27) --
	(170.09,250.43) --
	(170.07,250.59) --
	(170.05,250.76) --
	(170.03,250.92) --
	(170.01,251.08) --
	(169.99,251.24) --
	(169.97,251.40) --
	(169.95,251.56) --
	(169.94,251.72) --
	(169.92,251.89) --
	(169.91,252.05) --
	(169.89,252.21) --
	(169.88,252.37) --
	(169.86,252.53) --
	(169.85,252.69) --
	(169.84,252.85) --
	(169.82,253.02) --
	(169.81,253.18) --
	(169.80,253.34) --
	(169.79,253.50) --
	(169.78,253.66) --
	(169.77,253.82) --
	(169.77,253.98) --
	(169.76,254.14) --
	(169.75,254.31) --
	(169.75,254.47) --
	(169.74,254.63) --
	(169.73,254.79) --
	(169.73,254.95) --
	(169.73,255.11) --
	(169.72,255.27) --
	(169.72,255.44) --
	(169.72,255.60) --
	(169.72,255.76) --
	(169.71,255.92) --
	(169.71,256.08) --
	(169.71,256.24) --
	(169.71,256.40) --
	(169.72,256.57) --
	(169.72,256.73) --
	(169.72,256.89) --
	(169.72,257.05) --
	(169.72,257.21) --
	(169.73,257.37) --
	(169.73,257.53) --
	(169.74,257.70) --
	(169.74,257.86) --
	(169.75,258.02) --
	(169.75,258.18) --
	(169.76,258.34) --
	(169.77,258.50) --
	(169.78,258.66) --
	(169.78,258.82) --
	(169.79,258.99) --
	(169.80,259.15) --
	(169.81,259.31) --
	(169.82,259.47) --
	(169.83,259.63) --
	(169.84,259.79) --
	(169.85,259.95) --
	(169.86,260.12) --
	(169.88,260.28) --
	(169.89,260.44) --
	(169.90,260.60) --
	(169.91,260.76) --
	(169.93,260.92) --
	(169.94,261.08) --
	(169.95,261.25) --
	(169.97,261.41) --
	(169.98,261.57) --
	(170.00,261.73) --
	(170.02,261.89) --
	(170.03,262.05) --
	(170.05,262.21) --
	(170.06,262.38) --
	(170.08,262.54) --
	(170.10,262.70) --
	(170.12,262.86) --
	(170.13,263.02) --
	(170.15,263.18) --
	(170.17,263.34) --
	(170.19,263.51) --
	(170.21,263.67) --
	(170.23,263.83) --
	(170.25,263.99) --
	(170.27,264.15) --
	(170.28,264.31) --
	(170.31,264.47) --
	(170.33,264.63) --
	(170.35,264.80) --
	(170.37,264.96) --
	(170.39,265.12) --
	(170.41,265.28) --
	(170.43,265.44) --
	(170.45,265.60) --
	(170.47,265.76) --
	(170.50,265.93) --
	(170.52,266.09) --
	(170.54,266.25) --
	(170.56,266.41) --
	(170.59,266.57) --
	(170.61,266.73) --
	(170.63,266.89) --
	(170.66,267.06) --
	(170.68,267.22) --
	(170.70,267.38) --
	(170.73,267.54) --
	(170.75,267.70) --
	(170.77,267.86) --
	(170.80,268.02) --
	(170.82,268.19) --
	(170.85,268.35) --
	(170.87,268.51) --
	(170.89,268.67) --
	(170.92,268.83) --
	(170.94,268.99) --
	(170.97,269.15) --
	(170.99,269.31) --
	(171.02,269.48) --
	(171.04,269.64) --
	(171.07,269.80) --
	(171.09,269.96) --
	(171.12,270.12) --
	(171.14,270.28) --
	(171.17,270.44) --
	(171.20,270.61) --
	(171.22,270.77) --
	(171.25,270.93) --
	(171.27,271.09) --
	(171.30,271.25) --
	(171.32,271.41) --
	(171.35,271.57) --
	(171.38,271.74) --
	(171.40,271.90) --
	(171.43,272.06) --
	(171.45,272.22) --
	(171.48,272.38) --
	(171.50,272.54) --
	(171.53,272.70) --
	(171.56,272.87) --
	(171.58,273.03) --
	(171.61,273.19) --
	(171.63,273.35) --
	(171.66,273.51) --
	(171.69,273.67) --
	(171.71,273.83) --
	(171.74,274.00) --
	(171.76,274.16) --
	(171.79,274.32) --
	(171.82,274.48) --
	(171.84,274.64) --
	(171.87,274.80) --
	(171.89,274.96) --
	(171.92,275.12) --
	(171.94,275.29) --
	(171.97,275.45) --
	(171.99,275.61) --
	(172.02,275.77) --
	(172.05,275.93) --
	(172.07,276.09) --
	(172.10,276.25) --
	(172.12,276.42) --
	(172.15,276.58) --
	(172.17,276.74) --
	(172.20,276.90) --
	(172.22,277.06) --
	(172.24,277.22) --
	(172.27,277.38) --
	(172.29,277.55) --
	(172.32,277.71) --
	(172.34,277.87) --
	(172.37,278.03) --
	(172.39,278.19) --
	(172.41,278.35) --
	(172.44,278.51) --
	(172.46,278.68) --
	(172.49,278.84) --
	(172.51,279.00) --
	(172.53,279.16) --
	(172.56,279.32) --
	(172.58,279.48) --
	(172.60,279.64) --
	(172.62,279.80) --
	(172.65,279.97) --
	(172.67,280.13) --
	(172.69,280.29) --
	(172.71,280.45) --
	(172.74,280.61) --
	(172.76,280.77) --
	(172.78,280.93) --
	(172.80,281.10) --
	(172.82,281.26) --
	(172.84,281.42) --
	(172.86,281.58) --
	(172.88,281.74) --
	(172.90,281.90) --
	(172.92,282.06) --
	(172.94,282.23) --
	(172.96,282.39) --
	(172.98,282.55) --
	(173.00,282.71) --
	(173.02,282.87) --
	(173.04,283.03) --
	(173.06,283.19) --
	(173.08,283.36) --
	(173.10,283.52) --
	(173.11,283.68) --
	(173.13,283.84) --
	(173.15,284.00) --
	(173.17,284.16) --
	(173.18,284.32) --
	(173.20,284.48) --
	(173.22,284.65) --
	(173.24,284.81) --
	(173.25,284.97) --
	(173.27,285.13) --
	(173.28,285.29) --
	(173.30,285.45) --
	(173.31,285.61) --
	(173.33,285.78) --
	(173.34,285.94) --
	(173.36,286.10) --
	(173.37,286.26) --
	(173.39,286.42) --
	(173.40,286.58) --
	(173.42,286.74) --
	(173.43,286.91) --
	(173.44,287.07) --
	(173.45,287.23) --
	(173.47,287.39) --
	(173.48,287.55) --
	(173.49,287.71) --
	(173.50,287.87) --
	(173.52,288.04) --
	(173.53,288.20) --
	(173.54,288.36) --
	(173.55,288.52) --
	(173.56,288.68) --
	(173.57,288.84) --
	(173.58,289.00) --
	(173.59,289.17) --
	(173.60,289.33) --
	(173.61,289.49) --
	(173.62,289.65) --
	(173.63,289.81) --
	(173.64,289.97) --
	(173.65,290.13) --
	(173.65,290.29) --
	(173.66,290.46) --
	(173.67,290.62) --
	(173.68,290.78) --
	(173.68,290.94) --
	(173.69,291.10) --
	(173.70,291.26) --
	(173.71,291.42) --
	(173.71,291.59) --
	(173.72,291.75) --
	(173.72,291.91) --
	(173.73,292.07) --
	(173.74,292.23) --
	(173.74,292.39) --
	(173.75,292.55) --
	(173.75,292.72) --
	(173.76,292.88) --
	(173.76,293.04) --
	(173.76,293.20) --
	(173.77,293.36) --
	(173.77,293.52) --
	(173.78,293.68) --
	(173.78,293.85) --
	(173.78,294.01) --
	(173.79,294.17) --
	(173.79,294.33) --
	(173.79,294.49) --
	(173.79,294.65) --
	(173.80,294.81) --
	(173.80,294.97) --
	(173.80,295.14) --
	(173.80,295.30) --
	(173.80,295.46) --
	(173.81,295.62) --
	(173.81,295.78) --
	(173.81,295.94) --
	(173.81,296.10) --
	(173.81,296.27) --
	(173.81,296.43) --
	(173.81,296.59) --
	(173.81,296.75) --
	(173.81,296.91) --
	(173.81,297.07) --
	(173.81,297.23) --
	(173.81,297.40) --
	(173.81,297.56) --
	(173.81,297.72) --
	(173.81,297.88) --
	(173.81,298.04) --
	(173.81,298.20) --
	(173.81,298.36) --
	(173.81,298.53) --
	(173.81,298.69) --
	(173.81,298.85) --
	(173.81,299.01) --
	(173.81,299.17) --
	(173.81,299.33) --
	(173.81,299.49) --
	(173.80,299.66) --
	(173.80,299.82) --
	(173.80,299.98) --
	(173.80,300.14) --
	(173.80,300.30) --
	(173.80,300.46) --
	(173.80,300.62) --
	(173.80,300.78) --
	(173.79,300.95) --
	(173.79,301.11) --
	(173.79,301.27) --
	(173.79,301.43) --
	(173.79,301.59) --
	(173.79,301.75) --
	(173.79,301.91) --
	(173.79,302.08) --
	(173.78,302.24) --
	(173.78,302.40) --
	(173.78,302.56) --
	(173.78,302.72) --
	(173.78,302.88) --
	(173.78,303.04) --
	(173.78,303.21) --
	(173.78,303.37) --
	(173.78,303.53) --
	(173.78,303.69) --
	(173.78,303.85) --
	(173.78,304.01) --
	(173.78,304.17) --
	(173.78,304.34) --
	(173.78,304.50) --
	(173.78,304.66) --
	(173.78,304.82) --
	(173.78,304.98) --
	(173.78,305.14) --
	(173.78,305.30) --
	(173.78,305.46) --
	(173.78,305.63) --
	(173.78,305.79) --
	(173.78,305.95) --
	(173.79,306.11) --
	(173.79,306.27) --
	(173.79,306.43) --
	(173.79,306.59) --
	(173.80,306.76) --
	(173.80,306.92) --
	(173.80,307.08) --
	(173.80,307.24) --
	(173.81,307.40) --
	(173.81,307.56) --
	(173.82,307.72) --
	(173.82,307.89) --
	(173.82,308.05) --
	(173.83,308.21) --
	(173.83,308.37) --
	(173.84,308.53) --
	(173.85,308.69) --
	(173.85,308.85) --
	(173.86,309.02) --
	(173.86,309.18) --
	(173.87,309.34) --
	(173.88,309.50) --
	(173.89,309.66) --
	(173.89,309.82) --
	(173.90,309.98) --
	(173.91,310.14) --
	(173.92,310.31) --
	(173.93,310.47) --
	(173.94,310.63) --
	(173.95,310.79) --
	(173.96,310.95) --
	(173.97,311.11) --
	(173.98,311.27) --
	(173.99,311.44) --
	(174.00,311.60) --
	(174.01,311.76) --
	(174.02,311.92) --
	(174.04,312.08) --
	(174.05,312.24) --
	(174.06,312.40) --
	(174.07,312.57) --
	(174.09,312.73) --
	(174.10,312.89) --
	(174.12,313.05) --
	(174.13,313.21) --
	(174.15,313.37) --
	(174.16,313.53) --
	(174.18,313.70) --
	(174.19,313.86) --
	(174.21,314.02) --
	(174.23,314.18) --
	(174.24,314.34) --
	(174.26,314.50) --
	(174.28,314.66) --
	(174.30,314.83) --
	(174.31,314.99) --
	(174.33,315.15) --
	(174.35,315.31) --
	(174.37,315.47) --
	(174.39,315.63) --
	(174.41,315.79) --
	(174.43,315.95) --
	(174.45,316.12) --
	(174.47,316.28) --
	(174.49,316.44) --
	(174.52,316.60) --
	(174.54,316.76) --
	(174.56,316.92) --
	(174.58,317.08) --
	(174.60,317.25) --
	(174.63,317.41) --
	(174.65,317.57) --
	(174.67,317.73) --
	(174.70,317.89) --
	(174.72,318.05) --
	(174.75,318.21) --
	(174.77,318.38) --
	(174.79,318.54) --
	(174.82,318.70) --
	(174.84,318.86) --
	(174.87,319.02) --
	(174.90,319.18) --
	(174.92,319.34) --
	(174.95,319.51) --
	(174.97,319.67) --
	(175.00,319.83) --
	(175.03,319.99) --
	(175.05,320.15) --
	(175.08,320.31) --
	(175.11,320.47) --
	(175.13,320.63) --
	(175.16,320.80) --
	(177.97,320.80) --
	(177.97,320.63) --
	(177.97,320.47) --
	(177.97,320.31) --
	(177.97,320.15) --
	(177.97,319.99) --
	(177.97,319.83) --
	(177.97,319.67) --
	(177.97,319.51) --
	(177.97,319.34) --
	(177.97,319.18) --
	(177.97,319.02) --
	(177.97,318.86) --
	(177.97,318.70) --
	(177.97,318.54) --
	(177.97,318.38) --
	(177.97,318.21) --
	(177.97,318.05) --
	(177.97,317.89) --
	(177.97,317.73) --
	(177.97,317.57) --
	(177.97,317.41) --
	(177.97,317.25) --
	(177.97,317.08) --
	(177.97,316.92) --
	(177.97,316.76) --
	(177.97,316.60) --
	(177.97,316.44) --
	(177.97,316.28) --
	(177.97,316.12) --
	(177.97,315.95) --
	(177.97,315.79) --
	(177.97,315.63) --
	(177.97,315.47) --
	(177.97,315.31) --
	(177.97,315.15) --
	(177.97,314.99) --
	(177.97,314.83) --
	(177.97,314.66) --
	(177.97,314.50) --
	(177.97,314.34) --
	(177.97,314.18) --
	(177.97,314.02) --
	(177.97,313.86) --
	(177.97,313.70) --
	(177.97,313.53) --
	(177.97,313.37) --
	(177.97,313.21) --
	(177.97,313.05) --
	(177.97,312.89) --
	(177.97,312.73) --
	(177.97,312.57) --
	(177.97,312.40) --
	(177.97,312.24) --
	(177.97,312.08) --
	(177.97,311.92) --
	(177.97,311.76) --
	(177.97,311.60) --
	(177.97,311.44) --
	(177.97,311.27) --
	(177.97,311.11) --
	(177.97,310.95) --
	(177.97,310.79) --
	(177.97,310.63) --
	(177.97,310.47) --
	(177.97,310.31) --
	(177.97,310.14) --
	(177.97,309.98) --
	(177.97,309.82) --
	(177.97,309.66) --
	(177.97,309.50) --
	(177.97,309.34) --
	(177.97,309.18) --
	(177.97,309.02) --
	(177.97,308.85) --
	(177.97,308.69) --
	(177.97,308.53) --
	(177.97,308.37) --
	(177.97,308.21) --
	(177.97,308.05) --
	(177.97,307.89) --
	(177.97,307.72) --
	(177.97,307.56) --
	(177.97,307.40) --
	(177.97,307.24) --
	(177.97,307.08) --
	(177.97,306.92) --
	(177.97,306.76) --
	(177.97,306.59) --
	(177.97,306.43) --
	(177.97,306.27) --
	(177.97,306.11) --
	(177.97,305.95) --
	(177.97,305.79) --
	(177.97,305.63) --
	(177.97,305.46) --
	(177.97,305.30) --
	(177.97,305.14) --
	(177.97,304.98) --
	(177.97,304.82) --
	(177.97,304.66) --
	(177.97,304.50) --
	(177.97,304.34) --
	(177.97,304.17) --
	(177.97,304.01) --
	(177.97,303.85) --
	(177.97,303.69) --
	(177.97,303.53) --
	(177.97,303.37) --
	(177.97,303.21) --
	(177.97,303.04) --
	(177.97,302.88) --
	(177.97,302.72) --
	(177.97,302.56) --
	(177.97,302.40) --
	(177.97,302.24) --
	(177.97,302.08) --
	(177.97,301.91) --
	(177.97,301.75) --
	(177.97,301.59) --
	(177.97,301.43) --
	(177.97,301.27) --
	(177.97,301.11) --
	(177.97,300.95) --
	(177.97,300.78) --
	(177.97,300.62) --
	(177.97,300.46) --
	(177.97,300.30) --
	(177.97,300.14) --
	(177.97,299.98) --
	(177.97,299.82) --
	(177.97,299.66) --
	(177.97,299.49) --
	(177.97,299.33) --
	(177.97,299.17) --
	(177.97,299.01) --
	(177.97,298.85) --
	(177.97,298.69) --
	(177.97,298.53) --
	(177.97,298.36) --
	(177.97,298.20) --
	(177.97,298.04) --
	(177.97,297.88) --
	(177.97,297.72) --
	(177.97,297.56) --
	(177.97,297.40) --
	(177.97,297.23) --
	(177.97,297.07) --
	(177.97,296.91) --
	(177.97,296.75) --
	(177.97,296.59) --
	(177.97,296.43) --
	(177.97,296.27) --
	(177.97,296.10) --
	(177.97,295.94) --
	(177.97,295.78) --
	(177.97,295.62) --
	(177.97,295.46) --
	(177.97,295.30) --
	(177.97,295.14) --
	(177.97,294.97) --
	(177.97,294.81) --
	(177.97,294.65) --
	(177.97,294.49) --
	(177.97,294.33) --
	(177.97,294.17) --
	(177.97,294.01) --
	(177.97,293.85) --
	(177.97,293.68) --
	(177.97,293.52) --
	(177.97,293.36) --
	(177.97,293.20) --
	(177.97,293.04) --
	(177.97,292.88) --
	(177.97,292.72) --
	(177.97,292.55) --
	(177.97,292.39) --
	(177.97,292.23) --
	(177.97,292.07) --
	(177.97,291.91) --
	(177.97,291.75) --
	(177.97,291.59) --
	(177.97,291.42) --
	(177.97,291.26) --
	(177.97,291.10) --
	(177.97,290.94) --
	(177.97,290.78) --
	(177.97,290.62) --
	(177.97,290.46) --
	(177.97,290.29) --
	(177.97,290.13) --
	(177.97,289.97) --
	(177.97,289.81) --
	(177.97,289.65) --
	(177.97,289.49) --
	(177.97,289.33) --
	(177.97,289.17) --
	(177.97,289.00) --
	(177.97,288.84) --
	(177.97,288.68) --
	(177.97,288.52) --
	(177.97,288.36) --
	(177.97,288.20) --
	(177.97,288.04) --
	(177.97,287.87) --
	(177.97,287.71) --
	(177.97,287.55) --
	(177.97,287.39) --
	(177.97,287.23) --
	(177.97,287.07) --
	(177.97,286.91) --
	(177.97,286.74) --
	(177.97,286.58) --
	(177.97,286.42) --
	(177.97,286.26) --
	(177.97,286.10) --
	(177.97,285.94) --
	(177.97,285.78) --
	(177.97,285.61) --
	(177.97,285.45) --
	(177.97,285.29) --
	(177.97,285.13) --
	(177.97,284.97) --
	(177.97,284.81) --
	(177.97,284.65) --
	(177.97,284.48) --
	(177.97,284.32) --
	(177.97,284.16) --
	(177.97,284.00) --
	(177.97,283.84) --
	(177.97,283.68) --
	(177.97,283.52) --
	(177.97,283.36) --
	(177.97,283.19) --
	(177.97,283.03) --
	(177.97,282.87) --
	(177.97,282.71) --
	(177.97,282.55) --
	(177.97,282.39) --
	(177.97,282.23) --
	(177.97,282.06) --
	(177.97,281.90) --
	(177.97,281.74) --
	(177.97,281.58) --
	(177.97,281.42) --
	(177.97,281.26) --
	(177.97,281.10) --
	(177.97,280.93) --
	(177.97,280.77) --
	(177.97,280.61) --
	(177.97,280.45) --
	(177.97,280.29) --
	(177.97,280.13) --
	(177.97,279.97) --
	(177.97,279.80) --
	(177.97,279.64) --
	(177.97,279.48) --
	(177.97,279.32) --
	(177.97,279.16) --
	(177.97,279.00) --
	(177.97,278.84) --
	(177.97,278.68) --
	(177.97,278.51) --
	(177.97,278.35) --
	(177.97,278.19) --
	(177.97,278.03) --
	(177.97,277.87) --
	(177.97,277.71) --
	(177.97,277.55) --
	(177.97,277.38) --
	(177.97,277.22) --
	(177.97,277.06) --
	(177.97,276.90) --
	(177.97,276.74) --
	(177.97,276.58) --
	(177.97,276.42) --
	(177.97,276.25) --
	(177.97,276.09) --
	(177.97,275.93) --
	(177.97,275.77) --
	(177.97,275.61) --
	(177.97,275.45) --
	(177.97,275.29) --
	(177.97,275.12) --
	(177.97,274.96) --
	(177.97,274.80) --
	(177.97,274.64) --
	(177.97,274.48) --
	(177.97,274.32) --
	(177.97,274.16) --
	(177.97,274.00) --
	(177.97,273.83) --
	(177.97,273.67) --
	(177.97,273.51) --
	(177.97,273.35) --
	(177.97,273.19) --
	(177.97,273.03) --
	(177.97,272.87) --
	(177.97,272.70) --
	(177.97,272.54) --
	(177.97,272.38) --
	(177.97,272.22) --
	(177.97,272.06) --
	(177.97,271.90) --
	(177.97,271.74) --
	(177.97,271.57) --
	(177.97,271.41) --
	(177.97,271.25) --
	(177.97,271.09) --
	(177.97,270.93) --
	(177.97,270.77) --
	(177.97,270.61) --
	(177.97,270.44) --
	(177.97,270.28) --
	(177.97,270.12) --
	(177.97,269.96) --
	(177.97,269.80) --
	(177.97,269.64) --
	(177.97,269.48) --
	(177.97,269.31) --
	(177.97,269.15) --
	(177.97,268.99) --
	(177.97,268.83) --
	(177.97,268.67) --
	(177.97,268.51) --
	(177.97,268.35) --
	(177.97,268.19) --
	(177.97,268.02) --
	(177.97,267.86) --
	(177.97,267.70) --
	(177.97,267.54) --
	(177.97,267.38) --
	(177.97,267.22) --
	(177.97,267.06) --
	(177.97,266.89) --
	(177.97,266.73) --
	(177.97,266.57) --
	(177.97,266.41) --
	(177.97,266.25) --
	(177.97,266.09) --
	(177.97,265.93) --
	(177.97,265.76) --
	(177.97,265.60) --
	(177.97,265.44) --
	(177.97,265.28) --
	(177.97,265.12) --
	(177.97,264.96) --
	(177.97,264.80) --
	(177.97,264.63) --
	(177.97,264.47) --
	(177.97,264.31) --
	(177.97,264.15) --
	(177.97,263.99) --
	(177.97,263.83) --
	(177.97,263.67) --
	(177.97,263.51) --
	(177.97,263.34) --
	(177.97,263.18) --
	(177.97,263.02) --
	(177.97,262.86) --
	(177.97,262.70) --
	(177.97,262.54) --
	(177.97,262.38) --
	(177.97,262.21) --
	(177.97,262.05) --
	(177.97,261.89) --
	(177.97,261.73) --
	(177.97,261.57) --
	(177.97,261.41) --
	(177.97,261.25) --
	(177.97,261.08) --
	(177.97,260.92) --
	(177.97,260.76) --
	(177.97,260.60) --
	(177.97,260.44) --
	(177.97,260.28) --
	(177.97,260.12) --
	(177.97,259.95) --
	(177.97,259.79) --
	(177.97,259.63) --
	(177.97,259.47) --
	(177.97,259.31) --
	(177.97,259.15) --
	(177.97,258.99) --
	(177.97,258.82) --
	(177.97,258.66) --
	(177.97,258.50) --
	(177.97,258.34) --
	(177.97,258.18) --
	(177.97,258.02) --
	(177.97,257.86) --
	(177.97,257.70) --
	(177.97,257.53) --
	(177.97,257.37) --
	(177.97,257.21) --
	(177.97,257.05) --
	(177.97,256.89) --
	(177.97,256.73) --
	(177.97,256.57) --
	(177.97,256.40) --
	(177.97,256.24) --
	(177.97,256.08) --
	(177.97,255.92) --
	(177.97,255.76) --
	(177.97,255.60) --
	(177.97,255.44) --
	(177.97,255.27) --
	(177.97,255.11) --
	(177.97,254.95) --
	(177.97,254.79) --
	(177.97,254.63) --
	(177.97,254.47) --
	(177.97,254.31) --
	(177.97,254.14) --
	(177.97,253.98) --
	(177.97,253.82) --
	(177.97,253.66) --
	(177.97,253.50) --
	(177.97,253.34) --
	(177.97,253.18) --
	(177.97,253.02) --
	(177.97,252.85) --
	(177.97,252.69) --
	(177.97,252.53) --
	(177.97,252.37) --
	(177.97,252.21) --
	(177.97,252.05) --
	(177.97,251.89) --
	(177.97,251.72) --
	(177.97,251.56) --
	(177.97,251.40) --
	(177.97,251.24) --
	(177.97,251.08) --
	(177.97,250.92) --
	(177.97,250.76) --
	(177.97,250.59) --
	(177.97,250.43) --
	(177.97,250.27) --
	(177.97,250.11) --
	(177.97,249.95) --
	(177.97,249.79) --
	(177.97,249.63) --
	(177.97,249.46) --
	(177.97,249.30) --
	(177.97,249.14) --
	(177.97,248.98) --
	(177.97,248.82) --
	(177.97,248.66) --
	(177.97,248.50) --
	(177.97,248.34) --
	(177.97,248.17) --
	(177.97,248.01) --
	(177.97,247.85) --
	(177.97,247.69) --
	(177.97,247.53) --
	(177.97,247.37) --
	(177.97,247.21) --
	(177.97,247.04) --
	(177.97,246.88) --
	(177.97,246.72) --
	(177.97,246.56) --
	(177.97,246.40) --
	(177.97,246.24) --
	(177.97,246.08) --
	(177.97,245.91) --
	(177.97,245.75) --
	(177.97,245.59) --
	(177.97,245.43) --
	(177.97,245.27) --
	(177.97,245.11) --
	(177.97,244.95) --
	(177.97,244.78) --
	(177.97,244.62) --
	(177.97,244.46) --
	(177.97,244.30) --
	(177.97,244.14) --
	(177.97,243.98) --
	(177.97,243.82) --
	(177.97,243.65) --
	(177.97,243.49) --
	(177.97,243.33) --
	(177.97,243.17) --
	(177.97,243.01) --
	(177.97,242.85) --
	(177.97,242.69) --
	(177.97,242.53) --
	(177.97,242.36) --
	(177.97,242.20) --
	(177.97,242.04) --
	(177.97,241.88) --
	(177.97,241.72) --
	(177.97,241.56) --
	(177.97,241.40) --
	(177.97,241.23) --
	(177.97,241.07) --
	(177.97,240.91) --
	(177.97,240.75) --
	(177.97,240.59) --
	(177.97,240.43) --
	(177.97,240.27) --
	(177.97,240.10) --
	(177.97,239.94) --
	(177.97,239.78) --
	(177.97,239.62) --
	(177.97,239.46) --
	(177.97,239.30) --
	(177.97,239.14) --
	(177.97,238.97) --
	(177.97,238.81) --
	(177.97,238.65) --
	(177.97,238.49) --
	(177.97,238.33) --
	(173.11,238.33) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.82,241.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.89,275.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.96,238.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.08,292.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.22,314.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.26,310.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.37,268.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.19,262.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.64,273.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.94,275.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.91,255.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.44,284.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.33,308.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.22,273.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.49,255.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.45,257.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.38,294.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.22,253.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.41,268.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.53,241.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.05,314.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17,247.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.27,244.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.79,245.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.87,320.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.97,256.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.06,305.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.50,255.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.50,292.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.16,254.27) circle (  0.89);
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.63,251.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.51,236.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.90,228.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.84,227.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.82,244.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.45,255.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.03,238.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.26,236.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.88,229.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.78,232.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.83,250.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.16,240.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.94,231.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.31,250.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.19,239.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.48,234.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.40,242.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.89,250.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.14,241.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.78,230.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.12,236.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.40,232.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.21,241.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.22,247.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.14,224.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.85,231.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.61,246.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.66,235.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.75,236.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.36,238.76) circle (  0.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.95,227.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.39,258.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.68,238.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89,246.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.32,237.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.94,260.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.97,231.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.20,239.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.92,239.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.91,229.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.11,270.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.31,260.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.22,236.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.87,251.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.05,226.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.60,250.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.89,238.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.97,229.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.34,290.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.41,229.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.37,229.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.45,225.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.54,233.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.77,256.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.18,244.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.49,239.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.03,227.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.49,236.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.43,222.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.20,279.93) circle (  0.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.85,250.97) -- ( 60.85,279.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.85,229.80) -- ( 60.85,222.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 51.09,250.97) --
	( 51.09,229.80) --
	( 70.61,229.80) --
	( 70.61,250.97) --
	( 51.09,250.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.09,238.50) -- ( 70.61,238.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.92,243.72) -- (125.92,255.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.92,232.32) -- (125.92,224.78);
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (116.16,243.72) --
	(116.16,232.32) --
	(135.68,232.32) --
	(135.68,243.72) --
	(116.16,243.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (116.16,237.68) -- (135.68,237.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.99,292.74) -- (190.99,320.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.99,254.54) -- (190.99,238.33);
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (181.23,292.74) --
	(181.23,254.54) --
	(200.75,254.54) --
	(200.75,292.74) --
	(181.23,292.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.23,268.48) -- (200.75,268.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (158.45,199.07) {***};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.99,212.85) -- (190.99,209.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.99,209.07) -- (125.92,209.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.92,209.07) -- (125.92,212.85);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (125.92,205.58) {***};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.99,219.36) -- (190.99,215.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.99,215.58) -- ( 60.85,215.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.85,215.58) -- ( 60.85,219.36);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.81,196.05) rectangle (230.03,339.28);
\end{scope}
\begin{scope}
\path[clip] ( 21.81, 30.75) rectangle (230.03,173.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.81, 30.75) rectangle (230.03,173.98);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 21.81, 50.28) --
	(230.03, 50.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 21.81, 76.32) --
	(230.03, 76.32);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 21.81,102.36) --
	(230.03,102.36);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 21.81,128.41) --
	(230.03,128.41);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 21.81,154.45) --
	(230.03,154.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.81, 37.26) --
	(230.03, 37.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.81, 63.30) --
	(230.03, 63.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.81, 89.34) --
	(230.03, 89.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.81,115.39) --
	(230.03,115.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.81,141.43) --
	(230.03,141.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.81,167.47) --
	(230.03,167.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.85, 30.75) --
	( 60.85,173.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.92, 30.75) --
	(125.92,173.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.99, 30.75) --
	(190.99,173.98);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.31, 49.48) --
	( 44.21, 49.62) --
	( 44.11, 49.77) --
	( 44.01, 49.91) --
	( 43.90, 50.05) --
	( 43.80, 50.19) --
	( 43.69, 50.34) --
	( 43.58, 50.48) --
	( 43.47, 50.62) --
	( 43.36, 50.76) --
	( 43.25, 50.91) --
	( 43.13, 51.05) --
	( 43.02, 51.19) --
	( 42.90, 51.33) --
	( 42.78, 51.48) --
	( 42.66, 51.62) --
	( 42.53, 51.76) --
	( 42.41, 51.91) --
	( 42.28, 52.05) --
	( 42.16, 52.19) --
	( 42.03, 52.33) --
	( 41.90, 52.48) --
	( 41.77, 52.62) --
	( 41.63, 52.76) --
	( 41.50, 52.90) --
	( 41.36, 53.05) --
	( 41.23, 53.19) --
	( 41.09, 53.33) --
	( 40.95, 53.47) --
	( 40.81, 53.62) --
	( 40.67, 53.76) --
	( 40.53, 53.90) --
	( 40.38, 54.05) --
	( 40.24, 54.19) --
	( 40.09, 54.33) --
	( 39.95, 54.47) --
	( 39.80, 54.62) --
	( 39.65, 54.76) --
	( 39.50, 54.90) --
	( 39.36, 55.04) --
	( 39.21, 55.19) --
	( 39.06, 55.33) --
	( 38.91, 55.47) --
	( 38.76, 55.62) --
	( 38.61, 55.76) --
	( 38.46, 55.90) --
	( 38.31, 56.04) --
	( 38.16, 56.19) --
	( 38.01, 56.33) --
	( 37.86, 56.47) --
	( 37.71, 56.61) --
	( 37.56, 56.76) --
	( 37.41, 56.90) --
	( 37.26, 57.04) --
	( 37.11, 57.18) --
	( 36.97, 57.33) --
	( 36.82, 57.47) --
	( 36.67, 57.61) --
	( 36.53, 57.76) --
	( 36.38, 57.90) --
	( 36.24, 58.04) --
	( 36.10, 58.18) --
	( 35.96, 58.33) --
	( 35.82, 58.47) --
	( 35.68, 58.61) --
	( 35.54, 58.75) --
	( 35.41, 58.90) --
	( 35.28, 59.04) --
	( 35.14, 59.18) --
	( 35.01, 59.32) --
	( 34.88, 59.47) --
	( 34.76, 59.61) --
	( 34.63, 59.75) --
	( 34.51, 59.90) --
	( 34.39, 60.04) --
	( 34.27, 60.18) --
	( 34.15, 60.32) --
	( 34.04, 60.47) --
	( 33.92, 60.61) --
	( 33.81, 60.75) --
	( 33.71, 60.89) --
	( 33.60, 61.04) --
	( 33.50, 61.18) --
	( 33.40, 61.32) --
	( 33.31, 61.46) --
	( 33.21, 61.61) --
	( 33.12, 61.75) --
	( 33.04, 61.89) --
	( 32.95, 62.04) --
	( 32.88, 62.18) --
	( 32.80, 62.32) --
	( 32.73, 62.46) --
	( 32.66, 62.61) --
	( 32.59, 62.75) --
	( 32.54, 62.89) --
	( 32.48, 63.03) --
	( 32.43, 63.18) --
	( 32.38, 63.32) --
	( 32.34, 63.46) --
	( 32.30, 63.60) --
	( 32.27, 63.75) --
	( 32.24, 63.89) --
	( 32.21, 64.03) --
	( 32.19, 64.18) --
	( 32.18, 64.32) --
	( 32.17, 64.46) --
	( 32.16, 64.60) --
	( 32.16, 64.75) --
	( 32.16, 64.89) --
	( 32.17, 65.03) --
	( 32.19, 65.17) --
	( 32.21, 65.32) --
	( 32.23, 65.46) --
	( 32.26, 65.60) --
	( 32.29, 65.74) --
	( 32.33, 65.89) --
	( 32.37, 66.03) --
	( 32.42, 66.17) --
	( 32.47, 66.32) --
	( 32.53, 66.46) --
	( 32.59, 66.60) --
	( 32.65, 66.74) --
	( 32.72, 66.89) --
	( 32.79, 67.03) --
	( 32.87, 67.17) --
	( 32.95, 67.31) --
	( 33.03, 67.46) --
	( 33.12, 67.60) --
	( 33.21, 67.74) --
	( 33.30, 67.89) --
	( 33.40, 68.03) --
	( 33.50, 68.17) --
	( 33.60, 68.31) --
	( 33.70, 68.46) --
	( 33.80, 68.60) --
	( 33.91, 68.74) --
	( 34.02, 68.88) --
	( 34.13, 69.03) --
	( 34.24, 69.17) --
	( 34.35, 69.31) --
	( 34.47, 69.45) --
	( 34.58, 69.60) --
	( 34.70, 69.74) --
	( 34.82, 69.88) --
	( 34.93, 70.03) --
	( 35.05, 70.17) --
	( 35.17, 70.31) --
	( 35.29, 70.45) --
	( 35.41, 70.60) --
	( 35.53, 70.74) --
	( 35.65, 70.88) --
	( 35.76, 71.02) --
	( 35.88, 71.17) --
	( 36.00, 71.31) --
	( 36.12, 71.45) --
	( 36.24, 71.59) --
	( 36.35, 71.74) --
	( 36.47, 71.88) --
	( 36.59, 72.02) --
	( 36.70, 72.17) --
	( 36.82, 72.31) --
	( 36.93, 72.45) --
	( 37.05, 72.59) --
	( 37.16, 72.74) --
	( 37.28, 72.88) --
	( 37.39, 73.02) --
	( 37.51, 73.16) --
	( 37.62, 73.31) --
	( 37.74, 73.45) --
	( 37.85, 73.59) --
	( 37.97, 73.73) --
	( 38.08, 73.88) --
	( 38.20, 74.02) --
	( 38.32, 74.16) --
	( 38.43, 74.31) --
	( 38.55, 74.45) --
	( 38.67, 74.59) --
	( 38.78, 74.73) --
	( 38.90, 74.88) --
	( 39.02, 75.02) --
	( 39.14, 75.16) --
	( 39.26, 75.30) --
	( 39.39, 75.45) --
	( 39.51, 75.59) --
	( 39.63, 75.73) --
	( 39.76, 75.87) --
	( 39.88, 76.02) --
	( 40.01, 76.16) --
	( 40.14, 76.30) --
	( 40.26, 76.45) --
	( 40.39, 76.59) --
	( 40.52, 76.73) --
	( 40.65, 76.87) --
	( 40.79, 77.02) --
	( 40.92, 77.16) --
	( 41.05, 77.30) --
	( 41.19, 77.44) --
	( 41.32, 77.59) --
	( 41.46, 77.73) --
	( 41.59, 77.87) --
	( 41.73, 78.01) --
	( 41.87, 78.16) --
	( 42.00, 78.30) --
	( 42.14, 78.44) --
	( 42.28, 78.59) --
	( 42.41, 78.73) --
	( 42.55, 78.87) --
	( 42.69, 79.01) --
	( 42.82, 79.16) --
	( 42.96, 79.30) --
	( 43.09, 79.44) --
	( 43.23, 79.58) --
	( 43.36, 79.73) --
	( 43.49, 79.87) --
	( 43.62, 80.01) --
	( 43.75, 80.15) --
	( 43.88, 80.30) --
	( 44.01, 80.44) --
	( 44.14, 80.58) --
	( 44.26, 80.73) --
	( 44.38, 80.87) --
	( 44.50, 81.01) --
	( 44.62, 81.15) --
	( 44.74, 81.30) --
	( 44.85, 81.44) --
	( 44.97, 81.58) --
	( 45.08, 81.72) --
	( 45.19, 81.87) --
	( 45.29, 82.01) --
	( 45.39, 82.15) --
	( 45.50, 82.30) --
	( 45.59, 82.44) --
	( 45.69, 82.58) --
	( 45.78, 82.72) --
	( 45.87, 82.87) --
	( 45.96, 83.01) --
	( 46.05, 83.15) --
	( 46.13, 83.29) --
	( 46.21, 83.44) --
	( 46.29, 83.58) --
	( 46.36, 83.72) --
	( 46.44, 83.86) --
	( 46.51, 84.01) --
	( 46.57, 84.15) --
	( 46.64, 84.29) --
	( 46.70, 84.44) --
	( 46.76, 84.58) --
	( 46.81, 84.72) --
	( 46.87, 84.86) --
	( 46.92, 85.01) --
	( 46.97, 85.15) --
	( 47.02, 85.29) --
	( 47.06, 85.43) --
	( 47.10, 85.58) --
	( 47.14, 85.72) --
	( 47.18, 85.86) --
	( 47.22, 86.00) --
	( 47.25, 86.15) --
	( 47.28, 86.29) --
	( 47.31, 86.43) --
	( 47.34, 86.58) --
	( 47.36, 86.72) --
	( 47.39, 86.86) --
	( 47.41, 87.00) --
	( 47.43, 87.15) --
	( 47.44, 87.29) --
	( 47.46, 87.43) --
	( 47.47, 87.57) --
	( 47.49, 87.72) --
	( 47.50, 87.86) --
	( 47.51, 88.00) --
	( 47.52, 88.14) --
	( 47.52, 88.29) --
	( 47.53, 88.43) --
	( 47.53, 88.57) --
	( 47.53, 88.72) --
	( 47.53, 88.86) --
	( 47.53, 89.00) --
	( 47.53, 89.14) --
	( 47.53, 89.29) --
	( 47.53, 89.43) --
	( 47.52, 89.57) --
	( 47.51, 89.71) --
	( 47.51, 89.86) --
	( 47.50, 90.00) --
	( 47.49, 90.14) --
	( 47.48, 90.28) --
	( 47.47, 90.43) --
	( 47.45, 90.57) --
	( 47.44, 90.71) --
	( 47.43, 90.86) --
	( 47.41, 91.00) --
	( 47.39, 91.14) --
	( 47.38, 91.28) --
	( 47.36, 91.43) --
	( 47.34, 91.57) --
	( 47.32, 91.71) --
	( 47.30, 91.85) --
	( 47.28, 92.00) --
	( 47.26, 92.14) --
	( 47.24, 92.28) --
	( 47.22, 92.42) --
	( 47.20, 92.57) --
	( 47.18, 92.71) --
	( 47.15, 92.85) --
	( 47.13, 93.00) --
	( 47.11, 93.14) --
	( 47.08, 93.28) --
	( 47.06, 93.42) --
	( 47.04, 93.57) --
	( 47.01, 93.71) --
	( 46.99, 93.85) --
	( 46.97, 93.99) --
	( 46.94, 94.14) --
	( 46.92, 94.28) --
	( 46.90, 94.42) --
	( 46.87, 94.57) --
	( 46.85, 94.71) --
	( 46.83, 94.85) --
	( 46.81, 94.99) --
	( 46.78, 95.14) --
	( 46.76, 95.28) --
	( 46.74, 95.42) --
	( 46.72, 95.56) --
	( 46.70, 95.71) --
	( 46.68, 95.85) --
	( 46.67, 95.99) --
	( 46.65, 96.13) --
	( 46.63, 96.28) --
	( 46.61, 96.42) --
	( 46.60, 96.56) --
	( 46.58, 96.71) --
	( 46.57, 96.85) --
	( 46.56, 96.99) --
	( 46.54, 97.13) --
	( 46.53, 97.28) --
	( 46.52, 97.42) --
	( 46.51, 97.56) --
	( 46.50, 97.70) --
	( 46.49, 97.85) --
	( 46.48, 97.99) --
	( 46.48, 98.13) --
	( 46.47, 98.27) --
	( 46.46, 98.42) --
	( 46.46, 98.56) --
	( 46.45, 98.70) --
	( 46.45, 98.85) --
	( 46.44, 98.99) --
	( 46.44, 99.13) --
	( 46.44, 99.27) --
	( 46.43, 99.42) --
	( 46.43, 99.56) --
	( 46.43, 99.70) --
	( 46.43, 99.84) --
	( 46.43, 99.99) --
	( 46.42,100.13) --
	( 46.42,100.27) --
	( 46.42,100.41) --
	( 46.42,100.56) --
	( 46.42,100.70) --
	( 46.42,100.84) --
	( 46.42,100.99) --
	( 46.42,101.13) --
	( 46.42,101.27) --
	( 46.42,101.41) --
	( 46.42,101.56) --
	( 46.42,101.70) --
	( 46.42,101.84) --
	( 46.42,101.98) --
	( 46.42,102.13) --
	( 46.42,102.27) --
	( 46.42,102.41) --
	( 46.42,102.55) --
	( 46.42,102.70) --
	( 46.42,102.84) --
	( 46.42,102.98) --
	( 46.42,103.13) --
	( 46.42,103.27) --
	( 46.42,103.41) --
	( 46.42,103.55) --
	( 46.42,103.70) --
	( 46.43,103.84) --
	( 46.43,103.98) --
	( 46.43,104.12) --
	( 46.43,104.27) --
	( 46.43,104.41) --
	( 46.44,104.55) --
	( 46.44,104.69) --
	( 46.44,104.84) --
	( 46.45,104.98) --
	( 46.45,105.12) --
	( 46.46,105.27) --
	( 46.46,105.41) --
	( 46.47,105.55) --
	( 46.47,105.69) --
	( 46.48,105.84) --
	( 46.49,105.98) --
	( 46.50,106.12) --
	( 46.51,106.26) --
	( 46.52,106.41) --
	( 46.53,106.55) --
	( 46.54,106.69) --
	( 46.55,106.84) --
	( 46.57,106.98) --
	( 46.58,107.12) --
	( 46.59,107.26) --
	( 46.61,107.41) --
	( 46.62,107.55) --
	( 46.64,107.69) --
	( 46.66,107.83) --
	( 46.68,107.98) --
	( 46.69,108.12) --
	( 46.71,108.26) --
	( 46.73,108.40) --
	( 46.75,108.55) --
	( 46.77,108.69) --
	( 46.79,108.83) --
	( 46.81,108.98) --
	( 46.83,109.12) --
	( 46.86,109.26) --
	( 46.88,109.40) --
	( 46.90,109.55) --
	( 46.92,109.69) --
	( 46.94,109.83) --
	( 46.97,109.97) --
	( 46.99,110.12) --
	( 47.01,110.26) --
	( 47.03,110.40) --
	( 47.05,110.54) --
	( 47.08,110.69) --
	( 47.10,110.83) --
	( 47.12,110.97) --
	( 47.14,111.12) --
	( 47.16,111.26) --
	( 47.18,111.40) --
	( 47.20,111.54) --
	( 47.21,111.69) --
	( 47.23,111.83) --
	( 47.25,111.97) --
	( 47.26,112.11) --
	( 47.28,112.26) --
	( 47.29,112.40) --
	( 47.31,112.54) --
	( 47.32,112.68) --
	( 47.33,112.83) --
	( 47.34,112.97) --
	( 47.35,113.11) --
	( 47.36,113.26) --
	( 47.37,113.40) --
	( 47.37,113.54) --
	( 47.38,113.68) --
	( 47.39,113.83) --
	( 47.39,113.97) --
	( 47.39,114.11) --
	( 47.39,114.25) --
	( 47.39,114.40) --
	( 47.39,114.54) --
	( 47.39,114.68) --
	( 47.39,114.82) --
	( 47.38,114.97) --
	( 47.38,115.11) --
	( 47.37,115.25) --
	( 47.37,115.40) --
	( 47.36,115.54) --
	( 47.35,115.68) --
	( 47.34,115.82) --
	( 47.33,115.97) --
	( 47.32,116.11) --
	( 47.30,116.25) --
	( 47.29,116.39) --
	( 47.27,116.54) --
	( 47.26,116.68) --
	( 47.24,116.82) --
	( 47.23,116.96) --
	( 47.21,117.11) --
	( 47.19,117.25) --
	( 47.17,117.39) --
	( 47.16,117.54) --
	( 47.14,117.68) --
	( 47.12,117.82) --
	( 47.10,117.96) --
	( 47.08,118.11) --
	( 47.06,118.25) --
	( 47.04,118.39) --
	( 47.02,118.53) --
	( 47.00,118.68) --
	( 46.98,118.82) --
	( 46.96,118.96) --
	( 46.94,119.11) --
	( 46.92,119.25) --
	( 46.90,119.39) --
	( 46.88,119.53) --
	( 46.86,119.68) --
	( 46.84,119.82) --
	( 46.83,119.96) --
	( 46.81,120.10) --
	( 46.79,120.25) --
	( 46.78,120.39) --
	( 46.77,120.53) --
	( 46.75,120.67) --
	( 46.74,120.82) --
	( 46.73,120.96) --
	( 46.72,121.10) --
	( 46.71,121.25) --
	( 46.70,121.39) --
	( 46.69,121.53) --
	( 46.69,121.67) --
	( 46.68,121.82) --
	( 46.68,121.96) --
	( 46.67,122.10) --
	( 46.67,122.24) --
	( 46.67,122.39) --
	( 47.84,122.39) --
	( 47.84,122.24) --
	( 47.84,122.10) --
	( 47.84,121.96) --
	( 47.84,121.82) --
	( 47.84,121.67) --
	( 47.84,121.53) --
	( 47.84,121.39) --
	( 47.84,121.25) --
	( 47.84,121.10) --
	( 47.84,120.96) --
	( 47.84,120.82) --
	( 47.84,120.67) --
	( 47.84,120.53) --
	( 47.84,120.39) --
	( 47.84,120.25) --
	( 47.84,120.10) --
	( 47.84,119.96) --
	( 47.84,119.82) --
	( 47.84,119.68) --
	( 47.84,119.53) --
	( 47.84,119.39) --
	( 47.84,119.25) --
	( 47.84,119.11) --
	( 47.84,118.96) --
	( 47.84,118.82) --
	( 47.84,118.68) --
	( 47.84,118.53) --
	( 47.84,118.39) --
	( 47.84,118.25) --
	( 47.84,118.11) --
	( 47.84,117.96) --
	( 47.84,117.82) --
	( 47.84,117.68) --
	( 47.84,117.54) --
	( 47.84,117.39) --
	( 47.84,117.25) --
	( 47.84,117.11) --
	( 47.84,116.96) --
	( 47.84,116.82) --
	( 47.84,116.68) --
	( 47.84,116.54) --
	( 47.84,116.39) --
	( 47.84,116.25) --
	( 47.84,116.11) --
	( 47.84,115.97) --
	( 47.84,115.82) --
	( 47.84,115.68) --
	( 47.84,115.54) --
	( 47.84,115.40) --
	( 47.84,115.25) --
	( 47.84,115.11) --
	( 47.84,114.97) --
	( 47.84,114.82) --
	( 47.84,114.68) --
	( 47.84,114.54) --
	( 47.84,114.40) --
	( 47.84,114.25) --
	( 47.84,114.11) --
	( 47.84,113.97) --
	( 47.84,113.83) --
	( 47.84,113.68) --
	( 47.84,113.54) --
	( 47.84,113.40) --
	( 47.84,113.26) --
	( 47.84,113.11) --
	( 47.84,112.97) --
	( 47.84,112.83) --
	( 47.84,112.68) --
	( 47.84,112.54) --
	( 47.84,112.40) --
	( 47.84,112.26) --
	( 47.84,112.11) --
	( 47.84,111.97) --
	( 47.84,111.83) --
	( 47.84,111.69) --
	( 47.84,111.54) --
	( 47.84,111.40) --
	( 47.84,111.26) --
	( 47.84,111.12) --
	( 47.84,110.97) --
	( 47.84,110.83) --
	( 47.84,110.69) --
	( 47.84,110.54) --
	( 47.84,110.40) --
	( 47.84,110.26) --
	( 47.84,110.12) --
	( 47.84,109.97) --
	( 47.84,109.83) --
	( 47.84,109.69) --
	( 47.84,109.55) --
	( 47.84,109.40) --
	( 47.84,109.26) --
	( 47.84,109.12) --
	( 47.84,108.98) --
	( 47.84,108.83) --
	( 47.84,108.69) --
	( 47.84,108.55) --
	( 47.84,108.40) --
	( 47.84,108.26) --
	( 47.84,108.12) --
	( 47.84,107.98) --
	( 47.84,107.83) --
	( 47.84,107.69) --
	( 47.84,107.55) --
	( 47.84,107.41) --
	( 47.84,107.26) --
	( 47.84,107.12) --
	( 47.84,106.98) --
	( 47.84,106.84) --
	( 47.84,106.69) --
	( 47.84,106.55) --
	( 47.84,106.41) --
	( 47.84,106.26) --
	( 47.84,106.12) --
	( 47.84,105.98) --
	( 47.84,105.84) --
	( 47.84,105.69) --
	( 47.84,105.55) --
	( 47.84,105.41) --
	( 47.84,105.27) --
	( 47.84,105.12) --
	( 47.84,104.98) --
	( 47.84,104.84) --
	( 47.84,104.69) --
	( 47.84,104.55) --
	( 47.84,104.41) --
	( 47.84,104.27) --
	( 47.84,104.12) --
	( 47.84,103.98) --
	( 47.84,103.84) --
	( 47.84,103.70) --
	( 47.84,103.55) --
	( 47.84,103.41) --
	( 47.84,103.27) --
	( 47.84,103.13) --
	( 47.84,102.98) --
	( 47.84,102.84) --
	( 47.84,102.70) --
	( 47.84,102.55) --
	( 47.84,102.41) --
	( 47.84,102.27) --
	( 47.84,102.13) --
	( 47.84,101.98) --
	( 47.84,101.84) --
	( 47.84,101.70) --
	( 47.84,101.56) --
	( 47.84,101.41) --
	( 47.84,101.27) --
	( 47.84,101.13) --
	( 47.84,100.99) --
	( 47.84,100.84) --
	( 47.84,100.70) --
	( 47.84,100.56) --
	( 47.84,100.41) --
	( 47.84,100.27) --
	( 47.84,100.13) --
	( 47.84, 99.99) --
	( 47.84, 99.84) --
	( 47.84, 99.70) --
	( 47.84, 99.56) --
	( 47.84, 99.42) --
	( 47.84, 99.27) --
	( 47.84, 99.13) --
	( 47.84, 98.99) --
	( 47.84, 98.85) --
	( 47.84, 98.70) --
	( 47.84, 98.56) --
	( 47.84, 98.42) --
	( 47.84, 98.27) --
	( 47.84, 98.13) --
	( 47.84, 97.99) --
	( 47.84, 97.85) --
	( 47.84, 97.70) --
	( 47.84, 97.56) --
	( 47.84, 97.42) --
	( 47.84, 97.28) --
	( 47.84, 97.13) --
	( 47.84, 96.99) --
	( 47.84, 96.85) --
	( 47.84, 96.71) --
	( 47.84, 96.56) --
	( 47.84, 96.42) --
	( 47.84, 96.28) --
	( 47.84, 96.13) --
	( 47.84, 95.99) --
	( 47.84, 95.85) --
	( 47.84, 95.71) --
	( 47.84, 95.56) --
	( 47.84, 95.42) --
	( 47.84, 95.28) --
	( 47.84, 95.14) --
	( 47.84, 94.99) --
	( 47.84, 94.85) --
	( 47.84, 94.71) --
	( 47.84, 94.57) --
	( 47.84, 94.42) --
	( 47.84, 94.28) --
	( 47.84, 94.14) --
	( 47.84, 93.99) --
	( 47.84, 93.85) --
	( 47.84, 93.71) --
	( 47.84, 93.57) --
	( 47.84, 93.42) --
	( 47.84, 93.28) --
	( 47.84, 93.14) --
	( 47.84, 93.00) --
	( 47.84, 92.85) --
	( 47.84, 92.71) --
	( 47.84, 92.57) --
	( 47.84, 92.42) --
	( 47.84, 92.28) --
	( 47.84, 92.14) --
	( 47.84, 92.00) --
	( 47.84, 91.85) --
	( 47.84, 91.71) --
	( 47.84, 91.57) --
	( 47.84, 91.43) --
	( 47.84, 91.28) --
	( 47.84, 91.14) --
	( 47.84, 91.00) --
	( 47.84, 90.86) --
	( 47.84, 90.71) --
	( 47.84, 90.57) --
	( 47.84, 90.43) --
	( 47.84, 90.28) --
	( 47.84, 90.14) --
	( 47.84, 90.00) --
	( 47.84, 89.86) --
	( 47.84, 89.71) --
	( 47.84, 89.57) --
	( 47.84, 89.43) --
	( 47.84, 89.29) --
	( 47.84, 89.14) --
	( 47.84, 89.00) --
	( 47.84, 88.86) --
	( 47.84, 88.72) --
	( 47.84, 88.57) --
	( 47.84, 88.43) --
	( 47.84, 88.29) --
	( 47.84, 88.14) --
	( 47.84, 88.00) --
	( 47.84, 87.86) --
	( 47.84, 87.72) --
	( 47.84, 87.57) --
	( 47.84, 87.43) --
	( 47.84, 87.29) --
	( 47.84, 87.15) --
	( 47.84, 87.00) --
	( 47.84, 86.86) --
	( 47.84, 86.72) --
	( 47.84, 86.58) --
	( 47.84, 86.43) --
	( 47.84, 86.29) --
	( 47.84, 86.15) --
	( 47.84, 86.00) --
	( 47.84, 85.86) --
	( 47.84, 85.72) --
	( 47.84, 85.58) --
	( 47.84, 85.43) --
	( 47.84, 85.29) --
	( 47.84, 85.15) --
	( 47.84, 85.01) --
	( 47.84, 84.86) --
	( 47.84, 84.72) --
	( 47.84, 84.58) --
	( 47.84, 84.44) --
	( 47.84, 84.29) --
	( 47.84, 84.15) --
	( 47.84, 84.01) --
	( 47.84, 83.86) --
	( 47.84, 83.72) --
	( 47.84, 83.58) --
	( 47.84, 83.44) --
	( 47.84, 83.29) --
	( 47.84, 83.15) --
	( 47.84, 83.01) --
	( 47.84, 82.87) --
	( 47.84, 82.72) --
	( 47.84, 82.58) --
	( 47.84, 82.44) --
	( 47.84, 82.30) --
	( 47.84, 82.15) --
	( 47.84, 82.01) --
	( 47.84, 81.87) --
	( 47.84, 81.72) --
	( 47.84, 81.58) --
	( 47.84, 81.44) --
	( 47.84, 81.30) --
	( 47.84, 81.15) --
	( 47.84, 81.01) --
	( 47.84, 80.87) --
	( 47.84, 80.73) --
	( 47.84, 80.58) --
	( 47.84, 80.44) --
	( 47.84, 80.30) --
	( 47.84, 80.15) --
	( 47.84, 80.01) --
	( 47.84, 79.87) --
	( 47.84, 79.73) --
	( 47.84, 79.58) --
	( 47.84, 79.44) --
	( 47.84, 79.30) --
	( 47.84, 79.16) --
	( 47.84, 79.01) --
	( 47.84, 78.87) --
	( 47.84, 78.73) --
	( 47.84, 78.59) --
	( 47.84, 78.44) --
	( 47.84, 78.30) --
	( 47.84, 78.16) --
	( 47.84, 78.01) --
	( 47.84, 77.87) --
	( 47.84, 77.73) --
	( 47.84, 77.59) --
	( 47.84, 77.44) --
	( 47.84, 77.30) --
	( 47.84, 77.16) --
	( 47.84, 77.02) --
	( 47.84, 76.87) --
	( 47.84, 76.73) --
	( 47.84, 76.59) --
	( 47.84, 76.45) --
	( 47.84, 76.30) --
	( 47.84, 76.16) --
	( 47.84, 76.02) --
	( 47.84, 75.87) --
	( 47.84, 75.73) --
	( 47.84, 75.59) --
	( 47.84, 75.45) --
	( 47.84, 75.30) --
	( 47.84, 75.16) --
	( 47.84, 75.02) --
	( 47.84, 74.88) --
	( 47.84, 74.73) --
	( 47.84, 74.59) --
	( 47.84, 74.45) --
	( 47.84, 74.31) --
	( 47.84, 74.16) --
	( 47.84, 74.02) --
	( 47.84, 73.88) --
	( 47.84, 73.73) --
	( 47.84, 73.59) --
	( 47.84, 73.45) --
	( 47.84, 73.31) --
	( 47.84, 73.16) --
	( 47.84, 73.02) --
	( 47.84, 72.88) --
	( 47.84, 72.74) --
	( 47.84, 72.59) --
	( 47.84, 72.45) --
	( 47.84, 72.31) --
	( 47.84, 72.17) --
	( 47.84, 72.02) --
	( 47.84, 71.88) --
	( 47.84, 71.74) --
	( 47.84, 71.59) --
	( 47.84, 71.45) --
	( 47.84, 71.31) --
	( 47.84, 71.17) --
	( 47.84, 71.02) --
	( 47.84, 70.88) --
	( 47.84, 70.74) --
	( 47.84, 70.60) --
	( 47.84, 70.45) --
	( 47.84, 70.31) --
	( 47.84, 70.17) --
	( 47.84, 70.03) --
	( 47.84, 69.88) --
	( 47.84, 69.74) --
	( 47.84, 69.60) --
	( 47.84, 69.45) --
	( 47.84, 69.31) --
	( 47.84, 69.17) --
	( 47.84, 69.03) --
	( 47.84, 68.88) --
	( 47.84, 68.74) --
	( 47.84, 68.60) --
	( 47.84, 68.46) --
	( 47.84, 68.31) --
	( 47.84, 68.17) --
	( 47.84, 68.03) --
	( 47.84, 67.89) --
	( 47.84, 67.74) --
	( 47.84, 67.60) --
	( 47.84, 67.46) --
	( 47.84, 67.31) --
	( 47.84, 67.17) --
	( 47.84, 67.03) --
	( 47.84, 66.89) --
	( 47.84, 66.74) --
	( 47.84, 66.60) --
	( 47.84, 66.46) --
	( 47.84, 66.32) --
	( 47.84, 66.17) --
	( 47.84, 66.03) --
	( 47.84, 65.89) --
	( 47.84, 65.74) --
	( 47.84, 65.60) --
	( 47.84, 65.46) --
	( 47.84, 65.32) --
	( 47.84, 65.17) --
	( 47.84, 65.03) --
	( 47.84, 64.89) --
	( 47.84, 64.75) --
	( 47.84, 64.60) --
	( 47.84, 64.46) --
	( 47.84, 64.32) --
	( 47.84, 64.18) --
	( 47.84, 64.03) --
	( 47.84, 63.89) --
	( 47.84, 63.75) --
	( 47.84, 63.60) --
	( 47.84, 63.46) --
	( 47.84, 63.32) --
	( 47.84, 63.18) --
	( 47.84, 63.03) --
	( 47.84, 62.89) --
	( 47.84, 62.75) --
	( 47.84, 62.61) --
	( 47.84, 62.46) --
	( 47.84, 62.32) --
	( 47.84, 62.18) --
	( 47.84, 62.04) --
	( 47.84, 61.89) --
	( 47.84, 61.75) --
	( 47.84, 61.61) --
	( 47.84, 61.46) --
	( 47.84, 61.32) --
	( 47.84, 61.18) --
	( 47.84, 61.04) --
	( 47.84, 60.89) --
	( 47.84, 60.75) --
	( 47.84, 60.61) --
	( 47.84, 60.47) --
	( 47.84, 60.32) --
	( 47.84, 60.18) --
	( 47.84, 60.04) --
	( 47.84, 59.90) --
	( 47.84, 59.75) --
	( 47.84, 59.61) --
	( 47.84, 59.47) --
	( 47.84, 59.32) --
	( 47.84, 59.18) --
	( 47.84, 59.04) --
	( 47.84, 58.90) --
	( 47.84, 58.75) --
	( 47.84, 58.61) --
	( 47.84, 58.47) --
	( 47.84, 58.33) --
	( 47.84, 58.18) --
	( 47.84, 58.04) --
	( 47.84, 57.90) --
	( 47.84, 57.76) --
	( 47.84, 57.61) --
	( 47.84, 57.47) --
	( 47.84, 57.33) --
	( 47.84, 57.18) --
	( 47.84, 57.04) --
	( 47.84, 56.90) --
	( 47.84, 56.76) --
	( 47.84, 56.61) --
	( 47.84, 56.47) --
	( 47.84, 56.33) --
	( 47.84, 56.19) --
	( 47.84, 56.04) --
	( 47.84, 55.90) --
	( 47.84, 55.76) --
	( 47.84, 55.62) --
	( 47.84, 55.47) --
	( 47.84, 55.33) --
	( 47.84, 55.19) --
	( 47.84, 55.04) --
	( 47.84, 54.90) --
	( 47.84, 54.76) --
	( 47.84, 54.62) --
	( 47.84, 54.47) --
	( 47.84, 54.33) --
	( 47.84, 54.19) --
	( 47.84, 54.05) --
	( 47.84, 53.90) --
	( 47.84, 53.76) --
	( 47.84, 53.62) --
	( 47.84, 53.47) --
	( 47.84, 53.33) --
	( 47.84, 53.19) --
	( 47.84, 53.05) --
	( 47.84, 52.90) --
	( 47.84, 52.76) --
	( 47.84, 52.62) --
	( 47.84, 52.48) --
	( 47.84, 52.33) --
	( 47.84, 52.19) --
	( 47.84, 52.05) --
	( 47.84, 51.91) --
	( 47.84, 51.76) --
	( 47.84, 51.62) --
	( 47.84, 51.48) --
	( 47.84, 51.33) --
	( 47.84, 51.19) --
	( 47.84, 51.05) --
	( 47.84, 50.91) --
	( 47.84, 50.76) --
	( 47.84, 50.62) --
	( 47.84, 50.48) --
	( 47.84, 50.34) --
	( 47.84, 50.19) --
	( 47.84, 50.05) --
	( 47.84, 49.91) --
	( 47.84, 49.77) --
	( 47.84, 49.62) --
	( 47.84, 49.48) --
	( 44.31, 49.48) --
	cycle;
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.61, 53.38) --
	(110.59, 53.44) --
	(110.58, 53.49) --
	(110.56, 53.55) --
	(110.54, 53.61) --
	(110.52, 53.66) --
	(110.51, 53.72) --
	(110.49, 53.78) --
	(110.47, 53.83) --
	(110.45, 53.89) --
	(110.43, 53.95) --
	(110.41, 54.01) --
	(110.39, 54.06) --
	(110.37, 54.12) --
	(110.35, 54.18) --
	(110.33, 54.23) --
	(110.31, 54.29) --
	(110.29, 54.35) --
	(110.26, 54.40) --
	(110.24, 54.46) --
	(110.21, 54.52) --
	(110.19, 54.57) --
	(110.16, 54.63) --
	(110.13, 54.69) --
	(110.10, 54.74) --
	(110.07, 54.80) --
	(110.04, 54.86) --
	(110.00, 54.91) --
	(109.96, 54.97) --
	(109.93, 55.03) --
	(109.89, 55.08) --
	(109.85, 55.14) --
	(109.80, 55.20) --
	(109.76, 55.25) --
	(109.71, 55.31) --
	(109.66, 55.37) --
	(109.61, 55.42) --
	(109.55, 55.48) --
	(109.49, 55.54) --
	(109.44, 55.59) --
	(109.37, 55.65) --
	(109.31, 55.71) --
	(109.24, 55.77) --
	(109.17, 55.82) --
	(109.10, 55.88) --
	(109.02, 55.94) --
	(108.94, 55.99) --
	(108.86, 56.05) --
	(108.77, 56.11) --
	(108.68, 56.16) --
	(108.59, 56.22) --
	(108.50, 56.28) --
	(108.40, 56.33) --
	(108.29, 56.39) --
	(108.19, 56.45) --
	(108.08, 56.50) --
	(107.97, 56.56) --
	(107.85, 56.62) --
	(107.73, 56.67) --
	(107.60, 56.73) --
	(107.47, 56.79) --
	(107.34, 56.84) --
	(107.21, 56.90) --
	(107.07, 56.96) --
	(106.92, 57.01) --
	(106.78, 57.07) --
	(106.63, 57.13) --
	(106.47, 57.18) --
	(106.31, 57.24) --
	(106.15, 57.30) --
	(105.98, 57.35) --
	(105.81, 57.41) --
	(105.64, 57.47) --
	(105.46, 57.53) --
	(105.28, 57.58) --
	(105.10, 57.64) --
	(104.91, 57.70) --
	(104.71, 57.75) --
	(104.52, 57.81) --
	(104.32, 57.87) --
	(104.12, 57.92) --
	(103.91, 57.98) --
	(103.70, 58.04) --
	(103.49, 58.09) --
	(103.27, 58.15) --
	(103.06, 58.21) --
	(102.83, 58.26) --
	(102.61, 58.32) --
	(102.38, 58.38) --
	(102.15, 58.43) --
	(101.92, 58.49) --
	(101.69, 58.55) --
	(101.45, 58.60) --
	(101.21, 58.66) --
	(100.97, 58.72) --
	(100.73, 58.77) --
	(100.49, 58.83) --
	(100.24, 58.89) --
	(100.00, 58.94) --
	( 99.75, 59.00) --
	( 99.50, 59.06) --
	( 99.25, 59.12) --
	( 99.00, 59.17) --
	( 98.75, 59.23) --
	( 98.49, 59.29) --
	( 98.24, 59.34) --
	( 97.99, 59.40) --
	( 97.74, 59.46) --
	( 97.49, 59.51) --
	( 97.23, 59.57) --
	( 96.98, 59.63) --
	( 96.73, 59.68) --
	( 96.48, 59.74) --
	( 96.24, 59.80) --
	( 95.99, 59.85) --
	( 95.74, 59.91) --
	( 95.50, 59.97) --
	( 95.26, 60.02) --
	( 95.02, 60.08) --
	( 94.78, 60.14) --
	( 94.54, 60.19) --
	( 94.31, 60.25) --
	( 94.08, 60.31) --
	( 93.85, 60.36) --
	( 93.63, 60.42) --
	( 93.41, 60.48) --
	( 93.19, 60.53) --
	( 92.98, 60.59) --
	( 92.77, 60.65) --
	( 92.56, 60.70) --
	( 92.36, 60.76) --
	( 92.16, 60.82) --
	( 91.97, 60.88) --
	( 91.78, 60.93) --
	( 91.59, 60.99) --
	( 91.41, 61.05) --
	( 91.24, 61.10) --
	( 91.07, 61.16) --
	( 90.90, 61.22) --
	( 90.74, 61.27) --
	( 90.58, 61.33) --
	( 90.43, 61.39) --
	( 90.29, 61.44) --
	( 90.15, 61.50) --
	( 90.02, 61.56) --
	( 89.89, 61.61) --
	( 89.77, 61.67) --
	( 89.65, 61.73) --
	( 89.54, 61.78) --
	( 89.43, 61.84) --
	( 89.33, 61.90) --
	( 89.24, 61.95) --
	( 89.15, 62.01) --
	( 89.07, 62.07) --
	( 88.99, 62.12) --
	( 88.92, 62.18) --
	( 88.86, 62.24) --
	( 88.80, 62.29) --
	( 88.74, 62.35) --
	( 88.70, 62.41) --
	( 88.65, 62.46) --
	( 88.62, 62.52) --
	( 88.58, 62.58) --
	( 88.56, 62.64) --
	( 88.54, 62.69) --
	( 88.52, 62.75) --
	( 88.51, 62.81) --
	( 88.51, 62.86) --
	( 88.51, 62.92) --
	( 88.51, 62.98) --
	( 88.52, 63.03) --
	( 88.53, 63.09) --
	( 88.55, 63.15) --
	( 88.57, 63.20) --
	( 88.59, 63.26) --
	( 88.63, 63.32) --
	( 88.66, 63.37) --
	( 88.69, 63.43) --
	( 88.73, 63.49) --
	( 88.78, 63.54) --
	( 88.82, 63.60) --
	( 88.87, 63.66) --
	( 88.92, 63.71) --
	( 88.98, 63.77) --
	( 89.03, 63.83) --
	( 89.09, 63.88) --
	( 89.15, 63.94) --
	( 89.21, 64.00) --
	( 89.27, 64.05) --
	( 89.33, 64.11) --
	( 89.40, 64.17) --
	( 89.46, 64.22) --
	( 89.53, 64.28) --
	( 89.60, 64.34) --
	( 89.66, 64.40) --
	( 89.73, 64.45) --
	( 89.79, 64.51) --
	( 89.86, 64.57) --
	( 89.92, 64.62) --
	( 89.99, 64.68) --
	( 90.05, 64.74) --
	( 90.11, 64.79) --
	( 90.17, 64.85) --
	( 90.23, 64.91) --
	( 90.29, 64.96) --
	( 90.34, 65.02) --
	( 90.39, 65.08) --
	( 90.44, 65.13) --
	( 90.49, 65.19) --
	( 90.54, 65.25) --
	( 90.58, 65.30) --
	( 90.62, 65.36) --
	( 90.66, 65.42) --
	( 90.69, 65.47) --
	( 90.73, 65.53) --
	( 90.75, 65.59) --
	( 90.78, 65.64) --
	( 90.80, 65.70) --
	( 90.82, 65.76) --
	( 90.84, 65.81) --
	( 90.85, 65.87) --
	( 90.85, 65.93) --
	( 90.86, 65.99) --
	( 90.86, 66.04) --
	( 90.86, 66.10) --
	( 90.85, 66.16) --
	( 90.84, 66.21) --
	( 90.83, 66.27) --
	( 90.82, 66.33) --
	( 90.80, 66.38) --
	( 90.77, 66.44) --
	( 90.75, 66.50) --
	( 90.72, 66.55) --
	( 90.69, 66.61) --
	( 90.65, 66.67) --
	( 90.61, 66.72) --
	( 90.57, 66.78) --
	( 90.53, 66.84) --
	( 90.48, 66.89) --
	( 90.43, 66.95) --
	( 90.38, 67.01) --
	( 90.33, 67.06) --
	( 90.28, 67.12) --
	( 90.22, 67.18) --
	( 90.16, 67.23) --
	( 90.10, 67.29) --
	( 90.04, 67.35) --
	( 89.98, 67.40) --
	( 89.92, 67.46) --
	( 89.86, 67.52) --
	( 89.80, 67.57) --
	( 89.73, 67.63) --
	( 89.67, 67.69) --
	( 89.61, 67.75) --
	( 89.54, 67.80) --
	( 89.48, 67.86) --
	( 89.42, 67.92) --
	( 89.36, 67.97) --
	( 89.30, 68.03) --
	( 89.25, 68.09) --
	( 89.19, 68.14) --
	( 89.14, 68.20) --
	( 89.09, 68.26) --
	( 89.04, 68.31) --
	( 89.00, 68.37) --
	( 88.95, 68.43) --
	( 88.92, 68.48) --
	( 88.88, 68.54) --
	( 88.85, 68.60) --
	( 88.82, 68.65) --
	( 88.79, 68.71) --
	( 88.77, 68.77) --
	( 88.76, 68.82) --
	( 88.74, 68.88) --
	( 88.74, 68.94) --
	( 88.73, 68.99) --
	( 88.73, 69.05) --
	( 88.74, 69.11) --
	( 88.75, 69.16) --
	( 88.77, 69.22) --
	( 88.79, 69.28) --
	( 88.82, 69.33) --
	( 88.85, 69.39) --
	( 88.89, 69.45) --
	( 88.93, 69.51) --
	( 88.98, 69.56) --
	( 89.04, 69.62) --
	( 89.10, 69.68) --
	( 89.17, 69.73) --
	( 89.24, 69.79) --
	( 89.32, 69.85) --
	( 89.40, 69.90) --
	( 89.50, 69.96) --
	( 89.59, 70.02) --
	( 89.69, 70.07) --
	( 89.80, 70.13) --
	( 89.91, 70.19) --
	( 90.03, 70.24) --
	( 90.16, 70.30) --
	( 90.29, 70.36) --
	( 90.43, 70.41) --
	( 90.57, 70.47) --
	( 90.71, 70.53) --
	( 90.86, 70.58) --
	( 91.02, 70.64) --
	( 91.18, 70.70) --
	( 91.35, 70.75) --
	( 91.52, 70.81) --
	( 91.69, 70.87) --
	( 91.87, 70.92) --
	( 92.06, 70.98) --
	( 92.24, 71.04) --
	( 92.44, 71.09) --
	( 92.63, 71.15) --
	( 92.83, 71.21) --
	( 93.03, 71.27) --
	( 93.24, 71.32) --
	( 93.45, 71.38) --
	( 93.66, 71.44) --
	( 93.87, 71.49) --
	( 94.09, 71.55) --
	( 94.30, 71.61) --
	( 94.52, 71.66) --
	( 94.75, 71.72) --
	( 94.97, 71.78) --
	( 95.19, 71.83) --
	( 95.42, 71.89) --
	( 95.65, 71.95) --
	( 95.88, 72.00) --
	( 96.11, 72.06) --
	( 96.34, 72.12) --
	( 96.57, 72.17) --
	( 96.80, 72.23) --
	( 97.03, 72.29) --
	( 97.26, 72.34) --
	( 97.49, 72.40) --
	( 97.72, 72.46) --
	( 97.94, 72.51) --
	( 98.17, 72.57) --
	( 98.40, 72.63) --
	( 98.63, 72.68) --
	( 98.85, 72.74) --
	( 99.07, 72.80) --
	( 99.30, 72.86) --
	( 99.52, 72.91) --
	( 99.74, 72.97) --
	( 99.95, 73.03) --
	(100.17, 73.08) --
	(100.38, 73.14) --
	(100.59, 73.20) --
	(100.80, 73.25) --
	(101.01, 73.31) --
	(101.21, 73.37) --
	(101.41, 73.42) --
	(101.61, 73.48) --
	(101.81, 73.54) --
	(102.00, 73.59) --
	(102.20, 73.65) --
	(102.39, 73.71) --
	(102.57, 73.76) --
	(102.76, 73.82) --
	(102.94, 73.88) --
	(103.12, 73.93) --
	(103.29, 73.99) --
	(103.46, 74.05) --
	(103.63, 74.10) --
	(103.80, 74.16) --
	(103.97, 74.22) --
	(104.13, 74.27) --
	(104.29, 74.33) --
	(104.44, 74.39) --
	(104.60, 74.44) --
	(104.75, 74.50) --
	(104.90, 74.56) --
	(105.04, 74.62) --
	(105.19, 74.67) --
	(105.33, 74.73) --
	(105.46, 74.79) --
	(105.60, 74.84) --
	(105.73, 74.90) --
	(105.86, 74.96) --
	(105.99, 75.01) --
	(106.11, 75.07) --
	(106.24, 75.13) --
	(106.36, 75.18) --
	(106.48, 75.24) --
	(106.59, 75.30) --
	(106.71, 75.35) --
	(106.82, 75.41) --
	(106.93, 75.47) --
	(107.04, 75.52) --
	(107.14, 75.58) --
	(107.25, 75.64) --
	(107.35, 75.69) --
	(107.45, 75.75) --
	(107.55, 75.81) --
	(107.64, 75.86) --
	(107.74, 75.92) --
	(107.83, 75.98) --
	(107.92, 76.03) --
	(108.01, 76.09) --
	(108.10, 76.15) --
	(108.18, 76.20) --
	(108.27, 76.26) --
	(108.35, 76.32) --
	(108.43, 76.38) --
	(108.51, 76.43) --
	(108.59, 76.49) --
	(108.66, 76.55) --
	(108.74, 76.60) --
	(108.81, 76.66) --
	(108.88, 76.72) --
	(108.96, 76.77) --
	(109.02, 76.83) --
	(109.09, 76.89) --
	(109.16, 76.94) --
	(109.23, 77.00) --
	(109.29, 77.06) --
	(109.35, 77.11) --
	(109.41, 77.17) --
	(109.47, 77.23) --
	(109.53, 77.28) --
	(109.59, 77.34) --
	(109.64, 77.40) --
	(109.70, 77.45) --
	(109.75, 77.51) --
	(109.80, 77.57) --
	(109.85, 77.62) --
	(109.90, 77.68) --
	(109.95, 77.74) --
	(110.00, 77.79) --
	(110.04, 77.85) --
	(110.09, 77.91) --
	(110.13, 77.96) --
	(110.17, 78.02) --
	(110.21, 78.08) --
	(110.25, 78.14) --
	(110.29, 78.19) --
	(110.33, 78.25) --
	(110.36, 78.31) --
	(110.39, 78.36) --
	(110.43, 78.42) --
	(110.46, 78.48) --
	(110.49, 78.53) --
	(110.52, 78.59) --
	(110.54, 78.65) --
	(110.57, 78.70) --
	(110.60, 78.76) --
	(110.62, 78.82) --
	(110.64, 78.87) --
	(110.66, 78.93) --
	(110.68, 78.99) --
	(110.70, 79.04) --
	(110.72, 79.10) --
	(110.74, 79.16) --
	(110.75, 79.21) --
	(110.77, 79.27) --
	(110.78, 79.33) --
	(110.79, 79.38) --
	(110.80, 79.44) --
	(110.81, 79.50) --
	(110.82, 79.55) --
	(110.83, 79.61) --
	(110.84, 79.67) --
	(110.84, 79.73) --
	(110.85, 79.78) --
	(110.85, 79.84) --
	(110.86, 79.90) --
	(110.86, 79.95) --
	(110.86, 80.01) --
	(110.87, 80.07) --
	(110.87, 80.12) --
	(110.87, 80.18) --
	(110.87, 80.24) --
	(110.87, 80.29) --
	(110.87, 80.35) --
	(110.86, 80.41) --
	(110.86, 80.46) --
	(110.86, 80.52) --
	(110.86, 80.58) --
	(110.85, 80.63) --
	(110.85, 80.69) --
	(110.85, 80.75) --
	(110.84, 80.80) --
	(110.84, 80.86) --
	(110.84, 80.92) --
	(110.83, 80.97) --
	(110.83, 81.03) --
	(110.82, 81.09) --
	(110.82, 81.14) --
	(110.82, 81.20) --
	(110.81, 81.26) --
	(110.81, 81.31) --
	(110.81, 81.37) --
	(110.80, 81.43) --
	(110.80, 81.49) --
	(110.80, 81.54) --
	(110.80, 81.60) --
	(110.79, 81.66) --
	(110.79, 81.71) --
	(110.79, 81.77) --
	(110.79, 81.83) --
	(110.79, 81.88) --
	(110.79, 81.94) --
	(110.79, 82.00) --
	(110.79, 82.05) --
	(110.80, 82.11) --
	(110.80, 82.17) --
	(110.80, 82.22) --
	(110.81, 82.28) --
	(110.81, 82.34) --
	(110.82, 82.39) --
	(112.91, 82.39) --
	(112.91, 82.34) --
	(112.91, 82.28) --
	(112.91, 82.22) --
	(112.91, 82.17) --
	(112.91, 82.11) --
	(112.91, 82.05) --
	(112.91, 82.00) --
	(112.91, 81.94) --
	(112.91, 81.88) --
	(112.91, 81.83) --
	(112.91, 81.77) --
	(112.91, 81.71) --
	(112.91, 81.66) --
	(112.91, 81.60) --
	(112.91, 81.54) --
	(112.91, 81.49) --
	(112.91, 81.43) --
	(112.91, 81.37) --
	(112.91, 81.31) --
	(112.91, 81.26) --
	(112.91, 81.20) --
	(112.91, 81.14) --
	(112.91, 81.09) --
	(112.91, 81.03) --
	(112.91, 80.97) --
	(112.91, 80.92) --
	(112.91, 80.86) --
	(112.91, 80.80) --
	(112.91, 80.75) --
	(112.91, 80.69) --
	(112.91, 80.63) --
	(112.91, 80.58) --
	(112.91, 80.52) --
	(112.91, 80.46) --
	(112.91, 80.41) --
	(112.91, 80.35) --
	(112.91, 80.29) --
	(112.91, 80.24) --
	(112.91, 80.18) --
	(112.91, 80.12) --
	(112.91, 80.07) --
	(112.91, 80.01) --
	(112.91, 79.95) --
	(112.91, 79.90) --
	(112.91, 79.84) --
	(112.91, 79.78) --
	(112.91, 79.73) --
	(112.91, 79.67) --
	(112.91, 79.61) --
	(112.91, 79.55) --
	(112.91, 79.50) --
	(112.91, 79.44) --
	(112.91, 79.38) --
	(112.91, 79.33) --
	(112.91, 79.27) --
	(112.91, 79.21) --
	(112.91, 79.16) --
	(112.91, 79.10) --
	(112.91, 79.04) --
	(112.91, 78.99) --
	(112.91, 78.93) --
	(112.91, 78.87) --
	(112.91, 78.82) --
	(112.91, 78.76) --
	(112.91, 78.70) --
	(112.91, 78.65) --
	(112.91, 78.59) --
	(112.91, 78.53) --
	(112.91, 78.48) --
	(112.91, 78.42) --
	(112.91, 78.36) --
	(112.91, 78.31) --
	(112.91, 78.25) --
	(112.91, 78.19) --
	(112.91, 78.14) --
	(112.91, 78.08) --
	(112.91, 78.02) --
	(112.91, 77.96) --
	(112.91, 77.91) --
	(112.91, 77.85) --
	(112.91, 77.79) --
	(112.91, 77.74) --
	(112.91, 77.68) --
	(112.91, 77.62) --
	(112.91, 77.57) --
	(112.91, 77.51) --
	(112.91, 77.45) --
	(112.91, 77.40) --
	(112.91, 77.34) --
	(112.91, 77.28) --
	(112.91, 77.23) --
	(112.91, 77.17) --
	(112.91, 77.11) --
	(112.91, 77.06) --
	(112.91, 77.00) --
	(112.91, 76.94) --
	(112.91, 76.89) --
	(112.91, 76.83) --
	(112.91, 76.77) --
	(112.91, 76.72) --
	(112.91, 76.66) --
	(112.91, 76.60) --
	(112.91, 76.55) --
	(112.91, 76.49) --
	(112.91, 76.43) --
	(112.91, 76.38) --
	(112.91, 76.32) --
	(112.91, 76.26) --
	(112.91, 76.20) --
	(112.91, 76.15) --
	(112.91, 76.09) --
	(112.91, 76.03) --
	(112.91, 75.98) --
	(112.91, 75.92) --
	(112.91, 75.86) --
	(112.91, 75.81) --
	(112.91, 75.75) --
	(112.91, 75.69) --
	(112.91, 75.64) --
	(112.91, 75.58) --
	(112.91, 75.52) --
	(112.91, 75.47) --
	(112.91, 75.41) --
	(112.91, 75.35) --
	(112.91, 75.30) --
	(112.91, 75.24) --
	(112.91, 75.18) --
	(112.91, 75.13) --
	(112.91, 75.07) --
	(112.91, 75.01) --
	(112.91, 74.96) --
	(112.91, 74.90) --
	(112.91, 74.84) --
	(112.91, 74.79) --
	(112.91, 74.73) --
	(112.91, 74.67) --
	(112.91, 74.62) --
	(112.91, 74.56) --
	(112.91, 74.50) --
	(112.91, 74.44) --
	(112.91, 74.39) --
	(112.91, 74.33) --
	(112.91, 74.27) --
	(112.91, 74.22) --
	(112.91, 74.16) --
	(112.91, 74.10) --
	(112.91, 74.05) --
	(112.91, 73.99) --
	(112.91, 73.93) --
	(112.91, 73.88) --
	(112.91, 73.82) --
	(112.91, 73.76) --
	(112.91, 73.71) --
	(112.91, 73.65) --
	(112.91, 73.59) --
	(112.91, 73.54) --
	(112.91, 73.48) --
	(112.91, 73.42) --
	(112.91, 73.37) --
	(112.91, 73.31) --
	(112.91, 73.25) --
	(112.91, 73.20) --
	(112.91, 73.14) --
	(112.91, 73.08) --
	(112.91, 73.03) --
	(112.91, 72.97) --
	(112.91, 72.91) --
	(112.91, 72.86) --
	(112.91, 72.80) --
	(112.91, 72.74) --
	(112.91, 72.68) --
	(112.91, 72.63) --
	(112.91, 72.57) --
	(112.91, 72.51) --
	(112.91, 72.46) --
	(112.91, 72.40) --
	(112.91, 72.34) --
	(112.91, 72.29) --
	(112.91, 72.23) --
	(112.91, 72.17) --
	(112.91, 72.12) --
	(112.91, 72.06) --
	(112.91, 72.00) --
	(112.91, 71.95) --
	(112.91, 71.89) --
	(112.91, 71.83) --
	(112.91, 71.78) --
	(112.91, 71.72) --
	(112.91, 71.66) --
	(112.91, 71.61) --
	(112.91, 71.55) --
	(112.91, 71.49) --
	(112.91, 71.44) --
	(112.91, 71.38) --
	(112.91, 71.32) --
	(112.91, 71.27) --
	(112.91, 71.21) --
	(112.91, 71.15) --
	(112.91, 71.09) --
	(112.91, 71.04) --
	(112.91, 70.98) --
	(112.91, 70.92) --
	(112.91, 70.87) --
	(112.91, 70.81) --
	(112.91, 70.75) --
	(112.91, 70.70) --
	(112.91, 70.64) --
	(112.91, 70.58) --
	(112.91, 70.53) --
	(112.91, 70.47) --
	(112.91, 70.41) --
	(112.91, 70.36) --
	(112.91, 70.30) --
	(112.91, 70.24) --
	(112.91, 70.19) --
	(112.91, 70.13) --
	(112.91, 70.07) --
	(112.91, 70.02) --
	(112.91, 69.96) --
	(112.91, 69.90) --
	(112.91, 69.85) --
	(112.91, 69.79) --
	(112.91, 69.73) --
	(112.91, 69.68) --
	(112.91, 69.62) --
	(112.91, 69.56) --
	(112.91, 69.51) --
	(112.91, 69.45) --
	(112.91, 69.39) --
	(112.91, 69.33) --
	(112.91, 69.28) --
	(112.91, 69.22) --
	(112.91, 69.16) --
	(112.91, 69.11) --
	(112.91, 69.05) --
	(112.91, 68.99) --
	(112.91, 68.94) --
	(112.91, 68.88) --
	(112.91, 68.82) --
	(112.91, 68.77) --
	(112.91, 68.71) --
	(112.91, 68.65) --
	(112.91, 68.60) --
	(112.91, 68.54) --
	(112.91, 68.48) --
	(112.91, 68.43) --
	(112.91, 68.37) --
	(112.91, 68.31) --
	(112.91, 68.26) --
	(112.91, 68.20) --
	(112.91, 68.14) --
	(112.91, 68.09) --
	(112.91, 68.03) --
	(112.91, 67.97) --
	(112.91, 67.92) --
	(112.91, 67.86) --
	(112.91, 67.80) --
	(112.91, 67.75) --
	(112.91, 67.69) --
	(112.91, 67.63) --
	(112.91, 67.57) --
	(112.91, 67.52) --
	(112.91, 67.46) --
	(112.91, 67.40) --
	(112.91, 67.35) --
	(112.91, 67.29) --
	(112.91, 67.23) --
	(112.91, 67.18) --
	(112.91, 67.12) --
	(112.91, 67.06) --
	(112.91, 67.01) --
	(112.91, 66.95) --
	(112.91, 66.89) --
	(112.91, 66.84) --
	(112.91, 66.78) --
	(112.91, 66.72) --
	(112.91, 66.67) --
	(112.91, 66.61) --
	(112.91, 66.55) --
	(112.91, 66.50) --
	(112.91, 66.44) --
	(112.91, 66.38) --
	(112.91, 66.33) --
	(112.91, 66.27) --
	(112.91, 66.21) --
	(112.91, 66.16) --
	(112.91, 66.10) --
	(112.91, 66.04) --
	(112.91, 65.99) --
	(112.91, 65.93) --
	(112.91, 65.87) --
	(112.91, 65.81) --
	(112.91, 65.76) --
	(112.91, 65.70) --
	(112.91, 65.64) --
	(112.91, 65.59) --
	(112.91, 65.53) --
	(112.91, 65.47) --
	(112.91, 65.42) --
	(112.91, 65.36) --
	(112.91, 65.30) --
	(112.91, 65.25) --
	(112.91, 65.19) --
	(112.91, 65.13) --
	(112.91, 65.08) --
	(112.91, 65.02) --
	(112.91, 64.96) --
	(112.91, 64.91) --
	(112.91, 64.85) --
	(112.91, 64.79) --
	(112.91, 64.74) --
	(112.91, 64.68) --
	(112.91, 64.62) --
	(112.91, 64.57) --
	(112.91, 64.51) --
	(112.91, 64.45) --
	(112.91, 64.40) --
	(112.91, 64.34) --
	(112.91, 64.28) --
	(112.91, 64.22) --
	(112.91, 64.17) --
	(112.91, 64.11) --
	(112.91, 64.05) --
	(112.91, 64.00) --
	(112.91, 63.94) --
	(112.91, 63.88) --
	(112.91, 63.83) --
	(112.91, 63.77) --
	(112.91, 63.71) --
	(112.91, 63.66) --
	(112.91, 63.60) --
	(112.91, 63.54) --
	(112.91, 63.49) --
	(112.91, 63.43) --
	(112.91, 63.37) --
	(112.91, 63.32) --
	(112.91, 63.26) --
	(112.91, 63.20) --
	(112.91, 63.15) --
	(112.91, 63.09) --
	(112.91, 63.03) --
	(112.91, 62.98) --
	(112.91, 62.92) --
	(112.91, 62.86) --
	(112.91, 62.81) --
	(112.91, 62.75) --
	(112.91, 62.69) --
	(112.91, 62.64) --
	(112.91, 62.58) --
	(112.91, 62.52) --
	(112.91, 62.46) --
	(112.91, 62.41) --
	(112.91, 62.35) --
	(112.91, 62.29) --
	(112.91, 62.24) --
	(112.91, 62.18) --
	(112.91, 62.12) --
	(112.91, 62.07) --
	(112.91, 62.01) --
	(112.91, 61.95) --
	(112.91, 61.90) --
	(112.91, 61.84) --
	(112.91, 61.78) --
	(112.91, 61.73) --
	(112.91, 61.67) --
	(112.91, 61.61) --
	(112.91, 61.56) --
	(112.91, 61.50) --
	(112.91, 61.44) --
	(112.91, 61.39) --
	(112.91, 61.33) --
	(112.91, 61.27) --
	(112.91, 61.22) --
	(112.91, 61.16) --
	(112.91, 61.10) --
	(112.91, 61.05) --
	(112.91, 60.99) --
	(112.91, 60.93) --
	(112.91, 60.88) --
	(112.91, 60.82) --
	(112.91, 60.76) --
	(112.91, 60.70) --
	(112.91, 60.65) --
	(112.91, 60.59) --
	(112.91, 60.53) --
	(112.91, 60.48) --
	(112.91, 60.42) --
	(112.91, 60.36) --
	(112.91, 60.31) --
	(112.91, 60.25) --
	(112.91, 60.19) --
	(112.91, 60.14) --
	(112.91, 60.08) --
	(112.91, 60.02) --
	(112.91, 59.97) --
	(112.91, 59.91) --
	(112.91, 59.85) --
	(112.91, 59.80) --
	(112.91, 59.74) --
	(112.91, 59.68) --
	(112.91, 59.63) --
	(112.91, 59.57) --
	(112.91, 59.51) --
	(112.91, 59.46) --
	(112.91, 59.40) --
	(112.91, 59.34) --
	(112.91, 59.29) --
	(112.91, 59.23) --
	(112.91, 59.17) --
	(112.91, 59.12) --
	(112.91, 59.06) --
	(112.91, 59.00) --
	(112.91, 58.94) --
	(112.91, 58.89) --
	(112.91, 58.83) --
	(112.91, 58.77) --
	(112.91, 58.72) --
	(112.91, 58.66) --
	(112.91, 58.60) --
	(112.91, 58.55) --
	(112.91, 58.49) --
	(112.91, 58.43) --
	(112.91, 58.38) --
	(112.91, 58.32) --
	(112.91, 58.26) --
	(112.91, 58.21) --
	(112.91, 58.15) --
	(112.91, 58.09) --
	(112.91, 58.04) --
	(112.91, 57.98) --
	(112.91, 57.92) --
	(112.91, 57.87) --
	(112.91, 57.81) --
	(112.91, 57.75) --
	(112.91, 57.70) --
	(112.91, 57.64) --
	(112.91, 57.58) --
	(112.91, 57.53) --
	(112.91, 57.47) --
	(112.91, 57.41) --
	(112.91, 57.35) --
	(112.91, 57.30) --
	(112.91, 57.24) --
	(112.91, 57.18) --
	(112.91, 57.13) --
	(112.91, 57.07) --
	(112.91, 57.01) --
	(112.91, 56.96) --
	(112.91, 56.90) --
	(112.91, 56.84) --
	(112.91, 56.79) --
	(112.91, 56.73) --
	(112.91, 56.67) --
	(112.91, 56.62) --
	(112.91, 56.56) --
	(112.91, 56.50) --
	(112.91, 56.45) --
	(112.91, 56.39) --
	(112.91, 56.33) --
	(112.91, 56.28) --
	(112.91, 56.22) --
	(112.91, 56.16) --
	(112.91, 56.11) --
	(112.91, 56.05) --
	(112.91, 55.99) --
	(112.91, 55.94) --
	(112.91, 55.88) --
	(112.91, 55.82) --
	(112.91, 55.77) --
	(112.91, 55.71) --
	(112.91, 55.65) --
	(112.91, 55.59) --
	(112.91, 55.54) --
	(112.91, 55.48) --
	(112.91, 55.42) --
	(112.91, 55.37) --
	(112.91, 55.31) --
	(112.91, 55.25) --
	(112.91, 55.20) --
	(112.91, 55.14) --
	(112.91, 55.08) --
	(112.91, 55.03) --
	(112.91, 54.97) --
	(112.91, 54.91) --
	(112.91, 54.86) --
	(112.91, 54.80) --
	(112.91, 54.74) --
	(112.91, 54.69) --
	(112.91, 54.63) --
	(112.91, 54.57) --
	(112.91, 54.52) --
	(112.91, 54.46) --
	(112.91, 54.40) --
	(112.91, 54.35) --
	(112.91, 54.29) --
	(112.91, 54.23) --
	(112.91, 54.18) --
	(112.91, 54.12) --
	(112.91, 54.06) --
	(112.91, 54.01) --
	(112.91, 53.95) --
	(112.91, 53.89) --
	(112.91, 53.83) --
	(112.91, 53.78) --
	(112.91, 53.72) --
	(112.91, 53.66) --
	(112.91, 53.61) --
	(112.91, 53.55) --
	(112.91, 53.49) --
	(112.91, 53.44) --
	(112.91, 53.38) --
	(110.61, 53.38) --
	cycle;
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (174.10, 63.54) --
	(174.02, 63.69) --
	(173.93, 63.84) --
	(173.85, 64.00) --
	(173.76, 64.15) --
	(173.67, 64.30) --
	(173.58, 64.46) --
	(173.50, 64.61) --
	(173.41, 64.77) --
	(173.32, 64.92) --
	(173.23, 65.07) --
	(173.13, 65.23) --
	(173.04, 65.38) --
	(172.95, 65.53) --
	(172.85, 65.69) --
	(172.76, 65.84) --
	(172.67, 65.99) --
	(172.57, 66.15) --
	(172.48, 66.30) --
	(172.38, 66.45) --
	(172.28, 66.61) --
	(172.19, 66.76) --
	(172.09, 66.92) --
	(171.99, 67.07) --
	(171.89, 67.22) --
	(171.80, 67.38) --
	(171.70, 67.53) --
	(171.60, 67.68) --
	(171.50, 67.84) --
	(171.40, 67.99) --
	(171.30, 68.14) --
	(171.20, 68.30) --
	(171.11, 68.45) --
	(171.01, 68.60) --
	(170.91, 68.76) --
	(170.81, 68.91) --
	(170.71, 69.07) --
	(170.62, 69.22) --
	(170.52, 69.37) --
	(170.42, 69.53) --
	(170.33, 69.68) --
	(170.23, 69.83) --
	(170.14, 69.99) --
	(170.04, 70.14) --
	(169.95, 70.29) --
	(169.86, 70.45) --
	(169.77, 70.60) --
	(169.68, 70.75) --
	(169.59, 70.91) --
	(169.50, 71.06) --
	(169.41, 71.22) --
	(169.32, 71.37) --
	(169.24, 71.52) --
	(169.15, 71.68) --
	(169.07, 71.83) --
	(168.99, 71.98) --
	(168.91, 72.14) --
	(168.83, 72.29) --
	(168.75, 72.44) --
	(168.68, 72.60) --
	(168.60, 72.75) --
	(168.53, 72.90) --
	(168.46, 73.06) --
	(168.39, 73.21) --
	(168.33, 73.37) --
	(168.26, 73.52) --
	(168.20, 73.67) --
	(168.14, 73.83) --
	(168.08, 73.98) --
	(168.02, 74.13) --
	(167.96, 74.29) --
	(167.91, 74.44) --
	(167.86, 74.59) --
	(167.81, 74.75) --
	(167.77, 74.90) --
	(167.72, 75.05) --
	(167.68, 75.21) --
	(167.64, 75.36) --
	(167.61, 75.52) --
	(167.57, 75.67) --
	(167.54, 75.82) --
	(167.51, 75.98) --
	(167.48, 76.13) --
	(167.46, 76.28) --
	(167.44, 76.44) --
	(167.42, 76.59) --
	(167.40, 76.74) --
	(167.39, 76.90) --
	(167.38, 77.05) --
	(167.37, 77.20) --
	(167.36, 77.36) --
	(167.36, 77.51) --
	(167.35, 77.67) --
	(167.36, 77.82) --
	(167.36, 77.97) --
	(167.36, 78.13) --
	(167.37, 78.28) --
	(167.38, 78.43) --
	(167.40, 78.59) --
	(167.41, 78.74) --
	(167.43, 78.89) --
	(167.45, 79.05) --
	(167.47, 79.20) --
	(167.50, 79.35) --
	(167.52, 79.51) --
	(167.55, 79.66) --
	(167.58, 79.82) --
	(167.62, 79.97) --
	(167.65, 80.12) --
	(167.69, 80.28) --
	(167.73, 80.43) --
	(167.77, 80.58) --
	(167.81, 80.74) --
	(167.85, 80.89) --
	(167.90, 81.04) --
	(167.95, 81.20) --
	(168.00, 81.35) --
	(168.05, 81.50) --
	(168.10, 81.66) --
	(168.15, 81.81) --
	(168.21, 81.97) --
	(168.26, 82.12) --
	(168.32, 82.27) --
	(168.38, 82.43) --
	(168.44, 82.58) --
	(168.50, 82.73) --
	(168.56, 82.89) --
	(168.62, 83.04) --
	(168.68, 83.19) --
	(168.75, 83.35) --
	(168.81, 83.50) --
	(168.87, 83.65) --
	(168.94, 83.81) --
	(169.00, 83.96) --
	(169.07, 84.12) --
	(169.13, 84.27) --
	(169.20, 84.42) --
	(169.27, 84.58) --
	(169.33, 84.73) --
	(169.40, 84.88) --
	(169.46, 85.04) --
	(169.53, 85.19) --
	(169.59, 85.34) --
	(169.66, 85.50) --
	(169.72, 85.65) --
	(169.79, 85.80) --
	(169.85, 85.96) --
	(169.92, 86.11) --
	(169.98, 86.27) --
	(170.04, 86.42) --
	(170.10, 86.57) --
	(170.17, 86.73) --
	(170.23, 86.88) --
	(170.29, 87.03) --
	(170.35, 87.19) --
	(170.40, 87.34) --
	(170.46, 87.49) --
	(170.52, 87.65) --
	(170.57, 87.80) --
	(170.63, 87.95) --
	(170.68, 88.11) --
	(170.74, 88.26) --
	(170.79, 88.42) --
	(170.84, 88.57) --
	(170.89, 88.72) --
	(170.94, 88.88) --
	(170.99, 89.03) --
	(171.04, 89.18) --
	(171.08, 89.34) --
	(171.13, 89.49) --
	(171.17, 89.64) --
	(171.21, 89.80) --
	(171.26, 89.95) --
	(171.30, 90.10) --
	(171.34, 90.26) --
	(171.38, 90.41) --
	(171.41, 90.57) --
	(171.45, 90.72) --
	(171.49, 90.87) --
	(171.52, 91.03) --
	(171.56, 91.18) --
	(171.59, 91.33) --
	(171.62, 91.49) --
	(171.66, 91.64) --
	(171.69, 91.79) --
	(171.72, 91.95) --
	(171.75, 92.10) --
	(171.77, 92.25) --
	(171.80, 92.41) --
	(171.83, 92.56) --
	(171.85, 92.72) --
	(171.88, 92.87) --
	(171.91, 93.02) --
	(171.93, 93.18) --
	(171.95, 93.33) --
	(171.98, 93.48) --
	(172.00, 93.64) --
	(172.02, 93.79) --
	(172.04, 93.94) --
	(172.07, 94.10) --
	(172.09, 94.25) --
	(172.11, 94.40) --
	(172.13, 94.56) --
	(172.15, 94.71) --
	(172.17, 94.87) --
	(172.19, 95.02) --
	(172.21, 95.17) --
	(172.23, 95.33) --
	(172.25, 95.48) --
	(172.26, 95.63) --
	(172.28, 95.79) --
	(172.30, 95.94) --
	(172.32, 96.09) --
	(172.34, 96.25) --
	(172.36, 96.40) --
	(172.38, 96.55) --
	(172.40, 96.71) --
	(172.42, 96.86) --
	(172.43, 97.02) --
	(172.45, 97.17) --
	(172.47, 97.32) --
	(172.49, 97.48) --
	(172.51, 97.63) --
	(172.53, 97.78) --
	(172.55, 97.94) --
	(172.57, 98.09) --
	(172.59, 98.24) --
	(172.61, 98.40) --
	(172.64, 98.55) --
	(172.66, 98.70) --
	(172.68, 98.86) --
	(172.70, 99.01) --
	(172.72, 99.17) --
	(172.75, 99.32) --
	(172.77, 99.47) --
	(172.79, 99.63) --
	(172.82, 99.78) --
	(172.84, 99.93) --
	(172.86,100.09) --
	(172.89,100.24) --
	(172.91,100.39) --
	(172.94,100.55) --
	(172.96,100.70) --
	(172.99,100.85) --
	(173.01,101.01) --
	(173.04,101.16) --
	(173.07,101.32) --
	(173.09,101.47) --
	(173.12,101.62) --
	(173.15,101.78) --
	(173.18,101.93) --
	(173.20,102.08) --
	(173.23,102.24) --
	(173.26,102.39) --
	(173.29,102.54) --
	(173.32,102.70) --
	(173.35,102.85) --
	(173.38,103.00) --
	(173.41,103.16) --
	(173.43,103.31) --
	(173.46,103.47) --
	(173.49,103.62) --
	(173.52,103.77) --
	(173.55,103.93) --
	(173.59,104.08) --
	(173.62,104.23) --
	(173.65,104.39) --
	(173.68,104.54) --
	(173.71,104.69) --
	(173.74,104.85) --
	(173.77,105.00) --
	(173.80,105.15) --
	(173.83,105.31) --
	(173.86,105.46) --
	(173.89,105.62) --
	(173.92,105.77) --
	(173.95,105.92) --
	(173.98,106.08) --
	(174.02,106.23) --
	(174.05,106.38) --
	(174.08,106.54) --
	(174.11,106.69) --
	(174.14,106.84) --
	(174.17,107.00) --
	(174.20,107.15) --
	(174.23,107.30) --
	(174.26,107.46) --
	(174.29,107.61) --
	(174.32,107.77) --
	(174.35,107.92) --
	(174.38,108.07) --
	(174.41,108.23) --
	(174.44,108.38) --
	(174.47,108.53) --
	(174.49,108.69) --
	(174.52,108.84) --
	(174.55,108.99) --
	(174.58,109.15) --
	(174.61,109.30) --
	(174.64,109.45) --
	(174.66,109.61) --
	(174.69,109.76) --
	(174.72,109.92) --
	(174.75,110.07) --
	(174.78,110.22) --
	(174.80,110.38) --
	(174.83,110.53) --
	(174.86,110.68) --
	(174.88,110.84) --
	(174.91,110.99) --
	(174.94,111.14) --
	(174.96,111.30) --
	(174.99,111.45) --
	(175.01,111.60) --
	(175.04,111.76) --
	(175.07,111.91) --
	(175.09,112.07) --
	(175.12,112.22) --
	(175.14,112.37) --
	(175.17,112.53) --
	(175.19,112.68) --
	(175.22,112.83) --
	(175.24,112.99) --
	(175.27,113.14) --
	(175.29,113.29) --
	(175.32,113.45) --
	(175.34,113.60) --
	(175.37,113.75) --
	(175.39,113.91) --
	(175.42,114.06) --
	(175.44,114.22) --
	(175.47,114.37) --
	(175.49,114.52) --
	(175.52,114.68) --
	(175.54,114.83) --
	(175.57,114.98) --
	(175.60,115.14) --
	(175.62,115.29) --
	(175.65,115.44) --
	(175.67,115.60) --
	(175.70,115.75) --
	(175.72,115.90) --
	(175.75,116.06) --
	(175.77,116.21) --
	(175.80,116.37) --
	(175.82,116.52) --
	(175.85,116.67) --
	(175.88,116.83) --
	(175.90,116.98) --
	(175.93,117.13) --
	(175.95,117.29) --
	(175.98,117.44) --
	(176.01,117.59) --
	(176.03,117.75) --
	(176.06,117.90) --
	(176.09,118.05) --
	(176.11,118.21) --
	(176.14,118.36) --
	(176.17,118.52) --
	(176.19,118.67) --
	(176.22,118.82) --
	(176.25,118.98) --
	(176.27,119.13) --
	(176.30,119.28) --
	(176.33,119.44) --
	(176.35,119.59) --
	(176.38,119.74) --
	(176.41,119.90) --
	(176.43,120.05) --
	(176.46,120.20) --
	(176.49,120.36) --
	(176.51,120.51) --
	(176.54,120.67) --
	(176.57,120.82) --
	(176.59,120.97) --
	(176.62,121.13) --
	(176.65,121.28) --
	(176.67,121.43) --
	(176.70,121.59) --
	(176.72,121.74) --
	(176.75,121.89) --
	(176.77,122.05) --
	(176.80,122.20) --
	(176.82,122.35) --
	(176.85,122.51) --
	(176.87,122.66) --
	(176.90,122.82) --
	(176.92,122.97) --
	(176.95,123.12) --
	(176.97,123.28) --
	(176.99,123.43) --
	(177.02,123.58) --
	(177.04,123.74) --
	(177.06,123.89) --
	(177.08,124.04) --
	(177.10,124.20) --
	(177.13,124.35) --
	(177.15,124.50) --
	(177.17,124.66) --
	(177.19,124.81) --
	(177.21,124.97) --
	(177.22,125.12) --
	(177.24,125.27) --
	(177.26,125.43) --
	(177.28,125.58) --
	(177.30,125.73) --
	(177.31,125.89) --
	(177.33,126.04) --
	(177.35,126.19) --
	(177.36,126.35) --
	(177.38,126.50) --
	(177.39,126.65) --
	(177.41,126.81) --
	(177.42,126.96) --
	(177.43,127.12) --
	(177.45,127.27) --
	(177.46,127.42) --
	(177.47,127.58) --
	(177.48,127.73) --
	(177.49,127.88) --
	(177.50,128.04) --
	(177.51,128.19) --
	(177.52,128.34) --
	(177.53,128.50) --
	(177.54,128.65) --
	(177.54,128.80) --
	(177.55,128.96) --
	(177.56,129.11) --
	(177.56,129.27) --
	(177.57,129.42) --
	(177.57,129.57) --
	(177.58,129.73) --
	(177.58,129.88) --
	(177.58,130.03) --
	(177.59,130.19) --
	(177.59,130.34) --
	(177.59,130.49) --
	(177.59,130.65) --
	(177.59,130.80) --
	(177.59,130.96) --
	(177.59,131.11) --
	(177.59,131.26) --
	(177.59,131.42) --
	(177.59,131.57) --
	(177.59,131.72) --
	(177.59,131.88) --
	(177.59,132.03) --
	(177.59,132.18) --
	(177.58,132.34) --
	(177.58,132.49) --
	(177.58,132.64) --
	(177.57,132.80) --
	(177.57,132.95) --
	(177.56,133.11) --
	(177.56,133.26) --
	(177.55,133.41) --
	(177.55,133.57) --
	(177.54,133.72) --
	(177.54,133.87) --
	(177.53,134.03) --
	(177.52,134.18) --
	(177.52,134.33) --
	(177.51,134.49) --
	(177.50,134.64) --
	(177.49,134.79) --
	(177.49,134.95) --
	(177.48,135.10) --
	(177.47,135.26) --
	(177.47,135.41) --
	(177.46,135.56) --
	(177.45,135.72) --
	(177.44,135.87) --
	(177.43,136.02) --
	(177.43,136.18) --
	(177.42,136.33) --
	(177.41,136.48) --
	(177.40,136.64) --
	(177.39,136.79) --
	(177.39,136.94) --
	(177.38,137.10) --
	(177.37,137.25) --
	(177.36,137.41) --
	(177.36,137.56) --
	(177.35,137.71) --
	(177.34,137.87) --
	(177.33,138.02) --
	(177.33,138.17) --
	(177.32,138.33) --
	(177.31,138.48) --
	(177.31,138.63) --
	(177.30,138.79) --
	(177.29,138.94) --
	(177.29,139.09) --
	(177.28,139.25) --
	(177.28,139.40) --
	(177.27,139.56) --
	(177.27,139.71) --
	(177.26,139.86) --
	(177.26,140.02) --
	(177.26,140.17) --
	(177.25,140.32) --
	(177.25,140.48) --
	(177.25,140.63) --
	(177.24,140.78) --
	(177.24,140.94) --
	(177.24,141.09) --
	(177.24,141.24) --
	(177.23,141.40) --
	(177.23,141.55) --
	(177.23,141.71) --
	(177.23,141.86) --
	(177.23,142.01) --
	(177.97,142.01) --
	(177.97,141.86) --
	(177.97,141.71) --
	(177.97,141.55) --
	(177.97,141.40) --
	(177.97,141.24) --
	(177.97,141.09) --
	(177.97,140.94) --
	(177.97,140.78) --
	(177.97,140.63) --
	(177.97,140.48) --
	(177.97,140.32) --
	(177.97,140.17) --
	(177.97,140.02) --
	(177.97,139.86) --
	(177.97,139.71) --
	(177.97,139.56) --
	(177.97,139.40) --
	(177.97,139.25) --
	(177.97,139.09) --
	(177.97,138.94) --
	(177.97,138.79) --
	(177.97,138.63) --
	(177.97,138.48) --
	(177.97,138.33) --
	(177.97,138.17) --
	(177.97,138.02) --
	(177.97,137.87) --
	(177.97,137.71) --
	(177.97,137.56) --
	(177.97,137.41) --
	(177.97,137.25) --
	(177.97,137.10) --
	(177.97,136.94) --
	(177.97,136.79) --
	(177.97,136.64) --
	(177.97,136.48) --
	(177.97,136.33) --
	(177.97,136.18) --
	(177.97,136.02) --
	(177.97,135.87) --
	(177.97,135.72) --
	(177.97,135.56) --
	(177.97,135.41) --
	(177.97,135.26) --
	(177.97,135.10) --
	(177.97,134.95) --
	(177.97,134.79) --
	(177.97,134.64) --
	(177.97,134.49) --
	(177.97,134.33) --
	(177.97,134.18) --
	(177.97,134.03) --
	(177.97,133.87) --
	(177.97,133.72) --
	(177.97,133.57) --
	(177.97,133.41) --
	(177.97,133.26) --
	(177.97,133.11) --
	(177.97,132.95) --
	(177.97,132.80) --
	(177.97,132.64) --
	(177.97,132.49) --
	(177.97,132.34) --
	(177.97,132.18) --
	(177.97,132.03) --
	(177.97,131.88) --
	(177.97,131.72) --
	(177.97,131.57) --
	(177.97,131.42) --
	(177.97,131.26) --
	(177.97,131.11) --
	(177.97,130.96) --
	(177.97,130.80) --
	(177.97,130.65) --
	(177.97,130.49) --
	(177.97,130.34) --
	(177.97,130.19) --
	(177.97,130.03) --
	(177.97,129.88) --
	(177.97,129.73) --
	(177.97,129.57) --
	(177.97,129.42) --
	(177.97,129.27) --
	(177.97,129.11) --
	(177.97,128.96) --
	(177.97,128.80) --
	(177.97,128.65) --
	(177.97,128.50) --
	(177.97,128.34) --
	(177.97,128.19) --
	(177.97,128.04) --
	(177.97,127.88) --
	(177.97,127.73) --
	(177.97,127.58) --
	(177.97,127.42) --
	(177.97,127.27) --
	(177.97,127.12) --
	(177.97,126.96) --
	(177.97,126.81) --
	(177.97,126.65) --
	(177.97,126.50) --
	(177.97,126.35) --
	(177.97,126.19) --
	(177.97,126.04) --
	(177.97,125.89) --
	(177.97,125.73) --
	(177.97,125.58) --
	(177.97,125.43) --
	(177.97,125.27) --
	(177.97,125.12) --
	(177.97,124.97) --
	(177.97,124.81) --
	(177.97,124.66) --
	(177.97,124.50) --
	(177.97,124.35) --
	(177.97,124.20) --
	(177.97,124.04) --
	(177.97,123.89) --
	(177.97,123.74) --
	(177.97,123.58) --
	(177.97,123.43) --
	(177.97,123.28) --
	(177.97,123.12) --
	(177.97,122.97) --
	(177.97,122.82) --
	(177.97,122.66) --
	(177.97,122.51) --
	(177.97,122.35) --
	(177.97,122.20) --
	(177.97,122.05) --
	(177.97,121.89) --
	(177.97,121.74) --
	(177.97,121.59) --
	(177.97,121.43) --
	(177.97,121.28) --
	(177.97,121.13) --
	(177.97,120.97) --
	(177.97,120.82) --
	(177.97,120.67) --
	(177.97,120.51) --
	(177.97,120.36) --
	(177.97,120.20) --
	(177.97,120.05) --
	(177.97,119.90) --
	(177.97,119.74) --
	(177.97,119.59) --
	(177.97,119.44) --
	(177.97,119.28) --
	(177.97,119.13) --
	(177.97,118.98) --
	(177.97,118.82) --
	(177.97,118.67) --
	(177.97,118.52) --
	(177.97,118.36) --
	(177.97,118.21) --
	(177.97,118.05) --
	(177.97,117.90) --
	(177.97,117.75) --
	(177.97,117.59) --
	(177.97,117.44) --
	(177.97,117.29) --
	(177.97,117.13) --
	(177.97,116.98) --
	(177.97,116.83) --
	(177.97,116.67) --
	(177.97,116.52) --
	(177.97,116.37) --
	(177.97,116.21) --
	(177.97,116.06) --
	(177.97,115.90) --
	(177.97,115.75) --
	(177.97,115.60) --
	(177.97,115.44) --
	(177.97,115.29) --
	(177.97,115.14) --
	(177.97,114.98) --
	(177.97,114.83) --
	(177.97,114.68) --
	(177.97,114.52) --
	(177.97,114.37) --
	(177.97,114.22) --
	(177.97,114.06) --
	(177.97,113.91) --
	(177.97,113.75) --
	(177.97,113.60) --
	(177.97,113.45) --
	(177.97,113.29) --
	(177.97,113.14) --
	(177.97,112.99) --
	(177.97,112.83) --
	(177.97,112.68) --
	(177.97,112.53) --
	(177.97,112.37) --
	(177.97,112.22) --
	(177.97,112.07) --
	(177.97,111.91) --
	(177.97,111.76) --
	(177.97,111.60) --
	(177.97,111.45) --
	(177.97,111.30) --
	(177.97,111.14) --
	(177.97,110.99) --
	(177.97,110.84) --
	(177.97,110.68) --
	(177.97,110.53) --
	(177.97,110.38) --
	(177.97,110.22) --
	(177.97,110.07) --
	(177.97,109.92) --
	(177.97,109.76) --
	(177.97,109.61) --
	(177.97,109.45) --
	(177.97,109.30) --
	(177.97,109.15) --
	(177.97,108.99) --
	(177.97,108.84) --
	(177.97,108.69) --
	(177.97,108.53) --
	(177.97,108.38) --
	(177.97,108.23) --
	(177.97,108.07) --
	(177.97,107.92) --
	(177.97,107.77) --
	(177.97,107.61) --
	(177.97,107.46) --
	(177.97,107.30) --
	(177.97,107.15) --
	(177.97,107.00) --
	(177.97,106.84) --
	(177.97,106.69) --
	(177.97,106.54) --
	(177.97,106.38) --
	(177.97,106.23) --
	(177.97,106.08) --
	(177.97,105.92) --
	(177.97,105.77) --
	(177.97,105.62) --
	(177.97,105.46) --
	(177.97,105.31) --
	(177.97,105.15) --
	(177.97,105.00) --
	(177.97,104.85) --
	(177.97,104.69) --
	(177.97,104.54) --
	(177.97,104.39) --
	(177.97,104.23) --
	(177.97,104.08) --
	(177.97,103.93) --
	(177.97,103.77) --
	(177.97,103.62) --
	(177.97,103.47) --
	(177.97,103.31) --
	(177.97,103.16) --
	(177.97,103.00) --
	(177.97,102.85) --
	(177.97,102.70) --
	(177.97,102.54) --
	(177.97,102.39) --
	(177.97,102.24) --
	(177.97,102.08) --
	(177.97,101.93) --
	(177.97,101.78) --
	(177.97,101.62) --
	(177.97,101.47) --
	(177.97,101.32) --
	(177.97,101.16) --
	(177.97,101.01) --
	(177.97,100.85) --
	(177.97,100.70) --
	(177.97,100.55) --
	(177.97,100.39) --
	(177.97,100.24) --
	(177.97,100.09) --
	(177.97, 99.93) --
	(177.97, 99.78) --
	(177.97, 99.63) --
	(177.97, 99.47) --
	(177.97, 99.32) --
	(177.97, 99.17) --
	(177.97, 99.01) --
	(177.97, 98.86) --
	(177.97, 98.70) --
	(177.97, 98.55) --
	(177.97, 98.40) --
	(177.97, 98.24) --
	(177.97, 98.09) --
	(177.97, 97.94) --
	(177.97, 97.78) --
	(177.97, 97.63) --
	(177.97, 97.48) --
	(177.97, 97.32) --
	(177.97, 97.17) --
	(177.97, 97.02) --
	(177.97, 96.86) --
	(177.97, 96.71) --
	(177.97, 96.55) --
	(177.97, 96.40) --
	(177.97, 96.25) --
	(177.97, 96.09) --
	(177.97, 95.94) --
	(177.97, 95.79) --
	(177.97, 95.63) --
	(177.97, 95.48) --
	(177.97, 95.33) --
	(177.97, 95.17) --
	(177.97, 95.02) --
	(177.97, 94.87) --
	(177.97, 94.71) --
	(177.97, 94.56) --
	(177.97, 94.40) --
	(177.97, 94.25) --
	(177.97, 94.10) --
	(177.97, 93.94) --
	(177.97, 93.79) --
	(177.97, 93.64) --
	(177.97, 93.48) --
	(177.97, 93.33) --
	(177.97, 93.18) --
	(177.97, 93.02) --
	(177.97, 92.87) --
	(177.97, 92.72) --
	(177.97, 92.56) --
	(177.97, 92.41) --
	(177.97, 92.25) --
	(177.97, 92.10) --
	(177.97, 91.95) --
	(177.97, 91.79) --
	(177.97, 91.64) --
	(177.97, 91.49) --
	(177.97, 91.33) --
	(177.97, 91.18) --
	(177.97, 91.03) --
	(177.97, 90.87) --
	(177.97, 90.72) --
	(177.97, 90.57) --
	(177.97, 90.41) --
	(177.97, 90.26) --
	(177.97, 90.10) --
	(177.97, 89.95) --
	(177.97, 89.80) --
	(177.97, 89.64) --
	(177.97, 89.49) --
	(177.97, 89.34) --
	(177.97, 89.18) --
	(177.97, 89.03) --
	(177.97, 88.88) --
	(177.97, 88.72) --
	(177.97, 88.57) --
	(177.97, 88.42) --
	(177.97, 88.26) --
	(177.97, 88.11) --
	(177.97, 87.95) --
	(177.97, 87.80) --
	(177.97, 87.65) --
	(177.97, 87.49) --
	(177.97, 87.34) --
	(177.97, 87.19) --
	(177.97, 87.03) --
	(177.97, 86.88) --
	(177.97, 86.73) --
	(177.97, 86.57) --
	(177.97, 86.42) --
	(177.97, 86.27) --
	(177.97, 86.11) --
	(177.97, 85.96) --
	(177.97, 85.80) --
	(177.97, 85.65) --
	(177.97, 85.50) --
	(177.97, 85.34) --
	(177.97, 85.19) --
	(177.97, 85.04) --
	(177.97, 84.88) --
	(177.97, 84.73) --
	(177.97, 84.58) --
	(177.97, 84.42) --
	(177.97, 84.27) --
	(177.97, 84.12) --
	(177.97, 83.96) --
	(177.97, 83.81) --
	(177.97, 83.65) --
	(177.97, 83.50) --
	(177.97, 83.35) --
	(177.97, 83.19) --
	(177.97, 83.04) --
	(177.97, 82.89) --
	(177.97, 82.73) --
	(177.97, 82.58) --
	(177.97, 82.43) --
	(177.97, 82.27) --
	(177.97, 82.12) --
	(177.97, 81.97) --
	(177.97, 81.81) --
	(177.97, 81.66) --
	(177.97, 81.50) --
	(177.97, 81.35) --
	(177.97, 81.20) --
	(177.97, 81.04) --
	(177.97, 80.89) --
	(177.97, 80.74) --
	(177.97, 80.58) --
	(177.97, 80.43) --
	(177.97, 80.28) --
	(177.97, 80.12) --
	(177.97, 79.97) --
	(177.97, 79.82) --
	(177.97, 79.66) --
	(177.97, 79.51) --
	(177.97, 79.35) --
	(177.97, 79.20) --
	(177.97, 79.05) --
	(177.97, 78.89) --
	(177.97, 78.74) --
	(177.97, 78.59) --
	(177.97, 78.43) --
	(177.97, 78.28) --
	(177.97, 78.13) --
	(177.97, 77.97) --
	(177.97, 77.82) --
	(177.97, 77.67) --
	(177.97, 77.51) --
	(177.97, 77.36) --
	(177.97, 77.20) --
	(177.97, 77.05) --
	(177.97, 76.90) --
	(177.97, 76.74) --
	(177.97, 76.59) --
	(177.97, 76.44) --
	(177.97, 76.28) --
	(177.97, 76.13) --
	(177.97, 75.98) --
	(177.97, 75.82) --
	(177.97, 75.67) --
	(177.97, 75.52) --
	(177.97, 75.36) --
	(177.97, 75.21) --
	(177.97, 75.05) --
	(177.97, 74.90) --
	(177.97, 74.75) --
	(177.97, 74.59) --
	(177.97, 74.44) --
	(177.97, 74.29) --
	(177.97, 74.13) --
	(177.97, 73.98) --
	(177.97, 73.83) --
	(177.97, 73.67) --
	(177.97, 73.52) --
	(177.97, 73.37) --
	(177.97, 73.21) --
	(177.97, 73.06) --
	(177.97, 72.90) --
	(177.97, 72.75) --
	(177.97, 72.60) --
	(177.97, 72.44) --
	(177.97, 72.29) --
	(177.97, 72.14) --
	(177.97, 71.98) --
	(177.97, 71.83) --
	(177.97, 71.68) --
	(177.97, 71.52) --
	(177.97, 71.37) --
	(177.97, 71.22) --
	(177.97, 71.06) --
	(177.97, 70.91) --
	(177.97, 70.75) --
	(177.97, 70.60) --
	(177.97, 70.45) --
	(177.97, 70.29) --
	(177.97, 70.14) --
	(177.97, 69.99) --
	(177.97, 69.83) --
	(177.97, 69.68) --
	(177.97, 69.53) --
	(177.97, 69.37) --
	(177.97, 69.22) --
	(177.97, 69.07) --
	(177.97, 68.91) --
	(177.97, 68.76) --
	(177.97, 68.60) --
	(177.97, 68.45) --
	(177.97, 68.30) --
	(177.97, 68.14) --
	(177.97, 67.99) --
	(177.97, 67.84) --
	(177.97, 67.68) --
	(177.97, 67.53) --
	(177.97, 67.38) --
	(177.97, 67.22) --
	(177.97, 67.07) --
	(177.97, 66.92) --
	(177.97, 66.76) --
	(177.97, 66.61) --
	(177.97, 66.45) --
	(177.97, 66.30) --
	(177.97, 66.15) --
	(177.97, 65.99) --
	(177.97, 65.84) --
	(177.97, 65.69) --
	(177.97, 65.53) --
	(177.97, 65.38) --
	(177.97, 65.23) --
	(177.97, 65.07) --
	(177.97, 64.92) --
	(177.97, 64.77) --
	(177.97, 64.61) --
	(177.97, 64.46) --
	(177.97, 64.30) --
	(177.97, 64.15) --
	(177.97, 64.00) --
	(177.97, 63.84) --
	(177.97, 63.69) --
	(177.97, 63.54) --
	(174.10, 63.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.86, 63.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.12, 65.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.84, 68.57) circle (  0.89);
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.85,105.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.53, 69.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.64, 78.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.68, 78.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.98,103.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.11, 63.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62, 73.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.44, 98.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.65,142.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.35,117.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.41, 78.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.82, 88.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.99, 71.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.56, 84.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.72,107.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.64,115.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.09, 76.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.88, 66.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.24, 91.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.48, 74.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.68, 80.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.11, 96.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.58, 76.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.49, 81.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.90, 78.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.34, 96.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.17, 78.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.01, 72.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.18, 95.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.23, 85.76) circle (  0.89);
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.01, 69.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.43, 63.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.54, 62.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.31, 61.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.08, 62.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.62, 53.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.67, 67.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.94, 68.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.45, 61.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.98, 69.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.50, 70.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.07, 62.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.80, 74.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.07, 63.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.69, 82.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.44, 69.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.08, 61.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53, 59.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.22, 61.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.59, 59.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.31, 75.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.44, 64.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.40, 71.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.91, 69.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.85, 70.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.28, 69.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.13, 69.59) circle (  0.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.97, 70.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.46, 62.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.18, 59.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.18, 67.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.94, 72.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.93, 66.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.69, 74.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.17, 66.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.97, 69.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.30, 65.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.30, 97.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.65, 66.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.04, 57.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.49, 59.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.45, 49.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.01,122.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 62.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.54, 57.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.85, 63.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.71, 73.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.65, 67.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.08, 62.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.48, 63.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.95, 78.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.58, 75.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.37,106.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.74, 52.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.67, 56.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.11, 56.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.46, 77.13) circle (  0.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.85, 73.55) -- ( 60.85, 78.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.85, 60.59) -- ( 60.85, 49.48);
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 51.09, 73.55) --
	( 51.09, 60.59) --
	( 70.61, 60.59) --
	( 70.61, 73.55) --
	( 51.09, 73.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.09, 66.50) -- ( 70.61, 66.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.92, 69.68) -- (125.92, 75.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.92, 62.07) -- (125.92, 53.38);
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (116.16, 69.68) --
	(116.16, 62.07) --
	(135.68, 62.07) --
	(135.68, 69.68) --
	(116.16, 69.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (116.16, 66.10) -- (135.68, 66.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.99, 96.62) -- (190.99,117.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.99, 76.14) -- (190.99, 63.54);
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (181.23, 96.62) --
	(181.23, 76.14) --
	(200.75, 76.14) --
	(200.75, 96.62) --
	(181.23, 96.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.23, 81.19) -- (200.75, 81.19);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (158.45, 33.77) {***};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.99, 47.55) -- (190.99, 43.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.99, 43.77) -- (125.92, 43.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.92, 43.77) -- (125.92, 47.55);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (125.92, 40.28) {***};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.99, 54.06) -- (190.99, 50.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.99, 50.28) -- ( 60.85, 50.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.85, 50.28) -- ( 60.85, 54.06);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.81, 30.75) rectangle (230.03,173.98);
\end{scope}
\begin{scope}
\path[clip] (235.53,196.05) rectangle (443.74,339.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (235.53,196.05) rectangle (443.74,339.28);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (235.53,215.58) --
	(443.74,215.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (235.53,241.62) --
	(443.74,241.62);

\path[draw=drawColor,line width= 0.1pt,line join=round] (235.53,267.66) --
	(443.74,267.66);

\path[draw=drawColor,line width= 0.1pt,line join=round] (235.53,293.71) --
	(443.74,293.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (235.53,319.75) --
	(443.74,319.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (235.53,202.56) --
	(443.74,202.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (235.53,228.60) --
	(443.74,228.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (235.53,254.64) --
	(443.74,254.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (235.53,280.69) --
	(443.74,280.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (235.53,306.73) --
	(443.74,306.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (235.53,332.77) --
	(443.74,332.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.57,196.05) --
	(274.57,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.63,196.05) --
	(339.63,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (404.70,196.05) --
	(404.70,339.28);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (255.01,230.04) --
	(254.89,230.26) --
	(254.78,230.47) --
	(254.66,230.69) --
	(254.55,230.91) --
	(254.43,231.12) --
	(254.32,231.34) --
	(254.20,231.56) --
	(254.08,231.77) --
	(253.96,231.99) --
	(253.85,232.21) --
	(253.73,232.42) --
	(253.61,232.64) --
	(253.49,232.86) --
	(253.37,233.07) --
	(253.25,233.29) --
	(253.13,233.50) --
	(253.01,233.72) --
	(252.89,233.94) --
	(252.77,234.15) --
	(252.65,234.37) --
	(252.53,234.59) --
	(252.41,234.80) --
	(252.29,235.02) --
	(252.17,235.24) --
	(252.05,235.45) --
	(251.93,235.67) --
	(251.81,235.89) --
	(251.69,236.10) --
	(251.56,236.32) --
	(251.44,236.54) --
	(251.32,236.75) --
	(251.20,236.97) --
	(251.08,237.18) --
	(250.96,237.40) --
	(250.85,237.62) --
	(250.73,237.83) --
	(250.61,238.05) --
	(250.49,238.27) --
	(250.37,238.48) --
	(250.25,238.70) --
	(250.13,238.92) --
	(250.02,239.13) --
	(249.90,239.35) --
	(249.78,239.57) --
	(249.67,239.78) --
	(249.55,240.00) --
	(249.43,240.22) --
	(249.32,240.43) --
	(249.20,240.65) --
	(249.09,240.86) --
	(248.98,241.08) --
	(248.86,241.30) --
	(248.75,241.51) --
	(248.64,241.73) --
	(248.52,241.95) --
	(248.41,242.16) --
	(248.30,242.38) --
	(248.19,242.60) --
	(248.08,242.81) --
	(247.97,243.03) --
	(247.86,243.25) --
	(247.75,243.46) --
	(247.64,243.68) --
	(247.54,243.89) --
	(247.43,244.11) --
	(247.32,244.33) --
	(247.22,244.54) --
	(247.11,244.76) --
	(247.01,244.98) --
	(246.90,245.19) --
	(246.80,245.41) --
	(246.69,245.63) --
	(246.59,245.84) --
	(246.49,246.06) --
	(246.38,246.28) --
	(246.28,246.49) --
	(246.18,246.71) --
	(246.08,246.93) --
	(245.98,247.14) --
	(245.88,247.36) --
	(245.78,247.57) --
	(245.68,247.79) --
	(245.58,248.01) --
	(245.48,248.22) --
	(245.38,248.44) --
	(245.28,248.66) --
	(245.18,248.87) --
	(245.08,249.09) --
	(244.99,249.31) --
	(244.89,249.52) --
	(244.79,249.74) --
	(244.69,249.96) --
	(244.60,250.17) --
	(244.50,250.39) --
	(244.40,250.60) --
	(244.31,250.82) --
	(244.21,251.04) --
	(244.12,251.25) --
	(244.02,251.47) --
	(243.92,251.69) --
	(243.83,251.90) --
	(243.73,252.12) --
	(243.64,252.34) --
	(243.54,252.55) --
	(243.45,252.77) --
	(243.35,252.99) --
	(243.26,253.20) --
	(243.17,253.42) --
	(243.07,253.64) --
	(242.98,253.85) --
	(242.88,254.07) --
	(242.79,254.28) --
	(242.70,254.50) --
	(242.60,254.72) --
	(242.51,254.93) --
	(242.42,255.15) --
	(242.32,255.37) --
	(242.23,255.58) --
	(242.14,255.80) --
	(242.05,256.02) --
	(241.95,256.23) --
	(241.86,256.45) --
	(241.77,256.67) --
	(241.68,256.88) --
	(241.59,257.10) --
	(241.50,257.32) --
	(241.41,257.53) --
	(241.32,257.75) --
	(241.23,257.96) --
	(241.14,258.18) --
	(241.05,258.40) --
	(240.97,258.61) --
	(240.88,258.83) --
	(240.79,259.05) --
	(240.71,259.26) --
	(240.62,259.48) --
	(240.54,259.70) --
	(240.46,259.91) --
	(240.38,260.13) --
	(240.29,260.35) --
	(240.21,260.56) --
	(240.14,260.78) --
	(240.06,260.99) --
	(239.98,261.21) --
	(239.90,261.43) --
	(239.83,261.64) --
	(239.76,261.86) --
	(239.68,262.08) --
	(239.61,262.29) --
	(239.54,262.51) --
	(239.48,262.73) --
	(239.41,262.94) --
	(239.35,263.16) --
	(239.28,263.38) --
	(239.22,263.59) --
	(239.16,263.81) --
	(239.11,264.03) --
	(239.05,264.24) --
	(239.00,264.46) --
	(238.94,264.67) --
	(238.89,264.89) --
	(238.85,265.11) --
	(238.80,265.32) --
	(238.76,265.54) --
	(238.72,265.76) --
	(238.68,265.97) --
	(238.64,266.19) --
	(238.61,266.41) --
	(238.57,266.62) --
	(238.54,266.84) --
	(238.52,267.06) --
	(238.49,267.27) --
	(238.47,267.49) --
	(238.45,267.70) --
	(238.44,267.92) --
	(238.42,268.14) --
	(238.41,268.35) --
	(238.41,268.57) --
	(238.40,268.79) --
	(238.40,269.00) --
	(238.40,269.22) --
	(238.40,269.44) --
	(238.41,269.65) --
	(238.42,269.87) --
	(238.43,270.09) --
	(238.45,270.30) --
	(238.47,270.52) --
	(238.49,270.74) --
	(238.51,270.95) --
	(238.54,271.17) --
	(238.57,271.38) --
	(238.61,271.60) --
	(238.64,271.82) --
	(238.68,272.03) --
	(238.73,272.25) --
	(238.77,272.47) --
	(238.82,272.68) --
	(238.87,272.90) --
	(238.93,273.12) --
	(238.99,273.33) --
	(239.05,273.55) --
	(239.11,273.77) --
	(239.18,273.98) --
	(239.25,274.20) --
	(239.32,274.42) --
	(239.40,274.63) --
	(239.48,274.85) --
	(239.56,275.06) --
	(239.64,275.28) --
	(239.73,275.50) --
	(239.82,275.71) --
	(239.91,275.93) --
	(240.01,276.15) --
	(240.11,276.36) --
	(240.20,276.58) --
	(240.31,276.80) --
	(240.41,277.01) --
	(240.52,277.23) --
	(240.63,277.45) --
	(240.74,277.66) --
	(240.85,277.88) --
	(240.97,278.09) --
	(241.09,278.31) --
	(241.21,278.53) --
	(241.33,278.74) --
	(241.45,278.96) --
	(241.58,279.18) --
	(241.71,279.39) --
	(241.83,279.61) --
	(241.96,279.83) --
	(242.10,280.04) --
	(242.23,280.26) --
	(242.36,280.48) --
	(242.50,280.69) --
	(242.64,280.91) --
	(242.78,281.13) --
	(242.91,281.34) --
	(243.06,281.56) --
	(243.20,281.77) --
	(243.34,281.99) --
	(243.48,282.21) --
	(243.63,282.42) --
	(243.77,282.64) --
	(243.91,282.86) --
	(244.06,283.07) --
	(244.21,283.29) --
	(244.35,283.51) --
	(244.50,283.72) --
	(244.64,283.94) --
	(244.79,284.16) --
	(244.94,284.37) --
	(245.09,284.59) --
	(245.23,284.81) --
	(245.38,285.02) --
	(245.53,285.24) --
	(245.67,285.45) --
	(245.82,285.67) --
	(245.96,285.89) --
	(246.11,286.10) --
	(246.25,286.32) --
	(246.40,286.54) --
	(246.54,286.75) --
	(246.69,286.97) --
	(246.83,287.19) --
	(246.97,287.40) --
	(247.11,287.62) --
	(247.25,287.84) --
	(247.39,288.05) --
	(247.53,288.27) --
	(247.67,288.48) --
	(247.80,288.70) --
	(247.94,288.92) --
	(248.07,289.13) --
	(248.21,289.35) --
	(248.34,289.57) --
	(248.47,289.78) --
	(248.60,290.00) --
	(248.73,290.22) --
	(248.86,290.43) --
	(248.99,290.65) --
	(249.11,290.87) --
	(249.24,291.08) --
	(249.36,291.30) --
	(249.48,291.52) --
	(249.60,291.73) --
	(249.72,291.95) --
	(249.84,292.16) --
	(249.95,292.38) --
	(250.07,292.60) --
	(250.18,292.81) --
	(250.29,293.03) --
	(250.40,293.25) --
	(250.51,293.46) --
	(250.62,293.68) --
	(250.72,293.90) --
	(250.83,294.11) --
	(250.93,294.33) --
	(251.04,294.55) --
	(251.14,294.76) --
	(251.23,294.98) --
	(251.33,295.19) --
	(251.43,295.41) --
	(251.52,295.63) --
	(251.62,295.84) --
	(251.71,296.06) --
	(251.80,296.28) --
	(251.89,296.49) --
	(251.98,296.71) --
	(252.07,296.93) --
	(252.15,297.14) --
	(252.23,297.36) --
	(252.32,297.58) --
	(252.40,297.79) --
	(252.48,298.01) --
	(252.56,298.23) --
	(252.64,298.44) --
	(252.71,298.66) --
	(252.79,298.87) --
	(252.86,299.09) --
	(252.93,299.31) --
	(253.00,299.52) --
	(253.07,299.74) --
	(253.14,299.96) --
	(253.21,300.17) --
	(253.28,300.39) --
	(253.34,300.61) --
	(253.40,300.82) --
	(253.47,301.04) --
	(253.53,301.26) --
	(253.59,301.47) --
	(253.65,301.69) --
	(253.70,301.91) --
	(253.76,302.12) --
	(253.81,302.34) --
	(253.87,302.55) --
	(253.92,302.77) --
	(253.97,302.99) --
	(254.02,303.20) --
	(254.07,303.42) --
	(254.12,303.64) --
	(254.16,303.85) --
	(254.21,304.07) --
	(254.25,304.29) --
	(254.29,304.50) --
	(254.33,304.72) --
	(254.37,304.94) --
	(254.41,305.15) --
	(254.45,305.37) --
	(254.49,305.58) --
	(254.52,305.80) --
	(254.55,306.02) --
	(254.59,306.23) --
	(254.62,306.45) --
	(254.65,306.67) --
	(254.68,306.88) --
	(254.70,307.10) --
	(254.73,307.32) --
	(254.75,307.53) --
	(254.78,307.75) --
	(254.80,307.97) --
	(254.82,308.18) --
	(254.84,308.40) --
	(254.86,308.62) --
	(254.88,308.83) --
	(254.89,309.05) --
	(254.91,309.26) --
	(254.92,309.48) --
	(254.93,309.70) --
	(254.95,309.91) --
	(254.96,310.13) --
	(254.97,310.35) --
	(254.97,310.56) --
	(254.98,310.78) --
	(254.99,311.00) --
	(254.99,311.21) --
	(255.00,311.43) --
	(255.00,311.65) --
	(255.00,311.86) --
	(255.01,312.08) --
	(255.01,312.29) --
	(255.01,312.51) --
	(255.01,312.73) --
	(255.01,312.94) --
	(255.01,313.16) --
	(255.00,313.38) --
	(255.00,313.59) --
	(255.00,313.81) --
	(254.99,314.03) --
	(254.99,314.24) --
	(254.99,314.46) --
	(254.98,314.68) --
	(254.98,314.89) --
	(254.97,315.11) --
	(254.96,315.33) --
	(254.96,315.54) --
	(254.95,315.76) --
	(254.95,315.97) --
	(254.94,316.19) --
	(254.94,316.41) --
	(254.93,316.62) --
	(254.93,316.84) --
	(254.92,317.06) --
	(254.92,317.27) --
	(254.91,317.49) --
	(254.91,317.71) --
	(254.91,317.92) --
	(254.90,318.14) --
	(254.90,318.36) --
	(254.90,318.57) --
	(254.90,318.79) --
	(254.90,319.01) --
	(254.90,319.22) --
	(254.90,319.44) --
	(254.90,319.65) --
	(254.91,319.87) --
	(254.91,320.09) --
	(254.92,320.30) --
	(254.92,320.52) --
	(254.93,320.74) --
	(254.94,320.95) --
	(254.95,321.17) --
	(254.96,321.39) --
	(254.97,321.60) --
	(254.98,321.82) --
	(254.99,322.04) --
	(255.01,322.25) --
	(255.02,322.47) --
	(255.04,322.68) --
	(255.06,322.90) --
	(255.07,323.12) --
	(255.09,323.33) --
	(255.12,323.55) --
	(255.14,323.77) --
	(255.16,323.98) --
	(255.19,324.20) --
	(255.21,324.42) --
	(255.24,324.63) --
	(255.27,324.85) --
	(255.29,325.07) --
	(255.32,325.28) --
	(255.36,325.50) --
	(255.39,325.72) --
	(255.42,325.93) --
	(255.45,326.15) --
	(255.49,326.36) --
	(255.53,326.58) --
	(255.56,326.80) --
	(255.60,327.01) --
	(255.64,327.23) --
	(255.68,327.45) --
	(255.72,327.66) --
	(255.76,327.88) --
	(255.80,328.10) --
	(255.84,328.31) --
	(255.89,328.53) --
	(255.93,328.75) --
	(255.97,328.96) --
	(256.02,329.18) --
	(256.06,329.39) --
	(256.11,329.61) --
	(256.15,329.83) --
	(256.20,330.04) --
	(256.25,330.26) --
	(256.30,330.48) --
	(256.34,330.69) --
	(256.39,330.91) --
	(256.44,331.13) --
	(256.49,331.34) --
	(256.53,331.56) --
	(256.58,331.78) --
	(256.63,331.99) --
	(256.68,332.21) --
	(256.73,332.43) --
	(256.78,332.64) --
	(256.83,332.86) --
	(256.88,333.07) --
	(256.92,333.29) --
	(256.97,333.51) --
	(257.02,333.72) --
	(257.07,333.94) --
	(257.12,334.16) --
	(257.17,334.37) --
	(257.21,334.59) --
	(257.26,334.81) --
	(257.31,335.02) --
	(257.36,335.24) --
	(257.41,335.46) --
	(257.45,335.67) --
	(257.50,335.89) --
	(257.55,336.11) --
	(257.59,336.32) --
	(257.64,336.54) --
	(257.69,336.75) --
	(257.73,336.97) --
	(257.78,337.19) --
	(257.82,337.40) --
	(257.87,337.62) --
	(257.91,337.84) --
	(257.96,338.05) --
	(258.00,338.27) --
	(258.05,338.49) --
	(258.09,338.70) --
	(258.13,338.92) --
	(258.18,339.14) --
	(258.22,339.35) --
	(258.26,339.57) --
	(258.31,339.78) --
	(258.35,340.00) --
	(258.39,340.22) --
	(258.44,340.43) --
	(258.48,340.65) --
	(261.55,340.65) --
	(261.55,340.43) --
	(261.55,340.22) --
	(261.55,340.00) --
	(261.55,339.78) --
	(261.55,339.57) --
	(261.55,339.35) --
	(261.55,339.14) --
	(261.55,338.92) --
	(261.55,338.70) --
	(261.55,338.49) --
	(261.55,338.27) --
	(261.55,338.05) --
	(261.55,337.84) --
	(261.55,337.62) --
	(261.55,337.40) --
	(261.55,337.19) --
	(261.55,336.97) --
	(261.55,336.75) --
	(261.55,336.54) --
	(261.55,336.32) --
	(261.55,336.11) --
	(261.55,335.89) --
	(261.55,335.67) --
	(261.55,335.46) --
	(261.55,335.24) --
	(261.55,335.02) --
	(261.55,334.81) --
	(261.55,334.59) --
	(261.55,334.37) --
	(261.55,334.16) --
	(261.55,333.94) --
	(261.55,333.72) --
	(261.55,333.51) --
	(261.55,333.29) --
	(261.55,333.07) --
	(261.55,332.86) --
	(261.55,332.64) --
	(261.55,332.43) --
	(261.55,332.21) --
	(261.55,331.99) --
	(261.55,331.78) --
	(261.55,331.56) --
	(261.55,331.34) --
	(261.55,331.13) --
	(261.55,330.91) --
	(261.55,330.69) --
	(261.55,330.48) --
	(261.55,330.26) --
	(261.55,330.04) --
	(261.55,329.83) --
	(261.55,329.61) --
	(261.55,329.39) --
	(261.55,329.18) --
	(261.55,328.96) --
	(261.55,328.75) --
	(261.55,328.53) --
	(261.55,328.31) --
	(261.55,328.10) --
	(261.55,327.88) --
	(261.55,327.66) --
	(261.55,327.45) --
	(261.55,327.23) --
	(261.55,327.01) --
	(261.55,326.80) --
	(261.55,326.58) --
	(261.55,326.36) --
	(261.55,326.15) --
	(261.55,325.93) --
	(261.55,325.72) --
	(261.55,325.50) --
	(261.55,325.28) --
	(261.55,325.07) --
	(261.55,324.85) --
	(261.55,324.63) --
	(261.55,324.42) --
	(261.55,324.20) --
	(261.55,323.98) --
	(261.55,323.77) --
	(261.55,323.55) --
	(261.55,323.33) --
	(261.55,323.12) --
	(261.55,322.90) --
	(261.55,322.68) --
	(261.55,322.47) --
	(261.55,322.25) --
	(261.55,322.04) --
	(261.55,321.82) --
	(261.55,321.60) --
	(261.55,321.39) --
	(261.55,321.17) --
	(261.55,320.95) --
	(261.55,320.74) --
	(261.55,320.52) --
	(261.55,320.30) --
	(261.55,320.09) --
	(261.55,319.87) --
	(261.55,319.65) --
	(261.55,319.44) --
	(261.55,319.22) --
	(261.55,319.01) --
	(261.55,318.79) --
	(261.55,318.57) --
	(261.55,318.36) --
	(261.55,318.14) --
	(261.55,317.92) --
	(261.55,317.71) --
	(261.55,317.49) --
	(261.55,317.27) --
	(261.55,317.06) --
	(261.55,316.84) --
	(261.55,316.62) --
	(261.55,316.41) --
	(261.55,316.19) --
	(261.55,315.97) --
	(261.55,315.76) --
	(261.55,315.54) --
	(261.55,315.33) --
	(261.55,315.11) --
	(261.55,314.89) --
	(261.55,314.68) --
	(261.55,314.46) --
	(261.55,314.24) --
	(261.55,314.03) --
	(261.55,313.81) --
	(261.55,313.59) --
	(261.55,313.38) --
	(261.55,313.16) --
	(261.55,312.94) --
	(261.55,312.73) --
	(261.55,312.51) --
	(261.55,312.29) --
	(261.55,312.08) --
	(261.55,311.86) --
	(261.55,311.65) --
	(261.55,311.43) --
	(261.55,311.21) --
	(261.55,311.00) --
	(261.55,310.78) --
	(261.55,310.56) --
	(261.55,310.35) --
	(261.55,310.13) --
	(261.55,309.91) --
	(261.55,309.70) --
	(261.55,309.48) --
	(261.55,309.26) --
	(261.55,309.05) --
	(261.55,308.83) --
	(261.55,308.62) --
	(261.55,308.40) --
	(261.55,308.18) --
	(261.55,307.97) --
	(261.55,307.75) --
	(261.55,307.53) --
	(261.55,307.32) --
	(261.55,307.10) --
	(261.55,306.88) --
	(261.55,306.67) --
	(261.55,306.45) --
	(261.55,306.23) --
	(261.55,306.02) --
	(261.55,305.80) --
	(261.55,305.58) --
	(261.55,305.37) --
	(261.55,305.15) --
	(261.55,304.94) --
	(261.55,304.72) --
	(261.55,304.50) --
	(261.55,304.29) --
	(261.55,304.07) --
	(261.55,303.85) --
	(261.55,303.64) --
	(261.55,303.42) --
	(261.55,303.20) --
	(261.55,302.99) --
	(261.55,302.77) --
	(261.55,302.55) --
	(261.55,302.34) --
	(261.55,302.12) --
	(261.55,301.91) --
	(261.55,301.69) --
	(261.55,301.47) --
	(261.55,301.26) --
	(261.55,301.04) --
	(261.55,300.82) --
	(261.55,300.61) --
	(261.55,300.39) --
	(261.55,300.17) --
	(261.55,299.96) --
	(261.55,299.74) --
	(261.55,299.52) --
	(261.55,299.31) --
	(261.55,299.09) --
	(261.55,298.87) --
	(261.55,298.66) --
	(261.55,298.44) --
	(261.55,298.23) --
	(261.55,298.01) --
	(261.55,297.79) --
	(261.55,297.58) --
	(261.55,297.36) --
	(261.55,297.14) --
	(261.55,296.93) --
	(261.55,296.71) --
	(261.55,296.49) --
	(261.55,296.28) --
	(261.55,296.06) --
	(261.55,295.84) --
	(261.55,295.63) --
	(261.55,295.41) --
	(261.55,295.19) --
	(261.55,294.98) --
	(261.55,294.76) --
	(261.55,294.55) --
	(261.55,294.33) --
	(261.55,294.11) --
	(261.55,293.90) --
	(261.55,293.68) --
	(261.55,293.46) --
	(261.55,293.25) --
	(261.55,293.03) --
	(261.55,292.81) --
	(261.55,292.60) --
	(261.55,292.38) --
	(261.55,292.16) --
	(261.55,291.95) --
	(261.55,291.73) --
	(261.55,291.52) --
	(261.55,291.30) --
	(261.55,291.08) --
	(261.55,290.87) --
	(261.55,290.65) --
	(261.55,290.43) --
	(261.55,290.22) --
	(261.55,290.00) --
	(261.55,289.78) --
	(261.55,289.57) --
	(261.55,289.35) --
	(261.55,289.13) --
	(261.55,288.92) --
	(261.55,288.70) --
	(261.55,288.48) --
	(261.55,288.27) --
	(261.55,288.05) --
	(261.55,287.84) --
	(261.55,287.62) --
	(261.55,287.40) --
	(261.55,287.19) --
	(261.55,286.97) --
	(261.55,286.75) --
	(261.55,286.54) --
	(261.55,286.32) --
	(261.55,286.10) --
	(261.55,285.89) --
	(261.55,285.67) --
	(261.55,285.45) --
	(261.55,285.24) --
	(261.55,285.02) --
	(261.55,284.81) --
	(261.55,284.59) --
	(261.55,284.37) --
	(261.55,284.16) --
	(261.55,283.94) --
	(261.55,283.72) --
	(261.55,283.51) --
	(261.55,283.29) --
	(261.55,283.07) --
	(261.55,282.86) --
	(261.55,282.64) --
	(261.55,282.42) --
	(261.55,282.21) --
	(261.55,281.99) --
	(261.55,281.77) --
	(261.55,281.56) --
	(261.55,281.34) --
	(261.55,281.13) --
	(261.55,280.91) --
	(261.55,280.69) --
	(261.55,280.48) --
	(261.55,280.26) --
	(261.55,280.04) --
	(261.55,279.83) --
	(261.55,279.61) --
	(261.55,279.39) --
	(261.55,279.18) --
	(261.55,278.96) --
	(261.55,278.74) --
	(261.55,278.53) --
	(261.55,278.31) --
	(261.55,278.09) --
	(261.55,277.88) --
	(261.55,277.66) --
	(261.55,277.45) --
	(261.55,277.23) --
	(261.55,277.01) --
	(261.55,276.80) --
	(261.55,276.58) --
	(261.55,276.36) --
	(261.55,276.15) --
	(261.55,275.93) --
	(261.55,275.71) --
	(261.55,275.50) --
	(261.55,275.28) --
	(261.55,275.06) --
	(261.55,274.85) --
	(261.55,274.63) --
	(261.55,274.42) --
	(261.55,274.20) --
	(261.55,273.98) --
	(261.55,273.77) --
	(261.55,273.55) --
	(261.55,273.33) --
	(261.55,273.12) --
	(261.55,272.90) --
	(261.55,272.68) --
	(261.55,272.47) --
	(261.55,272.25) --
	(261.55,272.03) --
	(261.55,271.82) --
	(261.55,271.60) --
	(261.55,271.38) --
	(261.55,271.17) --
	(261.55,270.95) --
	(261.55,270.74) --
	(261.55,270.52) --
	(261.55,270.30) --
	(261.55,270.09) --
	(261.55,269.87) --
	(261.55,269.65) --
	(261.55,269.44) --
	(261.55,269.22) --
	(261.55,269.00) --
	(261.55,268.79) --
	(261.55,268.57) --
	(261.55,268.35) --
	(261.55,268.14) --
	(261.55,267.92) --
	(261.55,267.70) --
	(261.55,267.49) --
	(261.55,267.27) --
	(261.55,267.06) --
	(261.55,266.84) --
	(261.55,266.62) --
	(261.55,266.41) --
	(261.55,266.19) --
	(261.55,265.97) --
	(261.55,265.76) --
	(261.55,265.54) --
	(261.55,265.32) --
	(261.55,265.11) --
	(261.55,264.89) --
	(261.55,264.67) --
	(261.55,264.46) --
	(261.55,264.24) --
	(261.55,264.03) --
	(261.55,263.81) --
	(261.55,263.59) --
	(261.55,263.38) --
	(261.55,263.16) --
	(261.55,262.94) --
	(261.55,262.73) --
	(261.55,262.51) --
	(261.55,262.29) --
	(261.55,262.08) --
	(261.55,261.86) --
	(261.55,261.64) --
	(261.55,261.43) --
	(261.55,261.21) --
	(261.55,260.99) --
	(261.55,260.78) --
	(261.55,260.56) --
	(261.55,260.35) --
	(261.55,260.13) --
	(261.55,259.91) --
	(261.55,259.70) --
	(261.55,259.48) --
	(261.55,259.26) --
	(261.55,259.05) --
	(261.55,258.83) --
	(261.55,258.61) --
	(261.55,258.40) --
	(261.55,258.18) --
	(261.55,257.96) --
	(261.55,257.75) --
	(261.55,257.53) --
	(261.55,257.32) --
	(261.55,257.10) --
	(261.55,256.88) --
	(261.55,256.67) --
	(261.55,256.45) --
	(261.55,256.23) --
	(261.55,256.02) --
	(261.55,255.80) --
	(261.55,255.58) --
	(261.55,255.37) --
	(261.55,255.15) --
	(261.55,254.93) --
	(261.55,254.72) --
	(261.55,254.50) --
	(261.55,254.28) --
	(261.55,254.07) --
	(261.55,253.85) --
	(261.55,253.64) --
	(261.55,253.42) --
	(261.55,253.20) --
	(261.55,252.99) --
	(261.55,252.77) --
	(261.55,252.55) --
	(261.55,252.34) --
	(261.55,252.12) --
	(261.55,251.90) --
	(261.55,251.69) --
	(261.55,251.47) --
	(261.55,251.25) --
	(261.55,251.04) --
	(261.55,250.82) --
	(261.55,250.60) --
	(261.55,250.39) --
	(261.55,250.17) --
	(261.55,249.96) --
	(261.55,249.74) --
	(261.55,249.52) --
	(261.55,249.31) --
	(261.55,249.09) --
	(261.55,248.87) --
	(261.55,248.66) --
	(261.55,248.44) --
	(261.55,248.22) --
	(261.55,248.01) --
	(261.55,247.79) --
	(261.55,247.57) --
	(261.55,247.36) --
	(261.55,247.14) --
	(261.55,246.93) --
	(261.55,246.71) --
	(261.55,246.49) --
	(261.55,246.28) --
	(261.55,246.06) --
	(261.55,245.84) --
	(261.55,245.63) --
	(261.55,245.41) --
	(261.55,245.19) --
	(261.55,244.98) --
	(261.55,244.76) --
	(261.55,244.54) --
	(261.55,244.33) --
	(261.55,244.11) --
	(261.55,243.89) --
	(261.55,243.68) --
	(261.55,243.46) --
	(261.55,243.25) --
	(261.55,243.03) --
	(261.55,242.81) --
	(261.55,242.60) --
	(261.55,242.38) --
	(261.55,242.16) --
	(261.55,241.95) --
	(261.55,241.73) --
	(261.55,241.51) --
	(261.55,241.30) --
	(261.55,241.08) --
	(261.55,240.86) --
	(261.55,240.65) --
	(261.55,240.43) --
	(261.55,240.22) --
	(261.55,240.00) --
	(261.55,239.78) --
	(261.55,239.57) --
	(261.55,239.35) --
	(261.55,239.13) --
	(261.55,238.92) --
	(261.55,238.70) --
	(261.55,238.48) --
	(261.55,238.27) --
	(261.55,238.05) --
	(261.55,237.83) --
	(261.55,237.62) --
	(261.55,237.40) --
	(261.55,237.18) --
	(261.55,236.97) --
	(261.55,236.75) --
	(261.55,236.54) --
	(261.55,236.32) --
	(261.55,236.10) --
	(261.55,235.89) --
	(261.55,235.67) --
	(261.55,235.45) --
	(261.55,235.24) --
	(261.55,235.02) --
	(261.55,234.80) --
	(261.55,234.59) --
	(261.55,234.37) --
	(261.55,234.15) --
	(261.55,233.94) --
	(261.55,233.72) --
	(261.55,233.50) --
	(261.55,233.29) --
	(261.55,233.07) --
	(261.55,232.86) --
	(261.55,232.64) --
	(261.55,232.42) --
	(261.55,232.21) --
	(261.55,231.99) --
	(261.55,231.77) --
	(261.55,231.56) --
	(261.55,231.34) --
	(261.55,231.12) --
	(261.55,230.91) --
	(261.55,230.69) --
	(261.55,230.47) --
	(261.55,230.26) --
	(261.55,230.04) --
	(255.01,230.04) --
	cycle;
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.78,234.64) --
	(316.69,234.81) --
	(316.60,234.98) --
	(316.51,235.14) --
	(316.42,235.31) --
	(316.33,235.48) --
	(316.24,235.65) --
	(316.15,235.82) --
	(316.06,235.99) --
	(315.98,236.16) --
	(315.89,236.33) --
	(315.80,236.49) --
	(315.71,236.66) --
	(315.62,236.83) --
	(315.53,237.00) --
	(315.45,237.17) --
	(315.36,237.34) --
	(315.27,237.51) --
	(315.18,237.68) --
	(315.10,237.84) --
	(315.01,238.01) --
	(314.92,238.18) --
	(314.83,238.35) --
	(314.75,238.52) --
	(314.66,238.69) --
	(314.57,238.86) --
	(314.49,239.03) --
	(314.40,239.20) --
	(314.31,239.36) --
	(314.23,239.53) --
	(314.14,239.70) --
	(314.05,239.87) --
	(313.97,240.04) --
	(313.88,240.21) --
	(313.79,240.38) --
	(313.71,240.55) --
	(313.62,240.71) --
	(313.53,240.88) --
	(313.44,241.05) --
	(313.35,241.22) --
	(313.27,241.39) --
	(313.18,241.56) --
	(313.09,241.73) --
	(313.00,241.90) --
	(312.91,242.06) --
	(312.82,242.23) --
	(312.73,242.40) --
	(312.64,242.57) --
	(312.55,242.74) --
	(312.46,242.91) --
	(312.37,243.08) --
	(312.28,243.25) --
	(312.18,243.41) --
	(312.09,243.58) --
	(312.00,243.75) --
	(311.90,243.92) --
	(311.81,244.09) --
	(311.71,244.26) --
	(311.62,244.43) --
	(311.52,244.60) --
	(311.43,244.76) --
	(311.33,244.93) --
	(311.23,245.10) --
	(311.13,245.27) --
	(311.03,245.44) --
	(310.93,245.61) --
	(310.83,245.78) --
	(310.73,245.95) --
	(310.63,246.12) --
	(310.53,246.28) --
	(310.43,246.45) --
	(310.32,246.62) --
	(310.22,246.79) --
	(310.12,246.96) --
	(310.01,247.13) --
	(309.91,247.30) --
	(309.80,247.47) --
	(309.69,247.63) --
	(309.58,247.80) --
	(309.48,247.97) --
	(309.37,248.14) --
	(309.26,248.31) --
	(309.15,248.48) --
	(309.04,248.65) --
	(308.93,248.82) --
	(308.82,248.98) --
	(308.71,249.15) --
	(308.59,249.32) --
	(308.48,249.49) --
	(308.37,249.66) --
	(308.26,249.83) --
	(308.14,250.00) --
	(308.03,250.17) --
	(307.91,250.33) --
	(307.80,250.50) --
	(307.69,250.67) --
	(307.57,250.84) --
	(307.46,251.01) --
	(307.34,251.18) --
	(307.23,251.35) --
	(307.11,251.52) --
	(307.00,251.68) --
	(306.88,251.85) --
	(306.77,252.02) --
	(306.65,252.19) --
	(306.54,252.36) --
	(306.42,252.53) --
	(306.31,252.70) --
	(306.20,252.87) --
	(306.08,253.04) --
	(305.97,253.20) --
	(305.86,253.37) --
	(305.75,253.54) --
	(305.64,253.71) --
	(305.53,253.88) --
	(305.42,254.05) --
	(305.31,254.22) --
	(305.20,254.39) --
	(305.10,254.55) --
	(304.99,254.72) --
	(304.89,254.89) --
	(304.78,255.06) --
	(304.68,255.23) --
	(304.58,255.40) --
	(304.48,255.57) --
	(304.38,255.74) --
	(304.29,255.90) --
	(304.19,256.07) --
	(304.10,256.24) --
	(304.01,256.41) --
	(303.92,256.58) --
	(303.83,256.75) --
	(303.74,256.92) --
	(303.65,257.09) --
	(303.57,257.25) --
	(303.49,257.42) --
	(303.41,257.59) --
	(303.33,257.76) --
	(303.26,257.93) --
	(303.19,258.10) --
	(303.12,258.27) --
	(303.05,258.44) --
	(302.98,258.61) --
	(302.92,258.77) --
	(302.86,258.94) --
	(302.80,259.11) --
	(302.74,259.28) --
	(302.69,259.45) --
	(302.64,259.62) --
	(302.59,259.79) --
	(302.54,259.96) --
	(302.50,260.12) --
	(302.46,260.29) --
	(302.43,260.46) --
	(302.39,260.63) --
	(302.36,260.80) --
	(302.33,260.97) --
	(302.31,261.14) --
	(302.29,261.31) --
	(302.27,261.47) --
	(302.25,261.64) --
	(302.24,261.81) --
	(302.23,261.98) --
	(302.22,262.15) --
	(302.22,262.32) --
	(302.22,262.49) --
	(302.22,262.66) --
	(302.23,262.82) --
	(302.24,262.99) --
	(302.25,263.16) --
	(302.27,263.33) --
	(302.29,263.50) --
	(302.31,263.67) --
	(302.33,263.84) --
	(302.36,264.01) --
	(302.39,264.17) --
	(302.43,264.34) --
	(302.47,264.51) --
	(302.51,264.68) --
	(302.55,264.85) --
	(302.60,265.02) --
	(302.65,265.19) --
	(302.71,265.36) --
	(302.77,265.53) --
	(302.83,265.69) --
	(302.89,265.86) --
	(302.95,266.03) --
	(303.02,266.20) --
	(303.10,266.37) --
	(303.17,266.54) --
	(303.25,266.71) --
	(303.33,266.88) --
	(303.41,267.04) --
	(303.50,267.21) --
	(303.59,267.38) --
	(303.68,267.55) --
	(303.77,267.72) --
	(303.87,267.89) --
	(303.97,268.06) --
	(304.07,268.23) --
	(304.17,268.39) --
	(304.28,268.56) --
	(304.38,268.73) --
	(304.50,268.90) --
	(304.61,269.07) --
	(304.72,269.24) --
	(304.84,269.41) --
	(304.95,269.58) --
	(305.07,269.74) --
	(305.19,269.91) --
	(305.32,270.08) --
	(305.44,270.25) --
	(305.57,270.42) --
	(305.69,270.59) --
	(305.82,270.76) --
	(305.95,270.93) --
	(306.08,271.09) --
	(306.21,271.26) --
	(306.35,271.43) --
	(306.48,271.60) --
	(306.61,271.77) --
	(306.75,271.94) --
	(306.89,272.11) --
	(307.02,272.28) --
	(307.16,272.45) --
	(307.30,272.61) --
	(307.43,272.78) --
	(307.57,272.95) --
	(307.71,273.12) --
	(307.85,273.29) --
	(307.98,273.46) --
	(308.12,273.63) --
	(308.26,273.80) --
	(308.40,273.96) --
	(308.53,274.13) --
	(308.67,274.30) --
	(308.80,274.47) --
	(308.94,274.64) --
	(309.07,274.81) --
	(309.21,274.98) --
	(309.34,275.15) --
	(309.47,275.31) --
	(309.60,275.48) --
	(309.73,275.65) --
	(309.86,275.82) --
	(309.99,275.99) --
	(310.12,276.16) --
	(310.24,276.33) --
	(310.37,276.50) --
	(310.49,276.66) --
	(310.61,276.83) --
	(310.73,277.00) --
	(310.84,277.17) --
	(310.96,277.34) --
	(311.07,277.51) --
	(311.19,277.68) --
	(311.30,277.85) --
	(311.40,278.01) --
	(311.51,278.18) --
	(311.62,278.35) --
	(311.72,278.52) --
	(311.82,278.69) --
	(311.92,278.86) --
	(312.01,279.03) --
	(312.11,279.20) --
	(312.20,279.37) --
	(312.29,279.53) --
	(312.37,279.70) --
	(312.46,279.87) --
	(312.54,280.04) --
	(312.62,280.21) --
	(312.70,280.38) --
	(312.77,280.55) --
	(312.84,280.72) --
	(312.91,280.88) --
	(312.98,281.05) --
	(313.05,281.22) --
	(313.11,281.39) --
	(313.17,281.56) --
	(313.23,281.73) --
	(313.28,281.90) --
	(313.34,282.07) --
	(313.38,282.23) --
	(313.43,282.40) --
	(313.48,282.57) --
	(313.52,282.74) --
	(313.56,282.91) --
	(313.60,283.08) --
	(313.63,283.25) --
	(313.67,283.42) --
	(313.70,283.58) --
	(313.73,283.75) --
	(313.75,283.92) --
	(313.78,284.09) --
	(313.80,284.26) --
	(313.82,284.43) --
	(313.84,284.60) --
	(313.85,284.77) --
	(313.86,284.93) --
	(313.88,285.10) --
	(313.88,285.27) --
	(313.89,285.44) --
	(313.90,285.61) --
	(313.90,285.78) --
	(313.90,285.95) --
	(313.90,286.12) --
	(313.90,286.29) --
	(313.89,286.45) --
	(313.89,286.62) --
	(313.88,286.79) --
	(313.87,286.96) --
	(313.86,287.13) --
	(313.85,287.30) --
	(313.83,287.47) --
	(313.82,287.64) --
	(313.80,287.80) --
	(313.79,287.97) --
	(313.77,288.14) --
	(313.75,288.31) --
	(313.73,288.48) --
	(313.71,288.65) --
	(313.68,288.82) --
	(313.66,288.99) --
	(313.64,289.15) --
	(313.61,289.32) --
	(313.59,289.49) --
	(313.56,289.66) --
	(313.53,289.83) --
	(313.50,290.00) --
	(313.48,290.17) --
	(313.45,290.34) --
	(313.42,290.50) --
	(313.39,290.67) --
	(313.36,290.84) --
	(313.33,291.01) --
	(313.30,291.18) --
	(313.27,291.35) --
	(313.24,291.52) --
	(313.22,291.69) --
	(313.19,291.85) --
	(313.16,292.02) --
	(313.13,292.19) --
	(313.10,292.36) --
	(313.07,292.53) --
	(313.05,292.70) --
	(313.02,292.87) --
	(312.99,293.04) --
	(312.97,293.21) --
	(312.94,293.37) --
	(312.92,293.54) --
	(312.89,293.71) --
	(312.87,293.88) --
	(312.85,294.05) --
	(312.82,294.22) --
	(312.80,294.39) --
	(312.78,294.56) --
	(312.77,294.72) --
	(312.75,294.89) --
	(312.73,295.06) --
	(312.72,295.23) --
	(312.70,295.40) --
	(312.69,295.57) --
	(312.68,295.74) --
	(312.67,295.91) --
	(312.65,296.07) --
	(312.65,296.24) --
	(312.64,296.41) --
	(312.63,296.58) --
	(312.63,296.75) --
	(312.63,296.92) --
	(312.62,297.09) --
	(312.62,297.26) --
	(312.62,297.42) --
	(312.63,297.59) --
	(312.63,297.76) --
	(312.64,297.93) --
	(312.64,298.10) --
	(312.65,298.27) --
	(312.66,298.44) --
	(312.67,298.61) --
	(312.69,298.78) --
	(312.70,298.94) --
	(312.72,299.11) --
	(312.73,299.28) --
	(312.75,299.45) --
	(312.77,299.62) --
	(312.80,299.79) --
	(312.82,299.96) --
	(312.84,300.13) --
	(312.87,300.29) --
	(312.90,300.46) --
	(312.93,300.63) --
	(312.96,300.80) --
	(312.99,300.97) --
	(313.03,301.14) --
	(313.06,301.31) --
	(313.10,301.48) --
	(313.14,301.64) --
	(313.17,301.81) --
	(313.22,301.98) --
	(313.26,302.15) --
	(313.30,302.32) --
	(313.35,302.49) --
	(313.39,302.66) --
	(313.44,302.83) --
	(313.49,302.99) --
	(313.54,303.16) --
	(313.59,303.33) --
	(313.64,303.50) --
	(313.70,303.67) --
	(313.75,303.84) --
	(313.81,304.01) --
	(313.87,304.18) --
	(313.92,304.34) --
	(313.98,304.51) --
	(314.04,304.68) --
	(314.10,304.85) --
	(314.17,305.02) --
	(314.23,305.19) --
	(314.29,305.36) --
	(314.36,305.53) --
	(314.43,305.70) --
	(314.49,305.86) --
	(314.56,306.03) --
	(314.63,306.20) --
	(314.70,306.37) --
	(314.77,306.54) --
	(314.84,306.71) --
	(314.91,306.88) --
	(314.98,307.05) --
	(315.06,307.21) --
	(315.13,307.38) --
	(315.20,307.55) --
	(315.28,307.72) --
	(315.35,307.89) --
	(315.43,308.06) --
	(315.50,308.23) --
	(315.58,308.40) --
	(315.66,308.56) --
	(315.73,308.73) --
	(315.81,308.90) --
	(315.89,309.07) --
	(315.97,309.24) --
	(316.05,309.41) --
	(316.13,309.58) --
	(316.21,309.75) --
	(316.29,309.91) --
	(316.36,310.08) --
	(316.44,310.25) --
	(316.53,310.42) --
	(316.61,310.59) --
	(316.69,310.76) --
	(316.77,310.93) --
	(316.85,311.10) --
	(316.93,311.26) --
	(317.01,311.43) --
	(317.09,311.60) --
	(317.17,311.77) --
	(317.25,311.94) --
	(317.33,312.11) --
	(317.41,312.28) --
	(317.49,312.45) --
	(317.58,312.62) --
	(317.66,312.78) --
	(317.74,312.95) --
	(317.82,313.12) --
	(317.90,313.29) --
	(317.98,313.46) --
	(318.06,313.63) --
	(318.14,313.80) --
	(318.22,313.97) --
	(318.30,314.13) --
	(318.38,314.30) --
	(318.46,314.47) --
	(318.54,314.64) --
	(318.62,314.81) --
	(318.70,314.98) --
	(318.77,315.15) --
	(318.85,315.32) --
	(318.93,315.48) --
	(319.01,315.65) --
	(319.09,315.82) --
	(319.16,315.99) --
	(319.24,316.16) --
	(319.32,316.33) --
	(319.40,316.50) --
	(319.47,316.67) --
	(319.55,316.83) --
	(319.62,317.00) --
	(319.70,317.17) --
	(319.77,317.34) --
	(319.85,317.51) --
	(319.92,317.68) --
	(320.00,317.85) --
	(320.07,318.02) --
	(320.15,318.18) --
	(320.22,318.35) --
	(320.29,318.52) --
	(320.36,318.69) --
	(320.44,318.86) --
	(320.51,319.03) --
	(320.58,319.20) --
	(320.65,319.37) --
	(320.72,319.54) --
	(320.79,319.70) --
	(320.86,319.87) --
	(320.93,320.04) --
	(321.00,320.21) --
	(321.07,320.38) --
	(321.14,320.55) --
	(321.21,320.72) --
	(321.28,320.89) --
	(326.62,320.89) --
	(326.62,320.72) --
	(326.62,320.55) --
	(326.62,320.38) --
	(326.62,320.21) --
	(326.62,320.04) --
	(326.62,319.87) --
	(326.62,319.70) --
	(326.62,319.54) --
	(326.62,319.37) --
	(326.62,319.20) --
	(326.62,319.03) --
	(326.62,318.86) --
	(326.62,318.69) --
	(326.62,318.52) --
	(326.62,318.35) --
	(326.62,318.18) --
	(326.62,318.02) --
	(326.62,317.85) --
	(326.62,317.68) --
	(326.62,317.51) --
	(326.62,317.34) --
	(326.62,317.17) --
	(326.62,317.00) --
	(326.62,316.83) --
	(326.62,316.67) --
	(326.62,316.50) --
	(326.62,316.33) --
	(326.62,316.16) --
	(326.62,315.99) --
	(326.62,315.82) --
	(326.62,315.65) --
	(326.62,315.48) --
	(326.62,315.32) --
	(326.62,315.15) --
	(326.62,314.98) --
	(326.62,314.81) --
	(326.62,314.64) --
	(326.62,314.47) --
	(326.62,314.30) --
	(326.62,314.13) --
	(326.62,313.97) --
	(326.62,313.80) --
	(326.62,313.63) --
	(326.62,313.46) --
	(326.62,313.29) --
	(326.62,313.12) --
	(326.62,312.95) --
	(326.62,312.78) --
	(326.62,312.62) --
	(326.62,312.45) --
	(326.62,312.28) --
	(326.62,312.11) --
	(326.62,311.94) --
	(326.62,311.77) --
	(326.62,311.60) --
	(326.62,311.43) --
	(326.62,311.26) --
	(326.62,311.10) --
	(326.62,310.93) --
	(326.62,310.76) --
	(326.62,310.59) --
	(326.62,310.42) --
	(326.62,310.25) --
	(326.62,310.08) --
	(326.62,309.91) --
	(326.62,309.75) --
	(326.62,309.58) --
	(326.62,309.41) --
	(326.62,309.24) --
	(326.62,309.07) --
	(326.62,308.90) --
	(326.62,308.73) --
	(326.62,308.56) --
	(326.62,308.40) --
	(326.62,308.23) --
	(326.62,308.06) --
	(326.62,307.89) --
	(326.62,307.72) --
	(326.62,307.55) --
	(326.62,307.38) --
	(326.62,307.21) --
	(326.62,307.05) --
	(326.62,306.88) --
	(326.62,306.71) --
	(326.62,306.54) --
	(326.62,306.37) --
	(326.62,306.20) --
	(326.62,306.03) --
	(326.62,305.86) --
	(326.62,305.70) --
	(326.62,305.53) --
	(326.62,305.36) --
	(326.62,305.19) --
	(326.62,305.02) --
	(326.62,304.85) --
	(326.62,304.68) --
	(326.62,304.51) --
	(326.62,304.34) --
	(326.62,304.18) --
	(326.62,304.01) --
	(326.62,303.84) --
	(326.62,303.67) --
	(326.62,303.50) --
	(326.62,303.33) --
	(326.62,303.16) --
	(326.62,302.99) --
	(326.62,302.83) --
	(326.62,302.66) --
	(326.62,302.49) --
	(326.62,302.32) --
	(326.62,302.15) --
	(326.62,301.98) --
	(326.62,301.81) --
	(326.62,301.64) --
	(326.62,301.48) --
	(326.62,301.31) --
	(326.62,301.14) --
	(326.62,300.97) --
	(326.62,300.80) --
	(326.62,300.63) --
	(326.62,300.46) --
	(326.62,300.29) --
	(326.62,300.13) --
	(326.62,299.96) --
	(326.62,299.79) --
	(326.62,299.62) --
	(326.62,299.45) --
	(326.62,299.28) --
	(326.62,299.11) --
	(326.62,298.94) --
	(326.62,298.78) --
	(326.62,298.61) --
	(326.62,298.44) --
	(326.62,298.27) --
	(326.62,298.10) --
	(326.62,297.93) --
	(326.62,297.76) --
	(326.62,297.59) --
	(326.62,297.42) --
	(326.62,297.26) --
	(326.62,297.09) --
	(326.62,296.92) --
	(326.62,296.75) --
	(326.62,296.58) --
	(326.62,296.41) --
	(326.62,296.24) --
	(326.62,296.07) --
	(326.62,295.91) --
	(326.62,295.74) --
	(326.62,295.57) --
	(326.62,295.40) --
	(326.62,295.23) --
	(326.62,295.06) --
	(326.62,294.89) --
	(326.62,294.72) --
	(326.62,294.56) --
	(326.62,294.39) --
	(326.62,294.22) --
	(326.62,294.05) --
	(326.62,293.88) --
	(326.62,293.71) --
	(326.62,293.54) --
	(326.62,293.37) --
	(326.62,293.21) --
	(326.62,293.04) --
	(326.62,292.87) --
	(326.62,292.70) --
	(326.62,292.53) --
	(326.62,292.36) --
	(326.62,292.19) --
	(326.62,292.02) --
	(326.62,291.85) --
	(326.62,291.69) --
	(326.62,291.52) --
	(326.62,291.35) --
	(326.62,291.18) --
	(326.62,291.01) --
	(326.62,290.84) --
	(326.62,290.67) --
	(326.62,290.50) --
	(326.62,290.34) --
	(326.62,290.17) --
	(326.62,290.00) --
	(326.62,289.83) --
	(326.62,289.66) --
	(326.62,289.49) --
	(326.62,289.32) --
	(326.62,289.15) --
	(326.62,288.99) --
	(326.62,288.82) --
	(326.62,288.65) --
	(326.62,288.48) --
	(326.62,288.31) --
	(326.62,288.14) --
	(326.62,287.97) --
	(326.62,287.80) --
	(326.62,287.64) --
	(326.62,287.47) --
	(326.62,287.30) --
	(326.62,287.13) --
	(326.62,286.96) --
	(326.62,286.79) --
	(326.62,286.62) --
	(326.62,286.45) --
	(326.62,286.29) --
	(326.62,286.12) --
	(326.62,285.95) --
	(326.62,285.78) --
	(326.62,285.61) --
	(326.62,285.44) --
	(326.62,285.27) --
	(326.62,285.10) --
	(326.62,284.93) --
	(326.62,284.77) --
	(326.62,284.60) --
	(326.62,284.43) --
	(326.62,284.26) --
	(326.62,284.09) --
	(326.62,283.92) --
	(326.62,283.75) --
	(326.62,283.58) --
	(326.62,283.42) --
	(326.62,283.25) --
	(326.62,283.08) --
	(326.62,282.91) --
	(326.62,282.74) --
	(326.62,282.57) --
	(326.62,282.40) --
	(326.62,282.23) --
	(326.62,282.07) --
	(326.62,281.90) --
	(326.62,281.73) --
	(326.62,281.56) --
	(326.62,281.39) --
	(326.62,281.22) --
	(326.62,281.05) --
	(326.62,280.88) --
	(326.62,280.72) --
	(326.62,280.55) --
	(326.62,280.38) --
	(326.62,280.21) --
	(326.62,280.04) --
	(326.62,279.87) --
	(326.62,279.70) --
	(326.62,279.53) --
	(326.62,279.37) --
	(326.62,279.20) --
	(326.62,279.03) --
	(326.62,278.86) --
	(326.62,278.69) --
	(326.62,278.52) --
	(326.62,278.35) --
	(326.62,278.18) --
	(326.62,278.01) --
	(326.62,277.85) --
	(326.62,277.68) --
	(326.62,277.51) --
	(326.62,277.34) --
	(326.62,277.17) --
	(326.62,277.00) --
	(326.62,276.83) --
	(326.62,276.66) --
	(326.62,276.50) --
	(326.62,276.33) --
	(326.62,276.16) --
	(326.62,275.99) --
	(326.62,275.82) --
	(326.62,275.65) --
	(326.62,275.48) --
	(326.62,275.31) --
	(326.62,275.15) --
	(326.62,274.98) --
	(326.62,274.81) --
	(326.62,274.64) --
	(326.62,274.47) --
	(326.62,274.30) --
	(326.62,274.13) --
	(326.62,273.96) --
	(326.62,273.80) --
	(326.62,273.63) --
	(326.62,273.46) --
	(326.62,273.29) --
	(326.62,273.12) --
	(326.62,272.95) --
	(326.62,272.78) --
	(326.62,272.61) --
	(326.62,272.45) --
	(326.62,272.28) --
	(326.62,272.11) --
	(326.62,271.94) --
	(326.62,271.77) --
	(326.62,271.60) --
	(326.62,271.43) --
	(326.62,271.26) --
	(326.62,271.09) --
	(326.62,270.93) --
	(326.62,270.76) --
	(326.62,270.59) --
	(326.62,270.42) --
	(326.62,270.25) --
	(326.62,270.08) --
	(326.62,269.91) --
	(326.62,269.74) --
	(326.62,269.58) --
	(326.62,269.41) --
	(326.62,269.24) --
	(326.62,269.07) --
	(326.62,268.90) --
	(326.62,268.73) --
	(326.62,268.56) --
	(326.62,268.39) --
	(326.62,268.23) --
	(326.62,268.06) --
	(326.62,267.89) --
	(326.62,267.72) --
	(326.62,267.55) --
	(326.62,267.38) --
	(326.62,267.21) --
	(326.62,267.04) --
	(326.62,266.88) --
	(326.62,266.71) --
	(326.62,266.54) --
	(326.62,266.37) --
	(326.62,266.20) --
	(326.62,266.03) --
	(326.62,265.86) --
	(326.62,265.69) --
	(326.62,265.53) --
	(326.62,265.36) --
	(326.62,265.19) --
	(326.62,265.02) --
	(326.62,264.85) --
	(326.62,264.68) --
	(326.62,264.51) --
	(326.62,264.34) --
	(326.62,264.17) --
	(326.62,264.01) --
	(326.62,263.84) --
	(326.62,263.67) --
	(326.62,263.50) --
	(326.62,263.33) --
	(326.62,263.16) --
	(326.62,262.99) --
	(326.62,262.82) --
	(326.62,262.66) --
	(326.62,262.49) --
	(326.62,262.32) --
	(326.62,262.15) --
	(326.62,261.98) --
	(326.62,261.81) --
	(326.62,261.64) --
	(326.62,261.47) --
	(326.62,261.31) --
	(326.62,261.14) --
	(326.62,260.97) --
	(326.62,260.80) --
	(326.62,260.63) --
	(326.62,260.46) --
	(326.62,260.29) --
	(326.62,260.12) --
	(326.62,259.96) --
	(326.62,259.79) --
	(326.62,259.62) --
	(326.62,259.45) --
	(326.62,259.28) --
	(326.62,259.11) --
	(326.62,258.94) --
	(326.62,258.77) --
	(326.62,258.61) --
	(326.62,258.44) --
	(326.62,258.27) --
	(326.62,258.10) --
	(326.62,257.93) --
	(326.62,257.76) --
	(326.62,257.59) --
	(326.62,257.42) --
	(326.62,257.25) --
	(326.62,257.09) --
	(326.62,256.92) --
	(326.62,256.75) --
	(326.62,256.58) --
	(326.62,256.41) --
	(326.62,256.24) --
	(326.62,256.07) --
	(326.62,255.90) --
	(326.62,255.74) --
	(326.62,255.57) --
	(326.62,255.40) --
	(326.62,255.23) --
	(326.62,255.06) --
	(326.62,254.89) --
	(326.62,254.72) --
	(326.62,254.55) --
	(326.62,254.39) --
	(326.62,254.22) --
	(326.62,254.05) --
	(326.62,253.88) --
	(326.62,253.71) --
	(326.62,253.54) --
	(326.62,253.37) --
	(326.62,253.20) --
	(326.62,253.04) --
	(326.62,252.87) --
	(326.62,252.70) --
	(326.62,252.53) --
	(326.62,252.36) --
	(326.62,252.19) --
	(326.62,252.02) --
	(326.62,251.85) --
	(326.62,251.68) --
	(326.62,251.52) --
	(326.62,251.35) --
	(326.62,251.18) --
	(326.62,251.01) --
	(326.62,250.84) --
	(326.62,250.67) --
	(326.62,250.50) --
	(326.62,250.33) --
	(326.62,250.17) --
	(326.62,250.00) --
	(326.62,249.83) --
	(326.62,249.66) --
	(326.62,249.49) --
	(326.62,249.32) --
	(326.62,249.15) --
	(326.62,248.98) --
	(326.62,248.82) --
	(326.62,248.65) --
	(326.62,248.48) --
	(326.62,248.31) --
	(326.62,248.14) --
	(326.62,247.97) --
	(326.62,247.80) --
	(326.62,247.63) --
	(326.62,247.47) --
	(326.62,247.30) --
	(326.62,247.13) --
	(326.62,246.96) --
	(326.62,246.79) --
	(326.62,246.62) --
	(326.62,246.45) --
	(326.62,246.28) --
	(326.62,246.12) --
	(326.62,245.95) --
	(326.62,245.78) --
	(326.62,245.61) --
	(326.62,245.44) --
	(326.62,245.27) --
	(326.62,245.10) --
	(326.62,244.93) --
	(326.62,244.76) --
	(326.62,244.60) --
	(326.62,244.43) --
	(326.62,244.26) --
	(326.62,244.09) --
	(326.62,243.92) --
	(326.62,243.75) --
	(326.62,243.58) --
	(326.62,243.41) --
	(326.62,243.25) --
	(326.62,243.08) --
	(326.62,242.91) --
	(326.62,242.74) --
	(326.62,242.57) --
	(326.62,242.40) --
	(326.62,242.23) --
	(326.62,242.06) --
	(326.62,241.90) --
	(326.62,241.73) --
	(326.62,241.56) --
	(326.62,241.39) --
	(326.62,241.22) --
	(326.62,241.05) --
	(326.62,240.88) --
	(326.62,240.71) --
	(326.62,240.55) --
	(326.62,240.38) --
	(326.62,240.21) --
	(326.62,240.04) --
	(326.62,239.87) --
	(326.62,239.70) --
	(326.62,239.53) --
	(326.62,239.36) --
	(326.62,239.20) --
	(326.62,239.03) --
	(326.62,238.86) --
	(326.62,238.69) --
	(326.62,238.52) --
	(326.62,238.35) --
	(326.62,238.18) --
	(326.62,238.01) --
	(326.62,237.84) --
	(326.62,237.68) --
	(326.62,237.51) --
	(326.62,237.34) --
	(326.62,237.17) --
	(326.62,237.00) --
	(326.62,236.83) --
	(326.62,236.66) --
	(326.62,236.49) --
	(326.62,236.33) --
	(326.62,236.16) --
	(326.62,235.99) --
	(326.62,235.82) --
	(326.62,235.65) --
	(326.62,235.48) --
	(326.62,235.31) --
	(326.62,235.14) --
	(326.62,234.98) --
	(326.62,234.81) --
	(326.62,234.64) --
	(316.78,234.64) --
	cycle;
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.40,238.33) --
	(378.26,238.49) --
	(378.12,238.65) --
	(377.98,238.81) --
	(377.84,238.97) --
	(377.70,239.14) --
	(377.56,239.30) --
	(377.42,239.46) --
	(377.28,239.62) --
	(377.14,239.78) --
	(377.00,239.94) --
	(376.87,240.10) --
	(376.73,240.27) --
	(376.59,240.43) --
	(376.46,240.59) --
	(376.32,240.75) --
	(376.19,240.91) --
	(376.05,241.07) --
	(375.92,241.23) --
	(375.79,241.40) --
	(375.65,241.56) --
	(375.52,241.72) --
	(375.39,241.88) --
	(375.26,242.04) --
	(375.13,242.20) --
	(375.00,242.36) --
	(374.88,242.53) --
	(374.75,242.69) --
	(374.63,242.85) --
	(374.50,243.01) --
	(374.38,243.17) --
	(374.25,243.33) --
	(374.13,243.49) --
	(374.01,243.65) --
	(373.89,243.82) --
	(373.77,243.98) --
	(373.66,244.14) --
	(373.54,244.30) --
	(373.43,244.46) --
	(373.31,244.62) --
	(373.20,244.78) --
	(373.09,244.95) --
	(372.98,245.11) --
	(372.87,245.27) --
	(372.76,245.43) --
	(372.66,245.59) --
	(372.55,245.75) --
	(372.45,245.91) --
	(372.35,246.08) --
	(372.24,246.24) --
	(372.15,246.40) --
	(372.05,246.56) --
	(371.95,246.72) --
	(371.86,246.88) --
	(371.76,247.04) --
	(371.67,247.21) --
	(371.58,247.37) --
	(371.49,247.53) --
	(371.40,247.69) --
	(371.32,247.85) --
	(371.23,248.01) --
	(371.15,248.17) --
	(371.07,248.34) --
	(370.99,248.50) --
	(370.91,248.66) --
	(370.84,248.82) --
	(370.76,248.98) --
	(370.69,249.14) --
	(370.62,249.30) --
	(370.55,249.46) --
	(370.48,249.63) --
	(370.41,249.79) --
	(370.35,249.95) --
	(370.28,250.11) --
	(370.22,250.27) --
	(370.16,250.43) --
	(370.11,250.59) --
	(370.05,250.76) --
	(370.00,250.92) --
	(369.94,251.08) --
	(369.89,251.24) --
	(369.84,251.40) --
	(369.79,251.56) --
	(369.75,251.72) --
	(369.70,251.89) --
	(369.66,252.05) --
	(369.62,252.21) --
	(369.58,252.37) --
	(369.54,252.53) --
	(369.51,252.69) --
	(369.47,252.85) --
	(369.44,253.02) --
	(369.41,253.18) --
	(369.38,253.34) --
	(369.35,253.50) --
	(369.33,253.66) --
	(369.30,253.82) --
	(369.28,253.98) --
	(369.26,254.14) --
	(369.24,254.31) --
	(369.22,254.47) --
	(369.21,254.63) --
	(369.19,254.79) --
	(369.18,254.95) --
	(369.17,255.11) --
	(369.16,255.27) --
	(369.15,255.44) --
	(369.15,255.60) --
	(369.14,255.76) --
	(369.14,255.92) --
	(369.14,256.08) --
	(369.14,256.24) --
	(369.14,256.40) --
	(369.14,256.57) --
	(369.15,256.73) --
	(369.15,256.89) --
	(369.16,257.05) --
	(369.17,257.21) --
	(369.18,257.37) --
	(369.19,257.53) --
	(369.20,257.70) --
	(369.22,257.86) --
	(369.23,258.02) --
	(369.25,258.18) --
	(369.27,258.34) --
	(369.29,258.50) --
	(369.31,258.66) --
	(369.33,258.82) --
	(369.35,258.99) --
	(369.38,259.15) --
	(369.40,259.31) --
	(369.43,259.47) --
	(369.46,259.63) --
	(369.49,259.79) --
	(369.52,259.95) --
	(369.55,260.12) --
	(369.58,260.28) --
	(369.61,260.44) --
	(369.65,260.60) --
	(369.68,260.76) --
	(369.72,260.92) --
	(369.76,261.08) --
	(369.80,261.25) --
	(369.84,261.41) --
	(369.88,261.57) --
	(369.92,261.73) --
	(369.96,261.89) --
	(370.00,262.05) --
	(370.05,262.21) --
	(370.09,262.38) --
	(370.14,262.54) --
	(370.19,262.70) --
	(370.23,262.86) --
	(370.28,263.02) --
	(370.33,263.18) --
	(370.38,263.34) --
	(370.43,263.51) --
	(370.48,263.67) --
	(370.54,263.83) --
	(370.59,263.99) --
	(370.64,264.15) --
	(370.70,264.31) --
	(370.75,264.47) --
	(370.81,264.63) --
	(370.86,264.80) --
	(370.92,264.96) --
	(370.98,265.12) --
	(371.04,265.28) --
	(371.09,265.44) --
	(371.15,265.60) --
	(371.21,265.76) --
	(371.27,265.93) --
	(371.33,266.09) --
	(371.40,266.25) --
	(371.46,266.41) --
	(371.52,266.57) --
	(371.58,266.73) --
	(371.64,266.89) --
	(371.71,267.06) --
	(371.77,267.22) --
	(371.84,267.38) --
	(371.90,267.54) --
	(371.97,267.70) --
	(372.03,267.86) --
	(372.10,268.02) --
	(372.16,268.19) --
	(372.23,268.35) --
	(372.30,268.51) --
	(372.36,268.67) --
	(372.43,268.83) --
	(372.50,268.99) --
	(372.56,269.15) --
	(372.63,269.31) --
	(372.70,269.48) --
	(372.77,269.64) --
	(372.84,269.80) --
	(372.91,269.96) --
	(372.98,270.12) --
	(373.04,270.28) --
	(373.11,270.44) --
	(373.18,270.61) --
	(373.25,270.77) --
	(373.32,270.93) --
	(373.39,271.09) --
	(373.46,271.25) --
	(373.53,271.41) --
	(373.60,271.57) --
	(373.67,271.74) --
	(373.74,271.90) --
	(373.82,272.06) --
	(373.89,272.22) --
	(373.96,272.38) --
	(374.03,272.54) --
	(374.10,272.70) --
	(374.17,272.87) --
	(374.24,273.03) --
	(374.31,273.19) --
	(374.38,273.35) --
	(374.45,273.51) --
	(374.52,273.67) --
	(374.59,273.83) --
	(374.66,274.00) --
	(374.73,274.16) --
	(374.80,274.32) --
	(374.87,274.48) --
	(374.95,274.64) --
	(375.02,274.80) --
	(375.09,274.96) --
	(375.16,275.12) --
	(375.23,275.29) --
	(375.29,275.45) --
	(375.36,275.61) --
	(375.43,275.77) --
	(375.50,275.93) --
	(375.57,276.09) --
	(375.64,276.25) --
	(375.71,276.42) --
	(375.78,276.58) --
	(375.85,276.74) --
	(375.91,276.90) --
	(375.98,277.06) --
	(376.05,277.22) --
	(376.12,277.38) --
	(376.18,277.55) --
	(376.25,277.71) --
	(376.32,277.87) --
	(376.38,278.03) --
	(376.45,278.19) --
	(376.51,278.35) --
	(376.58,278.51) --
	(376.64,278.68) --
	(376.71,278.84) --
	(376.77,279.00) --
	(376.83,279.16) --
	(376.90,279.32) --
	(376.96,279.48) --
	(377.02,279.64) --
	(377.08,279.80) --
	(377.14,279.97) --
	(377.21,280.13) --
	(377.27,280.29) --
	(377.33,280.45) --
	(377.39,280.61) --
	(377.45,280.77) --
	(377.50,280.93) --
	(377.56,281.10) --
	(377.62,281.26) --
	(377.68,281.42) --
	(377.73,281.58) --
	(377.79,281.74) --
	(377.85,281.90) --
	(377.90,282.06) --
	(377.96,282.23) --
	(378.01,282.39) --
	(378.06,282.55) --
	(378.12,282.71) --
	(378.17,282.87) --
	(378.22,283.03) --
	(378.27,283.19) --
	(378.32,283.36) --
	(378.37,283.52) --
	(378.42,283.68) --
	(378.47,283.84) --
	(378.52,284.00) --
	(378.57,284.16) --
	(378.61,284.32) --
	(378.66,284.48) --
	(378.71,284.65) --
	(378.75,284.81) --
	(378.80,284.97) --
	(378.84,285.13) --
	(378.88,285.29) --
	(378.93,285.45) --
	(378.97,285.61) --
	(379.01,285.78) --
	(379.05,285.94) --
	(379.09,286.10) --
	(379.13,286.26) --
	(379.17,286.42) --
	(379.21,286.58) --
	(379.24,286.74) --
	(379.28,286.91) --
	(379.32,287.07) --
	(379.35,287.23) --
	(379.39,287.39) --
	(379.42,287.55) --
	(379.45,287.71) --
	(379.49,287.87) --
	(379.52,288.04) --
	(379.55,288.20) --
	(379.58,288.36) --
	(379.61,288.52) --
	(379.64,288.68) --
	(379.67,288.84) --
	(379.70,289.00) --
	(379.72,289.17) --
	(379.75,289.33) --
	(379.78,289.49) --
	(379.80,289.65) --
	(379.82,289.81) --
	(379.85,289.97) --
	(379.87,290.13) --
	(379.89,290.29) --
	(379.92,290.46) --
	(379.94,290.62) --
	(379.96,290.78) --
	(379.98,290.94) --
	(380.00,291.10) --
	(380.02,291.26) --
	(380.04,291.42) --
	(380.05,291.59) --
	(380.07,291.75) --
	(380.09,291.91) --
	(380.10,292.07) --
	(380.12,292.23) --
	(380.13,292.39) --
	(380.15,292.55) --
	(380.16,292.72) --
	(380.17,292.88) --
	(380.18,293.04) --
	(380.20,293.20) --
	(380.21,293.36) --
	(380.22,293.52) --
	(380.23,293.68) --
	(380.24,293.85) --
	(380.25,294.01) --
	(380.25,294.17) --
	(380.26,294.33) --
	(380.27,294.49) --
	(380.28,294.65) --
	(380.28,294.81) --
	(380.29,294.97) --
	(380.30,295.14) --
	(380.30,295.30) --
	(380.31,295.46) --
	(380.31,295.62) --
	(380.31,295.78) --
	(380.32,295.94) --
	(380.32,296.10) --
	(380.32,296.27) --
	(380.32,296.43) --
	(380.33,296.59) --
	(380.33,296.75) --
	(380.33,296.91) --
	(380.33,297.07) --
	(380.33,297.23) --
	(380.33,297.40) --
	(380.33,297.56) --
	(380.33,297.72) --
	(380.33,297.88) --
	(380.33,298.04) --
	(380.33,298.20) --
	(380.32,298.36) --
	(380.32,298.53) --
	(380.32,298.69) --
	(380.32,298.85) --
	(380.32,299.01) --
	(380.31,299.17) --
	(380.31,299.33) --
	(380.31,299.49) --
	(380.30,299.66) --
	(380.30,299.82) --
	(380.30,299.98) --
	(380.29,300.14) --
	(380.29,300.30) --
	(380.29,300.46) --
	(380.28,300.62) --
	(380.28,300.78) --
	(380.28,300.95) --
	(380.27,301.11) --
	(380.27,301.27) --
	(380.27,301.43) --
	(380.26,301.59) --
	(380.26,301.75) --
	(380.26,301.91) --
	(380.25,302.08) --
	(380.25,302.24) --
	(380.25,302.40) --
	(380.24,302.56) --
	(380.24,302.72) --
	(380.24,302.88) --
	(380.24,303.04) --
	(380.24,303.21) --
	(380.23,303.37) --
	(380.23,303.53) --
	(380.23,303.69) --
	(380.23,303.85) --
	(380.23,304.01) --
	(380.23,304.17) --
	(380.23,304.34) --
	(380.23,304.50) --
	(380.23,304.66) --
	(380.23,304.82) --
	(380.23,304.98) --
	(380.23,305.14) --
	(380.24,305.30) --
	(380.24,305.46) --
	(380.24,305.63) --
	(380.25,305.79) --
	(380.25,305.95) --
	(380.26,306.11) --
	(380.26,306.27) --
	(380.27,306.43) --
	(380.27,306.59) --
	(380.28,306.76) --
	(380.29,306.92) --
	(380.30,307.08) --
	(380.31,307.24) --
	(380.32,307.40) --
	(380.33,307.56) --
	(380.34,307.72) --
	(380.35,307.89) --
	(380.36,308.05) --
	(380.37,308.21) --
	(380.39,308.37) --
	(380.40,308.53) --
	(380.42,308.69) --
	(380.43,308.85) --
	(380.45,309.02) --
	(380.47,309.18) --
	(380.49,309.34) --
	(380.51,309.50) --
	(380.53,309.66) --
	(380.55,309.82) --
	(380.57,309.98) --
	(380.59,310.14) --
	(380.62,310.31) --
	(380.64,310.47) --
	(380.67,310.63) --
	(380.69,310.79) --
	(380.72,310.95) --
	(380.75,311.11) --
	(380.78,311.27) --
	(380.81,311.44) --
	(380.84,311.60) --
	(380.87,311.76) --
	(380.90,311.92) --
	(380.94,312.08) --
	(380.97,312.24) --
	(381.01,312.40) --
	(381.04,312.57) --
	(381.08,312.73) --
	(381.12,312.89) --
	(381.16,313.05) --
	(381.20,313.21) --
	(381.24,313.37) --
	(381.28,313.53) --
	(381.32,313.70) --
	(381.37,313.86) --
	(381.41,314.02) --
	(381.46,314.18) --
	(381.50,314.34) --
	(381.55,314.50) --
	(381.60,314.66) --
	(381.65,314.83) --
	(381.70,314.99) --
	(381.75,315.15) --
	(381.80,315.31) --
	(381.86,315.47) --
	(381.91,315.63) --
	(381.96,315.79) --
	(382.02,315.95) --
	(382.08,316.12) --
	(382.13,316.28) --
	(382.19,316.44) --
	(382.25,316.60) --
	(382.31,316.76) --
	(382.37,316.92) --
	(382.43,317.08) --
	(382.49,317.25) --
	(382.55,317.41) --
	(382.62,317.57) --
	(382.68,317.73) --
	(382.74,317.89) --
	(382.81,318.05) --
	(382.88,318.21) --
	(382.94,318.38) --
	(383.01,318.54) --
	(383.08,318.70) --
	(383.15,318.86) --
	(383.21,319.02) --
	(383.28,319.18) --
	(383.35,319.34) --
	(383.42,319.51) --
	(383.50,319.67) --
	(383.57,319.83) --
	(383.64,319.99) --
	(383.71,320.15) --
	(383.78,320.31) --
	(383.86,320.47) --
	(383.93,320.63) --
	(384.00,320.80) --
	(391.68,320.80) --
	(391.68,320.63) --
	(391.68,320.47) --
	(391.68,320.31) --
	(391.68,320.15) --
	(391.68,319.99) --
	(391.68,319.83) --
	(391.68,319.67) --
	(391.68,319.51) --
	(391.68,319.34) --
	(391.68,319.18) --
	(391.68,319.02) --
	(391.68,318.86) --
	(391.68,318.70) --
	(391.68,318.54) --
	(391.68,318.38) --
	(391.68,318.21) --
	(391.68,318.05) --
	(391.68,317.89) --
	(391.68,317.73) --
	(391.68,317.57) --
	(391.68,317.41) --
	(391.68,317.25) --
	(391.68,317.08) --
	(391.68,316.92) --
	(391.68,316.76) --
	(391.68,316.60) --
	(391.68,316.44) --
	(391.68,316.28) --
	(391.68,316.12) --
	(391.68,315.95) --
	(391.68,315.79) --
	(391.68,315.63) --
	(391.68,315.47) --
	(391.68,315.31) --
	(391.68,315.15) --
	(391.68,314.99) --
	(391.68,314.83) --
	(391.68,314.66) --
	(391.68,314.50) --
	(391.68,314.34) --
	(391.68,314.18) --
	(391.68,314.02) --
	(391.68,313.86) --
	(391.68,313.70) --
	(391.68,313.53) --
	(391.68,313.37) --
	(391.68,313.21) --
	(391.68,313.05) --
	(391.68,312.89) --
	(391.68,312.73) --
	(391.68,312.57) --
	(391.68,312.40) --
	(391.68,312.24) --
	(391.68,312.08) --
	(391.68,311.92) --
	(391.68,311.76) --
	(391.68,311.60) --
	(391.68,311.44) --
	(391.68,311.27) --
	(391.68,311.11) --
	(391.68,310.95) --
	(391.68,310.79) --
	(391.68,310.63) --
	(391.68,310.47) --
	(391.68,310.31) --
	(391.68,310.14) --
	(391.68,309.98) --
	(391.68,309.82) --
	(391.68,309.66) --
	(391.68,309.50) --
	(391.68,309.34) --
	(391.68,309.18) --
	(391.68,309.02) --
	(391.68,308.85) --
	(391.68,308.69) --
	(391.68,308.53) --
	(391.68,308.37) --
	(391.68,308.21) --
	(391.68,308.05) --
	(391.68,307.89) --
	(391.68,307.72) --
	(391.68,307.56) --
	(391.68,307.40) --
	(391.68,307.24) --
	(391.68,307.08) --
	(391.68,306.92) --
	(391.68,306.76) --
	(391.68,306.59) --
	(391.68,306.43) --
	(391.68,306.27) --
	(391.68,306.11) --
	(391.68,305.95) --
	(391.68,305.79) --
	(391.68,305.63) --
	(391.68,305.46) --
	(391.68,305.30) --
	(391.68,305.14) --
	(391.68,304.98) --
	(391.68,304.82) --
	(391.68,304.66) --
	(391.68,304.50) --
	(391.68,304.34) --
	(391.68,304.17) --
	(391.68,304.01) --
	(391.68,303.85) --
	(391.68,303.69) --
	(391.68,303.53) --
	(391.68,303.37) --
	(391.68,303.21) --
	(391.68,303.04) --
	(391.68,302.88) --
	(391.68,302.72) --
	(391.68,302.56) --
	(391.68,302.40) --
	(391.68,302.24) --
	(391.68,302.08) --
	(391.68,301.91) --
	(391.68,301.75) --
	(391.68,301.59) --
	(391.68,301.43) --
	(391.68,301.27) --
	(391.68,301.11) --
	(391.68,300.95) --
	(391.68,300.78) --
	(391.68,300.62) --
	(391.68,300.46) --
	(391.68,300.30) --
	(391.68,300.14) --
	(391.68,299.98) --
	(391.68,299.82) --
	(391.68,299.66) --
	(391.68,299.49) --
	(391.68,299.33) --
	(391.68,299.17) --
	(391.68,299.01) --
	(391.68,298.85) --
	(391.68,298.69) --
	(391.68,298.53) --
	(391.68,298.36) --
	(391.68,298.20) --
	(391.68,298.04) --
	(391.68,297.88) --
	(391.68,297.72) --
	(391.68,297.56) --
	(391.68,297.40) --
	(391.68,297.23) --
	(391.68,297.07) --
	(391.68,296.91) --
	(391.68,296.75) --
	(391.68,296.59) --
	(391.68,296.43) --
	(391.68,296.27) --
	(391.68,296.10) --
	(391.68,295.94) --
	(391.68,295.78) --
	(391.68,295.62) --
	(391.68,295.46) --
	(391.68,295.30) --
	(391.68,295.14) --
	(391.68,294.97) --
	(391.68,294.81) --
	(391.68,294.65) --
	(391.68,294.49) --
	(391.68,294.33) --
	(391.68,294.17) --
	(391.68,294.01) --
	(391.68,293.85) --
	(391.68,293.68) --
	(391.68,293.52) --
	(391.68,293.36) --
	(391.68,293.20) --
	(391.68,293.04) --
	(391.68,292.88) --
	(391.68,292.72) --
	(391.68,292.55) --
	(391.68,292.39) --
	(391.68,292.23) --
	(391.68,292.07) --
	(391.68,291.91) --
	(391.68,291.75) --
	(391.68,291.59) --
	(391.68,291.42) --
	(391.68,291.26) --
	(391.68,291.10) --
	(391.68,290.94) --
	(391.68,290.78) --
	(391.68,290.62) --
	(391.68,290.46) --
	(391.68,290.29) --
	(391.68,290.13) --
	(391.68,289.97) --
	(391.68,289.81) --
	(391.68,289.65) --
	(391.68,289.49) --
	(391.68,289.33) --
	(391.68,289.17) --
	(391.68,289.00) --
	(391.68,288.84) --
	(391.68,288.68) --
	(391.68,288.52) --
	(391.68,288.36) --
	(391.68,288.20) --
	(391.68,288.04) --
	(391.68,287.87) --
	(391.68,287.71) --
	(391.68,287.55) --
	(391.68,287.39) --
	(391.68,287.23) --
	(391.68,287.07) --
	(391.68,286.91) --
	(391.68,286.74) --
	(391.68,286.58) --
	(391.68,286.42) --
	(391.68,286.26) --
	(391.68,286.10) --
	(391.68,285.94) --
	(391.68,285.78) --
	(391.68,285.61) --
	(391.68,285.45) --
	(391.68,285.29) --
	(391.68,285.13) --
	(391.68,284.97) --
	(391.68,284.81) --
	(391.68,284.65) --
	(391.68,284.48) --
	(391.68,284.32) --
	(391.68,284.16) --
	(391.68,284.00) --
	(391.68,283.84) --
	(391.68,283.68) --
	(391.68,283.52) --
	(391.68,283.36) --
	(391.68,283.19) --
	(391.68,283.03) --
	(391.68,282.87) --
	(391.68,282.71) --
	(391.68,282.55) --
	(391.68,282.39) --
	(391.68,282.23) --
	(391.68,282.06) --
	(391.68,281.90) --
	(391.68,281.74) --
	(391.68,281.58) --
	(391.68,281.42) --
	(391.68,281.26) --
	(391.68,281.10) --
	(391.68,280.93) --
	(391.68,280.77) --
	(391.68,280.61) --
	(391.68,280.45) --
	(391.68,280.29) --
	(391.68,280.13) --
	(391.68,279.97) --
	(391.68,279.80) --
	(391.68,279.64) --
	(391.68,279.48) --
	(391.68,279.32) --
	(391.68,279.16) --
	(391.68,279.00) --
	(391.68,278.84) --
	(391.68,278.68) --
	(391.68,278.51) --
	(391.68,278.35) --
	(391.68,278.19) --
	(391.68,278.03) --
	(391.68,277.87) --
	(391.68,277.71) --
	(391.68,277.55) --
	(391.68,277.38) --
	(391.68,277.22) --
	(391.68,277.06) --
	(391.68,276.90) --
	(391.68,276.74) --
	(391.68,276.58) --
	(391.68,276.42) --
	(391.68,276.25) --
	(391.68,276.09) --
	(391.68,275.93) --
	(391.68,275.77) --
	(391.68,275.61) --
	(391.68,275.45) --
	(391.68,275.29) --
	(391.68,275.12) --
	(391.68,274.96) --
	(391.68,274.80) --
	(391.68,274.64) --
	(391.68,274.48) --
	(391.68,274.32) --
	(391.68,274.16) --
	(391.68,274.00) --
	(391.68,273.83) --
	(391.68,273.67) --
	(391.68,273.51) --
	(391.68,273.35) --
	(391.68,273.19) --
	(391.68,273.03) --
	(391.68,272.87) --
	(391.68,272.70) --
	(391.68,272.54) --
	(391.68,272.38) --
	(391.68,272.22) --
	(391.68,272.06) --
	(391.68,271.90) --
	(391.68,271.74) --
	(391.68,271.57) --
	(391.68,271.41) --
	(391.68,271.25) --
	(391.68,271.09) --
	(391.68,270.93) --
	(391.68,270.77) --
	(391.68,270.61) --
	(391.68,270.44) --
	(391.68,270.28) --
	(391.68,270.12) --
	(391.68,269.96) --
	(391.68,269.80) --
	(391.68,269.64) --
	(391.68,269.48) --
	(391.68,269.31) --
	(391.68,269.15) --
	(391.68,268.99) --
	(391.68,268.83) --
	(391.68,268.67) --
	(391.68,268.51) --
	(391.68,268.35) --
	(391.68,268.19) --
	(391.68,268.02) --
	(391.68,267.86) --
	(391.68,267.70) --
	(391.68,267.54) --
	(391.68,267.38) --
	(391.68,267.22) --
	(391.68,267.06) --
	(391.68,266.89) --
	(391.68,266.73) --
	(391.68,266.57) --
	(391.68,266.41) --
	(391.68,266.25) --
	(391.68,266.09) --
	(391.68,265.93) --
	(391.68,265.76) --
	(391.68,265.60) --
	(391.68,265.44) --
	(391.68,265.28) --
	(391.68,265.12) --
	(391.68,264.96) --
	(391.68,264.80) --
	(391.68,264.63) --
	(391.68,264.47) --
	(391.68,264.31) --
	(391.68,264.15) --
	(391.68,263.99) --
	(391.68,263.83) --
	(391.68,263.67) --
	(391.68,263.51) --
	(391.68,263.34) --
	(391.68,263.18) --
	(391.68,263.02) --
	(391.68,262.86) --
	(391.68,262.70) --
	(391.68,262.54) --
	(391.68,262.38) --
	(391.68,262.21) --
	(391.68,262.05) --
	(391.68,261.89) --
	(391.68,261.73) --
	(391.68,261.57) --
	(391.68,261.41) --
	(391.68,261.25) --
	(391.68,261.08) --
	(391.68,260.92) --
	(391.68,260.76) --
	(391.68,260.60) --
	(391.68,260.44) --
	(391.68,260.28) --
	(391.68,260.12) --
	(391.68,259.95) --
	(391.68,259.79) --
	(391.68,259.63) --
	(391.68,259.47) --
	(391.68,259.31) --
	(391.68,259.15) --
	(391.68,258.99) --
	(391.68,258.82) --
	(391.68,258.66) --
	(391.68,258.50) --
	(391.68,258.34) --
	(391.68,258.18) --
	(391.68,258.02) --
	(391.68,257.86) --
	(391.68,257.70) --
	(391.68,257.53) --
	(391.68,257.37) --
	(391.68,257.21) --
	(391.68,257.05) --
	(391.68,256.89) --
	(391.68,256.73) --
	(391.68,256.57) --
	(391.68,256.40) --
	(391.68,256.24) --
	(391.68,256.08) --
	(391.68,255.92) --
	(391.68,255.76) --
	(391.68,255.60) --
	(391.68,255.44) --
	(391.68,255.27) --
	(391.68,255.11) --
	(391.68,254.95) --
	(391.68,254.79) --
	(391.68,254.63) --
	(391.68,254.47) --
	(391.68,254.31) --
	(391.68,254.14) --
	(391.68,253.98) --
	(391.68,253.82) --
	(391.68,253.66) --
	(391.68,253.50) --
	(391.68,253.34) --
	(391.68,253.18) --
	(391.68,253.02) --
	(391.68,252.85) --
	(391.68,252.69) --
	(391.68,252.53) --
	(391.68,252.37) --
	(391.68,252.21) --
	(391.68,252.05) --
	(391.68,251.89) --
	(391.68,251.72) --
	(391.68,251.56) --
	(391.68,251.40) --
	(391.68,251.24) --
	(391.68,251.08) --
	(391.68,250.92) --
	(391.68,250.76) --
	(391.68,250.59) --
	(391.68,250.43) --
	(391.68,250.27) --
	(391.68,250.11) --
	(391.68,249.95) --
	(391.68,249.79) --
	(391.68,249.63) --
	(391.68,249.46) --
	(391.68,249.30) --
	(391.68,249.14) --
	(391.68,248.98) --
	(391.68,248.82) --
	(391.68,248.66) --
	(391.68,248.50) --
	(391.68,248.34) --
	(391.68,248.17) --
	(391.68,248.01) --
	(391.68,247.85) --
	(391.68,247.69) --
	(391.68,247.53) --
	(391.68,247.37) --
	(391.68,247.21) --
	(391.68,247.04) --
	(391.68,246.88) --
	(391.68,246.72) --
	(391.68,246.56) --
	(391.68,246.40) --
	(391.68,246.24) --
	(391.68,246.08) --
	(391.68,245.91) --
	(391.68,245.75) --
	(391.68,245.59) --
	(391.68,245.43) --
	(391.68,245.27) --
	(391.68,245.11) --
	(391.68,244.95) --
	(391.68,244.78) --
	(391.68,244.62) --
	(391.68,244.46) --
	(391.68,244.30) --
	(391.68,244.14) --
	(391.68,243.98) --
	(391.68,243.82) --
	(391.68,243.65) --
	(391.68,243.49) --
	(391.68,243.33) --
	(391.68,243.17) --
	(391.68,243.01) --
	(391.68,242.85) --
	(391.68,242.69) --
	(391.68,242.53) --
	(391.68,242.36) --
	(391.68,242.20) --
	(391.68,242.04) --
	(391.68,241.88) --
	(391.68,241.72) --
	(391.68,241.56) --
	(391.68,241.40) --
	(391.68,241.23) --
	(391.68,241.07) --
	(391.68,240.91) --
	(391.68,240.75) --
	(391.68,240.59) --
	(391.68,240.43) --
	(391.68,240.27) --
	(391.68,240.10) --
	(391.68,239.94) --
	(391.68,239.78) --
	(391.68,239.62) --
	(391.68,239.46) --
	(391.68,239.30) --
	(391.68,239.14) --
	(391.68,238.97) --
	(391.68,238.81) --
	(391.68,238.65) --
	(391.68,238.49) --
	(391.68,238.33) --
	(378.40,238.33) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.61,321.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.13,246.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.60,302.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.39,262.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.80,302.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.90,270.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.86,268.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.31,325.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.70,257.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.47,234.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.95,340.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.61,246.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.41,292.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.57,267.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.37,275.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.05,276.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.91,273.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.81,256.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.67,270.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.45,319.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.51,264.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.02,242.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.73,230.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.62,253.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.88,277.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.94,285.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.46,282.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.00,286.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.03,259.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.95,244.60) circle (  0.89);
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.42,314.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.34,252.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.70,296.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.25,261.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.86,297.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.76,270.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.71,258.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.35,262.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.06,258.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.33,234.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.75,320.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.16,236.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.35,294.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.42,260.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.14,265.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.83,265.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.25,273.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.03,292.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.17,235.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.15,261.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.55,307.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.70,290.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.80,241.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.32,242.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.81,252.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.19,301.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.89,270.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.40,300.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.70,266.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.25,266.95) circle (  0.89);
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.89,314.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.12,241.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.71,292.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.08,255.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.90,294.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.86,314.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.62,256.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.10,262.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.82,247.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.23,238.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.49,308.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.34,255.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.08,284.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.50,257.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.08,268.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.54,275.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.63,268.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.58,292.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.30,244.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.32,254.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.73,310.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.16,275.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.93,245.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.85,241.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.84,253.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.16,320.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.01,273.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.17,305.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.31,273.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.33,255.37) circle (  0.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.57,286.37) -- (274.57,325.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.57,256.83) -- (274.57,230.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (264.81,286.37) --
	(264.81,256.83) --
	(284.33,256.83) --
	(284.33,286.37) --
	(264.81,286.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (264.81,270.61) -- (284.33,270.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.63,293.81) -- (339.63,320.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.63,258.23) -- (339.63,234.64);
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (329.87,293.81) --
	(329.87,258.23) --
	(349.39,258.23) --
	(349.39,293.81) --
	(329.87,293.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (329.87,265.68) -- (349.39,265.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.70,292.74) -- (404.70,320.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.70,254.54) -- (404.70,238.33);
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (394.94,292.74) --
	(394.94,254.54) --
	(414.46,254.54) --
	(414.46,292.74) --
	(394.94,292.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (394.94,268.48) -- (414.46,268.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (372.16,199.07) {NS.};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (404.70,212.85) -- (404.70,209.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (404.70,209.07) -- (339.63,209.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (339.63,209.07) -- (339.63,212.85);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (339.63,205.58) {NS.};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (404.70,219.36) -- (404.70,215.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (404.70,215.58) -- (274.57,215.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (274.57,215.58) -- (274.57,219.36);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (235.53,196.05) rectangle (443.74,339.28);
\end{scope}
\begin{scope}
\path[clip] (235.53, 30.75) rectangle (443.74,173.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (235.53, 30.75) rectangle (443.74,173.98);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (235.53, 50.28) --
	(443.74, 50.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] (235.53, 76.32) --
	(443.74, 76.32);

\path[draw=drawColor,line width= 0.1pt,line join=round] (235.53,102.36) --
	(443.74,102.36);

\path[draw=drawColor,line width= 0.1pt,line join=round] (235.53,128.41) --
	(443.74,128.41);

\path[draw=drawColor,line width= 0.1pt,line join=round] (235.53,154.45) --
	(443.74,154.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (235.53, 37.26) --
	(443.74, 37.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (235.53, 63.30) --
	(443.74, 63.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (235.53, 89.34) --
	(443.74, 89.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (235.53,115.39) --
	(443.74,115.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (235.53,141.43) --
	(443.74,141.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (235.53,167.47) --
	(443.74,167.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.57, 30.75) --
	(274.57,173.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.63, 30.75) --
	(339.63,173.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (404.70, 30.75) --
	(404.70,173.98);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (251.16, 62.85) --
	(251.04, 63.00) --
	(250.92, 63.15) --
	(250.80, 63.30) --
	(250.68, 63.45) --
	(250.56, 63.60) --
	(250.44, 63.75) --
	(250.32, 63.90) --
	(250.21, 64.05) --
	(250.09, 64.20) --
	(249.98, 64.35) --
	(249.87, 64.50) --
	(249.76, 64.65) --
	(249.65, 64.80) --
	(249.54, 64.95) --
	(249.43, 65.10) --
	(249.33, 65.25) --
	(249.22, 65.40) --
	(249.12, 65.55) --
	(249.02, 65.70) --
	(248.92, 65.85) --
	(248.82, 66.00) --
	(248.72, 66.15) --
	(248.63, 66.30) --
	(248.53, 66.45) --
	(248.44, 66.60) --
	(248.35, 66.75) --
	(248.27, 66.90) --
	(248.18, 67.05) --
	(248.10, 67.20) --
	(248.01, 67.35) --
	(247.93, 67.50) --
	(247.85, 67.65) --
	(247.77, 67.80) --
	(247.70, 67.95) --
	(247.63, 68.10) --
	(247.55, 68.25) --
	(247.48, 68.40) --
	(247.42, 68.55) --
	(247.35, 68.70) --
	(247.29, 68.85) --
	(247.22, 69.00) --
	(247.16, 69.15) --
	(247.10, 69.30) --
	(247.05, 69.45) --
	(246.99, 69.60) --
	(246.94, 69.75) --
	(246.89, 69.90) --
	(246.84, 70.05) --
	(246.79, 70.20) --
	(246.75, 70.35) --
	(246.70, 70.50) --
	(246.66, 70.65) --
	(246.62, 70.80) --
	(246.58, 70.95) --
	(246.54, 71.10) --
	(246.51, 71.25) --
	(246.47, 71.40) --
	(246.44, 71.55) --
	(246.41, 71.70) --
	(246.38, 71.85) --
	(246.36, 72.00) --
	(246.33, 72.15) --
	(246.31, 72.30) --
	(246.29, 72.45) --
	(246.27, 72.60) --
	(246.25, 72.75) --
	(246.23, 72.90) --
	(246.21, 73.05) --
	(246.20, 73.20) --
	(246.18, 73.35) --
	(246.17, 73.50) --
	(246.16, 73.65) --
	(246.15, 73.80) --
	(246.14, 73.95) --
	(246.13, 74.10) --
	(246.12, 74.25) --
	(246.12, 74.40) --
	(246.11, 74.55) --
	(246.11, 74.70) --
	(246.11, 74.85) --
	(246.11, 75.00) --
	(246.11, 75.15) --
	(246.11, 75.30) --
	(246.11, 75.45) --
	(246.11, 75.60) --
	(246.11, 75.75) --
	(246.12, 75.90) --
	(246.12, 76.05) --
	(246.12, 76.20) --
	(246.13, 76.35) --
	(246.14, 76.50) --
	(246.14, 76.65) --
	(246.15, 76.80) --
	(246.16, 76.95) --
	(246.17, 77.10) --
	(246.18, 77.25) --
	(246.19, 77.40) --
	(246.20, 77.55) --
	(246.21, 77.70) --
	(246.22, 77.85) --
	(246.23, 78.00) --
	(246.24, 78.15) --
	(246.25, 78.30) --
	(246.26, 78.45) --
	(246.28, 78.60) --
	(246.29, 78.75) --
	(246.30, 78.90) --
	(246.31, 79.05) --
	(246.33, 79.20) --
	(246.34, 79.35) --
	(246.35, 79.50) --
	(246.37, 79.65) --
	(246.38, 79.80) --
	(246.39, 79.95) --
	(246.41, 80.10) --
	(246.42, 80.25) --
	(246.44, 80.40) --
	(246.45, 80.55) --
	(246.46, 80.70) --
	(246.48, 80.85) --
	(246.49, 81.00) --
	(246.51, 81.15) --
	(246.52, 81.30) --
	(246.53, 81.45) --
	(246.55, 81.60) --
	(246.56, 81.75) --
	(246.58, 81.90) --
	(246.59, 82.05) --
	(246.60, 82.20) --
	(246.62, 82.35) --
	(246.63, 82.50) --
	(246.64, 82.65) --
	(246.66, 82.80) --
	(246.67, 82.95) --
	(246.68, 83.10) --
	(246.70, 83.25) --
	(246.71, 83.40) --
	(246.72, 83.55) --
	(246.74, 83.70) --
	(246.75, 83.85) --
	(246.76, 84.00) --
	(246.77, 84.15) --
	(246.79, 84.30) --
	(246.80, 84.45) --
	(246.81, 84.60) --
	(246.82, 84.75) --
	(246.83, 84.90) --
	(246.84, 85.05) --
	(246.86, 85.20) --
	(246.87, 85.35) --
	(246.88, 85.50) --
	(246.89, 85.65) --
	(246.90, 85.80) --
	(246.91, 85.95) --
	(246.92, 86.10) --
	(246.93, 86.25) --
	(246.94, 86.40) --
	(246.95, 86.55) --
	(246.96, 86.70) --
	(246.97, 86.85) --
	(246.98, 87.00) --
	(246.99, 87.15) --
	(247.00, 87.30) --
	(247.01, 87.45) --
	(247.02, 87.60) --
	(247.03, 87.75) --
	(247.03, 87.90) --
	(247.04, 88.05) --
	(247.05, 88.20) --
	(247.06, 88.35) --
	(247.07, 88.50) --
	(247.08, 88.65) --
	(247.08, 88.80) --
	(247.09, 88.95) --
	(247.10, 89.10) --
	(247.11, 89.25) --
	(247.11, 89.40) --
	(247.12, 89.55) --
	(247.13, 89.70) --
	(247.13, 89.85) --
	(247.14, 90.00) --
	(247.15, 90.15) --
	(247.15, 90.30) --
	(247.16, 90.45) --
	(247.16, 90.60) --
	(247.17, 90.75) --
	(247.18, 90.90) --
	(247.18, 91.05) --
	(247.19, 91.20) --
	(247.19, 91.35) --
	(247.20, 91.50) --
	(247.20, 91.65) --
	(247.21, 91.80) --
	(247.21, 91.95) --
	(247.22, 92.10) --
	(247.22, 92.25) --
	(247.23, 92.40) --
	(247.23, 92.55) --
	(247.24, 92.70) --
	(247.24, 92.85) --
	(247.24, 93.00) --
	(247.25, 93.15) --
	(247.25, 93.30) --
	(247.26, 93.45) --
	(247.26, 93.60) --
	(247.27, 93.75) --
	(247.27, 93.90) --
	(247.28, 94.05) --
	(247.28, 94.20) --
	(247.28, 94.35) --
	(247.29, 94.50) --
	(247.29, 94.65) --
	(247.30, 94.80) --
	(247.30, 94.95) --
	(247.31, 95.10) --
	(247.32, 95.25) --
	(247.32, 95.40) --
	(247.33, 95.55) --
	(247.33, 95.70) --
	(247.34, 95.85) --
	(247.35, 96.00) --
	(247.35, 96.15) --
	(247.36, 96.30) --
	(247.37, 96.45) --
	(247.37, 96.60) --
	(247.38, 96.75) --
	(247.39, 96.90) --
	(247.40, 97.05) --
	(247.41, 97.20) --
	(247.42, 97.35) --
	(247.43, 97.50) --
	(247.44, 97.65) --
	(247.45, 97.80) --
	(247.46, 97.95) --
	(247.47, 98.10) --
	(247.49, 98.25) --
	(247.50, 98.40) --
	(247.51, 98.55) --
	(247.53, 98.70) --
	(247.54, 98.85) --
	(247.56, 99.00) --
	(247.57, 99.15) --
	(247.59, 99.30) --
	(247.61, 99.45) --
	(247.63, 99.60) --
	(247.65, 99.75) --
	(247.67, 99.90) --
	(247.69,100.05) --
	(247.71,100.20) --
	(247.73,100.35) --
	(247.75,100.50) --
	(247.78,100.65) --
	(247.80,100.80) --
	(247.83,100.95) --
	(247.85,101.10) --
	(247.88,101.25) --
	(247.91,101.40) --
	(247.94,101.55) --
	(247.97,101.70) --
	(248.00,101.85) --
	(248.03,102.00) --
	(248.06,102.15) --
	(248.10,102.30) --
	(248.13,102.45) --
	(248.17,102.60) --
	(248.20,102.75) --
	(248.24,102.90) --
	(248.28,103.05) --
	(248.32,103.20) --
	(248.36,103.35) --
	(248.40,103.50) --
	(248.44,103.65) --
	(248.49,103.80) --
	(248.53,103.95) --
	(248.57,104.10) --
	(248.62,104.25) --
	(248.67,104.40) --
	(248.72,104.55) --
	(248.77,104.70) --
	(248.82,104.85) --
	(248.87,105.00) --
	(248.92,105.15) --
	(248.97,105.30) --
	(249.03,105.45) --
	(249.08,105.60) --
	(249.14,105.75) --
	(249.19,105.90) --
	(249.25,106.05) --
	(249.31,106.20) --
	(249.37,106.35) --
	(249.43,106.50) --
	(249.49,106.65) --
	(249.55,106.80) --
	(249.62,106.95) --
	(249.68,107.10) --
	(249.74,107.25) --
	(249.81,107.40) --
	(249.87,107.55) --
	(249.94,107.70) --
	(250.01,107.85) --
	(250.08,108.00) --
	(250.14,108.15) --
	(250.21,108.30) --
	(250.28,108.45) --
	(250.35,108.60) --
	(250.42,108.75) --
	(250.50,108.90) --
	(250.57,109.05) --
	(250.64,109.20) --
	(250.71,109.35) --
	(250.79,109.50) --
	(250.86,109.65) --
	(250.93,109.80) --
	(251.01,109.95) --
	(251.08,110.10) --
	(251.16,110.25) --
	(251.23,110.40) --
	(251.31,110.55) --
	(251.39,110.70) --
	(251.46,110.85) --
	(251.54,111.00) --
	(251.62,111.15) --
	(251.69,111.30) --
	(251.77,111.45) --
	(251.85,111.60) --
	(251.93,111.75) --
	(252.00,111.90) --
	(252.08,112.05) --
	(252.16,112.20) --
	(252.24,112.35) --
	(252.32,112.50) --
	(252.39,112.65) --
	(252.47,112.80) --
	(252.55,112.95) --
	(252.63,113.10) --
	(252.71,113.25) --
	(252.78,113.40) --
	(252.86,113.55) --
	(252.94,113.70) --
	(253.02,113.85) --
	(253.09,114.00) --
	(253.17,114.15) --
	(253.25,114.30) --
	(253.32,114.45) --
	(253.40,114.60) --
	(253.48,114.75) --
	(253.55,114.90) --
	(253.63,115.05) --
	(253.70,115.20) --
	(253.78,115.35) --
	(253.86,115.50) --
	(253.93,115.65) --
	(254.00,115.80) --
	(254.08,115.95) --
	(254.15,116.10) --
	(254.23,116.25) --
	(254.30,116.40) --
	(254.37,116.55) --
	(254.44,116.70) --
	(254.52,116.85) --
	(254.59,117.00) --
	(254.66,117.15) --
	(254.73,117.30) --
	(254.80,117.45) --
	(254.87,117.60) --
	(254.94,117.75) --
	(255.01,117.90) --
	(255.08,118.05) --
	(255.15,118.20) --
	(255.22,118.35) --
	(255.28,118.50) --
	(255.35,118.65) --
	(255.42,118.80) --
	(255.48,118.95) --
	(255.55,119.10) --
	(255.61,119.25) --
	(255.68,119.40) --
	(255.74,119.56) --
	(255.81,119.71) --
	(255.87,119.86) --
	(255.93,120.01) --
	(256.00,120.16) --
	(256.06,120.31) --
	(256.12,120.46) --
	(256.18,120.61) --
	(256.24,120.76) --
	(256.30,120.91) --
	(256.36,121.06) --
	(256.42,121.21) --
	(256.48,121.36) --
	(256.54,121.51) --
	(256.59,121.66) --
	(256.65,121.81) --
	(256.71,121.96) --
	(256.76,122.11) --
	(256.82,122.26) --
	(256.87,122.41) --
	(256.93,122.56) --
	(256.98,122.71) --
	(257.04,122.86) --
	(257.09,123.01) --
	(257.14,123.16) --
	(257.19,123.31) --
	(257.25,123.46) --
	(257.30,123.61) --
	(257.35,123.76) --
	(257.40,123.91) --
	(257.45,124.06) --
	(257.49,124.21) --
	(257.54,124.36) --
	(257.59,124.51) --
	(257.64,124.66) --
	(257.68,124.81) --
	(257.73,124.96) --
	(257.77,125.11) --
	(257.82,125.26) --
	(257.86,125.41) --
	(257.91,125.56) --
	(257.95,125.71) --
	(257.99,125.86) --
	(258.03,126.01) --
	(258.08,126.16) --
	(258.12,126.31) --
	(258.16,126.46) --
	(258.20,126.61) --
	(258.23,126.76) --
	(258.27,126.91) --
	(258.31,127.06) --
	(258.35,127.21) --
	(258.38,127.36) --
	(258.42,127.51) --
	(258.46,127.66) --
	(258.49,127.81) --
	(258.53,127.96) --
	(258.56,128.11) --
	(258.59,128.26) --
	(258.63,128.41) --
	(258.66,128.56) --
	(258.69,128.71) --
	(258.72,128.86) --
	(258.75,129.01) --
	(258.78,129.16) --
	(258.81,129.31) --
	(258.84,129.46) --
	(258.87,129.61) --
	(258.89,129.76) --
	(258.92,129.91) --
	(258.95,130.06) --
	(258.97,130.21) --
	(259.00,130.36) --
	(259.02,130.51) --
	(259.05,130.66) --
	(259.07,130.81) --
	(259.10,130.96) --
	(259.12,131.11) --
	(259.14,131.26) --
	(259.16,131.41) --
	(259.19,131.56) --
	(259.21,131.71) --
	(259.23,131.86) --
	(259.25,132.01) --
	(259.27,132.16) --
	(259.29,132.31) --
	(259.30,132.46) --
	(259.32,132.61) --
	(259.34,132.76) --
	(259.36,132.91) --
	(259.38,133.06) --
	(259.39,133.21) --
	(259.41,133.36) --
	(259.43,133.51) --
	(259.44,133.66) --
	(259.46,133.81) --
	(259.47,133.96) --
	(259.49,134.11) --
	(259.50,134.26) --
	(259.52,134.41) --
	(259.53,134.56) --
	(259.54,134.71) --
	(259.56,134.86) --
	(259.57,135.01) --
	(259.58,135.16) --
	(259.60,135.31) --
	(259.61,135.46) --
	(259.62,135.61) --
	(259.63,135.76) --
	(259.64,135.91) --
	(259.66,136.06) --
	(259.67,136.21) --
	(259.68,136.36) --
	(259.69,136.51) --
	(259.70,136.66) --
	(259.71,136.81) --
	(259.72,136.96) --
	(259.74,137.11) --
	(259.75,137.26) --
	(259.76,137.41) --
	(259.77,137.56) --
	(259.78,137.71) --
	(259.79,137.86) --
	(259.80,138.01) --
	(259.81,138.16) --
	(259.82,138.31) --
	(259.83,138.46) --
	(259.84,138.61) --
	(259.85,138.76) --
	(259.87,138.91) --
	(259.88,139.06) --
	(259.89,139.21) --
	(259.90,139.36) --
	(259.91,139.51) --
	(261.55,139.51) --
	(261.55,139.36) --
	(261.55,139.21) --
	(261.55,139.06) --
	(261.55,138.91) --
	(261.55,138.76) --
	(261.55,138.61) --
	(261.55,138.46) --
	(261.55,138.31) --
	(261.55,138.16) --
	(261.55,138.01) --
	(261.55,137.86) --
	(261.55,137.71) --
	(261.55,137.56) --
	(261.55,137.41) --
	(261.55,137.26) --
	(261.55,137.11) --
	(261.55,136.96) --
	(261.55,136.81) --
	(261.55,136.66) --
	(261.55,136.51) --
	(261.55,136.36) --
	(261.55,136.21) --
	(261.55,136.06) --
	(261.55,135.91) --
	(261.55,135.76) --
	(261.55,135.61) --
	(261.55,135.46) --
	(261.55,135.31) --
	(261.55,135.16) --
	(261.55,135.01) --
	(261.55,134.86) --
	(261.55,134.71) --
	(261.55,134.56) --
	(261.55,134.41) --
	(261.55,134.26) --
	(261.55,134.11) --
	(261.55,133.96) --
	(261.55,133.81) --
	(261.55,133.66) --
	(261.55,133.51) --
	(261.55,133.36) --
	(261.55,133.21) --
	(261.55,133.06) --
	(261.55,132.91) --
	(261.55,132.76) --
	(261.55,132.61) --
	(261.55,132.46) --
	(261.55,132.31) --
	(261.55,132.16) --
	(261.55,132.01) --
	(261.55,131.86) --
	(261.55,131.71) --
	(261.55,131.56) --
	(261.55,131.41) --
	(261.55,131.26) --
	(261.55,131.11) --
	(261.55,130.96) --
	(261.55,130.81) --
	(261.55,130.66) --
	(261.55,130.51) --
	(261.55,130.36) --
	(261.55,130.21) --
	(261.55,130.06) --
	(261.55,129.91) --
	(261.55,129.76) --
	(261.55,129.61) --
	(261.55,129.46) --
	(261.55,129.31) --
	(261.55,129.16) --
	(261.55,129.01) --
	(261.55,128.86) --
	(261.55,128.71) --
	(261.55,128.56) --
	(261.55,128.41) --
	(261.55,128.26) --
	(261.55,128.11) --
	(261.55,127.96) --
	(261.55,127.81) --
	(261.55,127.66) --
	(261.55,127.51) --
	(261.55,127.36) --
	(261.55,127.21) --
	(261.55,127.06) --
	(261.55,126.91) --
	(261.55,126.76) --
	(261.55,126.61) --
	(261.55,126.46) --
	(261.55,126.31) --
	(261.55,126.16) --
	(261.55,126.01) --
	(261.55,125.86) --
	(261.55,125.71) --
	(261.55,125.56) --
	(261.55,125.41) --
	(261.55,125.26) --
	(261.55,125.11) --
	(261.55,124.96) --
	(261.55,124.81) --
	(261.55,124.66) --
	(261.55,124.51) --
	(261.55,124.36) --
	(261.55,124.21) --
	(261.55,124.06) --
	(261.55,123.91) --
	(261.55,123.76) --
	(261.55,123.61) --
	(261.55,123.46) --
	(261.55,123.31) --
	(261.55,123.16) --
	(261.55,123.01) --
	(261.55,122.86) --
	(261.55,122.71) --
	(261.55,122.56) --
	(261.55,122.41) --
	(261.55,122.26) --
	(261.55,122.11) --
	(261.55,121.96) --
	(261.55,121.81) --
	(261.55,121.66) --
	(261.55,121.51) --
	(261.55,121.36) --
	(261.55,121.21) --
	(261.55,121.06) --
	(261.55,120.91) --
	(261.55,120.76) --
	(261.55,120.61) --
	(261.55,120.46) --
	(261.55,120.31) --
	(261.55,120.16) --
	(261.55,120.01) --
	(261.55,119.86) --
	(261.55,119.71) --
	(261.55,119.56) --
	(261.55,119.40) --
	(261.55,119.25) --
	(261.55,119.10) --
	(261.55,118.95) --
	(261.55,118.80) --
	(261.55,118.65) --
	(261.55,118.50) --
	(261.55,118.35) --
	(261.55,118.20) --
	(261.55,118.05) --
	(261.55,117.90) --
	(261.55,117.75) --
	(261.55,117.60) --
	(261.55,117.45) --
	(261.55,117.30) --
	(261.55,117.15) --
	(261.55,117.00) --
	(261.55,116.85) --
	(261.55,116.70) --
	(261.55,116.55) --
	(261.55,116.40) --
	(261.55,116.25) --
	(261.55,116.10) --
	(261.55,115.95) --
	(261.55,115.80) --
	(261.55,115.65) --
	(261.55,115.50) --
	(261.55,115.35) --
	(261.55,115.20) --
	(261.55,115.05) --
	(261.55,114.90) --
	(261.55,114.75) --
	(261.55,114.60) --
	(261.55,114.45) --
	(261.55,114.30) --
	(261.55,114.15) --
	(261.55,114.00) --
	(261.55,113.85) --
	(261.55,113.70) --
	(261.55,113.55) --
	(261.55,113.40) --
	(261.55,113.25) --
	(261.55,113.10) --
	(261.55,112.95) --
	(261.55,112.80) --
	(261.55,112.65) --
	(261.55,112.50) --
	(261.55,112.35) --
	(261.55,112.20) --
	(261.55,112.05) --
	(261.55,111.90) --
	(261.55,111.75) --
	(261.55,111.60) --
	(261.55,111.45) --
	(261.55,111.30) --
	(261.55,111.15) --
	(261.55,111.00) --
	(261.55,110.85) --
	(261.55,110.70) --
	(261.55,110.55) --
	(261.55,110.40) --
	(261.55,110.25) --
	(261.55,110.10) --
	(261.55,109.95) --
	(261.55,109.80) --
	(261.55,109.65) --
	(261.55,109.50) --
	(261.55,109.35) --
	(261.55,109.20) --
	(261.55,109.05) --
	(261.55,108.90) --
	(261.55,108.75) --
	(261.55,108.60) --
	(261.55,108.45) --
	(261.55,108.30) --
	(261.55,108.15) --
	(261.55,108.00) --
	(261.55,107.85) --
	(261.55,107.70) --
	(261.55,107.55) --
	(261.55,107.40) --
	(261.55,107.25) --
	(261.55,107.10) --
	(261.55,106.95) --
	(261.55,106.80) --
	(261.55,106.65) --
	(261.55,106.50) --
	(261.55,106.35) --
	(261.55,106.20) --
	(261.55,106.05) --
	(261.55,105.90) --
	(261.55,105.75) --
	(261.55,105.60) --
	(261.55,105.45) --
	(261.55,105.30) --
	(261.55,105.15) --
	(261.55,105.00) --
	(261.55,104.85) --
	(261.55,104.70) --
	(261.55,104.55) --
	(261.55,104.40) --
	(261.55,104.25) --
	(261.55,104.10) --
	(261.55,103.95) --
	(261.55,103.80) --
	(261.55,103.65) --
	(261.55,103.50) --
	(261.55,103.35) --
	(261.55,103.20) --
	(261.55,103.05) --
	(261.55,102.90) --
	(261.55,102.75) --
	(261.55,102.60) --
	(261.55,102.45) --
	(261.55,102.30) --
	(261.55,102.15) --
	(261.55,102.00) --
	(261.55,101.85) --
	(261.55,101.70) --
	(261.55,101.55) --
	(261.55,101.40) --
	(261.55,101.25) --
	(261.55,101.10) --
	(261.55,100.95) --
	(261.55,100.80) --
	(261.55,100.65) --
	(261.55,100.50) --
	(261.55,100.35) --
	(261.55,100.20) --
	(261.55,100.05) --
	(261.55, 99.90) --
	(261.55, 99.75) --
	(261.55, 99.60) --
	(261.55, 99.45) --
	(261.55, 99.30) --
	(261.55, 99.15) --
	(261.55, 99.00) --
	(261.55, 98.85) --
	(261.55, 98.70) --
	(261.55, 98.55) --
	(261.55, 98.40) --
	(261.55, 98.25) --
	(261.55, 98.10) --
	(261.55, 97.95) --
	(261.55, 97.80) --
	(261.55, 97.65) --
	(261.55, 97.50) --
	(261.55, 97.35) --
	(261.55, 97.20) --
	(261.55, 97.05) --
	(261.55, 96.90) --
	(261.55, 96.75) --
	(261.55, 96.60) --
	(261.55, 96.45) --
	(261.55, 96.30) --
	(261.55, 96.15) --
	(261.55, 96.00) --
	(261.55, 95.85) --
	(261.55, 95.70) --
	(261.55, 95.55) --
	(261.55, 95.40) --
	(261.55, 95.25) --
	(261.55, 95.10) --
	(261.55, 94.95) --
	(261.55, 94.80) --
	(261.55, 94.65) --
	(261.55, 94.50) --
	(261.55, 94.35) --
	(261.55, 94.20) --
	(261.55, 94.05) --
	(261.55, 93.90) --
	(261.55, 93.75) --
	(261.55, 93.60) --
	(261.55, 93.45) --
	(261.55, 93.30) --
	(261.55, 93.15) --
	(261.55, 93.00) --
	(261.55, 92.85) --
	(261.55, 92.70) --
	(261.55, 92.55) --
	(261.55, 92.40) --
	(261.55, 92.25) --
	(261.55, 92.10) --
	(261.55, 91.95) --
	(261.55, 91.80) --
	(261.55, 91.65) --
	(261.55, 91.50) --
	(261.55, 91.35) --
	(261.55, 91.20) --
	(261.55, 91.05) --
	(261.55, 90.90) --
	(261.55, 90.75) --
	(261.55, 90.60) --
	(261.55, 90.45) --
	(261.55, 90.30) --
	(261.55, 90.15) --
	(261.55, 90.00) --
	(261.55, 89.85) --
	(261.55, 89.70) --
	(261.55, 89.55) --
	(261.55, 89.40) --
	(261.55, 89.25) --
	(261.55, 89.10) --
	(261.55, 88.95) --
	(261.55, 88.80) --
	(261.55, 88.65) --
	(261.55, 88.50) --
	(261.55, 88.35) --
	(261.55, 88.20) --
	(261.55, 88.05) --
	(261.55, 87.90) --
	(261.55, 87.75) --
	(261.55, 87.60) --
	(261.55, 87.45) --
	(261.55, 87.30) --
	(261.55, 87.15) --
	(261.55, 87.00) --
	(261.55, 86.85) --
	(261.55, 86.70) --
	(261.55, 86.55) --
	(261.55, 86.40) --
	(261.55, 86.25) --
	(261.55, 86.10) --
	(261.55, 85.95) --
	(261.55, 85.80) --
	(261.55, 85.65) --
	(261.55, 85.50) --
	(261.55, 85.35) --
	(261.55, 85.20) --
	(261.55, 85.05) --
	(261.55, 84.90) --
	(261.55, 84.75) --
	(261.55, 84.60) --
	(261.55, 84.45) --
	(261.55, 84.30) --
	(261.55, 84.15) --
	(261.55, 84.00) --
	(261.55, 83.85) --
	(261.55, 83.70) --
	(261.55, 83.55) --
	(261.55, 83.40) --
	(261.55, 83.25) --
	(261.55, 83.10) --
	(261.55, 82.95) --
	(261.55, 82.80) --
	(261.55, 82.65) --
	(261.55, 82.50) --
	(261.55, 82.35) --
	(261.55, 82.20) --
	(261.55, 82.05) --
	(261.55, 81.90) --
	(261.55, 81.75) --
	(261.55, 81.60) --
	(261.55, 81.45) --
	(261.55, 81.30) --
	(261.55, 81.15) --
	(261.55, 81.00) --
	(261.55, 80.85) --
	(261.55, 80.70) --
	(261.55, 80.55) --
	(261.55, 80.40) --
	(261.55, 80.25) --
	(261.55, 80.10) --
	(261.55, 79.95) --
	(261.55, 79.80) --
	(261.55, 79.65) --
	(261.55, 79.50) --
	(261.55, 79.35) --
	(261.55, 79.20) --
	(261.55, 79.05) --
	(261.55, 78.90) --
	(261.55, 78.75) --
	(261.55, 78.60) --
	(261.55, 78.45) --
	(261.55, 78.30) --
	(261.55, 78.15) --
	(261.55, 78.00) --
	(261.55, 77.85) --
	(261.55, 77.70) --
	(261.55, 77.55) --
	(261.55, 77.40) --
	(261.55, 77.25) --
	(261.55, 77.10) --
	(261.55, 76.95) --
	(261.55, 76.80) --
	(261.55, 76.65) --
	(261.55, 76.50) --
	(261.55, 76.35) --
	(261.55, 76.20) --
	(261.55, 76.05) --
	(261.55, 75.90) --
	(261.55, 75.75) --
	(261.55, 75.60) --
	(261.55, 75.45) --
	(261.55, 75.30) --
	(261.55, 75.15) --
	(261.55, 75.00) --
	(261.55, 74.85) --
	(261.55, 74.70) --
	(261.55, 74.55) --
	(261.55, 74.40) --
	(261.55, 74.25) --
	(261.55, 74.10) --
	(261.55, 73.95) --
	(261.55, 73.80) --
	(261.55, 73.65) --
	(261.55, 73.50) --
	(261.55, 73.35) --
	(261.55, 73.20) --
	(261.55, 73.05) --
	(261.55, 72.90) --
	(261.55, 72.75) --
	(261.55, 72.60) --
	(261.55, 72.45) --
	(261.55, 72.30) --
	(261.55, 72.15) --
	(261.55, 72.00) --
	(261.55, 71.85) --
	(261.55, 71.70) --
	(261.55, 71.55) --
	(261.55, 71.40) --
	(261.55, 71.25) --
	(261.55, 71.10) --
	(261.55, 70.95) --
	(261.55, 70.80) --
	(261.55, 70.65) --
	(261.55, 70.50) --
	(261.55, 70.35) --
	(261.55, 70.20) --
	(261.55, 70.05) --
	(261.55, 69.90) --
	(261.55, 69.75) --
	(261.55, 69.60) --
	(261.55, 69.45) --
	(261.55, 69.30) --
	(261.55, 69.15) --
	(261.55, 69.00) --
	(261.55, 68.85) --
	(261.55, 68.70) --
	(261.55, 68.55) --
	(261.55, 68.40) --
	(261.55, 68.25) --
	(261.55, 68.10) --
	(261.55, 67.95) --
	(261.55, 67.80) --
	(261.55, 67.65) --
	(261.55, 67.50) --
	(261.55, 67.35) --
	(261.55, 67.20) --
	(261.55, 67.05) --
	(261.55, 66.90) --
	(261.55, 66.75) --
	(261.55, 66.60) --
	(261.55, 66.45) --
	(261.55, 66.30) --
	(261.55, 66.15) --
	(261.55, 66.00) --
	(261.55, 65.85) --
	(261.55, 65.70) --
	(261.55, 65.55) --
	(261.55, 65.40) --
	(261.55, 65.25) --
	(261.55, 65.10) --
	(261.55, 64.95) --
	(261.55, 64.80) --
	(261.55, 64.65) --
	(261.55, 64.50) --
	(261.55, 64.35) --
	(261.55, 64.20) --
	(261.55, 64.05) --
	(261.55, 63.90) --
	(261.55, 63.75) --
	(261.55, 63.60) --
	(261.55, 63.45) --
	(261.55, 63.30) --
	(261.55, 63.15) --
	(261.55, 63.00) --
	(261.55, 62.85) --
	(251.16, 62.85) --
	cycle;
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (314.72, 63.38) --
	(314.60, 63.51) --
	(314.48, 63.65) --
	(314.36, 63.78) --
	(314.24, 63.92) --
	(314.12, 64.05) --
	(314.01, 64.19) --
	(313.89, 64.32) --
	(313.78, 64.46) --
	(313.67, 64.59) --
	(313.56, 64.73) --
	(313.45, 64.86) --
	(313.34, 65.00) --
	(313.24, 65.13) --
	(313.13, 65.27) --
	(313.03, 65.40) --
	(312.93, 65.54) --
	(312.83, 65.67) --
	(312.73, 65.81) --
	(312.64, 65.94) --
	(312.54, 66.08) --
	(312.45, 66.21) --
	(312.36, 66.35) --
	(312.27, 66.48) --
	(312.18, 66.62) --
	(312.10, 66.75) --
	(312.01, 66.89) --
	(311.93, 67.02) --
	(311.85, 67.16) --
	(311.77, 67.29) --
	(311.70, 67.43) --
	(311.62, 67.56) --
	(311.55, 67.70) --
	(311.48, 67.83) --
	(311.41, 67.97) --
	(311.35, 68.10) --
	(311.28, 68.24) --
	(311.22, 68.37) --
	(311.16, 68.51) --
	(311.10, 68.64) --
	(311.05, 68.78) --
	(310.99, 68.91) --
	(310.94, 69.05) --
	(310.89, 69.19) --
	(310.84, 69.32) --
	(310.79, 69.46) --
	(310.75, 69.59) --
	(310.71, 69.73) --
	(310.67, 69.86) --
	(310.63, 70.00) --
	(310.59, 70.13) --
	(310.56, 70.27) --
	(310.53, 70.40) --
	(310.49, 70.54) --
	(310.47, 70.67) --
	(310.44, 70.81) --
	(310.41, 70.94) --
	(310.39, 71.08) --
	(310.37, 71.21) --
	(310.35, 71.35) --
	(310.33, 71.48) --
	(310.32, 71.62) --
	(310.30, 71.75) --
	(310.29, 71.89) --
	(310.28, 72.02) --
	(310.27, 72.16) --
	(310.26, 72.29) --
	(310.25, 72.43) --
	(310.25, 72.56) --
	(310.24, 72.70) --
	(310.24, 72.83) --
	(310.24, 72.97) --
	(310.24, 73.10) --
	(310.24, 73.24) --
	(310.25, 73.37) --
	(310.25, 73.51) --
	(310.26, 73.64) --
	(310.26, 73.78) --
	(310.27, 73.91) --
	(310.28, 74.05) --
	(310.29, 74.18) --
	(310.30, 74.32) --
	(310.31, 74.45) --
	(310.33, 74.59) --
	(310.34, 74.72) --
	(310.36, 74.86) --
	(310.37, 74.99) --
	(310.39, 75.13) --
	(310.41, 75.26) --
	(310.42, 75.40) --
	(310.44, 75.53) --
	(310.46, 75.67) --
	(310.48, 75.80) --
	(310.50, 75.94) --
	(310.53, 76.07) --
	(310.55, 76.21) --
	(310.57, 76.34) --
	(310.59, 76.48) --
	(310.61, 76.61) --
	(310.64, 76.75) --
	(310.66, 76.88) --
	(310.69, 77.02) --
	(310.71, 77.16) --
	(310.73, 77.29) --
	(310.76, 77.43) --
	(310.78, 77.56) --
	(310.81, 77.70) --
	(310.83, 77.83) --
	(310.86, 77.97) --
	(310.88, 78.10) --
	(310.91, 78.24) --
	(310.93, 78.37) --
	(310.96, 78.51) --
	(310.98, 78.64) --
	(311.01, 78.78) --
	(311.03, 78.91) --
	(311.05, 79.05) --
	(311.08, 79.18) --
	(311.10, 79.32) --
	(311.13, 79.45) --
	(311.15, 79.59) --
	(311.17, 79.72) --
	(311.19, 79.86) --
	(311.22, 79.99) --
	(311.24, 80.13) --
	(311.26, 80.26) --
	(311.28, 80.40) --
	(311.30, 80.53) --
	(311.32, 80.67) --
	(311.34, 80.80) --
	(311.36, 80.94) --
	(311.38, 81.07) --
	(311.40, 81.21) --
	(311.41, 81.34) --
	(311.43, 81.48) --
	(311.45, 81.61) --
	(311.46, 81.75) --
	(311.48, 81.88) --
	(311.49, 82.02) --
	(311.51, 82.15) --
	(311.52, 82.29) --
	(311.53, 82.42) --
	(311.55, 82.56) --
	(311.56, 82.69) --
	(311.57, 82.83) --
	(311.58, 82.96) --
	(311.59, 83.10) --
	(311.60, 83.23) --
	(311.61, 83.37) --
	(311.62, 83.50) --
	(311.63, 83.64) --
	(311.63, 83.77) --
	(311.64, 83.91) --
	(311.65, 84.04) --
	(311.65, 84.18) --
	(311.66, 84.31) --
	(311.66, 84.45) --
	(311.66, 84.58) --
	(311.67, 84.72) --
	(311.67, 84.85) --
	(311.67, 84.99) --
	(311.68, 85.12) --
	(311.68, 85.26) --
	(311.68, 85.40) --
	(311.68, 85.53) --
	(311.68, 85.67) --
	(311.68, 85.80) --
	(311.68, 85.94) --
	(311.68, 86.07) --
	(311.68, 86.21) --
	(311.68, 86.34) --
	(311.67, 86.48) --
	(311.67, 86.61) --
	(311.67, 86.75) --
	(311.67, 86.88) --
	(311.66, 87.02) --
	(311.66, 87.15) --
	(311.66, 87.29) --
	(311.65, 87.42) --
	(311.65, 87.56) --
	(311.64, 87.69) --
	(311.64, 87.83) --
	(311.64, 87.96) --
	(311.63, 88.10) --
	(311.63, 88.23) --
	(311.62, 88.37) --
	(311.62, 88.50) --
	(311.61, 88.64) --
	(311.61, 88.77) --
	(311.61, 88.91) --
	(311.60, 89.04) --
	(311.60, 89.18) --
	(311.59, 89.31) --
	(311.59, 89.45) --
	(311.59, 89.58) --
	(311.58, 89.72) --
	(311.58, 89.85) --
	(311.58, 89.99) --
	(311.57, 90.12) --
	(311.57, 90.26) --
	(311.57, 90.39) --
	(311.57, 90.53) --
	(311.57, 90.66) --
	(311.57, 90.80) --
	(311.57, 90.93) --
	(311.57, 91.07) --
	(311.57, 91.20) --
	(311.57, 91.34) --
	(311.57, 91.47) --
	(311.57, 91.61) --
	(311.57, 91.74) --
	(311.57, 91.88) --
	(311.58, 92.01) --
	(311.58, 92.15) --
	(311.59, 92.28) --
	(311.59, 92.42) --
	(311.60, 92.55) --
	(311.60, 92.69) --
	(311.61, 92.82) --
	(311.62, 92.96) --
	(311.63, 93.09) --
	(311.64, 93.23) --
	(311.65, 93.36) --
	(311.66, 93.50) --
	(311.67, 93.64) --
	(311.68, 93.77) --
	(311.70, 93.91) --
	(311.71, 94.04) --
	(311.72, 94.18) --
	(311.74, 94.31) --
	(311.76, 94.45) --
	(311.77, 94.58) --
	(311.79, 94.72) --
	(311.81, 94.85) --
	(311.83, 94.99) --
	(311.85, 95.12) --
	(311.87, 95.26) --
	(311.89, 95.39) --
	(311.92, 95.53) --
	(311.94, 95.66) --
	(311.97, 95.80) --
	(311.99, 95.93) --
	(312.02, 96.07) --
	(312.05, 96.20) --
	(312.07, 96.34) --
	(312.10, 96.47) --
	(312.13, 96.61) --
	(312.16, 96.74) --
	(312.20, 96.88) --
	(312.23, 97.01) --
	(312.26, 97.15) --
	(312.30, 97.28) --
	(312.33, 97.42) --
	(312.37, 97.55) --
	(312.40, 97.69) --
	(312.44, 97.82) --
	(312.48, 97.96) --
	(312.52, 98.09) --
	(312.56, 98.23) --
	(312.60, 98.36) --
	(312.64, 98.50) --
	(312.68, 98.63) --
	(312.73, 98.77) --
	(312.77, 98.90) --
	(312.82, 99.04) --
	(312.86, 99.17) --
	(312.91, 99.31) --
	(312.95, 99.44) --
	(313.00, 99.58) --
	(313.05, 99.71) --
	(313.10, 99.85) --
	(313.14, 99.98) --
	(313.19,100.12) --
	(313.24,100.25) --
	(313.30,100.39) --
	(313.35,100.52) --
	(313.40,100.66) --
	(313.45,100.79) --
	(313.50,100.93) --
	(313.56,101.06) --
	(313.61,101.20) --
	(313.66,101.33) --
	(313.72,101.47) --
	(313.77,101.60) --
	(313.83,101.74) --
	(313.88,101.88) --
	(313.94,102.01) --
	(313.99,102.15) --
	(314.05,102.28) --
	(314.11,102.42) --
	(314.16,102.55) --
	(314.22,102.69) --
	(314.28,102.82) --
	(314.34,102.96) --
	(314.39,103.09) --
	(314.45,103.23) --
	(314.51,103.36) --
	(314.57,103.50) --
	(314.63,103.63) --
	(314.68,103.77) --
	(314.74,103.90) --
	(314.80,104.04) --
	(314.86,104.17) --
	(314.92,104.31) --
	(314.98,104.44) --
	(315.04,104.58) --
	(315.09,104.71) --
	(315.15,104.85) --
	(315.21,104.98) --
	(315.27,105.12) --
	(315.33,105.25) --
	(315.39,105.39) --
	(315.45,105.52) --
	(315.50,105.66) --
	(315.56,105.79) --
	(315.62,105.93) --
	(315.68,106.06) --
	(315.74,106.20) --
	(315.79,106.33) --
	(315.85,106.47) --
	(315.91,106.60) --
	(315.96,106.74) --
	(316.02,106.87) --
	(316.08,107.01) --
	(316.14,107.14) --
	(316.19,107.28) --
	(316.25,107.41) --
	(316.30,107.55) --
	(316.36,107.68) --
	(316.42,107.82) --
	(316.47,107.95) --
	(316.53,108.09) --
	(316.58,108.22) --
	(316.64,108.36) --
	(316.69,108.49) --
	(316.75,108.63) --
	(316.80,108.76) --
	(316.86,108.90) --
	(316.91,109.03) --
	(316.96,109.17) --
	(317.02,109.30) --
	(317.07,109.44) --
	(317.12,109.57) --
	(317.18,109.71) --
	(317.23,109.84) --
	(317.28,109.98) --
	(317.34,110.12) --
	(317.39,110.25) --
	(317.44,110.39) --
	(317.49,110.52) --
	(317.55,110.66) --
	(317.60,110.79) --
	(317.65,110.93) --
	(317.70,111.06) --
	(317.75,111.20) --
	(317.81,111.33) --
	(317.86,111.47) --
	(317.91,111.60) --
	(317.96,111.74) --
	(318.01,111.87) --
	(318.06,112.01) --
	(318.11,112.14) --
	(318.16,112.28) --
	(318.21,112.41) --
	(318.27,112.55) --
	(318.32,112.68) --
	(318.37,112.82) --
	(318.42,112.95) --
	(318.47,113.09) --
	(318.52,113.22) --
	(318.57,113.36) --
	(318.62,113.49) --
	(318.67,113.63) --
	(318.72,113.76) --
	(318.77,113.90) --
	(318.82,114.03) --
	(318.87,114.17) --
	(318.92,114.30) --
	(318.97,114.44) --
	(319.02,114.57) --
	(319.07,114.71) --
	(319.12,114.84) --
	(319.18,114.98) --
	(319.23,115.11) --
	(319.28,115.25) --
	(319.33,115.38) --
	(319.38,115.52) --
	(319.43,115.65) --
	(319.48,115.79) --
	(319.53,115.92) --
	(319.58,116.06) --
	(319.63,116.19) --
	(319.68,116.33) --
	(319.73,116.46) --
	(319.78,116.60) --
	(319.83,116.73) --
	(319.88,116.87) --
	(319.94,117.00) --
	(319.99,117.14) --
	(320.04,117.27) --
	(320.09,117.41) --
	(320.14,117.54) --
	(320.19,117.68) --
	(320.24,117.81) --
	(320.29,117.95) --
	(320.34,118.08) --
	(320.39,118.22) --
	(320.44,118.36) --
	(320.49,118.49) --
	(320.54,118.63) --
	(320.59,118.76) --
	(320.65,118.90) --
	(320.70,119.03) --
	(320.75,119.17) --
	(320.80,119.30) --
	(320.85,119.44) --
	(320.90,119.57) --
	(320.95,119.71) --
	(321.00,119.84) --
	(321.05,119.98) --
	(321.09,120.11) --
	(321.14,120.25) --
	(321.19,120.38) --
	(321.24,120.52) --
	(321.29,120.65) --
	(321.34,120.79) --
	(321.39,120.92) --
	(321.44,121.06) --
	(321.49,121.19) --
	(321.53,121.33) --
	(321.58,121.46) --
	(321.63,121.60) --
	(321.68,121.73) --
	(321.72,121.87) --
	(321.77,122.00) --
	(321.82,122.14) --
	(321.86,122.27) --
	(321.91,122.41) --
	(321.95,122.54) --
	(322.00,122.68) --
	(322.04,122.81) --
	(322.09,122.95) --
	(322.13,123.08) --
	(322.18,123.22) --
	(322.22,123.35) --
	(322.27,123.49) --
	(322.31,123.62) --
	(322.35,123.76) --
	(322.40,123.89) --
	(322.44,124.03) --
	(322.48,124.16) --
	(322.52,124.30) --
	(322.56,124.43) --
	(322.60,124.57) --
	(322.64,124.70) --
	(322.69,124.84) --
	(322.73,124.97) --
	(322.76,125.11) --
	(322.80,125.24) --
	(322.84,125.38) --
	(322.88,125.51) --
	(322.92,125.65) --
	(322.96,125.78) --
	(322.99,125.92) --
	(323.03,126.05) --
	(323.07,126.19) --
	(323.10,126.32) --
	(323.14,126.46) --
	(323.18,126.60) --
	(323.21,126.73) --
	(323.25,126.87) --
	(323.28,127.00) --
	(323.31,127.14) --
	(323.35,127.27) --
	(323.38,127.41) --
	(323.42,127.54) --
	(323.45,127.68) --
	(323.48,127.81) --
	(323.51,127.95) --
	(323.54,128.08) --
	(323.58,128.22) --
	(323.61,128.35) --
	(323.64,128.49) --
	(323.67,128.62) --
	(323.70,128.76) --
	(323.73,128.89) --
	(323.76,129.03) --
	(323.79,129.16) --
	(323.81,129.30) --
	(323.84,129.43) --
	(323.87,129.57) --
	(323.90,129.70) --
	(323.93,129.84) --
	(323.95,129.97) --
	(323.98,130.11) --
	(324.01,130.24) --
	(324.04,130.38) --
	(324.06,130.51) --
	(324.09,130.65) --
	(324.11,130.78) --
	(324.14,130.92) --
	(324.17,131.05) --
	(324.19,131.19) --
	(324.22,131.32) --
	(324.24,131.46) --
	(324.27,131.59) --
	(324.29,131.73) --
	(324.31,131.86) --
	(324.34,132.00) --
	(324.36,132.13) --
	(324.39,132.27) --
	(324.41,132.40) --
	(326.62,132.40) --
	(326.62,132.27) --
	(326.62,132.13) --
	(326.62,132.00) --
	(326.62,131.86) --
	(326.62,131.73) --
	(326.62,131.59) --
	(326.62,131.46) --
	(326.62,131.32) --
	(326.62,131.19) --
	(326.62,131.05) --
	(326.62,130.92) --
	(326.62,130.78) --
	(326.62,130.65) --
	(326.62,130.51) --
	(326.62,130.38) --
	(326.62,130.24) --
	(326.62,130.11) --
	(326.62,129.97) --
	(326.62,129.84) --
	(326.62,129.70) --
	(326.62,129.57) --
	(326.62,129.43) --
	(326.62,129.30) --
	(326.62,129.16) --
	(326.62,129.03) --
	(326.62,128.89) --
	(326.62,128.76) --
	(326.62,128.62) --
	(326.62,128.49) --
	(326.62,128.35) --
	(326.62,128.22) --
	(326.62,128.08) --
	(326.62,127.95) --
	(326.62,127.81) --
	(326.62,127.68) --
	(326.62,127.54) --
	(326.62,127.41) --
	(326.62,127.27) --
	(326.62,127.14) --
	(326.62,127.00) --
	(326.62,126.87) --
	(326.62,126.73) --
	(326.62,126.60) --
	(326.62,126.46) --
	(326.62,126.32) --
	(326.62,126.19) --
	(326.62,126.05) --
	(326.62,125.92) --
	(326.62,125.78) --
	(326.62,125.65) --
	(326.62,125.51) --
	(326.62,125.38) --
	(326.62,125.24) --
	(326.62,125.11) --
	(326.62,124.97) --
	(326.62,124.84) --
	(326.62,124.70) --
	(326.62,124.57) --
	(326.62,124.43) --
	(326.62,124.30) --
	(326.62,124.16) --
	(326.62,124.03) --
	(326.62,123.89) --
	(326.62,123.76) --
	(326.62,123.62) --
	(326.62,123.49) --
	(326.62,123.35) --
	(326.62,123.22) --
	(326.62,123.08) --
	(326.62,122.95) --
	(326.62,122.81) --
	(326.62,122.68) --
	(326.62,122.54) --
	(326.62,122.41) --
	(326.62,122.27) --
	(326.62,122.14) --
	(326.62,122.00) --
	(326.62,121.87) --
	(326.62,121.73) --
	(326.62,121.60) --
	(326.62,121.46) --
	(326.62,121.33) --
	(326.62,121.19) --
	(326.62,121.06) --
	(326.62,120.92) --
	(326.62,120.79) --
	(326.62,120.65) --
	(326.62,120.52) --
	(326.62,120.38) --
	(326.62,120.25) --
	(326.62,120.11) --
	(326.62,119.98) --
	(326.62,119.84) --
	(326.62,119.71) --
	(326.62,119.57) --
	(326.62,119.44) --
	(326.62,119.30) --
	(326.62,119.17) --
	(326.62,119.03) --
	(326.62,118.90) --
	(326.62,118.76) --
	(326.62,118.63) --
	(326.62,118.49) --
	(326.62,118.36) --
	(326.62,118.22) --
	(326.62,118.08) --
	(326.62,117.95) --
	(326.62,117.81) --
	(326.62,117.68) --
	(326.62,117.54) --
	(326.62,117.41) --
	(326.62,117.27) --
	(326.62,117.14) --
	(326.62,117.00) --
	(326.62,116.87) --
	(326.62,116.73) --
	(326.62,116.60) --
	(326.62,116.46) --
	(326.62,116.33) --
	(326.62,116.19) --
	(326.62,116.06) --
	(326.62,115.92) --
	(326.62,115.79) --
	(326.62,115.65) --
	(326.62,115.52) --
	(326.62,115.38) --
	(326.62,115.25) --
	(326.62,115.11) --
	(326.62,114.98) --
	(326.62,114.84) --
	(326.62,114.71) --
	(326.62,114.57) --
	(326.62,114.44) --
	(326.62,114.30) --
	(326.62,114.17) --
	(326.62,114.03) --
	(326.62,113.90) --
	(326.62,113.76) --
	(326.62,113.63) --
	(326.62,113.49) --
	(326.62,113.36) --
	(326.62,113.22) --
	(326.62,113.09) --
	(326.62,112.95) --
	(326.62,112.82) --
	(326.62,112.68) --
	(326.62,112.55) --
	(326.62,112.41) --
	(326.62,112.28) --
	(326.62,112.14) --
	(326.62,112.01) --
	(326.62,111.87) --
	(326.62,111.74) --
	(326.62,111.60) --
	(326.62,111.47) --
	(326.62,111.33) --
	(326.62,111.20) --
	(326.62,111.06) --
	(326.62,110.93) --
	(326.62,110.79) --
	(326.62,110.66) --
	(326.62,110.52) --
	(326.62,110.39) --
	(326.62,110.25) --
	(326.62,110.12) --
	(326.62,109.98) --
	(326.62,109.84) --
	(326.62,109.71) --
	(326.62,109.57) --
	(326.62,109.44) --
	(326.62,109.30) --
	(326.62,109.17) --
	(326.62,109.03) --
	(326.62,108.90) --
	(326.62,108.76) --
	(326.62,108.63) --
	(326.62,108.49) --
	(326.62,108.36) --
	(326.62,108.22) --
	(326.62,108.09) --
	(326.62,107.95) --
	(326.62,107.82) --
	(326.62,107.68) --
	(326.62,107.55) --
	(326.62,107.41) --
	(326.62,107.28) --
	(326.62,107.14) --
	(326.62,107.01) --
	(326.62,106.87) --
	(326.62,106.74) --
	(326.62,106.60) --
	(326.62,106.47) --
	(326.62,106.33) --
	(326.62,106.20) --
	(326.62,106.06) --
	(326.62,105.93) --
	(326.62,105.79) --
	(326.62,105.66) --
	(326.62,105.52) --
	(326.62,105.39) --
	(326.62,105.25) --
	(326.62,105.12) --
	(326.62,104.98) --
	(326.62,104.85) --
	(326.62,104.71) --
	(326.62,104.58) --
	(326.62,104.44) --
	(326.62,104.31) --
	(326.62,104.17) --
	(326.62,104.04) --
	(326.62,103.90) --
	(326.62,103.77) --
	(326.62,103.63) --
	(326.62,103.50) --
	(326.62,103.36) --
	(326.62,103.23) --
	(326.62,103.09) --
	(326.62,102.96) --
	(326.62,102.82) --
	(326.62,102.69) --
	(326.62,102.55) --
	(326.62,102.42) --
	(326.62,102.28) --
	(326.62,102.15) --
	(326.62,102.01) --
	(326.62,101.88) --
	(326.62,101.74) --
	(326.62,101.60) --
	(326.62,101.47) --
	(326.62,101.33) --
	(326.62,101.20) --
	(326.62,101.06) --
	(326.62,100.93) --
	(326.62,100.79) --
	(326.62,100.66) --
	(326.62,100.52) --
	(326.62,100.39) --
	(326.62,100.25) --
	(326.62,100.12) --
	(326.62, 99.98) --
	(326.62, 99.85) --
	(326.62, 99.71) --
	(326.62, 99.58) --
	(326.62, 99.44) --
	(326.62, 99.31) --
	(326.62, 99.17) --
	(326.62, 99.04) --
	(326.62, 98.90) --
	(326.62, 98.77) --
	(326.62, 98.63) --
	(326.62, 98.50) --
	(326.62, 98.36) --
	(326.62, 98.23) --
	(326.62, 98.09) --
	(326.62, 97.96) --
	(326.62, 97.82) --
	(326.62, 97.69) --
	(326.62, 97.55) --
	(326.62, 97.42) --
	(326.62, 97.28) --
	(326.62, 97.15) --
	(326.62, 97.01) --
	(326.62, 96.88) --
	(326.62, 96.74) --
	(326.62, 96.61) --
	(326.62, 96.47) --
	(326.62, 96.34) --
	(326.62, 96.20) --
	(326.62, 96.07) --
	(326.62, 95.93) --
	(326.62, 95.80) --
	(326.62, 95.66) --
	(326.62, 95.53) --
	(326.62, 95.39) --
	(326.62, 95.26) --
	(326.62, 95.12) --
	(326.62, 94.99) --
	(326.62, 94.85) --
	(326.62, 94.72) --
	(326.62, 94.58) --
	(326.62, 94.45) --
	(326.62, 94.31) --
	(326.62, 94.18) --
	(326.62, 94.04) --
	(326.62, 93.91) --
	(326.62, 93.77) --
	(326.62, 93.64) --
	(326.62, 93.50) --
	(326.62, 93.36) --
	(326.62, 93.23) --
	(326.62, 93.09) --
	(326.62, 92.96) --
	(326.62, 92.82) --
	(326.62, 92.69) --
	(326.62, 92.55) --
	(326.62, 92.42) --
	(326.62, 92.28) --
	(326.62, 92.15) --
	(326.62, 92.01) --
	(326.62, 91.88) --
	(326.62, 91.74) --
	(326.62, 91.61) --
	(326.62, 91.47) --
	(326.62, 91.34) --
	(326.62, 91.20) --
	(326.62, 91.07) --
	(326.62, 90.93) --
	(326.62, 90.80) --
	(326.62, 90.66) --
	(326.62, 90.53) --
	(326.62, 90.39) --
	(326.62, 90.26) --
	(326.62, 90.12) --
	(326.62, 89.99) --
	(326.62, 89.85) --
	(326.62, 89.72) --
	(326.62, 89.58) --
	(326.62, 89.45) --
	(326.62, 89.31) --
	(326.62, 89.18) --
	(326.62, 89.04) --
	(326.62, 88.91) --
	(326.62, 88.77) --
	(326.62, 88.64) --
	(326.62, 88.50) --
	(326.62, 88.37) --
	(326.62, 88.23) --
	(326.62, 88.10) --
	(326.62, 87.96) --
	(326.62, 87.83) --
	(326.62, 87.69) --
	(326.62, 87.56) --
	(326.62, 87.42) --
	(326.62, 87.29) --
	(326.62, 87.15) --
	(326.62, 87.02) --
	(326.62, 86.88) --
	(326.62, 86.75) --
	(326.62, 86.61) --
	(326.62, 86.48) --
	(326.62, 86.34) --
	(326.62, 86.21) --
	(326.62, 86.07) --
	(326.62, 85.94) --
	(326.62, 85.80) --
	(326.62, 85.67) --
	(326.62, 85.53) --
	(326.62, 85.40) --
	(326.62, 85.26) --
	(326.62, 85.12) --
	(326.62, 84.99) --
	(326.62, 84.85) --
	(326.62, 84.72) --
	(326.62, 84.58) --
	(326.62, 84.45) --
	(326.62, 84.31) --
	(326.62, 84.18) --
	(326.62, 84.04) --
	(326.62, 83.91) --
	(326.62, 83.77) --
	(326.62, 83.64) --
	(326.62, 83.50) --
	(326.62, 83.37) --
	(326.62, 83.23) --
	(326.62, 83.10) --
	(326.62, 82.96) --
	(326.62, 82.83) --
	(326.62, 82.69) --
	(326.62, 82.56) --
	(326.62, 82.42) --
	(326.62, 82.29) --
	(326.62, 82.15) --
	(326.62, 82.02) --
	(326.62, 81.88) --
	(326.62, 81.75) --
	(326.62, 81.61) --
	(326.62, 81.48) --
	(326.62, 81.34) --
	(326.62, 81.21) --
	(326.62, 81.07) --
	(326.62, 80.94) --
	(326.62, 80.80) --
	(326.62, 80.67) --
	(326.62, 80.53) --
	(326.62, 80.40) --
	(326.62, 80.26) --
	(326.62, 80.13) --
	(326.62, 79.99) --
	(326.62, 79.86) --
	(326.62, 79.72) --
	(326.62, 79.59) --
	(326.62, 79.45) --
	(326.62, 79.32) --
	(326.62, 79.18) --
	(326.62, 79.05) --
	(326.62, 78.91) --
	(326.62, 78.78) --
	(326.62, 78.64) --
	(326.62, 78.51) --
	(326.62, 78.37) --
	(326.62, 78.24) --
	(326.62, 78.10) --
	(326.62, 77.97) --
	(326.62, 77.83) --
	(326.62, 77.70) --
	(326.62, 77.56) --
	(326.62, 77.43) --
	(326.62, 77.29) --
	(326.62, 77.16) --
	(326.62, 77.02) --
	(326.62, 76.88) --
	(326.62, 76.75) --
	(326.62, 76.61) --
	(326.62, 76.48) --
	(326.62, 76.34) --
	(326.62, 76.21) --
	(326.62, 76.07) --
	(326.62, 75.94) --
	(326.62, 75.80) --
	(326.62, 75.67) --
	(326.62, 75.53) --
	(326.62, 75.40) --
	(326.62, 75.26) --
	(326.62, 75.13) --
	(326.62, 74.99) --
	(326.62, 74.86) --
	(326.62, 74.72) --
	(326.62, 74.59) --
	(326.62, 74.45) --
	(326.62, 74.32) --
	(326.62, 74.18) --
	(326.62, 74.05) --
	(326.62, 73.91) --
	(326.62, 73.78) --
	(326.62, 73.64) --
	(326.62, 73.51) --
	(326.62, 73.37) --
	(326.62, 73.24) --
	(326.62, 73.10) --
	(326.62, 72.97) --
	(326.62, 72.83) --
	(326.62, 72.70) --
	(326.62, 72.56) --
	(326.62, 72.43) --
	(326.62, 72.29) --
	(326.62, 72.16) --
	(326.62, 72.02) --
	(326.62, 71.89) --
	(326.62, 71.75) --
	(326.62, 71.62) --
	(326.62, 71.48) --
	(326.62, 71.35) --
	(326.62, 71.21) --
	(326.62, 71.08) --
	(326.62, 70.94) --
	(326.62, 70.81) --
	(326.62, 70.67) --
	(326.62, 70.54) --
	(326.62, 70.40) --
	(326.62, 70.27) --
	(326.62, 70.13) --
	(326.62, 70.00) --
	(326.62, 69.86) --
	(326.62, 69.73) --
	(326.62, 69.59) --
	(326.62, 69.46) --
	(326.62, 69.32) --
	(326.62, 69.19) --
	(326.62, 69.05) --
	(326.62, 68.91) --
	(326.62, 68.78) --
	(326.62, 68.64) --
	(326.62, 68.51) --
	(326.62, 68.37) --
	(326.62, 68.24) --
	(326.62, 68.10) --
	(326.62, 67.97) --
	(326.62, 67.83) --
	(326.62, 67.70) --
	(326.62, 67.56) --
	(326.62, 67.43) --
	(326.62, 67.29) --
	(326.62, 67.16) --
	(326.62, 67.02) --
	(326.62, 66.89) --
	(326.62, 66.75) --
	(326.62, 66.62) --
	(326.62, 66.48) --
	(326.62, 66.35) --
	(326.62, 66.21) --
	(326.62, 66.08) --
	(326.62, 65.94) --
	(326.62, 65.81) --
	(326.62, 65.67) --
	(326.62, 65.54) --
	(326.62, 65.40) --
	(326.62, 65.27) --
	(326.62, 65.13) --
	(326.62, 65.00) --
	(326.62, 64.86) --
	(326.62, 64.73) --
	(326.62, 64.59) --
	(326.62, 64.46) --
	(326.62, 64.32) --
	(326.62, 64.19) --
	(326.62, 64.05) --
	(326.62, 63.92) --
	(326.62, 63.78) --
	(326.62, 63.65) --
	(326.62, 63.51) --
	(326.62, 63.38) --
	(314.72, 63.38) --
	cycle;
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.79, 63.54) --
	(382.59, 63.69) --
	(382.40, 63.84) --
	(382.20, 64.00) --
	(382.00, 64.15) --
	(381.80, 64.30) --
	(381.60, 64.46) --
	(381.40, 64.61) --
	(381.19, 64.77) --
	(380.98, 64.92) --
	(380.78, 65.07) --
	(380.56, 65.23) --
	(380.35, 65.38) --
	(380.14, 65.53) --
	(379.92, 65.69) --
	(379.71, 65.84) --
	(379.49, 65.99) --
	(379.27, 66.15) --
	(379.05, 66.30) --
	(378.83, 66.45) --
	(378.61, 66.61) --
	(378.39, 66.76) --
	(378.16, 66.92) --
	(377.94, 67.07) --
	(377.71, 67.22) --
	(377.49, 67.38) --
	(377.26, 67.53) --
	(377.04, 67.68) --
	(376.81, 67.84) --
	(376.58, 67.99) --
	(376.36, 68.14) --
	(376.13, 68.30) --
	(375.91, 68.45) --
	(375.68, 68.60) --
	(375.46, 68.76) --
	(375.23, 68.91) --
	(375.01, 69.07) --
	(374.78, 69.22) --
	(374.56, 69.37) --
	(374.34, 69.53) --
	(374.12, 69.68) --
	(373.90, 69.83) --
	(373.68, 69.99) --
	(373.47, 70.14) --
	(373.25, 70.29) --
	(373.04, 70.45) --
	(372.83, 70.60) --
	(372.62, 70.75) --
	(372.41, 70.91) --
	(372.21, 71.06) --
	(372.01, 71.22) --
	(371.81, 71.37) --
	(371.61, 71.52) --
	(371.42, 71.68) --
	(371.23, 71.83) --
	(371.04, 71.98) --
	(370.86, 72.14) --
	(370.68, 72.29) --
	(370.50, 72.44) --
	(370.33, 72.60) --
	(370.15, 72.75) --
	(369.99, 72.90) --
	(369.83, 73.06) --
	(369.67, 73.21) --
	(369.52, 73.37) --
	(369.36, 73.52) --
	(369.22, 73.67) --
	(369.08, 73.83) --
	(368.94, 73.98) --
	(368.81, 74.13) --
	(368.69, 74.29) --
	(368.57, 74.44) --
	(368.45, 74.59) --
	(368.34, 74.75) --
	(368.23, 74.90) --
	(368.13, 75.05) --
	(368.04, 75.21) --
	(367.95, 75.36) --
	(367.86, 75.52) --
	(367.79, 75.67) --
	(367.71, 75.82) --
	(367.65, 75.98) --
	(367.58, 76.13) --
	(367.53, 76.28) --
	(367.48, 76.44) --
	(367.43, 76.59) --
	(367.40, 76.74) --
	(367.36, 76.90) --
	(367.34, 77.05) --
	(367.31, 77.20) --
	(367.30, 77.36) --
	(367.29, 77.51) --
	(367.28, 77.67) --
	(367.29, 77.82) --
	(367.29, 77.97) --
	(367.31, 78.13) --
	(367.33, 78.28) --
	(367.35, 78.43) --
	(367.38, 78.59) --
	(367.42, 78.74) --
	(367.46, 78.89) --
	(367.50, 79.05) --
	(367.55, 79.20) --
	(367.61, 79.35) --
	(367.67, 79.51) --
	(367.74, 79.66) --
	(367.81, 79.82) --
	(367.89, 79.97) --
	(367.97, 80.12) --
	(368.05, 80.28) --
	(368.14, 80.43) --
	(368.23, 80.58) --
	(368.33, 80.74) --
	(368.43, 80.89) --
	(368.54, 81.04) --
	(368.65, 81.20) --
	(368.76, 81.35) --
	(368.88, 81.50) --
	(369.00, 81.66) --
	(369.12, 81.81) --
	(369.24, 81.97) --
	(369.37, 82.12) --
	(369.50, 82.27) --
	(369.64, 82.43) --
	(369.77, 82.58) --
	(369.91, 82.73) --
	(370.05, 82.89) --
	(370.19, 83.04) --
	(370.34, 83.19) --
	(370.48, 83.35) --
	(370.63, 83.50) --
	(370.77, 83.65) --
	(370.92, 83.81) --
	(371.07, 83.96) --
	(371.22, 84.12) --
	(371.37, 84.27) --
	(371.52, 84.42) --
	(371.68, 84.58) --
	(371.83, 84.73) --
	(371.98, 84.88) --
	(372.13, 85.04) --
	(372.28, 85.19) --
	(372.43, 85.34) --
	(372.58, 85.50) --
	(372.73, 85.65) --
	(372.88, 85.80) --
	(373.03, 85.96) --
	(373.17, 86.11) --
	(373.32, 86.27) --
	(373.46, 86.42) --
	(373.60, 86.57) --
	(373.75, 86.73) --
	(373.89, 86.88) --
	(374.02, 87.03) --
	(374.16, 87.19) --
	(374.29, 87.34) --
	(374.43, 87.49) --
	(374.56, 87.65) --
	(374.68, 87.80) --
	(374.81, 87.95) --
	(374.94, 88.11) --
	(375.06, 88.26) --
	(375.18, 88.42) --
	(375.30, 88.57) --
	(375.41, 88.72) --
	(375.52, 88.88) --
	(375.64, 89.03) --
	(375.74, 89.18) --
	(375.85, 89.34) --
	(375.95, 89.49) --
	(376.05, 89.64) --
	(376.15, 89.80) --
	(376.25, 89.95) --
	(376.35, 90.10) --
	(376.44, 90.26) --
	(376.53, 90.41) --
	(376.62, 90.57) --
	(376.70, 90.72) --
	(376.78, 90.87) --
	(376.86, 91.03) --
	(376.94, 91.18) --
	(377.02, 91.33) --
	(377.09, 91.49) --
	(377.17, 91.64) --
	(377.24, 91.79) --
	(377.31, 91.95) --
	(377.37, 92.10) --
	(377.44, 92.25) --
	(377.50, 92.41) --
	(377.56, 92.56) --
	(377.63, 92.72) --
	(377.68, 92.87) --
	(377.74, 93.02) --
	(377.80, 93.18) --
	(377.85, 93.33) --
	(377.91, 93.48) --
	(377.96, 93.64) --
	(378.01, 93.79) --
	(378.06, 93.94) --
	(378.11, 94.10) --
	(378.16, 94.25) --
	(378.21, 94.40) --
	(378.25, 94.56) --
	(378.30, 94.71) --
	(378.35, 94.87) --
	(378.39, 95.02) --
	(378.44, 95.17) --
	(378.48, 95.33) --
	(378.52, 95.48) --
	(378.57, 95.63) --
	(378.61, 95.79) --
	(378.65, 95.94) --
	(378.70, 96.09) --
	(378.74, 96.25) --
	(378.78, 96.40) --
	(378.83, 96.55) --
	(378.87, 96.71) --
	(378.91, 96.86) --
	(378.96, 97.02) --
	(379.00, 97.17) --
	(379.05, 97.32) --
	(379.09, 97.48) --
	(379.14, 97.63) --
	(379.18, 97.78) --
	(379.23, 97.94) --
	(379.28, 98.09) --
	(379.32, 98.24) --
	(379.37, 98.40) --
	(379.42, 98.55) --
	(379.47, 98.70) --
	(379.52, 98.86) --
	(379.57, 99.01) --
	(379.62, 99.17) --
	(379.67, 99.32) --
	(379.73, 99.47) --
	(379.78, 99.63) --
	(379.83, 99.78) --
	(379.89, 99.93) --
	(379.94,100.09) --
	(380.00,100.24) --
	(380.06,100.39) --
	(380.11,100.55) --
	(380.17,100.70) --
	(380.23,100.85) --
	(380.29,101.01) --
	(380.35,101.16) --
	(380.41,101.32) --
	(380.47,101.47) --
	(380.54,101.62) --
	(380.60,101.78) --
	(380.66,101.93) --
	(380.73,102.08) --
	(380.79,102.24) --
	(380.86,102.39) --
	(380.92,102.54) --
	(380.99,102.70) --
	(381.05,102.85) --
	(381.12,103.00) --
	(381.19,103.16) --
	(381.26,103.31) --
	(381.33,103.47) --
	(381.39,103.62) --
	(381.46,103.77) --
	(381.53,103.93) --
	(381.60,104.08) --
	(381.67,104.23) --
	(381.74,104.39) --
	(381.81,104.54) --
	(381.88,104.69) --
	(381.95,104.85) --
	(382.02,105.00) --
	(382.10,105.15) --
	(382.17,105.31) --
	(382.24,105.46) --
	(382.31,105.62) --
	(382.38,105.77) --
	(382.45,105.92) --
	(382.52,106.08) --
	(382.59,106.23) --
	(382.66,106.38) --
	(382.73,106.54) --
	(382.80,106.69) --
	(382.87,106.84) --
	(382.94,107.00) --
	(383.01,107.15) --
	(383.08,107.30) --
	(383.15,107.46) --
	(383.22,107.61) --
	(383.29,107.77) --
	(383.36,107.92) --
	(383.42,108.07) --
	(383.49,108.23) --
	(383.56,108.38) --
	(383.63,108.53) --
	(383.69,108.69) --
	(383.76,108.84) --
	(383.82,108.99) --
	(383.89,109.15) --
	(383.95,109.30) --
	(384.02,109.45) --
	(384.08,109.61) --
	(384.15,109.76) --
	(384.21,109.92) --
	(384.27,110.07) --
	(384.34,110.22) --
	(384.40,110.38) --
	(384.46,110.53) --
	(384.52,110.68) --
	(384.58,110.84) --
	(384.65,110.99) --
	(384.71,111.14) --
	(384.77,111.30) --
	(384.83,111.45) --
	(384.89,111.60) --
	(384.95,111.76) --
	(385.01,111.91) --
	(385.06,112.07) --
	(385.12,112.22) --
	(385.18,112.37) --
	(385.24,112.53) --
	(385.30,112.68) --
	(385.36,112.83) --
	(385.41,112.99) --
	(385.47,113.14) --
	(385.53,113.29) --
	(385.59,113.45) --
	(385.65,113.60) --
	(385.70,113.75) --
	(385.76,113.91) --
	(385.82,114.06) --
	(385.88,114.22) --
	(385.93,114.37) --
	(385.99,114.52) --
	(386.05,114.68) --
	(386.11,114.83) --
	(386.16,114.98) --
	(386.22,115.14) --
	(386.28,115.29) --
	(386.34,115.44) --
	(386.40,115.60) --
	(386.45,115.75) --
	(386.51,115.90) --
	(386.57,116.06) --
	(386.63,116.21) --
	(386.69,116.37) --
	(386.75,116.52) --
	(386.81,116.67) --
	(386.87,116.83) --
	(386.93,116.98) --
	(386.99,117.13) --
	(387.05,117.29) --
	(387.11,117.44) --
	(387.17,117.59) --
	(387.23,117.75) --
	(387.29,117.90) --
	(387.35,118.05) --
	(387.41,118.21) --
	(387.47,118.36) --
	(387.53,118.52) --
	(387.59,118.67) --
	(387.65,118.82) --
	(387.72,118.98) --
	(387.78,119.13) --
	(387.84,119.28) --
	(387.90,119.44) --
	(387.96,119.59) --
	(388.02,119.74) --
	(388.09,119.90) --
	(388.15,120.05) --
	(388.21,120.20) --
	(388.27,120.36) --
	(388.33,120.51) --
	(388.39,120.67) --
	(388.45,120.82) --
	(388.51,120.97) --
	(388.58,121.13) --
	(388.64,121.28) --
	(388.70,121.43) --
	(388.75,121.59) --
	(388.81,121.74) --
	(388.87,121.89) --
	(388.93,122.05) --
	(388.99,122.20) --
	(389.05,122.35) --
	(389.10,122.51) --
	(389.16,122.66) --
	(389.22,122.82) --
	(389.27,122.97) --
	(389.33,123.12) --
	(389.38,123.28) --
	(389.43,123.43) --
	(389.49,123.58) --
	(389.54,123.74) --
	(389.59,123.89) --
	(389.64,124.04) --
	(389.69,124.20) --
	(389.74,124.35) --
	(389.79,124.50) --
	(389.83,124.66) --
	(389.88,124.81) --
	(389.92,124.97) --
	(389.97,125.12) --
	(390.01,125.27) --
	(390.05,125.43) --
	(390.09,125.58) --
	(390.13,125.73) --
	(390.17,125.89) --
	(390.21,126.04) --
	(390.25,126.19) --
	(390.28,126.35) --
	(390.32,126.50) --
	(390.35,126.65) --
	(390.38,126.81) --
	(390.41,126.96) --
	(390.44,127.12) --
	(390.47,127.27) --
	(390.50,127.42) --
	(390.53,127.58) --
	(390.55,127.73) --
	(390.58,127.88) --
	(390.60,128.04) --
	(390.62,128.19) --
	(390.64,128.34) --
	(390.66,128.50) --
	(390.68,128.65) --
	(390.70,128.80) --
	(390.71,128.96) --
	(390.73,129.11) --
	(390.74,129.27) --
	(390.75,129.42) --
	(390.76,129.57) --
	(390.78,129.73) --
	(390.78,129.88) --
	(390.79,130.03) --
	(390.80,130.19) --
	(390.80,130.34) --
	(390.81,130.49) --
	(390.81,130.65) --
	(390.82,130.80) --
	(390.82,130.96) --
	(390.82,131.11) --
	(390.82,131.26) --
	(390.82,131.42) --
	(390.81,131.57) --
	(390.81,131.72) --
	(390.81,131.88) --
	(390.80,132.03) --
	(390.79,132.18) --
	(390.79,132.34) --
	(390.78,132.49) --
	(390.77,132.64) --
	(390.76,132.80) --
	(390.75,132.95) --
	(390.74,133.11) --
	(390.73,133.26) --
	(390.72,133.41) --
	(390.71,133.57) --
	(390.69,133.72) --
	(390.68,133.87) --
	(390.67,134.03) --
	(390.65,134.18) --
	(390.64,134.33) --
	(390.62,134.49) --
	(390.60,134.64) --
	(390.59,134.79) --
	(390.57,134.95) --
	(390.55,135.10) --
	(390.54,135.26) --
	(390.52,135.41) --
	(390.50,135.56) --
	(390.48,135.72) --
	(390.46,135.87) --
	(390.45,136.02) --
	(390.43,136.18) --
	(390.41,136.33) --
	(390.39,136.48) --
	(390.37,136.64) --
	(390.36,136.79) --
	(390.34,136.94) --
	(390.32,137.10) --
	(390.30,137.25) --
	(390.28,137.41) --
	(390.27,137.56) --
	(390.25,137.71) --
	(390.23,137.87) --
	(390.22,138.02) --
	(390.20,138.17) --
	(390.19,138.33) --
	(390.17,138.48) --
	(390.15,138.63) --
	(390.14,138.79) --
	(390.13,138.94) --
	(390.11,139.09) --
	(390.10,139.25) --
	(390.09,139.40) --
	(390.08,139.56) --
	(390.07,139.71) --
	(390.06,139.86) --
	(390.05,140.02) --
	(390.04,140.17) --
	(390.03,140.32) --
	(390.02,140.48) --
	(390.01,140.63) --
	(390.01,140.78) --
	(390.00,140.94) --
	(390.00,141.09) --
	(389.99,141.24) --
	(389.99,141.40) --
	(389.99,141.55) --
	(389.99,141.71) --
	(389.98,141.86) --
	(389.98,142.01) --
	(391.68,142.01) --
	(391.68,141.86) --
	(391.68,141.71) --
	(391.68,141.55) --
	(391.68,141.40) --
	(391.68,141.24) --
	(391.68,141.09) --
	(391.68,140.94) --
	(391.68,140.78) --
	(391.68,140.63) --
	(391.68,140.48) --
	(391.68,140.32) --
	(391.68,140.17) --
	(391.68,140.02) --
	(391.68,139.86) --
	(391.68,139.71) --
	(391.68,139.56) --
	(391.68,139.40) --
	(391.68,139.25) --
	(391.68,139.09) --
	(391.68,138.94) --
	(391.68,138.79) --
	(391.68,138.63) --
	(391.68,138.48) --
	(391.68,138.33) --
	(391.68,138.17) --
	(391.68,138.02) --
	(391.68,137.87) --
	(391.68,137.71) --
	(391.68,137.56) --
	(391.68,137.41) --
	(391.68,137.25) --
	(391.68,137.10) --
	(391.68,136.94) --
	(391.68,136.79) --
	(391.68,136.64) --
	(391.68,136.48) --
	(391.68,136.33) --
	(391.68,136.18) --
	(391.68,136.02) --
	(391.68,135.87) --
	(391.68,135.72) --
	(391.68,135.56) --
	(391.68,135.41) --
	(391.68,135.26) --
	(391.68,135.10) --
	(391.68,134.95) --
	(391.68,134.79) --
	(391.68,134.64) --
	(391.68,134.49) --
	(391.68,134.33) --
	(391.68,134.18) --
	(391.68,134.03) --
	(391.68,133.87) --
	(391.68,133.72) --
	(391.68,133.57) --
	(391.68,133.41) --
	(391.68,133.26) --
	(391.68,133.11) --
	(391.68,132.95) --
	(391.68,132.80) --
	(391.68,132.64) --
	(391.68,132.49) --
	(391.68,132.34) --
	(391.68,132.18) --
	(391.68,132.03) --
	(391.68,131.88) --
	(391.68,131.72) --
	(391.68,131.57) --
	(391.68,131.42) --
	(391.68,131.26) --
	(391.68,131.11) --
	(391.68,130.96) --
	(391.68,130.80) --
	(391.68,130.65) --
	(391.68,130.49) --
	(391.68,130.34) --
	(391.68,130.19) --
	(391.68,130.03) --
	(391.68,129.88) --
	(391.68,129.73) --
	(391.68,129.57) --
	(391.68,129.42) --
	(391.68,129.27) --
	(391.68,129.11) --
	(391.68,128.96) --
	(391.68,128.80) --
	(391.68,128.65) --
	(391.68,128.50) --
	(391.68,128.34) --
	(391.68,128.19) --
	(391.68,128.04) --
	(391.68,127.88) --
	(391.68,127.73) --
	(391.68,127.58) --
	(391.68,127.42) --
	(391.68,127.27) --
	(391.68,127.12) --
	(391.68,126.96) --
	(391.68,126.81) --
	(391.68,126.65) --
	(391.68,126.50) --
	(391.68,126.35) --
	(391.68,126.19) --
	(391.68,126.04) --
	(391.68,125.89) --
	(391.68,125.73) --
	(391.68,125.58) --
	(391.68,125.43) --
	(391.68,125.27) --
	(391.68,125.12) --
	(391.68,124.97) --
	(391.68,124.81) --
	(391.68,124.66) --
	(391.68,124.50) --
	(391.68,124.35) --
	(391.68,124.20) --
	(391.68,124.04) --
	(391.68,123.89) --
	(391.68,123.74) --
	(391.68,123.58) --
	(391.68,123.43) --
	(391.68,123.28) --
	(391.68,123.12) --
	(391.68,122.97) --
	(391.68,122.82) --
	(391.68,122.66) --
	(391.68,122.51) --
	(391.68,122.35) --
	(391.68,122.20) --
	(391.68,122.05) --
	(391.68,121.89) --
	(391.68,121.74) --
	(391.68,121.59) --
	(391.68,121.43) --
	(391.68,121.28) --
	(391.68,121.13) --
	(391.68,120.97) --
	(391.68,120.82) --
	(391.68,120.67) --
	(391.68,120.51) --
	(391.68,120.36) --
	(391.68,120.20) --
	(391.68,120.05) --
	(391.68,119.90) --
	(391.68,119.74) --
	(391.68,119.59) --
	(391.68,119.44) --
	(391.68,119.28) --
	(391.68,119.13) --
	(391.68,118.98) --
	(391.68,118.82) --
	(391.68,118.67) --
	(391.68,118.52) --
	(391.68,118.36) --
	(391.68,118.21) --
	(391.68,118.05) --
	(391.68,117.90) --
	(391.68,117.75) --
	(391.68,117.59) --
	(391.68,117.44) --
	(391.68,117.29) --
	(391.68,117.13) --
	(391.68,116.98) --
	(391.68,116.83) --
	(391.68,116.67) --
	(391.68,116.52) --
	(391.68,116.37) --
	(391.68,116.21) --
	(391.68,116.06) --
	(391.68,115.90) --
	(391.68,115.75) --
	(391.68,115.60) --
	(391.68,115.44) --
	(391.68,115.29) --
	(391.68,115.14) --
	(391.68,114.98) --
	(391.68,114.83) --
	(391.68,114.68) --
	(391.68,114.52) --
	(391.68,114.37) --
	(391.68,114.22) --
	(391.68,114.06) --
	(391.68,113.91) --
	(391.68,113.75) --
	(391.68,113.60) --
	(391.68,113.45) --
	(391.68,113.29) --
	(391.68,113.14) --
	(391.68,112.99) --
	(391.68,112.83) --
	(391.68,112.68) --
	(391.68,112.53) --
	(391.68,112.37) --
	(391.68,112.22) --
	(391.68,112.07) --
	(391.68,111.91) --
	(391.68,111.76) --
	(391.68,111.60) --
	(391.68,111.45) --
	(391.68,111.30) --
	(391.68,111.14) --
	(391.68,110.99) --
	(391.68,110.84) --
	(391.68,110.68) --
	(391.68,110.53) --
	(391.68,110.38) --
	(391.68,110.22) --
	(391.68,110.07) --
	(391.68,109.92) --
	(391.68,109.76) --
	(391.68,109.61) --
	(391.68,109.45) --
	(391.68,109.30) --
	(391.68,109.15) --
	(391.68,108.99) --
	(391.68,108.84) --
	(391.68,108.69) --
	(391.68,108.53) --
	(391.68,108.38) --
	(391.68,108.23) --
	(391.68,108.07) --
	(391.68,107.92) --
	(391.68,107.77) --
	(391.68,107.61) --
	(391.68,107.46) --
	(391.68,107.30) --
	(391.68,107.15) --
	(391.68,107.00) --
	(391.68,106.84) --
	(391.68,106.69) --
	(391.68,106.54) --
	(391.68,106.38) --
	(391.68,106.23) --
	(391.68,106.08) --
	(391.68,105.92) --
	(391.68,105.77) --
	(391.68,105.62) --
	(391.68,105.46) --
	(391.68,105.31) --
	(391.68,105.15) --
	(391.68,105.00) --
	(391.68,104.85) --
	(391.68,104.69) --
	(391.68,104.54) --
	(391.68,104.39) --
	(391.68,104.23) --
	(391.68,104.08) --
	(391.68,103.93) --
	(391.68,103.77) --
	(391.68,103.62) --
	(391.68,103.47) --
	(391.68,103.31) --
	(391.68,103.16) --
	(391.68,103.00) --
	(391.68,102.85) --
	(391.68,102.70) --
	(391.68,102.54) --
	(391.68,102.39) --
	(391.68,102.24) --
	(391.68,102.08) --
	(391.68,101.93) --
	(391.68,101.78) --
	(391.68,101.62) --
	(391.68,101.47) --
	(391.68,101.32) --
	(391.68,101.16) --
	(391.68,101.01) --
	(391.68,100.85) --
	(391.68,100.70) --
	(391.68,100.55) --
	(391.68,100.39) --
	(391.68,100.24) --
	(391.68,100.09) --
	(391.68, 99.93) --
	(391.68, 99.78) --
	(391.68, 99.63) --
	(391.68, 99.47) --
	(391.68, 99.32) --
	(391.68, 99.17) --
	(391.68, 99.01) --
	(391.68, 98.86) --
	(391.68, 98.70) --
	(391.68, 98.55) --
	(391.68, 98.40) --
	(391.68, 98.24) --
	(391.68, 98.09) --
	(391.68, 97.94) --
	(391.68, 97.78) --
	(391.68, 97.63) --
	(391.68, 97.48) --
	(391.68, 97.32) --
	(391.68, 97.17) --
	(391.68, 97.02) --
	(391.68, 96.86) --
	(391.68, 96.71) --
	(391.68, 96.55) --
	(391.68, 96.40) --
	(391.68, 96.25) --
	(391.68, 96.09) --
	(391.68, 95.94) --
	(391.68, 95.79) --
	(391.68, 95.63) --
	(391.68, 95.48) --
	(391.68, 95.33) --
	(391.68, 95.17) --
	(391.68, 95.02) --
	(391.68, 94.87) --
	(391.68, 94.71) --
	(391.68, 94.56) --
	(391.68, 94.40) --
	(391.68, 94.25) --
	(391.68, 94.10) --
	(391.68, 93.94) --
	(391.68, 93.79) --
	(391.68, 93.64) --
	(391.68, 93.48) --
	(391.68, 93.33) --
	(391.68, 93.18) --
	(391.68, 93.02) --
	(391.68, 92.87) --
	(391.68, 92.72) --
	(391.68, 92.56) --
	(391.68, 92.41) --
	(391.68, 92.25) --
	(391.68, 92.10) --
	(391.68, 91.95) --
	(391.68, 91.79) --
	(391.68, 91.64) --
	(391.68, 91.49) --
	(391.68, 91.33) --
	(391.68, 91.18) --
	(391.68, 91.03) --
	(391.68, 90.87) --
	(391.68, 90.72) --
	(391.68, 90.57) --
	(391.68, 90.41) --
	(391.68, 90.26) --
	(391.68, 90.10) --
	(391.68, 89.95) --
	(391.68, 89.80) --
	(391.68, 89.64) --
	(391.68, 89.49) --
	(391.68, 89.34) --
	(391.68, 89.18) --
	(391.68, 89.03) --
	(391.68, 88.88) --
	(391.68, 88.72) --
	(391.68, 88.57) --
	(391.68, 88.42) --
	(391.68, 88.26) --
	(391.68, 88.11) --
	(391.68, 87.95) --
	(391.68, 87.80) --
	(391.68, 87.65) --
	(391.68, 87.49) --
	(391.68, 87.34) --
	(391.68, 87.19) --
	(391.68, 87.03) --
	(391.68, 86.88) --
	(391.68, 86.73) --
	(391.68, 86.57) --
	(391.68, 86.42) --
	(391.68, 86.27) --
	(391.68, 86.11) --
	(391.68, 85.96) --
	(391.68, 85.80) --
	(391.68, 85.65) --
	(391.68, 85.50) --
	(391.68, 85.34) --
	(391.68, 85.19) --
	(391.68, 85.04) --
	(391.68, 84.88) --
	(391.68, 84.73) --
	(391.68, 84.58) --
	(391.68, 84.42) --
	(391.68, 84.27) --
	(391.68, 84.12) --
	(391.68, 83.96) --
	(391.68, 83.81) --
	(391.68, 83.65) --
	(391.68, 83.50) --
	(391.68, 83.35) --
	(391.68, 83.19) --
	(391.68, 83.04) --
	(391.68, 82.89) --
	(391.68, 82.73) --
	(391.68, 82.58) --
	(391.68, 82.43) --
	(391.68, 82.27) --
	(391.68, 82.12) --
	(391.68, 81.97) --
	(391.68, 81.81) --
	(391.68, 81.66) --
	(391.68, 81.50) --
	(391.68, 81.35) --
	(391.68, 81.20) --
	(391.68, 81.04) --
	(391.68, 80.89) --
	(391.68, 80.74) --
	(391.68, 80.58) --
	(391.68, 80.43) --
	(391.68, 80.28) --
	(391.68, 80.12) --
	(391.68, 79.97) --
	(391.68, 79.82) --
	(391.68, 79.66) --
	(391.68, 79.51) --
	(391.68, 79.35) --
	(391.68, 79.20) --
	(391.68, 79.05) --
	(391.68, 78.89) --
	(391.68, 78.74) --
	(391.68, 78.59) --
	(391.68, 78.43) --
	(391.68, 78.28) --
	(391.68, 78.13) --
	(391.68, 77.97) --
	(391.68, 77.82) --
	(391.68, 77.67) --
	(391.68, 77.51) --
	(391.68, 77.36) --
	(391.68, 77.20) --
	(391.68, 77.05) --
	(391.68, 76.90) --
	(391.68, 76.74) --
	(391.68, 76.59) --
	(391.68, 76.44) --
	(391.68, 76.28) --
	(391.68, 76.13) --
	(391.68, 75.98) --
	(391.68, 75.82) --
	(391.68, 75.67) --
	(391.68, 75.52) --
	(391.68, 75.36) --
	(391.68, 75.21) --
	(391.68, 75.05) --
	(391.68, 74.90) --
	(391.68, 74.75) --
	(391.68, 74.59) --
	(391.68, 74.44) --
	(391.68, 74.29) --
	(391.68, 74.13) --
	(391.68, 73.98) --
	(391.68, 73.83) --
	(391.68, 73.67) --
	(391.68, 73.52) --
	(391.68, 73.37) --
	(391.68, 73.21) --
	(391.68, 73.06) --
	(391.68, 72.90) --
	(391.68, 72.75) --
	(391.68, 72.60) --
	(391.68, 72.44) --
	(391.68, 72.29) --
	(391.68, 72.14) --
	(391.68, 71.98) --
	(391.68, 71.83) --
	(391.68, 71.68) --
	(391.68, 71.52) --
	(391.68, 71.37) --
	(391.68, 71.22) --
	(391.68, 71.06) --
	(391.68, 70.91) --
	(391.68, 70.75) --
	(391.68, 70.60) --
	(391.68, 70.45) --
	(391.68, 70.29) --
	(391.68, 70.14) --
	(391.68, 69.99) --
	(391.68, 69.83) --
	(391.68, 69.68) --
	(391.68, 69.53) --
	(391.68, 69.37) --
	(391.68, 69.22) --
	(391.68, 69.07) --
	(391.68, 68.91) --
	(391.68, 68.76) --
	(391.68, 68.60) --
	(391.68, 68.45) --
	(391.68, 68.30) --
	(391.68, 68.14) --
	(391.68, 67.99) --
	(391.68, 67.84) --
	(391.68, 67.68) --
	(391.68, 67.53) --
	(391.68, 67.38) --
	(391.68, 67.22) --
	(391.68, 67.07) --
	(391.68, 66.92) --
	(391.68, 66.76) --
	(391.68, 66.61) --
	(391.68, 66.45) --
	(391.68, 66.30) --
	(391.68, 66.15) --
	(391.68, 65.99) --
	(391.68, 65.84) --
	(391.68, 65.69) --
	(391.68, 65.53) --
	(391.68, 65.38) --
	(391.68, 65.23) --
	(391.68, 65.07) --
	(391.68, 64.92) --
	(391.68, 64.77) --
	(391.68, 64.61) --
	(391.68, 64.46) --
	(391.68, 64.30) --
	(391.68, 64.15) --
	(391.68, 64.00) --
	(391.68, 63.84) --
	(391.68, 63.69) --
	(391.68, 63.54) --
	(382.79, 63.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.13, 67.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.92,139.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.43, 89.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.31, 97.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.32, 68.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.99, 84.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.98, 67.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.77, 71.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.17,122.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.23,102.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.84, 70.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.49, 84.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.25, 75.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.45,105.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.81, 80.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.17, 99.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.54, 86.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.20, 82.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.98, 67.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.99, 66.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.20,112.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.24,118.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.46,109.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25, 91.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.83, 62.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.67, 75.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.61,105.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.50,102.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.36, 90.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.79,100.35) circle (  0.89);
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.88, 68.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.61,132.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.69, 92.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.95, 96.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.96, 68.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.56, 78.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.50, 71.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.86, 66.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.07,119.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.37,111.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.95, 68.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.57, 88.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.49, 72.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.78, 95.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.31,100.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.85, 99.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.31, 77.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.65, 87.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.98, 66.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.60, 66.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.19,111.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.13,116.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.82,106.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.56, 85.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.04, 63.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.05, 87.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.24, 99.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.80, 97.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.64, 76.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.10, 79.59) circle (  0.89);
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.33, 69.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.53,142.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.40, 74.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.33, 78.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.01, 73.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.09, 78.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.25, 78.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.28, 63.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.97,115.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.66, 96.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.80, 81.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.76, 98.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.86, 84.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.74, 91.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.71, 76.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.30, 85.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.75, 80.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.23, 88.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.71, 66.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.68, 78.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.51,105.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.08,117.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.60,107.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.30,103.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.16, 78.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.19, 72.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.90, 95.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.75, 96.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.10, 76.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.15, 71.57) circle (  0.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.57,102.23) -- (274.57,139.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.57, 72.54) -- (274.57, 62.85);
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (264.81,102.23) --
	(264.81, 72.54) --
	(284.33, 72.54) --
	(284.33,102.23) --
	(264.81,102.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (264.81, 87.89) -- (284.33, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.63, 99.00) -- (339.63,132.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.63, 71.67) -- (339.63, 63.38);
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (329.87, 99.00) --
	(329.87, 71.67) --
	(349.39, 71.67) --
	(349.39, 99.00) --
	(329.87, 99.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (329.87, 87.98) -- (349.39, 87.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.70, 96.62) -- (404.70,117.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.70, 76.14) -- (404.70, 63.54);
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (394.94, 96.62) --
	(394.94, 76.14) --
	(414.46, 76.14) --
	(414.46, 96.62) --
	(394.94, 96.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (394.94, 81.19) -- (414.46, 81.19);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (372.16, 33.77) {NS.};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (404.70, 47.55) -- (404.70, 43.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (404.70, 43.77) -- (339.63, 43.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (339.63, 43.77) -- (339.63, 47.55);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (339.63, 40.28) {NS.};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (404.70, 54.06) -- (404.70, 50.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (404.70, 50.28) -- (274.57, 50.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (274.57, 50.28) -- (274.57, 54.06);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (235.53, 30.75) rectangle (443.74,173.98);
\end{scope}
\begin{scope}
\path[clip] ( 21.81,173.98) rectangle (230.03,190.55);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 21.81,173.98) rectangle (230.03,190.55);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.92,179.23) {Ripple};
\end{scope}
\begin{scope}
\path[clip] (235.53,173.98) rectangle (443.74,190.55);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (235.53,173.98) rectangle (443.74,190.55);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (339.63,179.23) {Ripple~$\dagger$};
\end{scope}
\begin{scope}
\path[clip] ( 21.81,339.28) rectangle (230.03,355.85);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 21.81,339.28) rectangle (230.03,355.85);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.92,344.53) {Ditch};
\end{scope}
\begin{scope}
\path[clip] (235.53,339.28) rectangle (443.74,355.85);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (235.53,339.28) rectangle (443.74,355.85);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (339.63,344.53) {Ditch~$\dagger$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.86,199.53) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.86,225.57) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.86,251.61) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.86,277.65) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.86,303.70) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.86,329.74) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,361.35);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.06,202.56) --
	( 21.81,202.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.06,228.60) --
	( 21.81,228.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.06,254.64) --
	( 21.81,254.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.06,280.69) --
	( 21.81,280.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.06,306.73) --
	( 21.81,306.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.06,332.77) --
	( 21.81,332.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.86, 34.23) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.86, 60.27) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.86, 86.31) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.86,112.35) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.86,138.40) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.86,164.44) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,361.35);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.06, 37.26) --
	( 21.81, 37.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.06, 63.30) --
	( 21.81, 63.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.06, 89.34) --
	( 21.81, 89.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.06,115.39) --
	( 21.81,115.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.06,141.43) --
	( 21.81,141.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.06,167.47) --
	( 21.81,167.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  7.58,185.01) {Fitness};
\end{scope}
\end{tikzpicture}


==> figures/env_maps.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-08-24 09:34:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (443.74,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (443.74,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 31.71,387.09) rectangle (148.10,467.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71,387.09) rectangle (148.10,467.25);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.71,398.21) --
	(148.10,398.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.71,416.89) --
	(148.10,416.89);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.71,435.58) --
	(148.10,435.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.71,454.26) --
	(148.10,454.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 47.86,387.09) --
	( 47.86,467.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 74.99,387.09) --
	( 74.99,467.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (102.12,387.09) --
	(102.12,467.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (129.25,387.09) --
	(129.25,467.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,388.86) --
	(148.10,388.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,407.55) --
	(148.10,407.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,426.23) --
	(148.10,426.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,444.92) --
	(148.10,444.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,463.60) --
	(148.10,463.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.29,387.09) --
	( 34.29,467.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.42,387.09) --
	( 61.42,467.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.55,387.09) --
	( 88.55,467.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.68,387.09) --
	(115.68,467.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.81,387.09) --
	(142.81,467.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,387.00) rectangle ( 37.00,390.73);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] ( 31.58,390.73) rectangle ( 37.00,394.47);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58,394.47) rectangle ( 37.00,398.21);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] ( 31.58,398.21) rectangle ( 37.00,401.94);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58,401.94) rectangle ( 37.00,405.68);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,405.68) rectangle ( 37.00,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58,409.42) rectangle ( 37.00,413.15);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,413.15) rectangle ( 37.00,416.89);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,416.89) rectangle ( 37.00,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 31.58,420.63) rectangle ( 37.00,424.37);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,424.37) rectangle ( 37.00,428.10);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58,428.10) rectangle ( 37.00,431.84);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 31.58,431.84) rectangle ( 37.00,435.58);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58,435.58) rectangle ( 37.00,439.31);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 31.58,439.31) rectangle ( 37.00,443.05);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 31.58,443.05) rectangle ( 37.00,446.79);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,446.79) rectangle ( 37.00,450.52);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58,454.26) rectangle ( 37.00,458.00);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58,458.00) rectangle ( 37.00,461.74);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 37.00,390.73) rectangle ( 42.43,394.47);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 37.00,394.47) rectangle ( 42.43,398.21);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,398.21) rectangle ( 42.43,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 37.00,401.94) rectangle ( 42.43,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,405.68) rectangle ( 42.43,409.42);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,409.42) rectangle ( 42.43,413.15);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 37.00,413.15) rectangle ( 42.43,416.89);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 37.00,416.89) rectangle ( 42.43,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 37.00,420.63) rectangle ( 42.43,424.37);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,424.37) rectangle ( 42.43,428.10);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,428.10) rectangle ( 42.43,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 37.00,431.84) rectangle ( 42.43,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 37.00,435.58) rectangle ( 42.43,439.31);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,439.31) rectangle ( 42.43,443.05);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 37.00,443.05) rectangle ( 42.43,446.79);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 37.00,446.79) rectangle ( 42.43,450.52);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 42.43,390.73) rectangle ( 47.86,394.47);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 42.43,394.47) rectangle ( 47.86,398.21);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 42.43,398.21) rectangle ( 47.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 42.43,401.94) rectangle ( 47.86,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,405.68) rectangle ( 47.86,409.42);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 42.43,409.42) rectangle ( 47.86,413.15);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 42.43,413.15) rectangle ( 47.86,416.89);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 42.43,416.89) rectangle ( 47.86,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,420.63) rectangle ( 47.86,424.37);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43,424.37) rectangle ( 47.86,428.10);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,428.10) rectangle ( 47.86,431.84);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,431.84) rectangle ( 47.86,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 42.43,435.58) rectangle ( 47.86,439.31);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43,439.31) rectangle ( 47.86,443.05);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,443.05) rectangle ( 47.86,446.79);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 42.43,446.79) rectangle ( 47.86,450.52);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 42.43,450.52) rectangle ( 47.86,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,387.00) rectangle ( 53.28,390.73);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 47.86,390.73) rectangle ( 53.28,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 47.86,394.47) rectangle ( 53.28,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 47.86,398.21) rectangle ( 53.28,401.94);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 47.86,401.94) rectangle ( 53.28,405.68);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 47.86,405.68) rectangle ( 53.28,409.42);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.86,409.42) rectangle ( 53.28,413.15);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 47.86,413.15) rectangle ( 53.28,416.89);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 47.86,416.89) rectangle ( 53.28,420.63);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 47.86,420.63) rectangle ( 53.28,424.37);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 47.86,424.37) rectangle ( 53.28,428.10);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 47.86,428.10) rectangle ( 53.28,431.84);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.86,431.84) rectangle ( 53.28,435.58);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 47.86,435.58) rectangle ( 53.28,439.31);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 47.86,439.31) rectangle ( 53.28,443.05);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.86,443.05) rectangle ( 53.28,446.79);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 47.86,446.79) rectangle ( 53.28,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,387.00) rectangle ( 58.71,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 53.28,390.73) rectangle ( 58.71,394.47);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 53.28,394.47) rectangle ( 58.71,398.21);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 53.28,398.21) rectangle ( 58.71,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28,401.94) rectangle ( 58.71,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 53.28,405.68) rectangle ( 58.71,409.42);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,409.42) rectangle ( 58.71,413.15);
\definecolor{fillColor}{RGB}{49,111,141}

\path[fill=fillColor] ( 53.28,413.15) rectangle ( 58.71,416.89);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 53.28,416.89) rectangle ( 58.71,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28,420.63) rectangle ( 58.71,424.37);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 53.28,424.37) rectangle ( 58.71,428.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 53.28,428.10) rectangle ( 58.71,431.84);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 53.28,431.84) rectangle ( 58.71,435.58);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] ( 53.28,435.58) rectangle ( 58.71,439.31);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 53.28,439.31) rectangle ( 58.71,443.05);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 53.28,443.05) rectangle ( 58.71,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,387.00) rectangle ( 64.13,390.73);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71,394.47) rectangle ( 64.13,398.21);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,398.21) rectangle ( 64.13,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 58.71,401.94) rectangle ( 64.13,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 58.71,405.68) rectangle ( 64.13,409.42);
\definecolor{fillColor}{RGB}{61,86,138}

\path[fill=fillColor] ( 58.71,409.42) rectangle ( 64.13,413.15);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 58.71,413.15) rectangle ( 64.13,416.89);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71,416.89) rectangle ( 64.13,420.63);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71,420.63) rectangle ( 64.13,424.37);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 58.71,424.37) rectangle ( 64.13,428.10);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,428.10) rectangle ( 64.13,431.84);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,431.84) rectangle ( 64.13,435.58);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 58.71,435.58) rectangle ( 64.13,439.31);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,439.31) rectangle ( 64.13,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,387.00) rectangle ( 69.56,390.73);

\path[fill=fillColor] ( 64.13,390.73) rectangle ( 69.56,394.47);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,394.47) rectangle ( 69.56,398.21);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 64.13,398.21) rectangle ( 69.56,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 64.13,401.94) rectangle ( 69.56,405.68);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 64.13,405.68) rectangle ( 69.56,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 64.13,409.42) rectangle ( 69.56,413.15);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 64.13,413.15) rectangle ( 69.56,416.89);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 64.13,416.89) rectangle ( 69.56,420.63);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 64.13,420.63) rectangle ( 69.56,424.37);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,424.37) rectangle ( 69.56,428.10);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 64.13,428.10) rectangle ( 69.56,431.84);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,431.84) rectangle ( 69.56,435.58);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 64.13,435.58) rectangle ( 69.56,439.31);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 69.56,394.47) rectangle ( 74.99,398.21);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 69.56,398.21) rectangle ( 74.99,401.94);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 69.56,401.94) rectangle ( 74.99,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 69.56,405.68) rectangle ( 74.99,409.42);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 69.56,409.42) rectangle ( 74.99,413.15);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 69.56,413.15) rectangle ( 74.99,416.89);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56,416.89) rectangle ( 74.99,420.63);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 69.56,420.63) rectangle ( 74.99,424.37);

\path[fill=fillColor] ( 69.56,424.37) rectangle ( 74.99,428.10);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 69.56,428.10) rectangle ( 74.99,431.84);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 69.56,431.84) rectangle ( 74.99,435.58);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 74.99,394.47) rectangle ( 80.41,398.21);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 74.99,398.21) rectangle ( 80.41,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,401.94) rectangle ( 80.41,405.68);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 74.99,405.68) rectangle ( 80.41,409.42);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 74.99,409.42) rectangle ( 80.41,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 74.99,413.15) rectangle ( 80.41,416.89);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 74.99,416.89) rectangle ( 80.41,420.63);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 74.99,420.63) rectangle ( 80.41,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 74.99,424.37) rectangle ( 80.41,428.10);

\path[fill=fillColor] ( 74.99,428.10) rectangle ( 80.41,431.84);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 80.41,394.47) rectangle ( 85.84,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 80.41,398.21) rectangle ( 85.84,401.94);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,401.94) rectangle ( 85.84,405.68);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 80.41,405.68) rectangle ( 85.84,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 80.41,409.42) rectangle ( 85.84,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 80.41,413.15) rectangle ( 85.84,416.89);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 80.41,416.89) rectangle ( 85.84,420.63);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 80.41,420.63) rectangle ( 85.84,424.37);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 80.41,424.37) rectangle ( 85.84,428.10);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] ( 85.84,394.47) rectangle ( 91.26,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84,398.21) rectangle ( 91.26,401.94);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.84,401.94) rectangle ( 91.26,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 85.84,405.68) rectangle ( 91.26,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 85.84,409.42) rectangle ( 91.26,413.15);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84,413.15) rectangle ( 91.26,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,416.89) rectangle ( 91.26,420.63);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 85.84,420.63) rectangle ( 91.26,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,390.73) rectangle ( 96.69,394.47);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] ( 91.26,394.47) rectangle ( 96.69,398.21);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26,398.21) rectangle ( 96.69,401.94);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 91.26,401.94) rectangle ( 96.69,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 91.26,405.68) rectangle ( 96.69,409.42);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 91.26,409.42) rectangle ( 96.69,413.15);

\path[fill=fillColor] ( 91.26,413.15) rectangle ( 96.69,416.89);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.26,416.89) rectangle ( 96.69,420.63);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 96.69,394.47) rectangle (102.12,398.21);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69,398.21) rectangle (102.12,401.94);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 96.69,401.94) rectangle (102.12,405.68);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 96.69,405.68) rectangle (102.12,409.42);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69,409.42) rectangle (102.12,413.15);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 96.69,413.15) rectangle (102.12,416.89);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (102.12,394.47) rectangle (107.54,398.21);

\path[fill=fillColor] (102.12,398.21) rectangle (107.54,401.94);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (102.12,401.94) rectangle (107.54,405.68);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (102.12,405.68) rectangle (107.54,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (102.12,409.42) rectangle (107.54,413.15);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (107.54,401.94) rectangle (112.97,405.68);

\path[fill=fillColor] (107.54,405.68) rectangle (112.97,409.42);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (112.97,401.94) rectangle (118.39,405.68);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.71,387.09) rectangle (148.10,467.25);
\end{scope}
\begin{scope}
\path[clip] ( 31.71,268.29) rectangle (148.10,348.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71,268.29) rectangle (148.10,348.45);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.71,279.41) --
	(148.10,279.41);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.71,298.09) --
	(148.10,298.09);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.71,316.78) --
	(148.10,316.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.71,335.46) --
	(148.10,335.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 47.86,268.29) --
	( 47.86,348.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 74.99,268.29) --
	( 74.99,348.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] (102.12,268.29) --
	(102.12,348.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] (129.25,268.29) --
	(129.25,348.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,270.06) --
	(148.10,270.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,288.75) --
	(148.10,288.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,307.43) --
	(148.10,307.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,326.12) --
	(148.10,326.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,344.80) --
	(148.10,344.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.29,268.29) --
	( 34.29,348.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.42,268.29) --
	( 61.42,348.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.55,268.29) --
	( 88.55,348.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.68,268.29) --
	(115.68,348.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.81,268.29) --
	(142.81,348.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);

\path[fill=fillColor] ( 31.58,268.19) rectangle ( 37.00,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 31.58,271.93) rectangle ( 37.00,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 31.58,275.67) rectangle ( 37.00,279.41);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 31.58,279.41) rectangle ( 37.00,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 31.58,283.14) rectangle ( 37.00,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58,286.88) rectangle ( 37.00,290.62);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] ( 31.58,290.62) rectangle ( 37.00,294.35);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 31.58,294.35) rectangle ( 37.00,298.09);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 31.58,298.09) rectangle ( 37.00,301.83);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58,301.83) rectangle ( 37.00,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 31.58,305.56) rectangle ( 37.00,309.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 31.58,309.30) rectangle ( 37.00,313.04);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] ( 31.58,313.04) rectangle ( 37.00,316.78);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 31.58,316.78) rectangle ( 37.00,320.51);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 31.58,320.51) rectangle ( 37.00,324.25);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 31.58,324.25) rectangle ( 37.00,327.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 31.58,327.99) rectangle ( 37.00,331.72);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 31.58,331.72) rectangle ( 37.00,335.46);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 31.58,335.46) rectangle ( 37.00,339.20);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,339.20) rectangle ( 37.00,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,268.19) rectangle ( 42.43,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 37.00,271.93) rectangle ( 42.43,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,275.67) rectangle ( 42.43,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 37.00,279.41) rectangle ( 42.43,283.14);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 37.00,283.14) rectangle ( 42.43,286.88);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 37.00,286.88) rectangle ( 42.43,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 37.00,290.62) rectangle ( 42.43,294.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 37.00,294.35) rectangle ( 42.43,298.09);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] ( 37.00,298.09) rectangle ( 42.43,301.83);
\definecolor{fillColor}{RGB}{155,214,74}

\path[fill=fillColor] ( 37.00,301.83) rectangle ( 42.43,305.56);
\definecolor{fillColor}{RGB}{150,213,75}

\path[fill=fillColor] ( 37.00,305.56) rectangle ( 42.43,309.30);
\definecolor{fillColor}{RGB}{125,209,80}

\path[fill=fillColor] ( 37.00,309.30) rectangle ( 42.43,313.04);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] ( 37.00,313.04) rectangle ( 42.43,316.78);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 37.00,316.78) rectangle ( 42.43,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 37.00,320.51) rectangle ( 42.43,324.25);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 37.00,324.25) rectangle ( 42.43,327.99);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 37.00,327.99) rectangle ( 42.43,331.72);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 37.00,331.72) rectangle ( 42.43,335.46);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 37.00,335.46) rectangle ( 42.43,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,268.19) rectangle ( 47.86,271.93);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 42.43,271.93) rectangle ( 47.86,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 42.43,275.67) rectangle ( 47.86,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 42.43,279.41) rectangle ( 47.86,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 42.43,283.14) rectangle ( 47.86,286.88);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43,286.88) rectangle ( 47.86,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43,290.62) rectangle ( 47.86,294.35);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] ( 42.43,294.35) rectangle ( 47.86,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 42.43,298.09) rectangle ( 47.86,301.83);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] ( 42.43,301.83) rectangle ( 47.86,305.56);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.43,305.56) rectangle ( 47.86,309.30);
\definecolor{fillColor}{RGB}{141,212,77}

\path[fill=fillColor] ( 42.43,309.30) rectangle ( 47.86,313.04);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] ( 42.43,313.04) rectangle ( 47.86,316.78);
\definecolor{fillColor}{RGB}{57,174,126}

\path[fill=fillColor] ( 42.43,316.78) rectangle ( 47.86,320.51);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 42.43,320.51) rectangle ( 47.86,324.25);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 42.43,324.25) rectangle ( 47.86,327.99);
\definecolor{fillColor}{RGB}{62,176,123}

\path[fill=fillColor] ( 42.43,327.99) rectangle ( 47.86,331.72);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 42.43,331.72) rectangle ( 47.86,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86,268.19) rectangle ( 53.28,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 47.86,271.93) rectangle ( 53.28,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,275.67) rectangle ( 53.28,279.41);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] ( 47.86,279.41) rectangle ( 53.28,283.14);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,283.14) rectangle ( 53.28,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 47.86,286.88) rectangle ( 53.28,290.62);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 47.86,290.62) rectangle ( 53.28,294.35);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.86,294.35) rectangle ( 53.28,298.09);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 47.86,298.09) rectangle ( 53.28,301.83);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] ( 47.86,301.83) rectangle ( 53.28,305.56);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] ( 47.86,305.56) rectangle ( 53.28,309.30);
\definecolor{fillColor}{RGB}{165,216,71}

\path[fill=fillColor] ( 47.86,309.30) rectangle ( 53.28,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] ( 47.86,313.04) rectangle ( 53.28,316.78);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] ( 47.86,316.78) rectangle ( 53.28,320.51);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 47.86,320.51) rectangle ( 53.28,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 47.86,324.25) rectangle ( 53.28,327.99);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 47.86,327.99) rectangle ( 53.28,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28,268.19) rectangle ( 58.71,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28,271.93) rectangle ( 58.71,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 53.28,275.67) rectangle ( 58.71,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 53.28,279.41) rectangle ( 58.71,283.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 53.28,283.14) rectangle ( 58.71,286.88);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 53.28,286.88) rectangle ( 58.71,290.62);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 53.28,290.62) rectangle ( 58.71,294.35);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 53.28,294.35) rectangle ( 58.71,298.09);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 53.28,298.09) rectangle ( 58.71,301.83);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] ( 53.28,301.83) rectangle ( 58.71,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28,305.56) rectangle ( 58.71,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 53.28,309.30) rectangle ( 58.71,313.04);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] ( 53.28,313.04) rectangle ( 58.71,316.78);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28,316.78) rectangle ( 58.71,320.51);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 53.28,320.51) rectangle ( 58.71,324.25);

\path[fill=fillColor] ( 53.28,324.25) rectangle ( 58.71,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71,268.19) rectangle ( 64.13,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 58.71,271.93) rectangle ( 64.13,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 58.71,275.67) rectangle ( 64.13,279.41);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 58.71,279.41) rectangle ( 64.13,283.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 58.71,283.14) rectangle ( 64.13,286.88);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 58.71,286.88) rectangle ( 64.13,290.62);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,290.62) rectangle ( 64.13,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 58.71,294.35) rectangle ( 64.13,298.09);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 58.71,298.09) rectangle ( 64.13,301.83);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] ( 58.71,301.83) rectangle ( 64.13,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 58.71,305.56) rectangle ( 64.13,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] ( 58.71,309.30) rectangle ( 64.13,313.04);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 58.71,313.04) rectangle ( 64.13,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] ( 58.71,316.78) rectangle ( 64.13,320.51);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 58.71,320.51) rectangle ( 64.13,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13,268.19) rectangle ( 69.56,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 64.13,271.93) rectangle ( 69.56,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 64.13,275.67) rectangle ( 69.56,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13,279.41) rectangle ( 69.56,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 64.13,283.14) rectangle ( 69.56,286.88);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 64.13,286.88) rectangle ( 69.56,290.62);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13,290.62) rectangle ( 69.56,294.35);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 64.13,294.35) rectangle ( 69.56,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 64.13,298.09) rectangle ( 69.56,301.83);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 64.13,301.83) rectangle ( 69.56,305.56);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 64.13,305.56) rectangle ( 69.56,309.30);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 64.13,309.30) rectangle ( 69.56,313.04);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 64.13,313.04) rectangle ( 69.56,316.78);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 64.13,316.78) rectangle ( 69.56,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56,268.19) rectangle ( 74.99,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 69.56,271.93) rectangle ( 74.99,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,275.67) rectangle ( 74.99,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 69.56,279.41) rectangle ( 74.99,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 69.56,283.14) rectangle ( 74.99,286.88);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 69.56,286.88) rectangle ( 74.99,290.62);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] ( 69.56,290.62) rectangle ( 74.99,294.35);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 69.56,294.35) rectangle ( 74.99,298.09);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] ( 69.56,298.09) rectangle ( 74.99,301.83);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56,301.83) rectangle ( 74.99,305.56);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] ( 69.56,305.56) rectangle ( 74.99,309.30);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 69.56,309.30) rectangle ( 74.99,313.04);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56,313.04) rectangle ( 74.99,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99,268.19) rectangle ( 80.41,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 74.99,271.93) rectangle ( 80.41,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 74.99,275.67) rectangle ( 80.41,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 74.99,279.41) rectangle ( 80.41,283.14);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,283.14) rectangle ( 80.41,286.88);
\definecolor{fillColor}{RGB}{64,176,123}

\path[fill=fillColor] ( 74.99,286.88) rectangle ( 80.41,290.62);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 74.99,290.62) rectangle ( 80.41,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] ( 74.99,294.35) rectangle ( 80.41,298.09);
\definecolor{fillColor}{RGB}{98,193,104}

\path[fill=fillColor] ( 74.99,298.09) rectangle ( 80.41,301.83);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99,301.83) rectangle ( 80.41,305.56);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 74.99,305.56) rectangle ( 80.41,309.30);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 74.99,309.30) rectangle ( 80.41,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41,268.19) rectangle ( 85.84,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 80.41,271.93) rectangle ( 85.84,275.67);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 80.41,275.67) rectangle ( 85.84,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 80.41,279.41) rectangle ( 85.84,283.14);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,283.14) rectangle ( 85.84,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] ( 80.41,286.88) rectangle ( 85.84,290.62);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] ( 80.41,290.62) rectangle ( 85.84,294.35);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] ( 80.41,294.35) rectangle ( 85.84,298.09);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 80.41,298.09) rectangle ( 85.84,301.83);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 80.41,301.83) rectangle ( 85.84,305.56);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 80.41,305.56) rectangle ( 85.84,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84,268.19) rectangle ( 91.26,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 85.84,271.93) rectangle ( 91.26,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 85.84,275.67) rectangle ( 91.26,279.41);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 85.84,279.41) rectangle ( 91.26,283.14);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 85.84,283.14) rectangle ( 91.26,286.88);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 85.84,286.88) rectangle ( 91.26,290.62);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] ( 85.84,290.62) rectangle ( 91.26,294.35);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 85.84,294.35) rectangle ( 91.26,298.09);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 85.84,298.09) rectangle ( 91.26,301.83);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84,301.83) rectangle ( 91.26,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26,268.19) rectangle ( 96.69,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 91.26,271.93) rectangle ( 96.69,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 91.26,275.67) rectangle ( 96.69,279.41);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 91.26,279.41) rectangle ( 96.69,283.14);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] ( 91.26,283.14) rectangle ( 96.69,286.88);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] ( 91.26,286.88) rectangle ( 96.69,290.62);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 91.26,290.62) rectangle ( 96.69,294.35);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 91.26,294.35) rectangle ( 96.69,298.09);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.26,298.09) rectangle ( 96.69,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69,268.19) rectangle (102.12,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,271.93) rectangle (102.12,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69,275.67) rectangle (102.12,279.41);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 96.69,279.41) rectangle (102.12,283.14);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 96.69,283.14) rectangle (102.12,286.88);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] ( 96.69,286.88) rectangle (102.12,290.62);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 96.69,290.62) rectangle (102.12,294.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 96.69,294.35) rectangle (102.12,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12,268.19) rectangle (107.54,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (102.12,271.93) rectangle (107.54,275.67);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (102.12,275.67) rectangle (107.54,279.41);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (102.12,279.41) rectangle (107.54,283.14);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (102.12,283.14) rectangle (107.54,286.88);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] (102.12,286.88) rectangle (107.54,290.62);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (102.12,290.62) rectangle (107.54,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54,268.19) rectangle (112.97,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (107.54,271.93) rectangle (112.97,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (107.54,275.67) rectangle (112.97,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (107.54,279.41) rectangle (112.97,283.14);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (107.54,283.14) rectangle (112.97,286.88);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (107.54,286.88) rectangle (112.97,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97,268.19) rectangle (118.39,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (112.97,271.93) rectangle (118.39,275.67);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (112.97,275.67) rectangle (118.39,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (112.97,279.41) rectangle (118.39,283.14);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (112.97,283.14) rectangle (118.39,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39,268.19) rectangle (123.82,271.93);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (118.39,271.93) rectangle (123.82,275.67);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (118.39,275.67) rectangle (123.82,279.41);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (118.39,279.41) rectangle (123.82,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82,268.19) rectangle (129.25,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (123.82,271.93) rectangle (129.25,275.67);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (123.82,275.67) rectangle (129.25,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25,268.19) rectangle (134.67,271.93);
\definecolor{fillColor}{RGB}{69,44,112}

\path[fill=fillColor] (129.25,271.93) rectangle (134.67,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67,268.19) rectangle (140.10,271.93);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.71,268.29) rectangle (148.10,348.45);
\end{scope}
\begin{scope}
\path[clip] ( 31.71,149.49) rectangle (148.10,229.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71,149.49) rectangle (148.10,229.64);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.71,160.60) --
	(148.10,160.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.71,179.29) --
	(148.10,179.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.71,197.97) --
	(148.10,197.97);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.71,216.66) --
	(148.10,216.66);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 47.86,149.49) --
	( 47.86,229.64);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 74.99,149.49) --
	( 74.99,229.64);

\path[draw=drawColor,line width= 0.1pt,line join=round] (102.12,149.49) --
	(102.12,229.64);

\path[draw=drawColor,line width= 0.1pt,line join=round] (129.25,149.49) --
	(129.25,229.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,151.26) --
	(148.10,151.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,169.95) --
	(148.10,169.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,188.63) --
	(148.10,188.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,207.32) --
	(148.10,207.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,226.00) --
	(148.10,226.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.29,149.49) --
	( 34.29,229.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.42,149.49) --
	( 61.42,229.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.55,149.49) --
	( 88.55,229.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.68,149.49) --
	(115.68,229.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.81,149.49) --
	(142.81,229.64);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58,149.39) rectangle ( 37.00,153.13);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,153.13) rectangle ( 37.00,156.87);

\path[fill=fillColor] ( 31.58,156.87) rectangle ( 37.00,160.60);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 31.58,160.60) rectangle ( 37.00,164.34);

\path[fill=fillColor] ( 31.58,164.34) rectangle ( 37.00,168.08);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 31.58,168.08) rectangle ( 37.00,171.82);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] ( 31.58,171.82) rectangle ( 37.00,175.55);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 31.58,175.55) rectangle ( 37.00,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 31.58,179.29) rectangle ( 37.00,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 31.58,183.03) rectangle ( 37.00,186.76);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 31.58,186.76) rectangle ( 37.00,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 31.58,190.50) rectangle ( 37.00,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 31.58,194.24) rectangle ( 37.00,197.97);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 31.58,197.97) rectangle ( 37.00,201.71);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,201.71) rectangle ( 37.00,205.45);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58,205.45) rectangle ( 37.00,209.19);
\definecolor{fillColor}{RGB}{69,23,95}

\path[fill=fillColor] ( 31.58,209.19) rectangle ( 37.00,212.92);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 31.58,212.92) rectangle ( 37.00,216.66);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58,216.66) rectangle ( 37.00,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00,149.39) rectangle ( 42.43,153.13);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 37.00,153.13) rectangle ( 42.43,156.87);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 37.00,156.87) rectangle ( 42.43,160.60);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 37.00,160.60) rectangle ( 42.43,164.34);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 37.00,164.34) rectangle ( 42.43,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] ( 37.00,168.08) rectangle ( 42.43,171.82);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 37.00,171.82) rectangle ( 42.43,175.55);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 37.00,175.55) rectangle ( 42.43,179.29);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 37.00,179.29) rectangle ( 42.43,183.03);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 37.00,183.03) rectangle ( 42.43,186.76);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00,186.76) rectangle ( 42.43,190.50);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,190.50) rectangle ( 42.43,194.24);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 37.00,194.24) rectangle ( 42.43,197.97);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 37.00,197.97) rectangle ( 42.43,201.71);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 37.00,201.71) rectangle ( 42.43,205.45);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 37.00,205.45) rectangle ( 42.43,209.19);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 37.00,216.66) rectangle ( 42.43,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43,149.39) rectangle ( 47.86,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 42.43,153.13) rectangle ( 47.86,156.87);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.43,156.87) rectangle ( 47.86,160.60);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.43,160.60) rectangle ( 47.86,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 42.43,164.34) rectangle ( 47.86,168.08);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43,168.08) rectangle ( 47.86,171.82);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 42.43,171.82) rectangle ( 47.86,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43,175.55) rectangle ( 47.86,179.29);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 42.43,179.29) rectangle ( 47.86,183.03);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43,183.03) rectangle ( 47.86,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 42.43,186.76) rectangle ( 47.86,190.50);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 42.43,190.50) rectangle ( 47.86,194.24);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 42.43,194.24) rectangle ( 47.86,197.97);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 42.43,197.97) rectangle ( 47.86,201.71);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 42.43,201.71) rectangle ( 47.86,205.45);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 47.86,153.13) rectangle ( 53.28,156.87);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] ( 47.86,156.87) rectangle ( 53.28,160.60);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 47.86,160.60) rectangle ( 53.28,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 47.86,164.34) rectangle ( 53.28,168.08);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 47.86,168.08) rectangle ( 53.28,171.82);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,171.82) rectangle ( 53.28,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 47.86,175.55) rectangle ( 53.28,179.29);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] ( 47.86,179.29) rectangle ( 53.28,183.03);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86,183.03) rectangle ( 53.28,186.76);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] ( 47.86,186.76) rectangle ( 53.28,190.50);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 47.86,190.50) rectangle ( 53.28,194.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 47.86,194.24) rectangle ( 53.28,197.97);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 47.86,197.97) rectangle ( 53.28,201.71);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 47.86,201.71) rectangle ( 53.28,205.45);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 47.86,205.45) rectangle ( 53.28,209.19);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 47.86,209.19) rectangle ( 53.28,212.92);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28,156.87) rectangle ( 58.71,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,160.60) rectangle ( 58.71,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 53.28,164.34) rectangle ( 58.71,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 53.28,168.08) rectangle ( 58.71,171.82);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 53.28,171.82) rectangle ( 58.71,175.55);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 53.28,175.55) rectangle ( 58.71,179.29);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 53.28,179.29) rectangle ( 58.71,183.03);
\definecolor{fillColor}{RGB}{48,171,128}

\path[fill=fillColor] ( 53.28,183.03) rectangle ( 58.71,186.76);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 53.28,186.76) rectangle ( 58.71,190.50);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] ( 53.28,190.50) rectangle ( 58.71,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 53.28,194.24) rectangle ( 58.71,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 53.28,197.97) rectangle ( 58.71,201.71);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 53.28,201.71) rectangle ( 58.71,205.45);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 53.28,205.45) rectangle ( 58.71,209.19);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 58.71,153.13) rectangle ( 64.13,156.87);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71,156.87) rectangle ( 64.13,160.60);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 58.71,160.60) rectangle ( 64.13,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 58.71,164.34) rectangle ( 64.13,168.08);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] ( 58.71,168.08) rectangle ( 64.13,171.82);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 58.71,171.82) rectangle ( 64.13,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 58.71,175.55) rectangle ( 64.13,179.29);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,179.29) rectangle ( 64.13,183.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 58.71,183.03) rectangle ( 64.13,186.76);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 58.71,186.76) rectangle ( 64.13,190.50);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71,190.50) rectangle ( 64.13,194.24);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 58.71,194.24) rectangle ( 64.13,197.97);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] ( 58.71,197.97) rectangle ( 64.13,201.71);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 58.71,201.71) rectangle ( 64.13,205.45);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 64.13,153.13) rectangle ( 69.56,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 64.13,156.87) rectangle ( 69.56,160.60);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 64.13,160.60) rectangle ( 69.56,164.34);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 64.13,164.34) rectangle ( 69.56,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 64.13,168.08) rectangle ( 69.56,171.82);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 64.13,171.82) rectangle ( 69.56,175.55);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 64.13,175.55) rectangle ( 69.56,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 64.13,179.29) rectangle ( 69.56,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 64.13,183.03) rectangle ( 69.56,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13,186.76) rectangle ( 69.56,190.50);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 64.13,190.50) rectangle ( 69.56,194.24);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 64.13,194.24) rectangle ( 69.56,197.97);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 64.13,197.97) rectangle ( 69.56,201.71);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 69.56,156.87) rectangle ( 74.99,160.60);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] ( 69.56,160.60) rectangle ( 74.99,164.34);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 69.56,164.34) rectangle ( 74.99,168.08);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 69.56,168.08) rectangle ( 74.99,171.82);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 69.56,171.82) rectangle ( 74.99,175.55);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 69.56,175.55) rectangle ( 74.99,179.29);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 69.56,179.29) rectangle ( 74.99,183.03);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 69.56,183.03) rectangle ( 74.99,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 69.56,186.76) rectangle ( 74.99,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 69.56,190.50) rectangle ( 74.99,194.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] ( 69.56,194.24) rectangle ( 74.99,197.97);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 74.99,156.87) rectangle ( 80.41,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 74.99,160.60) rectangle ( 80.41,164.34);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 74.99,164.34) rectangle ( 80.41,168.08);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99,168.08) rectangle ( 80.41,171.82);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 74.99,171.82) rectangle ( 80.41,175.55);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99,175.55) rectangle ( 80.41,179.29);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 74.99,179.29) rectangle ( 80.41,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 74.99,183.03) rectangle ( 80.41,186.76);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] ( 74.99,186.76) rectangle ( 80.41,190.50);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] ( 74.99,190.50) rectangle ( 80.41,194.24);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 80.41,153.13) rectangle ( 85.84,156.87);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 80.41,156.87) rectangle ( 85.84,160.60);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 80.41,160.60) rectangle ( 85.84,164.34);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 80.41,164.34) rectangle ( 85.84,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 80.41,168.08) rectangle ( 85.84,171.82);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 80.41,171.82) rectangle ( 85.84,175.55);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 80.41,175.55) rectangle ( 85.84,179.29);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 80.41,179.29) rectangle ( 85.84,183.03);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 80.41,183.03) rectangle ( 85.84,186.76);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 80.41,186.76) rectangle ( 85.84,190.50);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 85.84,156.87) rectangle ( 91.26,160.60);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.84,160.60) rectangle ( 91.26,164.34);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 85.84,164.34) rectangle ( 91.26,168.08);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] ( 85.84,168.08) rectangle ( 91.26,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 85.84,171.82) rectangle ( 91.26,175.55);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 85.84,175.55) rectangle ( 91.26,179.29);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 85.84,179.29) rectangle ( 91.26,183.03);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 85.84,183.03) rectangle ( 91.26,186.76);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 91.26,156.87) rectangle ( 96.69,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 91.26,160.60) rectangle ( 96.69,164.34);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 91.26,164.34) rectangle ( 96.69,168.08);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 91.26,168.08) rectangle ( 96.69,171.82);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] ( 91.26,171.82) rectangle ( 96.69,175.55);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 91.26,175.55) rectangle ( 96.69,179.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 91.26,179.29) rectangle ( 96.69,183.03);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 96.69,160.60) rectangle (102.12,164.34);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 96.69,164.34) rectangle (102.12,168.08);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 96.69,168.08) rectangle (102.12,171.82);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 96.69,171.82) rectangle (102.12,175.55);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 96.69,175.55) rectangle (102.12,179.29);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (102.12,160.60) rectangle (107.54,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (102.12,164.34) rectangle (107.54,168.08);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (102.12,168.08) rectangle (107.54,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12,171.82) rectangle (107.54,175.55);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (107.54,164.34) rectangle (112.97,168.08);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (107.54,168.08) rectangle (112.97,171.82);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (112.97,164.34) rectangle (118.39,168.08);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.71,149.49) rectangle (148.10,229.64);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 30.69) rectangle (148.10,110.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71, 30.69) rectangle (148.10,110.84);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.71, 41.80) --
	(148.10, 41.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.71, 60.49) --
	(148.10, 60.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.71, 79.17) --
	(148.10, 79.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.71, 97.86) --
	(148.10, 97.86);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 47.86, 30.69) --
	( 47.86,110.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 74.99, 30.69) --
	( 74.99,110.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (102.12, 30.69) --
	(102.12,110.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (129.25, 30.69) --
	(129.25,110.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 32.46) --
	(148.10, 32.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 51.15) --
	(148.10, 51.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 69.83) --
	(148.10, 69.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 88.52) --
	(148.10, 88.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,107.20) --
	(148.10,107.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.29, 30.69) --
	( 34.29,110.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.42, 30.69) --
	( 61.42,110.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.55, 30.69) --
	( 88.55,110.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.68, 30.69) --
	(115.68,110.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.81, 30.69) --
	(142.81,110.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);

\path[fill=fillColor] ( 31.58, 30.59) rectangle ( 37.00, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 31.58, 34.33) rectangle ( 37.00, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 31.58, 38.07) rectangle ( 37.00, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 41.80) rectangle ( 37.00, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 31.58, 45.54) rectangle ( 37.00, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 49.28) rectangle ( 37.00, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 31.58, 53.01) rectangle ( 37.00, 56.75);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 31.58, 56.75) rectangle ( 37.00, 60.49);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 31.58, 60.49) rectangle ( 37.00, 64.23);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 64.23) rectangle ( 37.00, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 31.58, 67.96) rectangle ( 37.00, 71.70);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 31.58, 71.70) rectangle ( 37.00, 75.44);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 75.44) rectangle ( 37.00, 79.17);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 31.58, 79.17) rectangle ( 37.00, 82.91);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 31.58, 82.91) rectangle ( 37.00, 86.65);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 31.58, 86.65) rectangle ( 37.00, 90.38);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 31.58, 90.38) rectangle ( 37.00, 94.12);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 31.58, 94.12) rectangle ( 37.00, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 31.58, 97.86) rectangle ( 37.00,101.59);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] ( 31.58,101.59) rectangle ( 37.00,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.59) rectangle ( 42.43, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 37.00, 34.33) rectangle ( 42.43, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 37.00, 38.07) rectangle ( 42.43, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 37.00, 41.80) rectangle ( 42.43, 45.54);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 37.00, 45.54) rectangle ( 42.43, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 37.00, 49.28) rectangle ( 42.43, 53.01);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 37.00, 53.01) rectangle ( 42.43, 56.75);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 37.00, 56.75) rectangle ( 42.43, 60.49);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 60.49) rectangle ( 42.43, 64.23);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 37.00, 64.23) rectangle ( 42.43, 67.96);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 67.96) rectangle ( 42.43, 71.70);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 37.00, 71.70) rectangle ( 42.43, 75.44);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 37.00, 75.44) rectangle ( 42.43, 79.17);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 37.00, 79.17) rectangle ( 42.43, 82.91);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 37.00, 82.91) rectangle ( 42.43, 86.65);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 86.65) rectangle ( 42.43, 90.38);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 37.00, 90.38) rectangle ( 42.43, 94.12);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 37.00, 94.12) rectangle ( 42.43, 97.86);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 37.00, 97.86) rectangle ( 42.43,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.59) rectangle ( 47.86, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 42.43, 34.33) rectangle ( 47.86, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 42.43, 38.07) rectangle ( 47.86, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 42.43, 41.80) rectangle ( 47.86, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 42.43, 45.54) rectangle ( 47.86, 49.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 42.43, 49.28) rectangle ( 47.86, 53.01);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] ( 42.43, 53.01) rectangle ( 47.86, 56.75);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.43, 56.75) rectangle ( 47.86, 60.49);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 42.43, 60.49) rectangle ( 47.86, 64.23);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 42.43, 64.23) rectangle ( 47.86, 67.96);
\definecolor{fillColor}{RGB}{41,155,135}

\path[fill=fillColor] ( 42.43, 67.96) rectangle ( 47.86, 71.70);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 42.43, 71.70) rectangle ( 47.86, 75.44);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 42.43, 75.44) rectangle ( 47.86, 79.17);
\definecolor{fillColor}{RGB}{53,105,140}

\path[fill=fillColor] ( 42.43, 79.17) rectangle ( 47.86, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 42.43, 82.91) rectangle ( 47.86, 86.65);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 42.43, 86.65) rectangle ( 47.86, 90.38);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 42.43, 90.38) rectangle ( 47.86, 94.12);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.43, 94.12) rectangle ( 47.86, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.59) rectangle ( 53.28, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 47.86, 34.33) rectangle ( 53.28, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 47.86, 38.07) rectangle ( 53.28, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 47.86, 41.80) rectangle ( 53.28, 45.54);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 47.86, 45.54) rectangle ( 53.28, 49.28);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 47.86, 49.28) rectangle ( 53.28, 53.01);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 47.86, 53.01) rectangle ( 53.28, 56.75);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 56.75) rectangle ( 53.28, 60.49);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 47.86, 60.49) rectangle ( 53.28, 64.23);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] ( 47.86, 64.23) rectangle ( 53.28, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] ( 47.86, 67.96) rectangle ( 53.28, 71.70);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 47.86, 71.70) rectangle ( 53.28, 75.44);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 47.86, 75.44) rectangle ( 53.28, 79.17);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 47.86, 79.17) rectangle ( 53.28, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 47.86, 82.91) rectangle ( 53.28, 86.65);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 86.65) rectangle ( 53.28, 90.38);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 47.86, 90.38) rectangle ( 53.28, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.59) rectangle ( 58.71, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 53.28, 34.33) rectangle ( 58.71, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 53.28, 38.07) rectangle ( 58.71, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] ( 53.28, 41.80) rectangle ( 58.71, 45.54);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 53.28, 45.54) rectangle ( 58.71, 49.28);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 53.28, 49.28) rectangle ( 58.71, 53.01);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 53.28, 53.01) rectangle ( 58.71, 56.75);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 53.28, 56.75) rectangle ( 58.71, 60.49);
\definecolor{fillColor}{RGB}{88,188,110}

\path[fill=fillColor] ( 53.28, 60.49) rectangle ( 58.71, 64.23);
\definecolor{fillColor}{RGB}{104,197,99}

\path[fill=fillColor] ( 53.28, 64.23) rectangle ( 58.71, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 53.28, 67.96) rectangle ( 58.71, 71.70);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 53.28, 71.70) rectangle ( 58.71, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 53.28, 75.44) rectangle ( 58.71, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 53.28, 79.17) rectangle ( 58.71, 82.91);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 53.28, 82.91) rectangle ( 58.71, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 53.28, 86.65) rectangle ( 58.71, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.59) rectangle ( 64.13, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] ( 58.71, 34.33) rectangle ( 64.13, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 58.71, 38.07) rectangle ( 64.13, 41.80);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 58.71, 41.80) rectangle ( 64.13, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 58.71, 45.54) rectangle ( 64.13, 49.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] ( 58.71, 49.28) rectangle ( 64.13, 53.01);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 58.71, 53.01) rectangle ( 64.13, 56.75);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 58.71, 56.75) rectangle ( 64.13, 60.49);
\definecolor{fillColor}{RGB}{102,195,100}

\path[fill=fillColor] ( 58.71, 60.49) rectangle ( 64.13, 64.23);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 58.71, 64.23) rectangle ( 64.13, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 58.71, 67.96) rectangle ( 64.13, 71.70);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 58.71, 71.70) rectangle ( 64.13, 75.44);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 75.44) rectangle ( 64.13, 79.17);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 58.71, 79.17) rectangle ( 64.13, 82.91);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 58.71, 82.91) rectangle ( 64.13, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.59) rectangle ( 69.56, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 64.13, 34.33) rectangle ( 69.56, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 64.13, 38.07) rectangle ( 69.56, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 64.13, 41.80) rectangle ( 69.56, 45.54);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 64.13, 45.54) rectangle ( 69.56, 49.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 64.13, 49.28) rectangle ( 69.56, 53.01);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 53.01) rectangle ( 69.56, 56.75);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 56.75) rectangle ( 69.56, 60.49);
\definecolor{fillColor}{RGB}{54,173,127}

\path[fill=fillColor] ( 64.13, 60.49) rectangle ( 69.56, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] ( 64.13, 64.23) rectangle ( 69.56, 67.96);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 64.13, 67.96) rectangle ( 69.56, 71.70);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 64.13, 71.70) rectangle ( 69.56, 75.44);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 75.44) rectangle ( 69.56, 79.17);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 64.13, 79.17) rectangle ( 69.56, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.59) rectangle ( 74.99, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 69.56, 34.33) rectangle ( 74.99, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 69.56, 38.07) rectangle ( 74.99, 41.80);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 69.56, 41.80) rectangle ( 74.99, 45.54);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] ( 69.56, 45.54) rectangle ( 74.99, 49.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 49.28) rectangle ( 74.99, 53.01);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 69.56, 53.01) rectangle ( 74.99, 56.75);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 69.56, 56.75) rectangle ( 74.99, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 69.56, 60.49) rectangle ( 74.99, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 69.56, 64.23) rectangle ( 74.99, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.56, 67.96) rectangle ( 74.99, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 69.56, 71.70) rectangle ( 74.99, 75.44);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 69.56, 75.44) rectangle ( 74.99, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.59) rectangle ( 80.41, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 74.99, 34.33) rectangle ( 80.41, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 74.99, 38.07) rectangle ( 80.41, 41.80);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] ( 74.99, 41.80) rectangle ( 80.41, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 74.99, 45.54) rectangle ( 80.41, 49.28);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] ( 74.99, 49.28) rectangle ( 80.41, 53.01);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 53.01) rectangle ( 80.41, 56.75);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 74.99, 56.75) rectangle ( 80.41, 60.49);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 74.99, 60.49) rectangle ( 80.41, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 74.99, 64.23) rectangle ( 80.41, 67.96);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] ( 74.99, 67.96) rectangle ( 80.41, 71.70);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 74.99, 71.70) rectangle ( 80.41, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.59) rectangle ( 85.84, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 80.41, 34.33) rectangle ( 85.84, 38.07);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 80.41, 38.07) rectangle ( 85.84, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] ( 80.41, 41.80) rectangle ( 85.84, 45.54);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 80.41, 45.54) rectangle ( 85.84, 49.28);
\definecolor{fillColor}{RGB}{36,166,133}

\path[fill=fillColor] ( 80.41, 49.28) rectangle ( 85.84, 53.01);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 80.41, 53.01) rectangle ( 85.84, 56.75);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 80.41, 56.75) rectangle ( 85.84, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] ( 80.41, 60.49) rectangle ( 85.84, 64.23);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 80.41, 64.23) rectangle ( 85.84, 67.96);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] ( 80.41, 67.96) rectangle ( 85.84, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.59) rectangle ( 91.26, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] ( 85.84, 34.33) rectangle ( 91.26, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 85.84, 38.07) rectangle ( 91.26, 41.80);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] ( 85.84, 41.80) rectangle ( 91.26, 45.54);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 85.84, 45.54) rectangle ( 91.26, 49.28);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 49.28) rectangle ( 91.26, 53.01);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 85.84, 53.01) rectangle ( 91.26, 56.75);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 85.84, 56.75) rectangle ( 91.26, 60.49);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 85.84, 60.49) rectangle ( 91.26, 64.23);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 85.84, 64.23) rectangle ( 91.26, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.26, 30.59) rectangle ( 96.69, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 91.26, 34.33) rectangle ( 96.69, 38.07);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 91.26, 38.07) rectangle ( 96.69, 41.80);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 91.26, 41.80) rectangle ( 96.69, 45.54);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 91.26, 45.54) rectangle ( 96.69, 49.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 91.26, 49.28) rectangle ( 96.69, 53.01);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 91.26, 53.01) rectangle ( 96.69, 56.75);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 91.26, 56.75) rectangle ( 96.69, 60.49);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.26, 60.49) rectangle ( 96.69, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 30.59) rectangle (102.12, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 96.69, 34.33) rectangle (102.12, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 96.69, 38.07) rectangle (102.12, 41.80);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 96.69, 41.80) rectangle (102.12, 45.54);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 96.69, 45.54) rectangle (102.12, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 96.69, 49.28) rectangle (102.12, 53.01);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 96.69, 53.01) rectangle (102.12, 56.75);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 96.69, 56.75) rectangle (102.12, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 30.59) rectangle (107.54, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (102.12, 34.33) rectangle (107.54, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (102.12, 38.07) rectangle (107.54, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (102.12, 41.80) rectangle (107.54, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (102.12, 45.54) rectangle (107.54, 49.28);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (102.12, 49.28) rectangle (107.54, 53.01);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (102.12, 53.01) rectangle (107.54, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (107.54, 30.59) rectangle (112.97, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (107.54, 34.33) rectangle (112.97, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (107.54, 38.07) rectangle (112.97, 41.80);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (107.54, 41.80) rectangle (112.97, 45.54);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (107.54, 45.54) rectangle (112.97, 49.28);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (107.54, 49.28) rectangle (112.97, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 30.59) rectangle (118.39, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (112.97, 34.33) rectangle (118.39, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 38.07) rectangle (118.39, 41.80);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (112.97, 41.80) rectangle (118.39, 45.54);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (112.97, 45.54) rectangle (118.39, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (118.39, 30.59) rectangle (123.82, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (118.39, 34.33) rectangle (123.82, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (118.39, 38.07) rectangle (123.82, 41.80);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (118.39, 41.80) rectangle (123.82, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (123.82, 30.59) rectangle (129.25, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (123.82, 34.33) rectangle (129.25, 38.07);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (123.82, 38.07) rectangle (129.25, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (129.25, 30.59) rectangle (134.67, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (129.25, 34.33) rectangle (134.67, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (134.67, 30.59) rectangle (140.10, 34.33);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.71, 30.69) rectangle (148.10,110.84);
\end{scope}
\begin{scope}
\path[clip] (153.60,387.09) rectangle (269.99,467.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (153.60,387.09) rectangle (269.99,467.25);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.60,398.21) --
	(269.99,398.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.60,416.89) --
	(269.99,416.89);

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.60,435.58) --
	(269.99,435.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.60,454.26) --
	(269.99,454.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] (169.75,387.09) --
	(169.75,467.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (196.88,387.09) --
	(196.88,467.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (224.01,387.09) --
	(224.01,467.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (251.14,387.09) --
	(251.14,467.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.60,388.86) --
	(269.99,388.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.60,407.55) --
	(269.99,407.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.60,426.23) --
	(269.99,426.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.60,444.92) --
	(269.99,444.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.60,463.60) --
	(269.99,463.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.18,387.09) --
	(156.18,467.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.31,387.09) --
	(183.31,467.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.44,387.09) --
	(210.44,467.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,387.09) --
	(237.57,467.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.70,387.09) --
	(264.70,467.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);

\path[fill=fillColor] (153.47,387.00) rectangle (158.89,390.73);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (153.47,390.73) rectangle (158.89,394.47);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (153.47,394.47) rectangle (158.89,398.21);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (153.47,398.21) rectangle (158.89,401.94);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47,401.94) rectangle (158.89,405.68);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (153.47,405.68) rectangle (158.89,409.42);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] (153.47,409.42) rectangle (158.89,413.15);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (153.47,413.15) rectangle (158.89,416.89);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (153.47,416.89) rectangle (158.89,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,420.63) rectangle (158.89,424.37);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,424.37) rectangle (158.89,428.10);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,428.10) rectangle (158.89,431.84);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (153.47,431.84) rectangle (158.89,435.58);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (153.47,435.58) rectangle (158.89,439.31);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,439.31) rectangle (158.89,443.05);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (153.47,443.05) rectangle (158.89,446.79);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (153.47,446.79) rectangle (158.89,450.52);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (153.47,450.52) rectangle (158.89,454.26);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,454.26) rectangle (158.89,458.00);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (153.47,458.00) rectangle (158.89,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,387.00) rectangle (164.32,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (158.89,390.73) rectangle (164.32,394.47);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (158.89,394.47) rectangle (164.32,398.21);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (158.89,398.21) rectangle (164.32,401.94);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,401.94) rectangle (164.32,405.68);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (158.89,405.68) rectangle (164.32,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,409.42) rectangle (164.32,413.15);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (158.89,413.15) rectangle (164.32,416.89);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (158.89,416.89) rectangle (164.32,420.63);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,420.63) rectangle (164.32,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (158.89,424.37) rectangle (164.32,428.10);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,428.10) rectangle (164.32,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (158.89,431.84) rectangle (164.32,435.58);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (158.89,435.58) rectangle (164.32,439.31);

\path[fill=fillColor] (158.89,439.31) rectangle (164.32,443.05);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,443.05) rectangle (164.32,446.79);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,446.79) rectangle (164.32,450.52);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,450.52) rectangle (164.32,454.26);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (158.89,454.26) rectangle (164.32,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,387.00) rectangle (169.75,390.73);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (164.32,394.47) rectangle (169.75,398.21);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (164.32,401.94) rectangle (169.75,405.68);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (164.32,405.68) rectangle (169.75,409.42);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (164.32,409.42) rectangle (169.75,413.15);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (164.32,413.15) rectangle (169.75,416.89);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (164.32,416.89) rectangle (169.75,420.63);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32,420.63) rectangle (169.75,424.37);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,424.37) rectangle (169.75,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,428.10) rectangle (169.75,431.84);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32,431.84) rectangle (169.75,435.58);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (164.32,435.58) rectangle (169.75,439.31);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,439.31) rectangle (169.75,443.05);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,443.05) rectangle (169.75,446.79);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (164.32,446.79) rectangle (169.75,450.52);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (164.32,450.52) rectangle (169.75,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,387.00) rectangle (175.17,390.73);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (169.75,401.94) rectangle (175.17,405.68);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (169.75,405.68) rectangle (175.17,409.42);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (169.75,409.42) rectangle (175.17,413.15);
\definecolor{fillColor}{RGB}{69,10,89}

\path[fill=fillColor] (169.75,413.15) rectangle (175.17,416.89);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (169.75,416.89) rectangle (175.17,420.63);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,420.63) rectangle (175.17,424.37);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,424.37) rectangle (175.17,428.10);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (169.75,428.10) rectangle (175.17,431.84);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (169.75,431.84) rectangle (175.17,435.58);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (169.75,435.58) rectangle (175.17,439.31);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (169.75,439.31) rectangle (175.17,443.05);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (169.75,443.05) rectangle (175.17,446.79);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (169.75,446.79) rectangle (175.17,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,387.00) rectangle (180.60,390.73);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (175.17,390.73) rectangle (180.60,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (175.17,401.94) rectangle (180.60,405.68);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (175.17,409.42) rectangle (180.60,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (175.17,413.15) rectangle (180.60,416.89);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (175.17,416.89) rectangle (180.60,420.63);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (175.17,420.63) rectangle (180.60,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (175.17,424.37) rectangle (180.60,428.10);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (175.17,428.10) rectangle (180.60,431.84);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (175.17,431.84) rectangle (180.60,435.58);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (175.17,435.58) rectangle (180.60,439.31);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17,439.31) rectangle (180.60,443.05);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (175.17,443.05) rectangle (180.60,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,387.00) rectangle (186.02,390.73);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (180.60,390.73) rectangle (186.02,394.47);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (180.60,394.47) rectangle (186.02,398.21);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (180.60,401.94) rectangle (186.02,405.68);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (180.60,405.68) rectangle (186.02,409.42);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,409.42) rectangle (186.02,413.15);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,413.15) rectangle (186.02,416.89);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (180.60,416.89) rectangle (186.02,420.63);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (180.60,420.63) rectangle (186.02,424.37);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (180.60,424.37) rectangle (186.02,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (180.60,428.10) rectangle (186.02,431.84);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (180.60,431.84) rectangle (186.02,435.58);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (180.60,435.58) rectangle (186.02,439.31);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (180.60,439.31) rectangle (186.02,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,387.00) rectangle (191.45,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (186.02,394.47) rectangle (191.45,398.21);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (186.02,398.21) rectangle (191.45,401.94);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (186.02,401.94) rectangle (191.45,405.68);
\definecolor{fillColor}{RGB}{67,61,129}

\path[fill=fillColor] (186.02,405.68) rectangle (191.45,409.42);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (186.02,409.42) rectangle (191.45,413.15);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (186.02,413.15) rectangle (191.45,416.89);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (186.02,416.89) rectangle (191.45,420.63);
\definecolor{fillColor}{RGB}{63,83,137}

\path[fill=fillColor] (186.02,420.63) rectangle (191.45,424.37);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02,424.37) rectangle (191.45,428.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (186.02,428.10) rectangle (191.45,431.84);

\path[fill=fillColor] (186.02,431.84) rectangle (191.45,435.58);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (186.02,435.58) rectangle (191.45,439.31);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (191.45,390.73) rectangle (196.88,394.47);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (191.45,394.47) rectangle (196.88,398.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45,398.21) rectangle (196.88,401.94);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (191.45,401.94) rectangle (196.88,405.68);

\path[fill=fillColor] (191.45,405.68) rectangle (196.88,409.42);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (191.45,409.42) rectangle (196.88,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (191.45,413.15) rectangle (196.88,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (191.45,416.89) rectangle (196.88,420.63);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,420.63) rectangle (196.88,424.37);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (191.45,424.37) rectangle (196.88,428.10);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (191.45,428.10) rectangle (196.88,431.84);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (191.45,431.84) rectangle (196.88,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,387.00) rectangle (202.30,390.73);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (196.88,390.73) rectangle (202.30,394.47);
\definecolor{fillColor}{RGB}{70,39,109}

\path[fill=fillColor] (196.88,394.47) rectangle (202.30,398.21);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (196.88,398.21) rectangle (202.30,401.94);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (196.88,401.94) rectangle (202.30,405.68);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (196.88,405.68) rectangle (202.30,409.42);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (196.88,409.42) rectangle (202.30,413.15);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (196.88,413.15) rectangle (202.30,416.89);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88,416.89) rectangle (202.30,420.63);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (196.88,420.63) rectangle (202.30,424.37);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,424.37) rectangle (202.30,428.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (196.88,428.10) rectangle (202.30,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,387.00) rectangle (207.73,390.73);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (202.30,394.47) rectangle (207.73,398.21);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,398.21) rectangle (207.73,401.94);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,401.94) rectangle (207.73,405.68);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (202.30,405.68) rectangle (207.73,409.42);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (202.30,409.42) rectangle (207.73,413.15);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (202.30,413.15) rectangle (207.73,416.89);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (202.30,416.89) rectangle (207.73,420.63);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (202.30,420.63) rectangle (207.73,424.37);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (202.30,424.37) rectangle (207.73,428.10);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (207.73,390.73) rectangle (213.16,394.47);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (207.73,394.47) rectangle (213.16,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (207.73,398.21) rectangle (213.16,401.94);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (207.73,401.94) rectangle (213.16,405.68);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (207.73,405.68) rectangle (213.16,409.42);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,409.42) rectangle (213.16,413.15);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (207.73,413.15) rectangle (213.16,416.89);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (207.73,416.89) rectangle (213.16,420.63);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (207.73,420.63) rectangle (213.16,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,387.00) rectangle (218.58,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (213.16,390.73) rectangle (218.58,394.47);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (213.16,394.47) rectangle (218.58,398.21);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (213.16,398.21) rectangle (218.58,401.94);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (213.16,401.94) rectangle (218.58,405.68);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (213.16,405.68) rectangle (218.58,409.42);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (213.16,409.42) rectangle (218.58,413.15);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (213.16,413.15) rectangle (218.58,416.89);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (213.16,416.89) rectangle (218.58,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,387.00) rectangle (224.01,390.73);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58,390.73) rectangle (224.01,394.47);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (218.58,394.47) rectangle (224.01,398.21);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (218.58,398.21) rectangle (224.01,401.94);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (218.58,401.94) rectangle (224.01,405.68);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (218.58,405.68) rectangle (224.01,409.42);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (218.58,409.42) rectangle (224.01,413.15);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (218.58,413.15) rectangle (224.01,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,387.00) rectangle (229.43,390.73);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (224.01,390.73) rectangle (229.43,394.47);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (224.01,394.47) rectangle (229.43,398.21);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (224.01,398.21) rectangle (229.43,401.94);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (224.01,401.94) rectangle (229.43,405.68);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (224.01,405.68) rectangle (229.43,409.42);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (224.01,409.42) rectangle (229.43,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,387.00) rectangle (234.86,390.73);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (229.43,390.73) rectangle (234.86,394.47);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (229.43,394.47) rectangle (234.86,398.21);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (229.43,398.21) rectangle (234.86,401.94);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (229.43,401.94) rectangle (234.86,405.68);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (229.43,405.68) rectangle (234.86,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,387.00) rectangle (240.29,390.73);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (234.86,390.73) rectangle (240.29,394.47);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (234.86,394.47) rectangle (240.29,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (234.86,398.21) rectangle (240.29,401.94);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (234.86,401.94) rectangle (240.29,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,387.00) rectangle (245.71,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (240.29,390.73) rectangle (245.71,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (240.29,394.47) rectangle (245.71,398.21);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (240.29,398.21) rectangle (245.71,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,387.00) rectangle (251.14,390.73);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (245.71,390.73) rectangle (251.14,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (245.71,394.47) rectangle (251.14,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,387.00) rectangle (256.56,390.73);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (251.14,390.73) rectangle (256.56,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,387.00) rectangle (261.99,390.73);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.60,387.09) rectangle (269.99,467.25);
\end{scope}
\begin{scope}
\path[clip] (153.60,268.29) rectangle (269.99,348.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (153.60,268.29) rectangle (269.99,348.45);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.60,279.41) --
	(269.99,279.41);

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.60,298.09) --
	(269.99,298.09);

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.60,316.78) --
	(269.99,316.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.60,335.46) --
	(269.99,335.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (169.75,268.29) --
	(169.75,348.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] (196.88,268.29) --
	(196.88,348.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] (224.01,268.29) --
	(224.01,348.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] (251.14,268.29) --
	(251.14,348.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.60,270.06) --
	(269.99,270.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.60,288.75) --
	(269.99,288.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.60,307.43) --
	(269.99,307.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.60,326.12) --
	(269.99,326.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.60,344.80) --
	(269.99,344.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.18,268.29) --
	(156.18,348.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.31,268.29) --
	(183.31,348.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.44,268.29) --
	(210.44,348.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,268.29) --
	(237.57,348.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.70,268.29) --
	(264.70,348.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);

\path[fill=fillColor] (153.47,268.19) rectangle (158.89,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,271.93) rectangle (158.89,275.67);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47,275.67) rectangle (158.89,279.41);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (153.47,279.41) rectangle (158.89,283.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,283.14) rectangle (158.89,286.88);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (153.47,286.88) rectangle (158.89,290.62);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (153.47,290.62) rectangle (158.89,294.35);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (153.47,294.35) rectangle (158.89,298.09);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,298.09) rectangle (158.89,301.83);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,301.83) rectangle (158.89,305.56);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,305.56) rectangle (158.89,309.30);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (153.47,309.30) rectangle (158.89,313.04);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (153.47,313.04) rectangle (158.89,316.78);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47,316.78) rectangle (158.89,320.51);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (153.47,320.51) rectangle (158.89,324.25);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (153.47,324.25) rectangle (158.89,327.99);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (153.47,327.99) rectangle (158.89,331.72);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (153.47,331.72) rectangle (158.89,335.46);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (153.47,335.46) rectangle (158.89,339.20);
\definecolor{fillColor}{RGB}{52,108,141}

\path[fill=fillColor] (153.47,339.20) rectangle (158.89,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,268.19) rectangle (164.32,271.93);
\definecolor{fillColor}{RGB}{69,21,95}

\path[fill=fillColor] (158.89,271.93) rectangle (164.32,275.67);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,275.67) rectangle (164.32,279.41);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,279.41) rectangle (164.32,283.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (158.89,283.14) rectangle (164.32,286.88);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (158.89,286.88) rectangle (164.32,290.62);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (158.89,290.62) rectangle (164.32,294.35);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (158.89,294.35) rectangle (164.32,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (158.89,298.09) rectangle (164.32,301.83);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (158.89,301.83) rectangle (164.32,305.56);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (158.89,305.56) rectangle (164.32,309.30);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (158.89,309.30) rectangle (164.32,313.04);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (158.89,313.04) rectangle (164.32,316.78);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (158.89,316.78) rectangle (164.32,320.51);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,320.51) rectangle (164.32,324.25);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89,324.25) rectangle (164.32,327.99);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (158.89,327.99) rectangle (164.32,331.72);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (158.89,331.72) rectangle (164.32,335.46);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (158.89,335.46) rectangle (164.32,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32,268.19) rectangle (169.75,271.93);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32,271.93) rectangle (169.75,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (164.32,275.67) rectangle (169.75,279.41);
\definecolor{fillColor}{RGB}{61,90,138}

\path[fill=fillColor] (164.32,279.41) rectangle (169.75,283.14);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (164.32,283.14) rectangle (169.75,286.88);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (164.32,286.88) rectangle (169.75,290.62);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (164.32,290.62) rectangle (169.75,294.35);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (164.32,294.35) rectangle (169.75,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (164.32,298.09) rectangle (169.75,301.83);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (164.32,301.83) rectangle (169.75,305.56);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (164.32,305.56) rectangle (169.75,309.30);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (164.32,309.30) rectangle (169.75,313.04);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (164.32,313.04) rectangle (169.75,316.78);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (164.32,316.78) rectangle (169.75,320.51);
\definecolor{fillColor}{RGB}{36,164,133}

\path[fill=fillColor] (164.32,320.51) rectangle (169.75,324.25);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (164.32,324.25) rectangle (169.75,327.99);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (164.32,327.99) rectangle (169.75,331.72);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32,331.72) rectangle (169.75,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,268.19) rectangle (175.17,271.93);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75,271.93) rectangle (175.17,275.67);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (169.75,275.67) rectangle (175.17,279.41);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (169.75,279.41) rectangle (175.17,283.14);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (169.75,283.14) rectangle (175.17,286.88);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75,286.88) rectangle (175.17,290.62);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (169.75,290.62) rectangle (175.17,294.35);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,294.35) rectangle (175.17,298.09);

\path[fill=fillColor] (169.75,298.09) rectangle (175.17,301.83);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (169.75,301.83) rectangle (175.17,305.56);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (169.75,305.56) rectangle (175.17,309.30);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (169.75,309.30) rectangle (175.17,313.04);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (169.75,313.04) rectangle (175.17,316.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,316.78) rectangle (175.17,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,320.51) rectangle (175.17,324.25);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (169.75,324.25) rectangle (175.17,327.99);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (169.75,327.99) rectangle (175.17,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,268.19) rectangle (180.60,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17,271.93) rectangle (180.60,275.67);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (175.17,275.67) rectangle (180.60,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (175.17,279.41) rectangle (180.60,283.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17,283.14) rectangle (180.60,286.88);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17,286.88) rectangle (180.60,290.62);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (175.17,290.62) rectangle (180.60,294.35);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (175.17,294.35) rectangle (180.60,298.09);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (175.17,298.09) rectangle (180.60,301.83);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (175.17,301.83) rectangle (180.60,305.56);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (175.17,305.56) rectangle (180.60,309.30);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17,309.30) rectangle (180.60,313.04);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (175.17,313.04) rectangle (180.60,316.78);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,316.78) rectangle (180.60,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (175.17,320.51) rectangle (180.60,324.25);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (175.17,324.25) rectangle (180.60,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,268.19) rectangle (186.02,271.93);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (180.60,271.93) rectangle (186.02,275.67);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (180.60,275.67) rectangle (186.02,279.41);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (180.60,279.41) rectangle (186.02,283.14);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (180.60,283.14) rectangle (186.02,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (180.60,286.88) rectangle (186.02,290.62);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (180.60,290.62) rectangle (186.02,294.35);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (180.60,294.35) rectangle (186.02,298.09);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60,298.09) rectangle (186.02,301.83);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (180.60,301.83) rectangle (186.02,305.56);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (180.60,305.56) rectangle (186.02,309.30);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,309.30) rectangle (186.02,313.04);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (180.60,313.04) rectangle (186.02,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60,316.78) rectangle (186.02,320.51);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (180.60,320.51) rectangle (186.02,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,268.19) rectangle (191.45,271.93);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (186.02,271.93) rectangle (191.45,275.67);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (186.02,275.67) rectangle (191.45,279.41);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (186.02,279.41) rectangle (191.45,283.14);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02,283.14) rectangle (191.45,286.88);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (186.02,286.88) rectangle (191.45,290.62);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (186.02,290.62) rectangle (191.45,294.35);
\definecolor{fillColor}{RGB}{82,184,113}

\path[fill=fillColor] (186.02,294.35) rectangle (191.45,298.09);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (186.02,298.09) rectangle (191.45,301.83);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (186.02,301.83) rectangle (191.45,305.56);
\definecolor{fillColor}{RGB}{87,187,110}

\path[fill=fillColor] (186.02,305.56) rectangle (191.45,309.30);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (186.02,309.30) rectangle (191.45,313.04);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (186.02,313.04) rectangle (191.45,316.78);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02,316.78) rectangle (191.45,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45,268.19) rectangle (196.88,271.93);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (191.45,271.93) rectangle (196.88,275.67);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45,275.67) rectangle (196.88,279.41);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (191.45,279.41) rectangle (196.88,283.14);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (191.45,283.14) rectangle (196.88,286.88);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (191.45,286.88) rectangle (196.88,290.62);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (191.45,290.62) rectangle (196.88,294.35);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (191.45,294.35) rectangle (196.88,298.09);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (191.45,298.09) rectangle (196.88,301.83);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (191.45,301.83) rectangle (196.88,305.56);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (191.45,305.56) rectangle (196.88,309.30);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45,309.30) rectangle (196.88,313.04);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (191.45,313.04) rectangle (196.88,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,268.19) rectangle (202.30,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (196.88,271.93) rectangle (202.30,275.67);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (196.88,275.67) rectangle (202.30,279.41);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (196.88,279.41) rectangle (202.30,283.14);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (196.88,283.14) rectangle (202.30,286.88);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (196.88,286.88) rectangle (202.30,290.62);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88,290.62) rectangle (202.30,294.35);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (196.88,294.35) rectangle (202.30,298.09);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (196.88,298.09) rectangle (202.30,301.83);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (196.88,301.83) rectangle (202.30,305.56);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (196.88,305.56) rectangle (202.30,309.30);
\definecolor{fillColor}{RGB}{58,174,125}

\path[fill=fillColor] (196.88,309.30) rectangle (202.30,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,268.19) rectangle (207.73,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (202.30,271.93) rectangle (207.73,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (202.30,275.67) rectangle (207.73,279.41);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,279.41) rectangle (207.73,283.14);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (202.30,283.14) rectangle (207.73,286.88);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (202.30,286.88) rectangle (207.73,290.62);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (202.30,290.62) rectangle (207.73,294.35);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (202.30,294.35) rectangle (207.73,298.09);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (202.30,298.09) rectangle (207.73,301.83);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30,301.83) rectangle (207.73,305.56);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (202.30,305.56) rectangle (207.73,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73,268.19) rectangle (213.16,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (207.73,271.93) rectangle (213.16,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (207.73,275.67) rectangle (213.16,279.41);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (207.73,279.41) rectangle (213.16,283.14);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (207.73,283.14) rectangle (213.16,286.88);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (207.73,286.88) rectangle (213.16,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (207.73,290.62) rectangle (213.16,294.35);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (207.73,294.35) rectangle (213.16,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (207.73,298.09) rectangle (213.16,301.83);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (207.73,301.83) rectangle (213.16,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,268.19) rectangle (218.58,271.93);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (213.16,271.93) rectangle (218.58,275.67);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (213.16,275.67) rectangle (218.58,279.41);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (213.16,279.41) rectangle (218.58,283.14);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (213.16,283.14) rectangle (218.58,286.88);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (213.16,286.88) rectangle (218.58,290.62);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (213.16,290.62) rectangle (218.58,294.35);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (213.16,294.35) rectangle (218.58,298.09);
\definecolor{fillColor}{RGB}{51,172,128}

\path[fill=fillColor] (213.16,298.09) rectangle (218.58,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,268.19) rectangle (224.01,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (218.58,271.93) rectangle (224.01,275.67);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,275.67) rectangle (224.01,279.41);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58,279.41) rectangle (224.01,283.14);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (218.58,283.14) rectangle (224.01,286.88);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (218.58,286.88) rectangle (224.01,290.62);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (218.58,290.62) rectangle (224.01,294.35);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58,294.35) rectangle (224.01,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,268.19) rectangle (229.43,271.93);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (224.01,271.93) rectangle (229.43,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (224.01,275.67) rectangle (229.43,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (224.01,279.41) rectangle (229.43,283.14);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (224.01,283.14) rectangle (229.43,286.88);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (224.01,286.88) rectangle (229.43,290.62);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (224.01,290.62) rectangle (229.43,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,268.19) rectangle (234.86,271.93);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (229.43,271.93) rectangle (234.86,275.67);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,275.67) rectangle (234.86,279.41);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (229.43,279.41) rectangle (234.86,283.14);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (229.43,283.14) rectangle (234.86,286.88);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] (229.43,286.88) rectangle (234.86,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,268.19) rectangle (240.29,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (234.86,271.93) rectangle (240.29,275.67);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (234.86,275.67) rectangle (240.29,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (234.86,279.41) rectangle (240.29,283.14);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (234.86,283.14) rectangle (240.29,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,268.19) rectangle (245.71,271.93);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (240.29,271.93) rectangle (245.71,275.67);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (240.29,275.67) rectangle (245.71,279.41);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (240.29,279.41) rectangle (245.71,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,268.19) rectangle (251.14,271.93);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (245.71,271.93) rectangle (251.14,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (245.71,275.67) rectangle (251.14,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,268.19) rectangle (256.56,271.93);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (251.14,271.93) rectangle (256.56,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,268.19) rectangle (261.99,271.93);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.60,268.29) rectangle (269.99,348.45);
\end{scope}
\begin{scope}
\path[clip] (153.60,149.49) rectangle (269.99,229.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (153.60,149.49) rectangle (269.99,229.64);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.60,160.60) --
	(269.99,160.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.60,179.29) --
	(269.99,179.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.60,197.97) --
	(269.99,197.97);

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.60,216.66) --
	(269.99,216.66);

\path[draw=drawColor,line width= 0.1pt,line join=round] (169.75,149.49) --
	(169.75,229.64);

\path[draw=drawColor,line width= 0.1pt,line join=round] (196.88,149.49) --
	(196.88,229.64);

\path[draw=drawColor,line width= 0.1pt,line join=round] (224.01,149.49) --
	(224.01,229.64);

\path[draw=drawColor,line width= 0.1pt,line join=round] (251.14,149.49) --
	(251.14,229.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.60,151.26) --
	(269.99,151.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.60,169.95) --
	(269.99,169.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.60,188.63) --
	(269.99,188.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.60,207.32) --
	(269.99,207.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.60,226.00) --
	(269.99,226.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.18,149.49) --
	(156.18,229.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.31,149.49) --
	(183.31,229.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.44,149.49) --
	(210.44,229.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,149.49) --
	(237.57,229.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.70,149.49) --
	(264.70,229.64);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);

\path[fill=fillColor] (153.47,149.39) rectangle (158.89,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (153.47,153.13) rectangle (158.89,156.87);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (153.47,156.87) rectangle (158.89,160.60);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,160.60) rectangle (158.89,164.34);

\path[fill=fillColor] (153.47,164.34) rectangle (158.89,168.08);

\path[fill=fillColor] (153.47,168.08) rectangle (158.89,171.82);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (153.47,171.82) rectangle (158.89,175.55);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47,175.55) rectangle (158.89,179.29);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (153.47,179.29) rectangle (158.89,183.03);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (153.47,183.03) rectangle (158.89,186.76);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (153.47,186.76) rectangle (158.89,190.50);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (153.47,190.50) rectangle (158.89,194.24);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47,194.24) rectangle (158.89,197.97);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (153.47,197.97) rectangle (158.89,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (153.47,201.71) rectangle (158.89,205.45);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47,205.45) rectangle (158.89,209.19);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (153.47,209.19) rectangle (158.89,212.92);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (153.47,212.92) rectangle (158.89,216.66);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (153.47,216.66) rectangle (158.89,220.40);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47,220.40) rectangle (158.89,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89,149.39) rectangle (164.32,153.13);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (158.89,153.13) rectangle (164.32,156.87);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (158.89,156.87) rectangle (164.32,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (158.89,160.60) rectangle (164.32,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89,164.34) rectangle (164.32,168.08);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (158.89,171.82) rectangle (164.32,175.55);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (158.89,175.55) rectangle (164.32,179.29);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89,179.29) rectangle (164.32,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (158.89,183.03) rectangle (164.32,186.76);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (158.89,186.76) rectangle (164.32,190.50);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (158.89,190.50) rectangle (164.32,194.24);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (158.89,194.24) rectangle (164.32,197.97);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (158.89,197.97) rectangle (164.32,201.71);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (158.89,201.71) rectangle (164.32,205.45);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (158.89,205.45) rectangle (164.32,209.19);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (158.89,209.19) rectangle (164.32,212.92);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (158.89,212.92) rectangle (164.32,216.66);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (158.89,216.66) rectangle (164.32,220.40);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] (164.32,153.13) rectangle (169.75,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (164.32,156.87) rectangle (169.75,160.60);

\path[fill=fillColor] (164.32,160.60) rectangle (169.75,164.34);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (164.32,168.08) rectangle (169.75,171.82);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (164.32,171.82) rectangle (169.75,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (164.32,175.55) rectangle (169.75,179.29);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32,179.29) rectangle (169.75,183.03);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,183.03) rectangle (169.75,186.76);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (164.32,186.76) rectangle (169.75,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (164.32,190.50) rectangle (169.75,194.24);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (164.32,194.24) rectangle (169.75,197.97);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (164.32,197.97) rectangle (169.75,201.71);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32,201.71) rectangle (169.75,205.45);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32,205.45) rectangle (169.75,209.19);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (164.32,209.19) rectangle (169.75,212.92);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (164.32,212.92) rectangle (169.75,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75,149.39) rectangle (175.17,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (169.75,156.87) rectangle (175.17,160.60);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (169.75,160.60) rectangle (175.17,164.34);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (169.75,164.34) rectangle (175.17,168.08);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (169.75,168.08) rectangle (175.17,171.82);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (169.75,171.82) rectangle (175.17,175.55);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (169.75,175.55) rectangle (175.17,179.29);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (169.75,179.29) rectangle (175.17,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (169.75,183.03) rectangle (175.17,186.76);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (169.75,186.76) rectangle (175.17,190.50);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (169.75,190.50) rectangle (175.17,194.24);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (169.75,194.24) rectangle (175.17,197.97);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (169.75,197.97) rectangle (175.17,201.71);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (169.75,201.71) rectangle (175.17,205.45);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (169.75,205.45) rectangle (175.17,209.19);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (169.75,209.19) rectangle (175.17,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17,149.39) rectangle (180.60,153.13);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (175.17,156.87) rectangle (180.60,160.60);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (175.17,160.60) rectangle (180.60,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (175.17,168.08) rectangle (180.60,171.82);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] (175.17,171.82) rectangle (180.60,175.55);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (175.17,175.55) rectangle (180.60,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,179.29) rectangle (180.60,183.03);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (175.17,183.03) rectangle (180.60,186.76);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (175.17,186.76) rectangle (180.60,190.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (175.17,190.50) rectangle (180.60,194.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (175.17,194.24) rectangle (180.60,197.97);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (175.17,197.97) rectangle (180.60,201.71);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (175.17,201.71) rectangle (180.60,205.45);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (175.17,205.45) rectangle (180.60,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60,149.39) rectangle (186.02,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (180.60,156.87) rectangle (186.02,160.60);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (180.60,168.08) rectangle (186.02,171.82);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (180.60,171.82) rectangle (186.02,175.55);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (180.60,175.55) rectangle (186.02,179.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (180.60,179.29) rectangle (186.02,183.03);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (180.60,183.03) rectangle (186.02,186.76);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (180.60,186.76) rectangle (186.02,190.50);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (180.60,190.50) rectangle (186.02,194.24);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (180.60,194.24) rectangle (186.02,197.97);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (180.60,197.97) rectangle (186.02,201.71);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (180.60,201.71) rectangle (186.02,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02,149.39) rectangle (191.45,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (186.02,156.87) rectangle (191.45,160.60);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (186.02,160.60) rectangle (191.45,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (186.02,164.34) rectangle (191.45,168.08);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (186.02,168.08) rectangle (191.45,171.82);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,171.82) rectangle (191.45,175.55);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (186.02,175.55) rectangle (191.45,179.29);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (186.02,179.29) rectangle (191.45,183.03);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (186.02,183.03) rectangle (191.45,186.76);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (186.02,186.76) rectangle (191.45,190.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (186.02,190.50) rectangle (191.45,194.24);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (186.02,194.24) rectangle (191.45,197.97);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (186.02,197.97) rectangle (191.45,201.71);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (191.45,153.13) rectangle (196.88,156.87);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (191.45,156.87) rectangle (196.88,160.60);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (191.45,160.60) rectangle (196.88,164.34);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (191.45,164.34) rectangle (196.88,168.08);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (191.45,168.08) rectangle (196.88,171.82);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (191.45,171.82) rectangle (196.88,175.55);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (191.45,175.55) rectangle (196.88,179.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (191.45,179.29) rectangle (196.88,183.03);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (191.45,183.03) rectangle (196.88,186.76);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (191.45,186.76) rectangle (196.88,190.50);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (191.45,190.50) rectangle (196.88,194.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (191.45,194.24) rectangle (196.88,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88,149.39) rectangle (202.30,153.13);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (196.88,153.13) rectangle (202.30,156.87);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88,156.87) rectangle (202.30,160.60);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (196.88,160.60) rectangle (202.30,164.34);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (196.88,164.34) rectangle (202.30,168.08);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (196.88,168.08) rectangle (202.30,171.82);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (196.88,171.82) rectangle (202.30,175.55);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,175.55) rectangle (202.30,179.29);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (196.88,179.29) rectangle (202.30,183.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (196.88,183.03) rectangle (202.30,186.76);

\path[fill=fillColor] (196.88,186.76) rectangle (202.30,190.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (196.88,190.50) rectangle (202.30,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30,149.39) rectangle (207.73,153.13);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (202.30,153.13) rectangle (207.73,156.87);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (202.30,156.87) rectangle (207.73,160.60);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (202.30,164.34) rectangle (207.73,168.08);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (202.30,168.08) rectangle (207.73,171.82);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (202.30,171.82) rectangle (207.73,175.55);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (202.30,175.55) rectangle (207.73,179.29);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (202.30,179.29) rectangle (207.73,183.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (202.30,183.03) rectangle (207.73,186.76);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30,186.76) rectangle (207.73,190.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (207.73,153.13) rectangle (213.16,156.87);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (207.73,156.87) rectangle (213.16,160.60);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (207.73,160.60) rectangle (213.16,164.34);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73,164.34) rectangle (213.16,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (207.73,168.08) rectangle (213.16,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (207.73,171.82) rectangle (213.16,175.55);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (207.73,175.55) rectangle (213.16,179.29);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (207.73,179.29) rectangle (213.16,183.03);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (207.73,183.03) rectangle (213.16,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16,149.39) rectangle (218.58,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16,153.13) rectangle (218.58,156.87);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (213.16,156.87) rectangle (218.58,160.60);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (213.16,160.60) rectangle (218.58,164.34);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (213.16,164.34) rectangle (218.58,168.08);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (213.16,168.08) rectangle (218.58,171.82);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (213.16,171.82) rectangle (218.58,175.55);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (213.16,175.55) rectangle (218.58,179.29);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (213.16,179.29) rectangle (218.58,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58,149.39) rectangle (224.01,153.13);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (218.58,153.13) rectangle (224.01,156.87);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (218.58,156.87) rectangle (224.01,160.60);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (218.58,160.60) rectangle (224.01,164.34);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58,164.34) rectangle (224.01,168.08);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (218.58,168.08) rectangle (224.01,171.82);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (218.58,171.82) rectangle (224.01,175.55);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (218.58,175.55) rectangle (224.01,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01,149.39) rectangle (229.43,153.13);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (224.01,153.13) rectangle (229.43,156.87);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01,156.87) rectangle (229.43,160.60);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (224.01,160.60) rectangle (229.43,164.34);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (224.01,164.34) rectangle (229.43,168.08);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (224.01,168.08) rectangle (229.43,171.82);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (224.01,171.82) rectangle (229.43,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43,149.39) rectangle (234.86,153.13);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (229.43,153.13) rectangle (234.86,156.87);
\definecolor{fillColor}{RGB}{69,43,112}

\path[fill=fillColor] (229.43,156.87) rectangle (234.86,160.60);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (229.43,160.60) rectangle (234.86,164.34);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (229.43,164.34) rectangle (234.86,168.08);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (229.43,168.08) rectangle (234.86,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86,149.39) rectangle (240.29,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (234.86,153.13) rectangle (240.29,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (234.86,156.87) rectangle (240.29,160.60);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (234.86,160.60) rectangle (240.29,164.34);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (234.86,164.34) rectangle (240.29,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29,149.39) rectangle (245.71,153.13);
\definecolor{fillColor}{RGB}{70,28,100}

\path[fill=fillColor] (240.29,153.13) rectangle (245.71,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (240.29,156.87) rectangle (245.71,160.60);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (240.29,160.60) rectangle (245.71,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71,149.39) rectangle (251.14,153.13);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (245.71,153.13) rectangle (251.14,156.87);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (245.71,156.87) rectangle (251.14,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14,149.39) rectangle (256.56,153.13);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (251.14,153.13) rectangle (256.56,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56,149.39) rectangle (261.99,153.13);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.60,149.49) rectangle (269.99,229.64);
\end{scope}
\begin{scope}
\path[clip] (153.60, 30.69) rectangle (269.99,110.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (153.60, 30.69) rectangle (269.99,110.84);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.60, 41.80) --
	(269.99, 41.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.60, 60.49) --
	(269.99, 60.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.60, 79.17) --
	(269.99, 79.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.60, 97.86) --
	(269.99, 97.86);

\path[draw=drawColor,line width= 0.1pt,line join=round] (169.75, 30.69) --
	(169.75,110.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (196.88, 30.69) --
	(196.88,110.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (224.01, 30.69) --
	(224.01,110.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (251.14, 30.69) --
	(251.14,110.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.60, 32.46) --
	(269.99, 32.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.60, 51.15) --
	(269.99, 51.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.60, 69.83) --
	(269.99, 69.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.60, 88.52) --
	(269.99, 88.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.60,107.20) --
	(269.99,107.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.18, 30.69) --
	(156.18,110.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.31, 30.69) --
	(183.31,110.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.44, 30.69) --
	(210.44,110.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57, 30.69) --
	(237.57,110.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.70, 30.69) --
	(264.70,110.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);

\path[fill=fillColor] (153.47, 30.59) rectangle (158.89, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (153.47, 34.33) rectangle (158.89, 38.07);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (153.47, 38.07) rectangle (158.89, 41.80);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (153.47, 41.80) rectangle (158.89, 45.54);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (153.47, 45.54) rectangle (158.89, 49.28);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (153.47, 49.28) rectangle (158.89, 53.01);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (153.47, 53.01) rectangle (158.89, 56.75);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 56.75) rectangle (158.89, 60.49);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 60.49) rectangle (158.89, 64.23);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (153.47, 64.23) rectangle (158.89, 67.96);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47, 67.96) rectangle (158.89, 71.70);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (153.47, 71.70) rectangle (158.89, 75.44);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (153.47, 75.44) rectangle (158.89, 79.17);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (153.47, 79.17) rectangle (158.89, 82.91);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 82.91) rectangle (158.89, 86.65);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (153.47, 86.65) rectangle (158.89, 90.38);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (153.47, 90.38) rectangle (158.89, 94.12);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 94.12) rectangle (158.89, 97.86);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (153.47, 97.86) rectangle (158.89,101.59);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (153.47,101.59) rectangle (158.89,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.59) rectangle (164.32, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (158.89, 34.33) rectangle (164.32, 38.07);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (158.89, 38.07) rectangle (164.32, 41.80);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (158.89, 41.80) rectangle (164.32, 45.54);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89, 45.54) rectangle (164.32, 49.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (158.89, 49.28) rectangle (164.32, 53.01);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (158.89, 53.01) rectangle (164.32, 56.75);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 56.75) rectangle (164.32, 60.49);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (158.89, 60.49) rectangle (164.32, 64.23);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 64.23) rectangle (164.32, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 67.96) rectangle (164.32, 71.70);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (158.89, 71.70) rectangle (164.32, 75.44);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (158.89, 75.44) rectangle (164.32, 79.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89, 79.17) rectangle (164.32, 82.91);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (158.89, 82.91) rectangle (164.32, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (158.89, 86.65) rectangle (164.32, 90.38);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (158.89, 90.38) rectangle (164.32, 94.12);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (158.89, 94.12) rectangle (164.32, 97.86);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (158.89, 97.86) rectangle (164.32,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.59) rectangle (169.75, 34.33);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (164.32, 34.33) rectangle (169.75, 38.07);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] (164.32, 38.07) rectangle (169.75, 41.80);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (164.32, 41.80) rectangle (169.75, 45.54);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (164.32, 45.54) rectangle (169.75, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (164.32, 49.28) rectangle (169.75, 53.01);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (164.32, 53.01) rectangle (169.75, 56.75);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (164.32, 56.75) rectangle (169.75, 60.49);
\definecolor{fillColor}{RGB}{56,100,140}

\path[fill=fillColor] (164.32, 60.49) rectangle (169.75, 64.23);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (164.32, 64.23) rectangle (169.75, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (164.32, 67.96) rectangle (169.75, 71.70);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (164.32, 71.70) rectangle (169.75, 75.44);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (164.32, 75.44) rectangle (169.75, 79.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (164.32, 79.17) rectangle (169.75, 82.91);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (164.32, 82.91) rectangle (169.75, 86.65);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32, 86.65) rectangle (169.75, 90.38);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (164.32, 90.38) rectangle (169.75, 94.12);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (164.32, 94.12) rectangle (169.75, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.59) rectangle (175.17, 34.33);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] (169.75, 34.33) rectangle (175.17, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (169.75, 38.07) rectangle (175.17, 41.80);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (169.75, 41.80) rectangle (175.17, 45.54);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (169.75, 45.54) rectangle (175.17, 49.28);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (169.75, 49.28) rectangle (175.17, 53.01);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (169.75, 53.01) rectangle (175.17, 56.75);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (169.75, 56.75) rectangle (175.17, 60.49);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (169.75, 60.49) rectangle (175.17, 64.23);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (169.75, 64.23) rectangle (175.17, 67.96);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (169.75, 67.96) rectangle (175.17, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 71.70) rectangle (175.17, 75.44);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (169.75, 75.44) rectangle (175.17, 79.17);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (169.75, 79.17) rectangle (175.17, 82.91);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75, 82.91) rectangle (175.17, 86.65);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (169.75, 86.65) rectangle (175.17, 90.38);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.38) rectangle (175.17, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.59) rectangle (180.60, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (175.17, 34.33) rectangle (180.60, 38.07);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (175.17, 38.07) rectangle (180.60, 41.80);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (175.17, 41.80) rectangle (180.60, 45.54);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (175.17, 45.54) rectangle (180.60, 49.28);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 49.28) rectangle (180.60, 53.01);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (175.17, 53.01) rectangle (180.60, 56.75);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (175.17, 56.75) rectangle (180.60, 60.49);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (175.17, 60.49) rectangle (180.60, 64.23);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (175.17, 64.23) rectangle (180.60, 67.96);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (175.17, 67.96) rectangle (180.60, 71.70);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (175.17, 71.70) rectangle (180.60, 75.44);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17, 75.44) rectangle (180.60, 79.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (175.17, 79.17) rectangle (180.60, 82.91);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17, 82.91) rectangle (180.60, 86.65);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (175.17, 86.65) rectangle (180.60, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.59) rectangle (186.02, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (180.60, 34.33) rectangle (186.02, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (180.60, 38.07) rectangle (186.02, 41.80);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (180.60, 41.80) rectangle (186.02, 45.54);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (180.60, 45.54) rectangle (186.02, 49.28);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (180.60, 49.28) rectangle (186.02, 53.01);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (180.60, 53.01) rectangle (186.02, 56.75);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (180.60, 56.75) rectangle (186.02, 60.49);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (180.60, 60.49) rectangle (186.02, 64.23);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 64.23) rectangle (186.02, 67.96);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (180.60, 67.96) rectangle (186.02, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 71.70) rectangle (186.02, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (180.60, 75.44) rectangle (186.02, 79.17);

\path[fill=fillColor] (180.60, 79.17) rectangle (186.02, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (180.60, 82.91) rectangle (186.02, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.59) rectangle (191.45, 34.33);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (186.02, 34.33) rectangle (191.45, 38.07);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (186.02, 38.07) rectangle (191.45, 41.80);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] (186.02, 41.80) rectangle (191.45, 45.54);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (186.02, 45.54) rectangle (191.45, 49.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (186.02, 49.28) rectangle (191.45, 53.01);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (186.02, 53.01) rectangle (191.45, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (186.02, 56.75) rectangle (191.45, 60.49);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (186.02, 60.49) rectangle (191.45, 64.23);
\definecolor{fillColor}{RGB}{70,179,120}

\path[fill=fillColor] (186.02, 64.23) rectangle (191.45, 67.96);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (186.02, 67.96) rectangle (191.45, 71.70);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (186.02, 71.70) rectangle (191.45, 75.44);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] (186.02, 75.44) rectangle (191.45, 79.17);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (186.02, 79.17) rectangle (191.45, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.59) rectangle (196.88, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (191.45, 34.33) rectangle (196.88, 38.07);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (191.45, 38.07) rectangle (196.88, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (191.45, 41.80) rectangle (196.88, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (191.45, 45.54) rectangle (196.88, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (191.45, 49.28) rectangle (196.88, 53.01);
\definecolor{fillColor}{RGB}{34,167,132}

\path[fill=fillColor] (191.45, 53.01) rectangle (196.88, 56.75);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (191.45, 56.75) rectangle (196.88, 60.49);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (191.45, 60.49) rectangle (196.88, 64.23);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 64.23) rectangle (196.88, 67.96);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (191.45, 67.96) rectangle (196.88, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (191.45, 71.70) rectangle (196.88, 75.44);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (191.45, 75.44) rectangle (196.88, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.59) rectangle (202.30, 34.33);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 34.33) rectangle (202.30, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (196.88, 38.07) rectangle (202.30, 41.80);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] (196.88, 41.80) rectangle (202.30, 45.54);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (196.88, 45.54) rectangle (202.30, 49.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (196.88, 49.28) rectangle (202.30, 53.01);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 53.01) rectangle (202.30, 56.75);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (196.88, 56.75) rectangle (202.30, 60.49);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (196.88, 60.49) rectangle (202.30, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (196.88, 64.23) rectangle (202.30, 67.96);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (196.88, 67.96) rectangle (202.30, 71.70);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 71.70) rectangle (202.30, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.59) rectangle (207.73, 34.33);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (202.30, 34.33) rectangle (207.73, 38.07);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (202.30, 38.07) rectangle (207.73, 41.80);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (202.30, 41.80) rectangle (207.73, 45.54);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (202.30, 45.54) rectangle (207.73, 49.28);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (202.30, 49.28) rectangle (207.73, 53.01);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (202.30, 53.01) rectangle (207.73, 56.75);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (202.30, 56.75) rectangle (207.73, 60.49);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (202.30, 60.49) rectangle (207.73, 64.23);
\definecolor{fillColor}{RGB}{49,113,141}

\path[fill=fillColor] (202.30, 64.23) rectangle (207.73, 67.96);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (202.30, 67.96) rectangle (207.73, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.59) rectangle (213.16, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (207.73, 34.33) rectangle (213.16, 38.07);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (207.73, 38.07) rectangle (213.16, 41.80);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 41.80) rectangle (213.16, 45.54);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (207.73, 45.54) rectangle (213.16, 49.28);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (207.73, 49.28) rectangle (213.16, 53.01);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (207.73, 53.01) rectangle (213.16, 56.75);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (207.73, 56.75) rectangle (213.16, 60.49);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (207.73, 60.49) rectangle (213.16, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (207.73, 64.23) rectangle (213.16, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.59) rectangle (218.58, 34.33);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (213.16, 34.33) rectangle (218.58, 38.07);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (213.16, 38.07) rectangle (218.58, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (213.16, 41.80) rectangle (218.58, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 45.54) rectangle (218.58, 49.28);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (213.16, 49.28) rectangle (218.58, 53.01);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] (213.16, 53.01) rectangle (218.58, 56.75);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (213.16, 56.75) rectangle (218.58, 60.49);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (213.16, 60.49) rectangle (218.58, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.59) rectangle (224.01, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (218.58, 34.33) rectangle (224.01, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (218.58, 38.07) rectangle (224.01, 41.80);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (218.58, 41.80) rectangle (224.01, 45.54);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (218.58, 45.54) rectangle (224.01, 49.28);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (218.58, 49.28) rectangle (224.01, 53.01);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (218.58, 53.01) rectangle (224.01, 56.75);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (218.58, 56.75) rectangle (224.01, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.59) rectangle (229.43, 34.33);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (224.01, 34.33) rectangle (229.43, 38.07);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (224.01, 38.07) rectangle (229.43, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (224.01, 41.80) rectangle (229.43, 45.54);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (224.01, 45.54) rectangle (229.43, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (224.01, 49.28) rectangle (229.43, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (224.01, 53.01) rectangle (229.43, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.59) rectangle (234.86, 34.33);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (229.43, 34.33) rectangle (234.86, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (229.43, 38.07) rectangle (234.86, 41.80);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (229.43, 41.80) rectangle (234.86, 45.54);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (229.43, 45.54) rectangle (234.86, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (229.43, 49.28) rectangle (234.86, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.59) rectangle (240.29, 34.33);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (234.86, 34.33) rectangle (240.29, 38.07);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (234.86, 38.07) rectangle (240.29, 41.80);
\definecolor{fillColor}{RGB}{64,72,136}

\path[fill=fillColor] (234.86, 41.80) rectangle (240.29, 45.54);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (234.86, 45.54) rectangle (240.29, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.59) rectangle (245.71, 34.33);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (240.29, 34.33) rectangle (245.71, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (240.29, 38.07) rectangle (245.71, 41.80);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (240.29, 41.80) rectangle (245.71, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.59) rectangle (251.14, 34.33);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (245.71, 34.33) rectangle (251.14, 38.07);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (245.71, 38.07) rectangle (251.14, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.59) rectangle (256.56, 34.33);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (251.14, 34.33) rectangle (256.56, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.59) rectangle (261.99, 34.33);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.60, 30.69) rectangle (269.99,110.84);
\end{scope}
\begin{scope}
\path[clip] (275.49,387.09) rectangle (391.88,467.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (275.49,387.09) rectangle (391.88,467.25);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (275.49,398.21) --
	(391.88,398.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (275.49,416.89) --
	(391.88,416.89);

\path[draw=drawColor,line width= 0.1pt,line join=round] (275.49,435.58) --
	(391.88,435.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (275.49,454.26) --
	(391.88,454.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] (291.64,387.09) --
	(291.64,467.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (318.77,387.09) --
	(318.77,467.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (345.90,387.09) --
	(345.90,467.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (373.03,387.09) --
	(373.03,467.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.49,388.86) --
	(391.88,388.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.49,407.55) --
	(391.88,407.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.49,426.23) --
	(391.88,426.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.49,444.92) --
	(391.88,444.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.49,463.60) --
	(391.88,463.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.07,387.09) --
	(278.07,467.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (305.20,387.09) --
	(305.20,467.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.33,387.09) --
	(332.33,467.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (359.46,387.09) --
	(359.46,467.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (386.59,387.09) --
	(386.59,467.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);

\path[fill=fillColor] (275.36,387.00) rectangle (280.78,390.73);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,390.73) rectangle (280.78,394.47);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,394.47) rectangle (280.78,398.21);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,398.21) rectangle (280.78,401.94);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,401.94) rectangle (280.78,405.68);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,405.68) rectangle (280.78,409.42);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,409.42) rectangle (280.78,413.15);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,413.15) rectangle (280.78,416.89);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,416.89) rectangle (280.78,420.63);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,420.63) rectangle (280.78,424.37);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,424.37) rectangle (280.78,428.10);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,428.10) rectangle (280.78,431.84);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,431.84) rectangle (280.78,435.58);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,435.58) rectangle (280.78,439.31);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,439.31) rectangle (280.78,443.05);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,443.05) rectangle (280.78,446.79);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,446.79) rectangle (280.78,450.52);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,450.52) rectangle (280.78,454.26);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,454.26) rectangle (280.78,458.00);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,458.00) rectangle (280.78,461.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,387.00) rectangle (286.21,390.73);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,390.73) rectangle (286.21,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,394.47) rectangle (286.21,398.21);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,398.21) rectangle (286.21,401.94);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,401.94) rectangle (286.21,405.68);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,405.68) rectangle (286.21,409.42);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,409.42) rectangle (286.21,413.15);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,413.15) rectangle (286.21,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,416.89) rectangle (286.21,420.63);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,420.63) rectangle (286.21,424.37);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,424.37) rectangle (286.21,428.10);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,428.10) rectangle (286.21,431.84);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,431.84) rectangle (286.21,435.58);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,435.58) rectangle (286.21,439.31);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,439.31) rectangle (286.21,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,443.05) rectangle (286.21,446.79);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,446.79) rectangle (286.21,450.52);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,450.52) rectangle (286.21,454.26);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,454.26) rectangle (286.21,458.00);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,387.00) rectangle (291.64,390.73);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,390.73) rectangle (291.64,394.47);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,394.47) rectangle (291.64,398.21);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,398.21) rectangle (291.64,401.94);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,401.94) rectangle (291.64,405.68);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,405.68) rectangle (291.64,409.42);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,409.42) rectangle (291.64,413.15);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,413.15) rectangle (291.64,416.89);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,416.89) rectangle (291.64,420.63);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,420.63) rectangle (291.64,424.37);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,424.37) rectangle (291.64,428.10);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,428.10) rectangle (291.64,431.84);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,431.84) rectangle (291.64,435.58);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,435.58) rectangle (291.64,439.31);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,439.31) rectangle (291.64,443.05);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,443.05) rectangle (291.64,446.79);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,446.79) rectangle (291.64,450.52);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,450.52) rectangle (291.64,454.26);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,387.00) rectangle (297.06,390.73);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,390.73) rectangle (297.06,394.47);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,394.47) rectangle (297.06,398.21);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,398.21) rectangle (297.06,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,401.94) rectangle (297.06,405.68);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,405.68) rectangle (297.06,409.42);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,409.42) rectangle (297.06,413.15);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,413.15) rectangle (297.06,416.89);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,416.89) rectangle (297.06,420.63);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,420.63) rectangle (297.06,424.37);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,424.37) rectangle (297.06,428.10);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,428.10) rectangle (297.06,431.84);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,431.84) rectangle (297.06,435.58);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,435.58) rectangle (297.06,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,439.31) rectangle (297.06,443.05);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,443.05) rectangle (297.06,446.79);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,446.79) rectangle (297.06,450.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,387.00) rectangle (302.49,390.73);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,390.73) rectangle (302.49,394.47);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,394.47) rectangle (302.49,398.21);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,398.21) rectangle (302.49,401.94);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,401.94) rectangle (302.49,405.68);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,405.68) rectangle (302.49,409.42);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,409.42) rectangle (302.49,413.15);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,413.15) rectangle (302.49,416.89);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,416.89) rectangle (302.49,420.63);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,420.63) rectangle (302.49,424.37);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,424.37) rectangle (302.49,428.10);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,428.10) rectangle (302.49,431.84);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,431.84) rectangle (302.49,435.58);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,435.58) rectangle (302.49,439.31);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,439.31) rectangle (302.49,443.05);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,443.05) rectangle (302.49,446.79);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,387.00) rectangle (307.92,390.73);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,390.73) rectangle (307.92,394.47);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,394.47) rectangle (307.92,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,398.21) rectangle (307.92,401.94);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,401.94) rectangle (307.92,405.68);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,405.68) rectangle (307.92,409.42);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,409.42) rectangle (307.92,413.15);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,413.15) rectangle (307.92,416.89);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,416.89) rectangle (307.92,420.63);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,420.63) rectangle (307.92,424.37);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,424.37) rectangle (307.92,428.10);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,428.10) rectangle (307.92,431.84);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,431.84) rectangle (307.92,435.58);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,435.58) rectangle (307.92,439.31);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,439.31) rectangle (307.92,443.05);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,387.00) rectangle (313.34,390.73);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,390.73) rectangle (313.34,394.47);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,394.47) rectangle (313.34,398.21);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,398.21) rectangle (313.34,401.94);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,401.94) rectangle (313.34,405.68);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,405.68) rectangle (313.34,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,409.42) rectangle (313.34,413.15);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,413.15) rectangle (313.34,416.89);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,416.89) rectangle (313.34,420.63);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,420.63) rectangle (313.34,424.37);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,424.37) rectangle (313.34,428.10);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,428.10) rectangle (313.34,431.84);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,431.84) rectangle (313.34,435.58);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,435.58) rectangle (313.34,439.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,387.00) rectangle (318.77,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,390.73) rectangle (318.77,394.47);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,394.47) rectangle (318.77,398.21);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,398.21) rectangle (318.77,401.94);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,401.94) rectangle (318.77,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,405.68) rectangle (318.77,409.42);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,409.42) rectangle (318.77,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,413.15) rectangle (318.77,416.89);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,416.89) rectangle (318.77,420.63);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,420.63) rectangle (318.77,424.37);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,424.37) rectangle (318.77,428.10);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,428.10) rectangle (318.77,431.84);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,431.84) rectangle (318.77,435.58);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,387.00) rectangle (324.19,390.73);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,390.73) rectangle (324.19,394.47);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,394.47) rectangle (324.19,398.21);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,398.21) rectangle (324.19,401.94);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,401.94) rectangle (324.19,405.68);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,405.68) rectangle (324.19,409.42);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,409.42) rectangle (324.19,413.15);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,413.15) rectangle (324.19,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,416.89) rectangle (324.19,420.63);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,420.63) rectangle (324.19,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,424.37) rectangle (324.19,428.10);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,428.10) rectangle (324.19,431.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,387.00) rectangle (329.62,390.73);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,390.73) rectangle (329.62,394.47);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,394.47) rectangle (329.62,398.21);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,398.21) rectangle (329.62,401.94);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,401.94) rectangle (329.62,405.68);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,405.68) rectangle (329.62,409.42);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,409.42) rectangle (329.62,413.15);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,413.15) rectangle (329.62,416.89);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,416.89) rectangle (329.62,420.63);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,420.63) rectangle (329.62,424.37);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,424.37) rectangle (329.62,428.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,387.00) rectangle (335.05,390.73);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,390.73) rectangle (335.05,394.47);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,394.47) rectangle (335.05,398.21);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,398.21) rectangle (335.05,401.94);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,401.94) rectangle (335.05,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,405.68) rectangle (335.05,409.42);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,409.42) rectangle (335.05,413.15);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,413.15) rectangle (335.05,416.89);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,416.89) rectangle (335.05,420.63);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,420.63) rectangle (335.05,424.37);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,387.00) rectangle (340.47,390.73);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,390.73) rectangle (340.47,394.47);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,394.47) rectangle (340.47,398.21);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,398.21) rectangle (340.47,401.94);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,401.94) rectangle (340.47,405.68);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,405.68) rectangle (340.47,409.42);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,409.42) rectangle (340.47,413.15);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,413.15) rectangle (340.47,416.89);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,416.89) rectangle (340.47,420.63);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,387.00) rectangle (345.90,390.73);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,390.73) rectangle (345.90,394.47);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,394.47) rectangle (345.90,398.21);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,398.21) rectangle (345.90,401.94);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,401.94) rectangle (345.90,405.68);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,405.68) rectangle (345.90,409.42);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,409.42) rectangle (345.90,413.15);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,413.15) rectangle (345.90,416.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,387.00) rectangle (351.32,390.73);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,390.73) rectangle (351.32,394.47);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,394.47) rectangle (351.32,398.21);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,398.21) rectangle (351.32,401.94);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,401.94) rectangle (351.32,405.68);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,405.68) rectangle (351.32,409.42);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,409.42) rectangle (351.32,413.15);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,387.00) rectangle (356.75,390.73);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,390.73) rectangle (356.75,394.47);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,394.47) rectangle (356.75,398.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,398.21) rectangle (356.75,401.94);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,401.94) rectangle (356.75,405.68);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,405.68) rectangle (356.75,409.42);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,387.00) rectangle (362.18,390.73);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,390.73) rectangle (362.18,394.47);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,394.47) rectangle (362.18,398.21);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,398.21) rectangle (362.18,401.94);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,401.94) rectangle (362.18,405.68);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,387.00) rectangle (367.60,390.73);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,390.73) rectangle (367.60,394.47);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,394.47) rectangle (367.60,398.21);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,398.21) rectangle (367.60,401.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,387.00) rectangle (373.03,390.73);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,390.73) rectangle (373.03,394.47);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,394.47) rectangle (373.03,398.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,387.00) rectangle (378.46,390.73);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,390.73) rectangle (378.46,394.47);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,387.00) rectangle (383.88,390.73);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.49,387.09) rectangle (391.88,467.25);
\end{scope}
\begin{scope}
\path[clip] (275.49,268.29) rectangle (391.88,348.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (275.49,268.29) rectangle (391.88,348.45);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (275.49,279.41) --
	(391.88,279.41);

\path[draw=drawColor,line width= 0.1pt,line join=round] (275.49,298.09) --
	(391.88,298.09);

\path[draw=drawColor,line width= 0.1pt,line join=round] (275.49,316.78) --
	(391.88,316.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] (275.49,335.46) --
	(391.88,335.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (291.64,268.29) --
	(291.64,348.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] (318.77,268.29) --
	(318.77,348.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] (345.90,268.29) --
	(345.90,348.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] (373.03,268.29) --
	(373.03,348.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.49,270.06) --
	(391.88,270.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.49,288.75) --
	(391.88,288.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.49,307.43) --
	(391.88,307.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.49,326.12) --
	(391.88,326.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.49,344.80) --
	(391.88,344.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.07,268.29) --
	(278.07,348.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (305.20,268.29) --
	(305.20,348.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.33,268.29) --
	(332.33,348.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (359.46,268.29) --
	(359.46,348.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (386.59,268.29) --
	(386.59,348.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);

\path[fill=fillColor] (275.36,268.19) rectangle (280.78,271.93);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,271.93) rectangle (280.78,275.67);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (275.36,275.67) rectangle (280.78,279.41);
\definecolor{fillColor}{RGB}{66,64,132}

\path[fill=fillColor] (275.36,279.41) rectangle (280.78,283.14);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,283.14) rectangle (280.78,286.88);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (275.36,286.88) rectangle (280.78,290.62);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (275.36,290.62) rectangle (280.78,294.35);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,294.35) rectangle (280.78,298.09);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (275.36,298.09) rectangle (280.78,301.83);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (275.36,301.83) rectangle (280.78,305.56);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (275.36,305.56) rectangle (280.78,309.30);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (275.36,309.30) rectangle (280.78,313.04);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (275.36,313.04) rectangle (280.78,316.78);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (275.36,316.78) rectangle (280.78,320.51);
\definecolor{fillColor}{RGB}{90,188,109}

\path[fill=fillColor] (275.36,320.51) rectangle (280.78,324.25);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (275.36,324.25) rectangle (280.78,327.99);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (275.36,327.99) rectangle (280.78,331.72);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36,331.72) rectangle (280.78,335.46);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (275.36,335.46) rectangle (280.78,339.20);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (275.36,339.20) rectangle (280.78,342.93);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,268.19) rectangle (286.21,271.93);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78,271.93) rectangle (286.21,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (280.78,275.67) rectangle (286.21,279.41);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (280.78,279.41) rectangle (286.21,283.14);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] (280.78,283.14) rectangle (286.21,286.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,286.88) rectangle (286.21,290.62);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (280.78,290.62) rectangle (286.21,294.35);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (280.78,294.35) rectangle (286.21,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (280.78,298.09) rectangle (286.21,301.83);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (280.78,301.83) rectangle (286.21,305.56);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,305.56) rectangle (286.21,309.30);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (280.78,309.30) rectangle (286.21,313.04);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (280.78,313.04) rectangle (286.21,316.78);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (280.78,316.78) rectangle (286.21,320.51);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (280.78,320.51) rectangle (286.21,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,324.25) rectangle (286.21,327.99);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,327.99) rectangle (286.21,331.72);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,331.72) rectangle (286.21,335.46);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (280.78,335.46) rectangle (286.21,339.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,268.19) rectangle (291.64,271.93);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (286.21,271.93) rectangle (291.64,275.67);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (286.21,275.67) rectangle (291.64,279.41);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (286.21,279.41) rectangle (291.64,283.14);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (286.21,283.14) rectangle (291.64,286.88);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (286.21,286.88) rectangle (291.64,290.62);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (286.21,290.62) rectangle (291.64,294.35);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (286.21,294.35) rectangle (291.64,298.09);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (286.21,298.09) rectangle (291.64,301.83);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (286.21,301.83) rectangle (291.64,305.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (286.21,305.56) rectangle (291.64,309.30);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (286.21,309.30) rectangle (291.64,313.04);
\definecolor{fillColor}{RGB}{103,196,99}

\path[fill=fillColor] (286.21,313.04) rectangle (291.64,316.78);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.21,316.78) rectangle (291.64,320.51);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (286.21,320.51) rectangle (291.64,324.25);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (286.21,324.25) rectangle (291.64,327.99);
\definecolor{fillColor}{RGB}{59,175,125}

\path[fill=fillColor] (286.21,327.99) rectangle (291.64,331.72);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (286.21,331.72) rectangle (291.64,335.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,268.19) rectangle (297.06,271.93);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (291.64,271.93) rectangle (297.06,275.67);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (291.64,275.67) rectangle (297.06,279.41);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,279.41) rectangle (297.06,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (291.64,283.14) rectangle (297.06,286.88);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (291.64,286.88) rectangle (297.06,290.62);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (291.64,290.62) rectangle (297.06,294.35);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (291.64,294.35) rectangle (297.06,298.09);
\definecolor{fillColor}{RGB}{112,202,91}

\path[fill=fillColor] (291.64,298.09) rectangle (297.06,301.83);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (291.64,301.83) rectangle (297.06,305.56);
\definecolor{fillColor}{RGB}{105,197,97}

\path[fill=fillColor] (291.64,305.56) rectangle (297.06,309.30);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (291.64,309.30) rectangle (297.06,313.04);
\definecolor{fillColor}{RGB}{114,203,90}

\path[fill=fillColor] (291.64,313.04) rectangle (297.06,316.78);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,316.78) rectangle (297.06,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (291.64,320.51) rectangle (297.06,324.25);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (291.64,324.25) rectangle (297.06,327.99);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (291.64,327.99) rectangle (297.06,331.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,268.19) rectangle (302.49,271.93);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (297.06,271.93) rectangle (302.49,275.67);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (297.06,275.67) rectangle (302.49,279.41);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (297.06,279.41) rectangle (302.49,283.14);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (297.06,283.14) rectangle (302.49,286.88);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (297.06,286.88) rectangle (302.49,290.62);
\definecolor{fillColor}{RGB}{163,216,72}

\path[fill=fillColor] (297.06,290.62) rectangle (302.49,294.35);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (297.06,294.35) rectangle (302.49,298.09);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (297.06,298.09) rectangle (302.49,301.83);
\definecolor{fillColor}{RGB}{131,210,79}

\path[fill=fillColor] (297.06,301.83) rectangle (302.49,305.56);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (297.06,305.56) rectangle (302.49,309.30);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (297.06,309.30) rectangle (302.49,313.04);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (297.06,313.04) rectangle (302.49,316.78);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (297.06,316.78) rectangle (302.49,320.51);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (297.06,320.51) rectangle (302.49,324.25);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.06,324.25) rectangle (302.49,327.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,268.19) rectangle (307.92,271.93);
\definecolor{fillColor}{RGB}{68,58,126}

\path[fill=fillColor] (302.49,271.93) rectangle (307.92,275.67);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (302.49,275.67) rectangle (307.92,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (302.49,279.41) rectangle (307.92,283.14);
\definecolor{fillColor}{RGB}{35,168,132}

\path[fill=fillColor] (302.49,283.14) rectangle (307.92,286.88);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (302.49,286.88) rectangle (307.92,290.62);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (302.49,290.62) rectangle (307.92,294.35);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (302.49,294.35) rectangle (307.92,298.09);
\definecolor{fillColor}{RGB}{112,202,92}

\path[fill=fillColor] (302.49,298.09) rectangle (307.92,301.83);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (302.49,301.83) rectangle (307.92,305.56);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (302.49,305.56) rectangle (307.92,309.30);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (302.49,309.30) rectangle (307.92,313.04);
\definecolor{fillColor}{RGB}{74,181,118}

\path[fill=fillColor] (302.49,313.04) rectangle (307.92,316.78);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,316.78) rectangle (307.92,320.51);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (302.49,320.51) rectangle (307.92,324.25);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,268.19) rectangle (313.34,271.93);
\definecolor{fillColor}{RGB}{69,53,120}

\path[fill=fillColor] (307.92,271.93) rectangle (313.34,275.67);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (307.92,275.67) rectangle (313.34,279.41);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (307.92,279.41) rectangle (313.34,283.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (307.92,283.14) rectangle (313.34,286.88);
\definecolor{fillColor}{RGB}{117,205,86}

\path[fill=fillColor] (307.92,286.88) rectangle (313.34,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,290.62) rectangle (313.34,294.35);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (307.92,294.35) rectangle (313.34,298.09);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (307.92,298.09) rectangle (313.34,301.83);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (307.92,301.83) rectangle (313.34,305.56);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,305.56) rectangle (313.34,309.30);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] (307.92,309.30) rectangle (313.34,313.04);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (307.92,313.04) rectangle (313.34,316.78);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,316.78) rectangle (313.34,320.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,268.19) rectangle (318.77,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (313.34,271.93) rectangle (318.77,275.67);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,275.67) rectangle (318.77,279.41);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (313.34,279.41) rectangle (318.77,283.14);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (313.34,283.14) rectangle (318.77,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (313.34,286.88) rectangle (318.77,290.62);
\definecolor{fillColor}{RGB}{106,198,96}

\path[fill=fillColor] (313.34,290.62) rectangle (318.77,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (313.34,294.35) rectangle (318.77,298.09);
\definecolor{fillColor}{RGB}{49,172,128}

\path[fill=fillColor] (313.34,298.09) rectangle (318.77,301.83);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] (313.34,301.83) rectangle (318.77,305.56);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (313.34,305.56) rectangle (318.77,309.30);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (313.34,309.30) rectangle (318.77,313.04);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (313.34,313.04) rectangle (318.77,316.78);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,268.19) rectangle (324.19,271.93);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] (318.77,271.93) rectangle (324.19,275.67);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (318.77,275.67) rectangle (324.19,279.41);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (318.77,279.41) rectangle (324.19,283.14);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] (318.77,283.14) rectangle (324.19,286.88);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (318.77,286.88) rectangle (324.19,290.62);
\definecolor{fillColor}{RGB}{75,181,118}

\path[fill=fillColor] (318.77,290.62) rectangle (324.19,294.35);
\definecolor{fillColor}{RGB}{107,198,96}

\path[fill=fillColor] (318.77,294.35) rectangle (324.19,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (318.77,298.09) rectangle (324.19,301.83);
\definecolor{fillColor}{RGB}{100,194,102}

\path[fill=fillColor] (318.77,301.83) rectangle (324.19,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (318.77,305.56) rectangle (324.19,309.30);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (318.77,309.30) rectangle (324.19,313.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,268.19) rectangle (329.62,271.93);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (324.19,271.93) rectangle (329.62,275.67);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (324.19,275.67) rectangle (329.62,279.41);
\definecolor{fillColor}{RGB}{92,190,107}

\path[fill=fillColor] (324.19,279.41) rectangle (329.62,283.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (324.19,283.14) rectangle (329.62,286.88);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] (324.19,286.88) rectangle (329.62,290.62);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (324.19,290.62) rectangle (329.62,294.35);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (324.19,294.35) rectangle (329.62,298.09);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (324.19,298.09) rectangle (329.62,301.83);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,301.83) rectangle (329.62,305.56);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (324.19,305.56) rectangle (329.62,309.30);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,268.19) rectangle (335.05,271.93);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (329.62,271.93) rectangle (335.05,275.67);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (329.62,275.67) rectangle (335.05,279.41);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,279.41) rectangle (335.05,283.14);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (329.62,283.14) rectangle (335.05,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (329.62,286.88) rectangle (335.05,290.62);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (329.62,290.62) rectangle (335.05,294.35);
\definecolor{fillColor}{RGB}{89,188,109}

\path[fill=fillColor] (329.62,294.35) rectangle (335.05,298.09);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (329.62,298.09) rectangle (335.05,301.83);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (329.62,301.83) rectangle (335.05,305.56);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,268.19) rectangle (340.47,271.93);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (335.05,271.93) rectangle (340.47,275.67);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (335.05,275.67) rectangle (340.47,279.41);
\definecolor{fillColor}{RGB}{81,184,114}

\path[fill=fillColor] (335.05,279.41) rectangle (340.47,283.14);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (335.05,283.14) rectangle (340.47,286.88);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05,286.88) rectangle (340.47,290.62);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (335.05,290.62) rectangle (340.47,294.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (335.05,294.35) rectangle (340.47,298.09);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (335.05,298.09) rectangle (340.47,301.83);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,268.19) rectangle (345.90,271.93);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (340.47,271.93) rectangle (345.90,275.67);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (340.47,275.67) rectangle (345.90,279.41);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (340.47,279.41) rectangle (345.90,283.14);
\definecolor{fillColor}{RGB}{84,185,112}

\path[fill=fillColor] (340.47,283.14) rectangle (345.90,286.88);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47,286.88) rectangle (345.90,290.62);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (340.47,290.62) rectangle (345.90,294.35);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (340.47,294.35) rectangle (345.90,298.09);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,268.19) rectangle (351.32,271.93);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (345.90,271.93) rectangle (351.32,275.67);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (345.90,275.67) rectangle (351.32,279.41);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (345.90,279.41) rectangle (351.32,283.14);
\definecolor{fillColor}{RGB}{85,186,112}

\path[fill=fillColor] (345.90,283.14) rectangle (351.32,286.88);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (345.90,286.88) rectangle (351.32,290.62);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (345.90,290.62) rectangle (351.32,294.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,268.19) rectangle (356.75,271.93);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (351.32,271.93) rectangle (356.75,275.67);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (351.32,275.67) rectangle (356.75,279.41);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (351.32,279.41) rectangle (356.75,283.14);
\definecolor{fillColor}{RGB}{92,189,107}

\path[fill=fillColor] (351.32,283.14) rectangle (356.75,286.88);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (351.32,286.88) rectangle (356.75,290.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,268.19) rectangle (362.18,271.93);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (356.75,271.93) rectangle (362.18,275.67);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] (356.75,275.67) rectangle (362.18,279.41);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (356.75,279.41) rectangle (362.18,283.14);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (356.75,283.14) rectangle (362.18,286.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,268.19) rectangle (367.60,271.93);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (362.18,271.93) rectangle (367.60,275.67);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (362.18,275.67) rectangle (367.60,279.41);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (362.18,279.41) rectangle (367.60,283.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,268.19) rectangle (373.03,271.93);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (367.60,271.93) rectangle (373.03,275.67);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (367.60,275.67) rectangle (373.03,279.41);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,268.19) rectangle (378.46,271.93);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (373.03,271.93) rectangle (378.46,275.67);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,268.19) rectangle (383.88,271.93);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.49,268.29) rectangle (391.88,348.45);
\end{scope}
\begin{scope}
\path[clip] (275.49,149.49) rectangle (391.88,229.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (275.49,149.49) rectangle (391.88,229.64);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (275.49,160.60) --
	(391.88,160.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (275.49,179.29) --
	(391.88,179.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (275.49,197.97) --
	(391.88,197.97);

\path[draw=drawColor,line width= 0.1pt,line join=round] (275.49,216.66) --
	(391.88,216.66);

\path[draw=drawColor,line width= 0.1pt,line join=round] (291.64,149.49) --
	(291.64,229.64);

\path[draw=drawColor,line width= 0.1pt,line join=round] (318.77,149.49) --
	(318.77,229.64);

\path[draw=drawColor,line width= 0.1pt,line join=round] (345.90,149.49) --
	(345.90,229.64);

\path[draw=drawColor,line width= 0.1pt,line join=round] (373.03,149.49) --
	(373.03,229.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.49,151.26) --
	(391.88,151.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.49,169.95) --
	(391.88,169.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.49,188.63) --
	(391.88,188.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.49,207.32) --
	(391.88,207.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.49,226.00) --
	(391.88,226.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.07,149.49) --
	(278.07,229.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (305.20,149.49) --
	(305.20,229.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.33,149.49) --
	(332.33,229.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (359.46,149.49) --
	(359.46,229.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (386.59,149.49) --
	(386.59,229.64);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);

\path[fill=fillColor] (275.36,149.39) rectangle (280.78,153.13);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36,153.13) rectangle (280.78,156.87);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36,156.87) rectangle (280.78,160.60);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36,160.60) rectangle (280.78,164.34);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36,164.34) rectangle (280.78,168.08);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36,168.08) rectangle (280.78,171.82);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36,171.82) rectangle (280.78,175.55);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36,175.55) rectangle (280.78,179.29);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36,179.29) rectangle (280.78,183.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36,183.03) rectangle (280.78,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,186.76) rectangle (280.78,190.50);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36,190.50) rectangle (280.78,194.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36,194.24) rectangle (280.78,197.97);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36,197.97) rectangle (280.78,201.71);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36,201.71) rectangle (280.78,205.45);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36,205.45) rectangle (280.78,209.19);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36,209.19) rectangle (280.78,212.92);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36,212.92) rectangle (280.78,216.66);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36,216.66) rectangle (280.78,220.40);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,220.40) rectangle (280.78,224.13);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78,149.39) rectangle (286.21,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78,153.13) rectangle (286.21,156.87);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78,156.87) rectangle (286.21,160.60);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78,160.60) rectangle (286.21,164.34);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78,164.34) rectangle (286.21,168.08);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78,168.08) rectangle (286.21,171.82);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78,171.82) rectangle (286.21,175.55);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78,175.55) rectangle (286.21,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78,179.29) rectangle (286.21,183.03);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78,183.03) rectangle (286.21,186.76);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78,186.76) rectangle (286.21,190.50);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78,190.50) rectangle (286.21,194.24);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78,194.24) rectangle (286.21,197.97);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78,197.97) rectangle (286.21,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78,201.71) rectangle (286.21,205.45);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78,205.45) rectangle (286.21,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78,209.19) rectangle (286.21,212.92);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78,212.92) rectangle (286.21,216.66);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78,216.66) rectangle (286.21,220.40);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21,149.39) rectangle (291.64,153.13);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21,153.13) rectangle (291.64,156.87);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21,156.87) rectangle (291.64,160.60);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21,160.60) rectangle (291.64,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21,164.34) rectangle (291.64,168.08);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21,168.08) rectangle (291.64,171.82);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21,171.82) rectangle (291.64,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21,175.55) rectangle (291.64,179.29);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21,179.29) rectangle (291.64,183.03);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21,183.03) rectangle (291.64,186.76);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21,186.76) rectangle (291.64,190.50);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21,190.50) rectangle (291.64,194.24);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21,194.24) rectangle (291.64,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21,197.97) rectangle (291.64,201.71);

\path[fill=fillColor] (286.21,201.71) rectangle (291.64,205.45);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21,205.45) rectangle (291.64,209.19);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21,209.19) rectangle (291.64,212.92);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21,212.92) rectangle (291.64,216.66);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64,149.39) rectangle (297.06,153.13);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64,153.13) rectangle (297.06,156.87);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64,156.87) rectangle (297.06,160.60);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64,160.60) rectangle (297.06,164.34);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64,164.34) rectangle (297.06,168.08);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64,168.08) rectangle (297.06,171.82);

\path[fill=fillColor] (291.64,171.82) rectangle (297.06,175.55);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64,175.55) rectangle (297.06,179.29);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64,179.29) rectangle (297.06,183.03);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64,183.03) rectangle (297.06,186.76);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64,186.76) rectangle (297.06,190.50);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64,190.50) rectangle (297.06,194.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,194.24) rectangle (297.06,197.97);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64,197.97) rectangle (297.06,201.71);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64,201.71) rectangle (297.06,205.45);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64,205.45) rectangle (297.06,209.19);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64,209.19) rectangle (297.06,212.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06,149.39) rectangle (302.49,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06,153.13) rectangle (302.49,156.87);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06,156.87) rectangle (302.49,160.60);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,160.60) rectangle (302.49,164.34);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06,164.34) rectangle (302.49,168.08);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06,168.08) rectangle (302.49,171.82);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06,171.82) rectangle (302.49,175.55);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06,175.55) rectangle (302.49,179.29);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06,179.29) rectangle (302.49,183.03);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06,183.03) rectangle (302.49,186.76);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06,186.76) rectangle (302.49,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06,190.50) rectangle (302.49,194.24);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06,194.24) rectangle (302.49,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06,197.97) rectangle (302.49,201.71);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06,201.71) rectangle (302.49,205.45);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06,205.45) rectangle (302.49,209.19);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49,149.39) rectangle (307.92,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49,153.13) rectangle (307.92,156.87);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49,156.87) rectangle (307.92,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49,160.60) rectangle (307.92,164.34);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,164.34) rectangle (307.92,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,168.08) rectangle (307.92,171.82);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49,171.82) rectangle (307.92,175.55);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49,175.55) rectangle (307.92,179.29);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49,179.29) rectangle (307.92,183.03);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49,183.03) rectangle (307.92,186.76);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49,186.76) rectangle (307.92,190.50);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49,190.50) rectangle (307.92,194.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49,194.24) rectangle (307.92,197.97);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49,197.97) rectangle (307.92,201.71);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49,201.71) rectangle (307.92,205.45);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92,149.39) rectangle (313.34,153.13);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92,153.13) rectangle (313.34,156.87);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92,156.87) rectangle (313.34,160.60);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92,160.60) rectangle (313.34,164.34);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92,164.34) rectangle (313.34,168.08);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92,168.08) rectangle (313.34,171.82);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92,171.82) rectangle (313.34,175.55);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92,175.55) rectangle (313.34,179.29);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92,179.29) rectangle (313.34,183.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92,183.03) rectangle (313.34,186.76);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92,186.76) rectangle (313.34,190.50);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92,190.50) rectangle (313.34,194.24);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92,194.24) rectangle (313.34,197.97);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92,197.97) rectangle (313.34,201.71);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34,149.39) rectangle (318.77,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34,153.13) rectangle (318.77,156.87);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34,156.87) rectangle (318.77,160.60);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34,160.60) rectangle (318.77,164.34);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34,164.34) rectangle (318.77,168.08);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34,168.08) rectangle (318.77,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34,171.82) rectangle (318.77,175.55);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34,175.55) rectangle (318.77,179.29);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34,179.29) rectangle (318.77,183.03);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34,183.03) rectangle (318.77,186.76);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34,186.76) rectangle (318.77,190.50);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34,190.50) rectangle (318.77,194.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34,194.24) rectangle (318.77,197.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77,149.39) rectangle (324.19,153.13);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77,153.13) rectangle (324.19,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77,156.87) rectangle (324.19,160.60);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,160.60) rectangle (324.19,164.34);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77,164.34) rectangle (324.19,168.08);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,168.08) rectangle (324.19,171.82);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77,171.82) rectangle (324.19,175.55);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77,175.55) rectangle (324.19,179.29);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77,179.29) rectangle (324.19,183.03);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77,183.03) rectangle (324.19,186.76);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77,186.76) rectangle (324.19,190.50);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77,190.50) rectangle (324.19,194.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19,149.39) rectangle (329.62,153.13);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19,153.13) rectangle (329.62,156.87);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19,156.87) rectangle (329.62,160.60);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19,160.60) rectangle (329.62,164.34);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19,164.34) rectangle (329.62,168.08);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19,168.08) rectangle (329.62,171.82);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19,171.82) rectangle (329.62,175.55);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19,175.55) rectangle (329.62,179.29);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19,179.29) rectangle (329.62,183.03);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19,183.03) rectangle (329.62,186.76);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19,186.76) rectangle (329.62,190.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62,149.39) rectangle (335.05,153.13);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62,153.13) rectangle (335.05,156.87);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62,156.87) rectangle (335.05,160.60);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62,160.60) rectangle (335.05,164.34);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62,164.34) rectangle (335.05,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62,168.08) rectangle (335.05,171.82);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62,171.82) rectangle (335.05,175.55);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62,175.55) rectangle (335.05,179.29);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62,179.29) rectangle (335.05,183.03);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62,183.03) rectangle (335.05,186.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05,149.39) rectangle (340.47,153.13);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05,153.13) rectangle (340.47,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05,156.87) rectangle (340.47,160.60);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05,160.60) rectangle (340.47,164.34);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05,164.34) rectangle (340.47,168.08);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05,168.08) rectangle (340.47,171.82);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05,171.82) rectangle (340.47,175.55);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05,175.55) rectangle (340.47,179.29);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05,179.29) rectangle (340.47,183.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47,149.39) rectangle (345.90,153.13);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47,153.13) rectangle (345.90,156.87);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47,156.87) rectangle (345.90,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47,160.60) rectangle (345.90,164.34);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47,164.34) rectangle (345.90,168.08);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47,168.08) rectangle (345.90,171.82);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47,171.82) rectangle (345.90,175.55);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47,175.55) rectangle (345.90,179.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90,149.39) rectangle (351.32,153.13);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90,153.13) rectangle (351.32,156.87);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90,156.87) rectangle (351.32,160.60);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90,160.60) rectangle (351.32,164.34);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90,164.34) rectangle (351.32,168.08);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90,168.08) rectangle (351.32,171.82);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90,171.82) rectangle (351.32,175.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32,149.39) rectangle (356.75,153.13);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32,153.13) rectangle (356.75,156.87);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32,156.87) rectangle (356.75,160.60);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32,160.60) rectangle (356.75,164.34);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32,164.34) rectangle (356.75,168.08);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32,168.08) rectangle (356.75,171.82);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75,149.39) rectangle (362.18,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75,153.13) rectangle (362.18,156.87);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75,156.87) rectangle (362.18,160.60);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75,160.60) rectangle (362.18,164.34);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75,164.34) rectangle (362.18,168.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18,149.39) rectangle (367.60,153.13);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18,153.13) rectangle (367.60,156.87);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18,156.87) rectangle (367.60,160.60);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18,160.60) rectangle (367.60,164.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60,149.39) rectangle (373.03,153.13);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60,153.13) rectangle (373.03,156.87);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60,156.87) rectangle (373.03,160.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03,149.39) rectangle (378.46,153.13);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03,153.13) rectangle (378.46,156.87);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46,149.39) rectangle (383.88,153.13);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.49,149.49) rectangle (391.88,229.64);
\end{scope}
\begin{scope}
\path[clip] (275.49, 30.69) rectangle (391.88,110.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (275.49, 30.69) rectangle (391.88,110.84);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (275.49, 41.80) --
	(391.88, 41.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (275.49, 60.49) --
	(391.88, 60.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] (275.49, 79.17) --
	(391.88, 79.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (275.49, 97.86) --
	(391.88, 97.86);

\path[draw=drawColor,line width= 0.1pt,line join=round] (291.64, 30.69) --
	(291.64,110.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (318.77, 30.69) --
	(318.77,110.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (345.90, 30.69) --
	(345.90,110.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (373.03, 30.69) --
	(373.03,110.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.49, 32.46) --
	(391.88, 32.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.49, 51.15) --
	(391.88, 51.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.49, 69.83) --
	(391.88, 69.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.49, 88.52) --
	(391.88, 88.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.49,107.20) --
	(391.88,107.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.07, 30.69) --
	(278.07,110.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (305.20, 30.69) --
	(305.20,110.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.33, 30.69) --
	(332.33,110.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (359.46, 30.69) --
	(359.46,110.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (386.59, 30.69) --
	(386.59,110.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);

\path[fill=fillColor] (275.36, 30.59) rectangle (280.78, 34.33);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (275.36, 34.33) rectangle (280.78, 38.07);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (275.36, 38.07) rectangle (280.78, 41.80);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (275.36, 41.80) rectangle (280.78, 45.54);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (275.36, 45.54) rectangle (280.78, 49.28);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (275.36, 49.28) rectangle (280.78, 53.01);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (275.36, 53.01) rectangle (280.78, 56.75);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (275.36, 56.75) rectangle (280.78, 60.49);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (275.36, 60.49) rectangle (280.78, 64.23);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (275.36, 64.23) rectangle (280.78, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 67.96) rectangle (280.78, 71.70);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (275.36, 71.70) rectangle (280.78, 75.44);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (275.36, 75.44) rectangle (280.78, 79.17);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (275.36, 79.17) rectangle (280.78, 82.91);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (275.36, 82.91) rectangle (280.78, 86.65);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (275.36, 86.65) rectangle (280.78, 90.38);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (275.36, 90.38) rectangle (280.78, 94.12);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (275.36, 94.12) rectangle (280.78, 97.86);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (275.36, 97.86) rectangle (280.78,101.59);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (275.36,101.59) rectangle (280.78,105.33);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.59) rectangle (286.21, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (280.78, 34.33) rectangle (286.21, 38.07);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (280.78, 38.07) rectangle (286.21, 41.80);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (280.78, 41.80) rectangle (286.21, 45.54);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] (280.78, 45.54) rectangle (286.21, 49.28);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (280.78, 49.28) rectangle (286.21, 53.01);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (280.78, 53.01) rectangle (286.21, 56.75);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (280.78, 56.75) rectangle (286.21, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (280.78, 60.49) rectangle (286.21, 64.23);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (280.78, 64.23) rectangle (286.21, 67.96);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (280.78, 67.96) rectangle (286.21, 71.70);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (280.78, 71.70) rectangle (286.21, 75.44);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (280.78, 75.44) rectangle (286.21, 79.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (280.78, 79.17) rectangle (286.21, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (280.78, 82.91) rectangle (286.21, 86.65);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (280.78, 86.65) rectangle (286.21, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (280.78, 90.38) rectangle (286.21, 94.12);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (280.78, 94.12) rectangle (286.21, 97.86);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (280.78, 97.86) rectangle (286.21,101.59);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.59) rectangle (291.64, 34.33);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (286.21, 34.33) rectangle (291.64, 38.07);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (286.21, 38.07) rectangle (291.64, 41.80);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (286.21, 41.80) rectangle (291.64, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (286.21, 45.54) rectangle (291.64, 49.28);
\definecolor{fillColor}{RGB}{44,139,139}

\path[fill=fillColor] (286.21, 49.28) rectangle (291.64, 53.01);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (286.21, 53.01) rectangle (291.64, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (286.21, 56.75) rectangle (291.64, 60.49);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (286.21, 60.49) rectangle (291.64, 64.23);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (286.21, 64.23) rectangle (291.64, 67.96);
\definecolor{fillColor}{RGB}{69,178,121}

\path[fill=fillColor] (286.21, 67.96) rectangle (291.64, 71.70);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (286.21, 71.70) rectangle (291.64, 75.44);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (286.21, 75.44) rectangle (291.64, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (286.21, 79.17) rectangle (291.64, 82.91);

\path[fill=fillColor] (286.21, 82.91) rectangle (291.64, 86.65);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (286.21, 86.65) rectangle (291.64, 90.38);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (286.21, 90.38) rectangle (291.64, 94.12);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.21, 94.12) rectangle (291.64, 97.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.59) rectangle (297.06, 34.33);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (291.64, 34.33) rectangle (297.06, 38.07);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (291.64, 38.07) rectangle (297.06, 41.80);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (291.64, 41.80) rectangle (297.06, 45.54);
\definecolor{fillColor}{RGB}{43,139,138}

\path[fill=fillColor] (291.64, 45.54) rectangle (297.06, 49.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (291.64, 49.28) rectangle (297.06, 53.01);

\path[fill=fillColor] (291.64, 53.01) rectangle (297.06, 56.75);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (291.64, 56.75) rectangle (297.06, 60.49);
\definecolor{fillColor}{RGB}{50,172,128}

\path[fill=fillColor] (291.64, 60.49) rectangle (297.06, 64.23);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (291.64, 64.23) rectangle (297.06, 67.96);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (291.64, 67.96) rectangle (297.06, 71.70);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (291.64, 71.70) rectangle (297.06, 75.44);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 75.44) rectangle (297.06, 79.17);
\definecolor{fillColor}{RGB}{43,123,142}

\path[fill=fillColor] (291.64, 79.17) rectangle (297.06, 82.91);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (291.64, 82.91) rectangle (297.06, 86.65);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (291.64, 86.65) rectangle (297.06, 90.38);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (291.64, 90.38) rectangle (297.06, 94.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.59) rectangle (302.49, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (297.06, 34.33) rectangle (302.49, 38.07);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (297.06, 38.07) rectangle (302.49, 41.80);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 41.80) rectangle (302.49, 45.54);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (297.06, 45.54) rectangle (302.49, 49.28);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (297.06, 49.28) rectangle (302.49, 53.01);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (297.06, 53.01) rectangle (302.49, 56.75);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (297.06, 56.75) rectangle (302.49, 60.49);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] (297.06, 60.49) rectangle (302.49, 64.23);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (297.06, 64.23) rectangle (302.49, 67.96);
\definecolor{fillColor}{RGB}{39,160,134}

\path[fill=fillColor] (297.06, 67.96) rectangle (302.49, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (297.06, 71.70) rectangle (302.49, 75.44);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] (297.06, 75.44) rectangle (302.49, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (297.06, 79.17) rectangle (302.49, 82.91);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (297.06, 82.91) rectangle (302.49, 86.65);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (297.06, 86.65) rectangle (302.49, 90.38);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.59) rectangle (307.92, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (302.49, 34.33) rectangle (307.92, 38.07);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (302.49, 38.07) rectangle (307.92, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (302.49, 41.80) rectangle (307.92, 45.54);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 45.54) rectangle (307.92, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 49.28) rectangle (307.92, 53.01);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (302.49, 53.01) rectangle (307.92, 56.75);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (302.49, 56.75) rectangle (307.92, 60.49);
\definecolor{fillColor}{RGB}{56,173,126}

\path[fill=fillColor] (302.49, 60.49) rectangle (307.92, 64.23);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (302.49, 64.23) rectangle (307.92, 67.96);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (302.49, 67.96) rectangle (307.92, 71.70);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (302.49, 71.70) rectangle (307.92, 75.44);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.49, 75.44) rectangle (307.92, 79.17);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (302.49, 79.17) rectangle (307.92, 82.91);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (302.49, 82.91) rectangle (307.92, 86.65);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.59) rectangle (313.34, 34.33);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (307.92, 34.33) rectangle (313.34, 38.07);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (307.92, 38.07) rectangle (313.34, 41.80);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (307.92, 41.80) rectangle (313.34, 45.54);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (307.92, 45.54) rectangle (313.34, 49.28);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (307.92, 49.28) rectangle (313.34, 53.01);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (307.92, 53.01) rectangle (313.34, 56.75);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (307.92, 56.75) rectangle (313.34, 60.49);
\definecolor{fillColor}{RGB}{41,170,130}

\path[fill=fillColor] (307.92, 60.49) rectangle (313.34, 64.23);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (307.92, 64.23) rectangle (313.34, 67.96);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (307.92, 67.96) rectangle (313.34, 71.70);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (307.92, 71.70) rectangle (313.34, 75.44);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (307.92, 75.44) rectangle (313.34, 79.17);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (307.92, 79.17) rectangle (313.34, 82.91);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.59) rectangle (318.77, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (313.34, 34.33) rectangle (318.77, 38.07);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (313.34, 38.07) rectangle (318.77, 41.80);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (313.34, 41.80) rectangle (318.77, 45.54);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (313.34, 45.54) rectangle (318.77, 49.28);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (313.34, 49.28) rectangle (318.77, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (313.34, 53.01) rectangle (318.77, 56.75);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (313.34, 56.75) rectangle (318.77, 60.49);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (313.34, 60.49) rectangle (318.77, 64.23);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (313.34, 64.23) rectangle (318.77, 67.96);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (313.34, 67.96) rectangle (318.77, 71.70);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (313.34, 71.70) rectangle (318.77, 75.44);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (313.34, 75.44) rectangle (318.77, 79.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.59) rectangle (324.19, 34.33);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (318.77, 34.33) rectangle (324.19, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (318.77, 38.07) rectangle (324.19, 41.80);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 41.80) rectangle (324.19, 45.54);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (318.77, 45.54) rectangle (324.19, 49.28);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 49.28) rectangle (324.19, 53.01);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] (318.77, 53.01) rectangle (324.19, 56.75);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (318.77, 56.75) rectangle (324.19, 60.49);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (318.77, 60.49) rectangle (324.19, 64.23);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (318.77, 64.23) rectangle (324.19, 67.96);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] (318.77, 67.96) rectangle (324.19, 71.70);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (318.77, 71.70) rectangle (324.19, 75.44);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.59) rectangle (329.62, 34.33);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (324.19, 34.33) rectangle (329.62, 38.07);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] (324.19, 38.07) rectangle (329.62, 41.80);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (324.19, 41.80) rectangle (329.62, 45.54);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (324.19, 45.54) rectangle (329.62, 49.28);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (324.19, 49.28) rectangle (329.62, 53.01);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (324.19, 53.01) rectangle (329.62, 56.75);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (324.19, 56.75) rectangle (329.62, 60.49);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (324.19, 60.49) rectangle (329.62, 64.23);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (324.19, 64.23) rectangle (329.62, 67.96);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (324.19, 67.96) rectangle (329.62, 71.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.59) rectangle (335.05, 34.33);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (329.62, 34.33) rectangle (335.05, 38.07);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] (329.62, 38.07) rectangle (335.05, 41.80);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (329.62, 41.80) rectangle (335.05, 45.54);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] (329.62, 45.54) rectangle (335.05, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (329.62, 49.28) rectangle (335.05, 53.01);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (329.62, 53.01) rectangle (335.05, 56.75);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (329.62, 56.75) rectangle (335.05, 60.49);
\definecolor{fillColor}{RGB}{72,180,119}

\path[fill=fillColor] (329.62, 60.49) rectangle (335.05, 64.23);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] (329.62, 64.23) rectangle (335.05, 67.96);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.59) rectangle (340.47, 34.33);
\definecolor{fillColor}{RGB}{69,51,118}

\path[fill=fillColor] (335.05, 34.33) rectangle (340.47, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (335.05, 38.07) rectangle (340.47, 41.80);
\definecolor{fillColor}{RGB}{46,115,141}

\path[fill=fillColor] (335.05, 41.80) rectangle (340.47, 45.54);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (335.05, 45.54) rectangle (340.47, 49.28);
\definecolor{fillColor}{RGB}{40,157,134}

\path[fill=fillColor] (335.05, 49.28) rectangle (340.47, 53.01);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (335.05, 53.01) rectangle (340.47, 56.75);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (335.05, 56.75) rectangle (340.47, 60.49);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (335.05, 60.49) rectangle (340.47, 64.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.59) rectangle (345.90, 34.33);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (340.47, 34.33) rectangle (345.90, 38.07);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (340.47, 38.07) rectangle (345.90, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (340.47, 41.80) rectangle (345.90, 45.54);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (340.47, 45.54) rectangle (345.90, 49.28);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (340.47, 49.28) rectangle (345.90, 53.01);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (340.47, 53.01) rectangle (345.90, 56.75);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (340.47, 56.75) rectangle (345.90, 60.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.59) rectangle (351.32, 34.33);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (345.90, 34.33) rectangle (351.32, 38.07);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (345.90, 38.07) rectangle (351.32, 41.80);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (345.90, 41.80) rectangle (351.32, 45.54);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (345.90, 45.54) rectangle (351.32, 49.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (345.90, 49.28) rectangle (351.32, 53.01);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (345.90, 53.01) rectangle (351.32, 56.75);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.59) rectangle (356.75, 34.33);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (351.32, 34.33) rectangle (356.75, 38.07);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] (351.32, 38.07) rectangle (356.75, 41.80);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (351.32, 41.80) rectangle (356.75, 45.54);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (351.32, 45.54) rectangle (356.75, 49.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (351.32, 49.28) rectangle (356.75, 53.01);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.59) rectangle (362.18, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (356.75, 34.33) rectangle (362.18, 38.07);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (356.75, 38.07) rectangle (362.18, 41.80);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (356.75, 41.80) rectangle (362.18, 45.54);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (356.75, 45.54) rectangle (362.18, 49.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.59) rectangle (367.60, 34.33);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (362.18, 34.33) rectangle (367.60, 38.07);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (362.18, 38.07) rectangle (367.60, 41.80);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (362.18, 41.80) rectangle (367.60, 45.54);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.59) rectangle (373.03, 34.33);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] (367.60, 34.33) rectangle (373.03, 38.07);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (367.60, 38.07) rectangle (373.03, 41.80);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.59) rectangle (378.46, 34.33);
\definecolor{fillColor}{RGB}{70,38,108}

\path[fill=fillColor] (373.03, 34.33) rectangle (378.46, 38.07);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.59) rectangle (383.88, 34.33);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.49, 30.69) rectangle (391.88,110.84);
\end{scope}
\begin{scope}
\path[clip] ( 31.71,127.42) rectangle (148.10,143.99);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 31.71,127.42) rectangle (148.10,143.99);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.91,132.67) {Ripple~$\dagger$};
\end{scope}
\begin{scope}
\path[clip] ( 31.71,110.84) rectangle (148.10,127.42);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 31.71,110.84) rectangle (148.10,127.42);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.91,116.10) {SOFO};
\end{scope}
\begin{scope}
\path[clip] (153.60,127.42) rectangle (269.99,143.99);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (153.60,127.42) rectangle (269.99,143.99);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.80,132.67) {Ripple~$\dagger$};
\end{scope}
\begin{scope}
\path[clip] (153.60,110.84) rectangle (269.99,127.42);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (153.60,110.84) rectangle (269.99,127.42);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.80,116.10) {MOFD};
\end{scope}
\begin{scope}
\path[clip] (275.49,127.42) rectangle (391.88,143.99);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (275.49,127.42) rectangle (391.88,143.99);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (333.69,132.67) {Ripple~$\dagger$};
\end{scope}
\begin{scope}
\path[clip] (275.49,110.84) rectangle (391.88,127.42);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (275.49,110.84) rectangle (391.88,127.42);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (333.69,116.10) {QDSA};
\end{scope}
\begin{scope}
\path[clip] ( 31.71,246.22) rectangle (148.10,262.79);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 31.71,246.22) rectangle (148.10,262.79);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.91,251.47) {Ripple};
\end{scope}
\begin{scope}
\path[clip] ( 31.71,229.64) rectangle (148.10,246.22);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 31.71,229.64) rectangle (148.10,246.22);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.91,234.90) {SOFO};
\end{scope}
\begin{scope}
\path[clip] (153.60,246.22) rectangle (269.99,262.79);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (153.60,246.22) rectangle (269.99,262.79);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.80,251.47) {Ripple};
\end{scope}
\begin{scope}
\path[clip] (153.60,229.64) rectangle (269.99,246.22);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (153.60,229.64) rectangle (269.99,246.22);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.80,234.90) {MOFD};
\end{scope}
\begin{scope}
\path[clip] (275.49,246.22) rectangle (391.88,262.79);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (275.49,246.22) rectangle (391.88,262.79);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (333.69,251.47) {Ripple};
\end{scope}
\begin{scope}
\path[clip] (275.49,229.64) rectangle (391.88,246.22);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (275.49,229.64) rectangle (391.88,246.22);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (333.69,234.90) {QDSA};
\end{scope}
\begin{scope}
\path[clip] ( 31.71,365.02) rectangle (148.10,381.59);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 31.71,365.02) rectangle (148.10,381.59);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.91,370.27) {Ditch~$\dagger$};
\end{scope}
\begin{scope}
\path[clip] ( 31.71,348.45) rectangle (148.10,365.02);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 31.71,348.45) rectangle (148.10,365.02);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.91,353.70) {SOFO};
\end{scope}
\begin{scope}
\path[clip] (153.60,365.02) rectangle (269.99,381.59);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (153.60,365.02) rectangle (269.99,381.59);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.80,370.27) {Ditch~$\dagger$};
\end{scope}
\begin{scope}
\path[clip] (153.60,348.45) rectangle (269.99,365.02);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (153.60,348.45) rectangle (269.99,365.02);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.80,353.70) {MOFD};
\end{scope}
\begin{scope}
\path[clip] (275.49,365.02) rectangle (391.88,381.59);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (275.49,365.02) rectangle (391.88,381.59);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (333.69,370.27) {Ditch~$\dagger$};
\end{scope}
\begin{scope}
\path[clip] (275.49,348.45) rectangle (391.88,365.02);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (275.49,348.45) rectangle (391.88,365.02);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (333.69,353.70) {QDSA};
\end{scope}
\begin{scope}
\path[clip] ( 31.71,483.82) rectangle (148.10,500.39);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 31.71,483.82) rectangle (148.10,500.39);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.91,489.07) {Ditch};
\end{scope}
\begin{scope}
\path[clip] ( 31.71,467.25) rectangle (148.10,483.82);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 31.71,467.25) rectangle (148.10,483.82);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.91,472.50) {SOFO};
\end{scope}
\begin{scope}
\path[clip] (153.60,483.82) rectangle (269.99,500.39);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (153.60,483.82) rectangle (269.99,500.39);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.80,489.07) {Ditch};
\end{scope}
\begin{scope}
\path[clip] (153.60,467.25) rectangle (269.99,483.82);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (153.60,467.25) rectangle (269.99,483.82);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.80,472.50) {MOFD};
\end{scope}
\begin{scope}
\path[clip] (275.49,483.82) rectangle (391.88,500.39);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (275.49,483.82) rectangle (391.88,500.39);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (333.69,489.07) {Ditch};
\end{scope}
\begin{scope}
\path[clip] (275.49,467.25) rectangle (391.88,483.82);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (275.49,467.25) rectangle (391.88,483.82);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (333.69,472.50) {QDSA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.29, 27.94) --
	( 34.29, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.42, 27.94) --
	( 61.42, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.55, 27.94) --
	( 88.55, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.68, 27.94) --
	(115.68, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.81, 27.94) --
	(142.81, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.29, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.42, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.55, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (115.68, 19.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (142.81, 19.68) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.18, 27.94) --
	(156.18, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.31, 27.94) --
	(183.31, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.44, 27.94) --
	(210.44, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57, 27.94) --
	(237.57, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.70, 27.94) --
	(264.70, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.18, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (183.31, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (210.44, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.57, 19.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.70, 19.68) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.07, 27.94) --
	(278.07, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (305.20, 27.94) --
	(305.20, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.33, 27.94) --
	(332.33, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (359.46, 27.94) --
	(359.46, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (386.59, 27.94) --
	(386.59, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (278.07, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (305.20, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (332.33, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (359.46, 19.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (386.59, 19.68) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,385.83) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,404.52) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,423.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,441.89) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,460.57) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96,388.86) --
	( 31.71,388.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96,407.55) --
	( 31.71,407.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96,426.23) --
	( 31.71,426.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96,444.92) --
	( 31.71,444.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96,463.60) --
	( 31.71,463.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,267.03) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,285.72) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,304.40) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,323.09) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,341.77) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96,270.06) --
	( 31.71,270.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96,288.75) --
	( 31.71,288.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96,307.43) --
	( 31.71,307.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96,326.12) --
	( 31.71,326.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96,344.80) --
	( 31.71,344.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,148.23) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,166.92) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,185.60) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,204.29) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,222.97) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96,151.26) --
	( 31.71,151.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96,169.95) --
	( 31.71,169.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96,188.63) --
	( 31.71,188.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96,207.32) --
	( 31.71,207.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96,226.00) --
	( 31.71,226.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 29.43) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 48.12) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 66.80) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 85.49) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,104.17) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96, 32.46) --
	( 31.71, 32.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96, 51.15) --
	( 31.71, 51.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96, 69.83) --
	( 31.71, 69.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96, 88.52) --
	( 31.71, 88.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96,107.20) --
	( 31.71,107.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (211.80,  7.64) {\#Non-movable ($m_i$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,248.97) {\#Joints ($j_i$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (402.88,204.58) rectangle (438.24,293.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,505.89);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (408.38, 210.08) {
	\pgfimage[width= 14.45pt,height= 72.27pt,interpolate=true]{figures/env_maps_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (428.34,220.74) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (428.34,234.32) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (428.34,247.91) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (428.34,261.49) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (428.34,275.08) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,505.89);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (408.38,223.77) -- (411.28,223.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (408.38,237.36) -- (411.28,237.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (408.38,250.94) -- (411.28,250.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (408.38,264.52) -- (411.28,264.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (408.38,278.11) -- (411.28,278.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (419.95,223.77) -- (422.84,223.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (419.95,237.36) -- (422.84,237.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (419.95,250.94) -- (422.84,250.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (419.95,264.52) -- (422.84,264.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (419.95,278.11) -- (422.84,278.11);
\end{scope}
\end{tikzpicture}


==> figures/fitness.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-08-05 13:33:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (199.68,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (199.68,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 27.31, 30.69) rectangle (194.18,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.31, 30.69) rectangle (194.18,175.17);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.31, 53.67) --
	(194.18, 53.67);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.31, 86.51) --
	(194.18, 86.51);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.31,119.35) --
	(194.18,119.35);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.31,152.19) --
	(194.18,152.19);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 53.59, 30.69) --
	( 53.59,175.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 91.60, 30.69) --
	( 91.60,175.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (129.60, 30.69) --
	(129.60,175.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (167.60, 30.69) --
	(167.60,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 37.25) --
	(194.18, 37.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 70.09) --
	(194.18, 70.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,102.93) --
	(194.18,102.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,135.77) --
	(194.18,135.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,168.61) --
	(194.18,168.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.59, 30.69) --
	( 34.59,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.59, 30.69) --
	( 72.59,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.60, 30.69) --
	(110.60,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (148.60, 30.69) --
	(148.60,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.60, 30.69) --
	(186.60,175.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.30] ( 34.90, 44.23) --
	( 35.20, 45.18) --
	( 35.51, 47.14) --
	( 35.81, 48.36) --
	( 36.11, 49.38) --
	( 36.42, 51.04) --
	( 36.72, 52.18) --
	( 37.03, 53.39) --
	( 37.33, 54.79) --
	( 37.63, 55.29) --
	( 37.94, 56.22) --
	( 38.24, 56.55) --
	( 38.55, 56.96) --
	( 38.85, 57.61) --
	( 39.15, 58.66) --
	( 39.46, 60.30) --
	( 39.76, 61.20) --
	( 40.07, 61.76) --
	( 40.37, 63.33) --
	( 40.67, 63.85) --
	( 40.98, 64.23) --
	( 41.28, 65.13) --
	( 41.59, 65.64) --
	( 41.89, 66.16) --
	( 42.19, 66.65) --
	( 42.50, 67.78) --
	( 42.80, 68.11) --
	( 43.11, 68.81) --
	( 43.41, 69.18) --
	( 43.71, 69.50) --
	( 44.02, 69.77) --
	( 44.32, 70.23) --
	( 44.63, 70.80) --
	( 44.93, 71.31) --
	( 45.23, 71.49) --
	( 45.54, 71.86) --
	( 45.84, 72.17) --
	( 46.15, 72.42) --
	( 46.45, 72.81) --
	( 46.75, 73.03) --
	( 47.06, 73.45) --
	( 47.36, 73.61) --
	( 47.67, 73.73) --
	( 47.97, 74.03) --
	( 48.27, 74.21) --
	( 48.58, 74.38) --
	( 48.88, 74.52) --
	( 49.19, 74.63) --
	( 49.49, 75.19) --
	( 49.79, 75.38) --
	( 50.10, 75.59) --
	( 50.40, 75.79) --
	( 50.71, 75.86) --
	( 51.01, 75.99) --
	( 51.31, 76.15) --
	( 51.62, 76.29) --
	( 51.92, 76.38) --
	( 52.23, 76.65) --
	( 52.53, 76.72) --
	( 52.83, 76.81) --
	( 53.14, 76.90) --
	( 53.44, 77.08) --
	( 53.75, 77.22) --
	( 54.05, 77.40) --
	( 54.35, 77.48) --
	( 54.66, 77.61) --
	( 54.96, 77.89) --
	( 55.27, 78.11) --
	( 55.57, 78.21) --
	( 55.87, 78.30) --
	( 56.18, 78.45) --
	( 56.48, 78.56) --
	( 56.79, 78.68) --
	( 57.09, 78.86) --
	( 57.39, 78.96) --
	( 57.70, 79.09) --
	( 58.00, 79.19) --
	( 58.31, 79.37) --
	( 58.61, 79.48) --
	( 58.91, 79.89) --
	( 59.22, 80.06) --
	( 59.52, 80.19) --
	( 59.83, 80.42) --
	( 60.13, 80.53) --
	( 60.43, 80.72) --
	( 60.74, 80.80) --
	( 61.04, 81.36) --
	( 61.35, 81.44) --
	( 61.65, 81.66) --
	( 61.95, 81.74) --
	( 62.26, 82.15) --
	( 62.56, 82.37) --
	( 62.87, 82.68) --
	( 63.17, 83.01) --
	( 63.47, 83.10) --
	( 63.78, 83.54) --
	( 64.08, 83.58) --
	( 64.39, 83.78) --
	( 64.69, 84.11) --
	( 64.99, 84.21) --
	( 65.30, 84.32) --
	( 65.60, 84.37) --
	( 65.91, 84.64) --
	( 66.21, 84.91) --
	( 66.51, 85.13) --
	( 66.82, 85.23) --
	( 67.12, 85.35) --
	( 67.43, 85.45) --
	( 67.73, 85.73) --
	( 68.03, 85.86) --
	( 68.34, 86.22) --
	( 68.64, 86.39) --
	( 68.95, 86.64) --
	( 69.25, 86.71) --
	( 69.55, 86.90) --
	( 69.86, 87.22) --
	( 70.16, 88.03) --
	( 70.47, 88.13) --
	( 70.77, 88.18) --
	( 71.07, 88.23) --
	( 71.38, 88.31) --
	( 71.68, 88.37) --
	( 71.99, 88.46) --
	( 72.29, 88.60) --
	( 72.59, 88.68) --
	( 72.90, 88.69) --
	( 73.20, 88.74) --
	( 73.51, 88.75) --
	( 73.81, 88.94) --
	( 74.11, 88.99) --
	( 74.42, 89.12) --
	( 74.72, 89.25) --
	( 75.03, 89.30) --
	( 75.33, 89.49) --
	( 75.63, 89.56) --
	( 75.94, 89.60) --
	( 76.24, 89.66) --
	( 76.55, 89.73) --
	( 76.85, 89.78) --
	( 77.16, 89.85) --
	( 77.46, 89.91) --
	( 77.76, 89.97) --
	( 78.07, 90.10) --
	( 78.37, 90.12) --
	( 78.68, 90.28) --
	( 78.98, 90.32) --
	( 79.28, 90.41) --
	( 79.59, 90.45) --
	( 79.89, 90.48) --
	( 80.20, 90.50) --
	( 80.50, 90.51) --
	( 80.80, 90.55) --
	( 81.11, 90.63) --
	( 81.41, 90.66) --
	( 81.72, 90.70) --
	( 82.02, 90.84) --
	( 82.32, 90.85) --
	( 82.63, 90.90) --
	( 82.93, 90.96) --
	( 83.24, 91.02) --
	( 83.54, 91.05) --
	( 83.84, 91.09) --
	( 84.15, 91.11) --
	( 84.45, 91.17) --
	( 84.76, 91.26) --
	( 85.06, 91.32) --
	( 85.36, 91.37) --
	( 85.67, 91.37) --
	( 85.97, 91.40) --
	( 86.28, 91.45) --
	( 86.58, 91.46) --
	( 86.88, 91.50) --
	( 87.19, 91.51) --
	( 87.49, 91.53) --
	( 87.80, 91.59) --
	( 88.10, 91.60) --
	( 88.40, 91.62) --
	( 88.71, 91.65) --
	( 89.01, 91.67) --
	( 89.32, 91.74) --
	( 89.62, 91.88) --
	( 89.92, 91.91) --
	( 90.23, 91.98) --
	( 90.53, 92.15) --
	( 90.84, 92.17) --
	( 91.14, 92.23) --
	( 91.44, 92.29) --
	( 91.75, 92.31) --
	( 92.05, 92.43) --
	( 92.36, 92.50) --
	( 92.66, 92.56) --
	( 92.96, 92.59) --
	( 93.27, 92.64) --
	( 93.57, 92.66) --
	( 93.88, 92.80) --
	( 94.18, 92.88) --
	( 94.48, 92.93) --
	( 94.79, 92.99) --
	( 95.09, 93.21) --
	( 95.40, 93.37) --
	( 95.70, 93.41) --
	( 96.00, 93.42) --
	( 96.31, 93.57) --
	( 96.61, 93.60) --
	( 96.92, 93.69) --
	( 97.22, 93.76) --
	( 97.52, 93.98) --
	( 97.83, 93.99) --
	( 98.13, 94.03) --
	( 98.44, 94.12) --
	( 98.74, 94.15) --
	( 99.04, 94.17) --
	( 99.35, 94.21) --
	( 99.65, 94.21) --
	( 99.96, 94.25) --
	(100.26, 94.27) --
	(100.56, 94.33) --
	(100.87, 94.36) --
	(101.17, 94.42) --
	(101.48, 94.47) --
	(101.78, 94.51) --
	(102.08, 94.55) --
	(102.39, 94.60) --
	(102.69, 94.61) --
	(103.00, 94.66) --
	(103.30, 94.70) --
	(103.60, 94.73) --
	(103.91, 94.79) --
	(104.21, 94.83) --
	(104.52, 95.09) --
	(104.82, 95.16) --
	(105.12, 95.20) --
	(105.43, 95.25) --
	(105.73, 95.29) --
	(106.04, 95.36) --
	(106.34, 95.48) --
	(106.64, 95.51) --
	(106.95, 95.56) --
	(107.25, 95.65) --
	(107.56, 95.72) --
	(107.86, 95.82) --
	(108.16, 95.96) --
	(108.47, 96.02) --
	(108.77, 96.07) --
	(109.08, 96.08) --
	(109.38, 96.20) --
	(109.68, 96.23) --
	(109.99, 96.28) --
	(110.29, 96.28) --
	(110.60, 96.34) --
	(110.90, 96.36) --
	(111.20, 96.41) --
	(111.51, 96.43) --
	(111.81, 96.46) --
	(112.12, 96.51) --
	(112.42, 96.60) --
	(112.72, 96.64) --
	(113.03, 96.67) --
	(113.33, 96.68) --
	(113.64, 96.79) --
	(113.94, 97.08) --
	(114.24, 97.20) --
	(114.55, 97.20) --
	(114.85, 97.26) --
	(115.16, 97.32) --
	(115.46, 97.32) --
	(115.76, 97.36) --
	(116.07, 97.73) --
	(116.37, 98.42) --
	(116.68, 99.09) --
	(116.98, 99.12) --
	(117.28, 99.12) --
	(117.59, 99.17) --
	(117.89, 99.25) --
	(118.20, 99.30) --
	(118.50, 99.38) --
	(118.80, 99.42) --
	(119.11, 99.49) --
	(119.41, 99.50) --
	(119.72, 99.57) --
	(120.02, 99.60) --
	(120.32, 99.71) --
	(120.63, 99.72) --
	(120.93, 99.73) --
	(121.24, 99.74) --
	(121.54, 99.75) --
	(121.84, 99.84) --
	(122.15,100.09) --
	(122.45,100.22) --
	(122.76,100.28) --
	(123.06,100.35) --
	(123.36,100.35) --
	(123.67,100.50) --
	(123.97,100.51) --
	(124.28,100.51) --
	(124.58,100.58) --
	(124.88,100.60) --
	(125.19,100.77) --
	(125.49,100.80) --
	(125.80,100.85) --
	(126.10,100.89) --
	(126.40,100.90) --
	(126.71,100.91) --
	(127.01,100.93) --
	(127.32,100.93) --
	(127.62,100.94) --
	(127.92,101.00) --
	(128.23,101.05) --
	(128.53,101.05) --
	(128.84,101.10) --
	(129.14,101.11) --
	(129.44,101.11) --
	(129.75,101.15) --
	(130.05,101.16) --
	(130.36,101.23) --
	(130.66,101.23) --
	(130.96,101.27) --
	(131.27,101.29) --
	(131.57,101.29) --
	(131.88,101.32) --
	(132.18,101.34) --
	(132.48,101.35) --
	(132.79,101.37) --
	(133.09,101.42) --
	(133.40,101.42) --
	(133.70,101.43) --
	(134.00,101.50) --
	(134.31,101.50) --
	(134.61,101.51) --
	(134.92,101.51) --
	(135.22,101.54) --
	(135.52,101.60) --
	(135.83,101.64) --
	(136.13,101.65) --
	(136.44,101.72) --
	(136.74,101.73) --
	(137.04,101.76) --
	(137.35,101.78) --
	(137.65,101.82) --
	(137.96,101.85) --
	(138.26,101.90) --
	(138.56,101.91) --
	(138.87,101.95) --
	(139.17,102.03) --
	(139.48,102.08) --
	(139.78,102.15) --
	(140.08,102.18) --
	(140.39,102.20) --
	(140.69,102.23) --
	(141.00,102.27) --
	(141.30,102.27) --
	(141.60,102.35) --
	(141.91,102.37) --
	(142.21,102.37) --
	(142.52,102.38) --
	(142.82,102.44) --
	(143.12,102.49) --
	(143.43,102.52) --
	(143.73,102.53) --
	(144.04,102.59) --
	(144.34,102.61) --
	(144.64,102.66) --
	(144.95,102.67) --
	(145.25,102.70) --
	(145.56,102.71) --
	(145.86,102.74) --
	(146.16,102.76) --
	(146.47,102.79) --
	(146.77,102.79) --
	(147.08,102.86) --
	(147.38,103.00) --
	(147.68,103.04) --
	(147.99,103.05) --
	(148.29,103.07) --
	(148.60,103.08) --
	(148.90,103.09) --
	(149.20,103.11) --
	(149.51,103.11) --
	(149.81,103.12) --
	(150.12,103.17) --
	(150.42,103.21) --
	(150.72,103.34) --
	(151.03,103.44) --
	(151.33,103.45) --
	(151.64,103.45) --
	(151.94,103.48) --
	(152.24,103.50) --
	(152.55,103.50) --
	(152.85,103.51) --
	(153.16,103.58) --
	(153.46,103.58) --
	(153.76,103.65) --
	(154.07,103.65) --
	(154.37,103.66) --
	(154.68,103.75) --
	(154.98,103.80) --
	(155.28,103.81) --
	(155.59,103.87) --
	(155.89,103.93) --
	(156.20,103.94) --
	(156.50,103.98) --
	(156.80,104.00) --
	(157.11,104.05) --
	(157.41,104.13) --
	(157.72,104.27) --
	(158.02,104.28) --
	(158.32,104.28) --
	(158.63,104.30) --
	(158.93,104.31) --
	(159.24,104.33) --
	(159.54,104.33) --
	(159.84,104.33) --
	(160.15,104.36) --
	(160.45,104.38) --
	(160.76,104.38) --
	(161.06,104.39) --
	(161.36,104.40) --
	(161.67,104.41) --
	(161.97,104.52) --
	(162.28,104.53) --
	(162.58,104.56) --
	(162.88,104.57) --
	(163.19,104.59) --
	(163.49,104.61) --
	(163.80,104.63) --
	(164.10,104.63) --
	(164.40,104.68) --
	(164.71,104.74) --
	(165.01,104.86) --
	(165.32,104.91) --
	(165.62,104.91) --
	(165.92,104.98) --
	(166.23,105.00) --
	(166.53,105.09) --
	(166.84,105.11) --
	(167.14,105.13) --
	(167.44,105.22) --
	(167.75,105.24) --
	(168.05,105.24) --
	(168.36,105.25) --
	(168.66,105.31) --
	(168.96,105.31) --
	(169.27,105.34) --
	(169.57,105.36) --
	(169.88,105.39) --
	(170.18,105.44) --
	(170.48,105.45) --
	(170.79,105.49) --
	(171.09,105.50) --
	(171.40,105.61) --
	(171.70,105.65) --
	(172.00,105.74) --
	(172.31,105.75) --
	(172.61,105.77) --
	(172.92,105.78) --
	(173.22,105.82) --
	(173.52,105.85) --
	(173.83,105.88) --
	(174.13,105.88) --
	(174.44,106.01) --
	(174.74,106.03) --
	(175.04,106.06) --
	(175.35,106.18) --
	(175.65,106.19) --
	(175.96,106.21) --
	(176.26,106.21) --
	(176.56,106.21) --
	(176.87,106.34) --
	(177.17,106.39) --
	(177.48,106.40) --
	(177.78,106.44) --
	(178.08,106.44) --
	(178.39,106.51) --
	(178.69,106.52) --
	(179.00,106.54) --
	(179.30,106.54) --
	(179.60,106.54) --
	(179.91,106.55) --
	(180.21,106.56) --
	(180.52,106.60) --
	(180.82,106.63) --
	(181.12,106.71) --
	(181.43,106.81) --
	(181.73,106.81) --
	(182.04,106.85) --
	(182.34,106.85) --
	(182.64,106.87) --
	(182.95,106.88) --
	(183.25,106.90) --
	(183.56,106.97) --
	(183.86,107.02) --
	(184.17,107.03) --
	(184.47,107.03) --
	(184.77,107.08) --
	(185.08,107.10) --
	(185.38,107.10) --
	(185.69,107.14) --
	(185.99,107.23) --
	(186.29,107.23) --
	(186.60,107.24) --
	(186.60, 89.76) --
	(186.29, 89.75) --
	(185.99, 89.75) --
	(185.69, 89.64) --
	(185.38, 89.61) --
	(185.08, 89.61) --
	(184.77, 89.59) --
	(184.47, 89.57) --
	(184.17, 89.56) --
	(183.86, 89.56) --
	(183.56, 89.55) --
	(183.25, 89.54) --
	(182.95, 89.52) --
	(182.64, 89.51) --
	(182.34, 89.50) --
	(182.04, 89.50) --
	(181.73, 89.48) --
	(181.43, 89.48) --
	(181.12, 89.47) --
	(180.82, 89.46) --
	(180.52, 89.45) --
	(180.21, 89.40) --
	(179.91, 89.40) --
	(179.60, 89.39) --
	(179.30, 89.39) --
	(179.00, 89.39) --
	(178.69, 89.38) --
	(178.39, 89.37) --
	(178.08, 89.30) --
	(177.78, 89.30) --
	(177.48, 89.28) --
	(177.17, 89.28) --
	(176.87, 89.24) --
	(176.56, 89.20) --
	(176.26, 89.20) --
	(175.96, 89.20) --
	(175.65, 89.19) --
	(175.35, 89.19) --
	(175.04, 89.10) --
	(174.74, 89.08) --
	(174.44, 89.07) --
	(174.13, 88.94) --
	(173.83, 88.94) --
	(173.52, 88.90) --
	(173.22, 88.88) --
	(172.92, 88.84) --
	(172.61, 88.82) --
	(172.31, 88.80) --
	(172.00, 88.80) --
	(171.70, 88.64) --
	(171.40, 88.62) --
	(171.09, 88.56) --
	(170.79, 88.55) --
	(170.48, 88.53) --
	(170.18, 88.52) --
	(169.88, 88.51) --
	(169.57, 88.48) --
	(169.27, 88.47) --
	(168.96, 88.44) --
	(168.66, 88.42) --
	(168.36, 88.39) --
	(168.05, 88.39) --
	(167.75, 88.39) --
	(167.44, 88.37) --
	(167.14, 88.27) --
	(166.84, 88.27) --
	(166.53, 88.26) --
	(166.23, 88.18) --
	(165.92, 88.18) --
	(165.62, 88.04) --
	(165.32, 88.04) --
	(165.01, 87.94) --
	(164.71, 87.81) --
	(164.40, 87.79) --
	(164.10, 87.76) --
	(163.80, 87.75) --
	(163.49, 87.73) --
	(163.19, 87.72) --
	(162.88, 87.70) --
	(162.58, 87.70) --
	(162.28, 87.68) --
	(161.97, 87.66) --
	(161.67, 87.59) --
	(161.36, 87.59) --
	(161.06, 87.59) --
	(160.76, 87.58) --
	(160.45, 87.58) --
	(160.15, 87.57) --
	(159.84, 87.55) --
	(159.54, 87.55) --
	(159.24, 87.55) --
	(158.93, 87.54) --
	(158.63, 87.53) --
	(158.32, 87.52) --
	(158.02, 87.51) --
	(157.72, 87.51) --
	(157.41, 87.48) --
	(157.11, 87.43) --
	(156.80, 87.41) --
	(156.50, 87.39) --
	(156.20, 87.37) --
	(155.89, 87.36) --
	(155.59, 87.32) --
	(155.28, 87.26) --
	(154.98, 87.25) --
	(154.68, 87.22) --
	(154.37, 87.13) --
	(154.07, 87.12) --
	(153.76, 87.12) --
	(153.46, 87.06) --
	(153.16, 87.06) --
	(152.85, 86.99) --
	(152.55, 86.99) --
	(152.24, 86.99) --
	(151.94, 86.96) --
	(151.64, 86.92) --
	(151.33, 86.91) --
	(151.03, 86.90) --
	(150.72, 86.87) --
	(150.42, 86.75) --
	(150.12, 86.69) --
	(149.81, 86.69) --
	(149.51, 86.68) --
	(149.20, 86.67) --
	(148.90, 86.63) --
	(148.60, 86.63) --
	(148.29, 86.62) --
	(147.99, 86.59) --
	(147.68, 86.58) --
	(147.38, 86.50) --
	(147.08, 86.38) --
	(146.77, 86.33) --
	(146.47, 86.32) --
	(146.16, 86.29) --
	(145.86, 86.26) --
	(145.56, 86.23) --
	(145.25, 86.21) --
	(144.95, 86.16) --
	(144.64, 86.15) --
	(144.34, 86.10) --
	(144.04, 86.07) --
	(143.73, 86.03) --
	(143.43, 86.00) --
	(143.12, 85.97) --
	(142.82, 85.92) --
	(142.52, 85.90) --
	(142.21, 85.88) --
	(141.91, 85.88) --
	(141.60, 85.85) --
	(141.30, 85.82) --
	(141.00, 85.81) --
	(140.69, 85.76) --
	(140.39, 85.72) --
	(140.08, 85.67) --
	(139.78, 85.65) --
	(139.48, 85.60) --
	(139.17, 85.53) --
	(138.87, 85.47) --
	(138.56, 85.41) --
	(138.26, 85.36) --
	(137.96, 85.31) --
	(137.65, 85.24) --
	(137.35, 85.19) --
	(137.04, 85.17) --
	(136.74, 85.14) --
	(136.44, 85.13) --
	(136.13, 85.04) --
	(135.83, 85.01) --
	(135.52, 84.96) --
	(135.22, 84.88) --
	(134.92, 84.85) --
	(134.61, 84.85) --
	(134.31, 84.81) --
	(134.00, 84.81) --
	(133.70, 84.78) --
	(133.40, 84.77) --
	(133.09, 84.77) --
	(132.79, 84.71) --
	(132.48, 84.68) --
	(132.18, 84.67) --
	(131.88, 84.67) --
	(131.57, 84.64) --
	(131.27, 84.64) --
	(130.96, 84.62) --
	(130.66, 84.60) --
	(130.36, 84.60) --
	(130.05, 84.59) --
	(129.75, 84.58) --
	(129.44, 84.55) --
	(129.14, 84.55) --
	(128.84, 84.54) --
	(128.53, 84.54) --
	(128.23, 84.53) --
	(127.92, 84.52) --
	(127.62, 84.47) --
	(127.32, 84.46) --
	(127.01, 84.46) --
	(126.71, 84.45) --
	(126.40, 84.45) --
	(126.10, 84.44) --
	(125.80, 84.43) --
	(125.49, 84.41) --
	(125.19, 84.39) --
	(124.88, 84.34) --
	(124.58, 84.31) --
	(124.28, 84.24) --
	(123.97, 84.24) --
	(123.67, 84.23) --
	(123.36, 84.17) --
	(123.06, 84.17) --
	(122.76, 84.14) --
	(122.45, 84.13) --
	(122.15, 84.10) --
	(121.84, 83.92) --
	(121.54, 83.88) --
	(121.24, 83.85) --
	(120.93, 83.84) --
	(120.63, 83.83) --
	(120.32, 83.82) --
	(120.02, 83.76) --
	(119.72, 83.75) --
	(119.41, 83.73) --
	(119.11, 83.72) --
	(118.80, 83.69) --
	(118.50, 83.68) --
	(118.20, 83.66) --
	(117.89, 83.64) --
	(117.59, 83.62) --
	(117.28, 83.61) --
	(116.98, 83.61) --
	(116.68, 83.59) --
	(116.37, 83.36) --
	(116.07, 82.97) --
	(115.76, 82.62) --
	(115.46, 82.61) --
	(115.16, 82.60) --
	(114.85, 82.58) --
	(114.55, 82.54) --
	(114.24, 82.54) --
	(113.94, 82.49) --
	(113.64, 82.09) --
	(113.33, 81.99) --
	(113.03, 81.98) --
	(112.72, 81.97) --
	(112.42, 81.92) --
	(112.12, 81.90) --
	(111.81, 81.88) --
	(111.51, 81.86) --
	(111.20, 81.83) --
	(110.90, 81.78) --
	(110.60, 81.76) --
	(110.29, 81.72) --
	(109.99, 81.72) --
	(109.68, 81.70) --
	(109.38, 81.66) --
	(109.08, 81.58) --
	(108.77, 81.57) --
	(108.47, 81.54) --
	(108.16, 81.50) --
	(107.86, 81.38) --
	(107.56, 81.32) --
	(107.25, 81.27) --
	(106.95, 81.17) --
	(106.64, 81.14) --
	(106.34, 81.09) --
	(106.04, 80.97) --
	(105.73, 80.89) --
	(105.43, 80.88) --
	(105.12, 80.82) --
	(104.82, 80.75) --
	(104.52, 80.71) --
	(104.21, 80.53) --
	(103.91, 80.49) --
	(103.60, 80.41) --
	(103.30, 80.38) --
	(103.00, 80.36) --
	(102.69, 80.30) --
	(102.39, 80.30) --
	(102.08, 80.27) --
	(101.78, 80.24) --
	(101.48, 80.21) --
	(101.17, 80.18) --
	(100.87, 80.17) --
	(100.56, 80.13) --
	(100.26, 80.12) --
	( 99.96, 80.09) --
	( 99.65, 80.06) --
	( 99.35, 80.06) --
	( 99.04, 80.02) --
	( 98.74, 80.02) --
	( 98.44, 80.00) --
	( 98.13, 79.94) --
	( 97.83, 79.89) --
	( 97.52, 79.88) --
	( 97.22, 79.70) --
	( 96.92, 79.66) --
	( 96.61, 79.61) --
	( 96.31, 79.59) --
	( 96.00, 79.50) --
	( 95.70, 79.49) --
	( 95.40, 79.46) --
	( 95.09, 79.37) --
	( 94.79, 79.30) --
	( 94.48, 79.26) --
	( 94.18, 79.23) --
	( 93.88, 79.18) --
	( 93.57, 79.11) --
	( 93.27, 79.09) --
	( 92.96, 79.04) --
	( 92.66, 79.02) --
	( 92.36, 78.97) --
	( 92.05, 78.94) --
	( 91.75, 78.87) --
	( 91.44, 78.86) --
	( 91.14, 78.83) --
	( 90.84, 78.74) --
	( 90.53, 78.73) --
	( 90.23, 78.63) --
	( 89.92, 78.58) --
	( 89.62, 78.55) --
	( 89.32, 78.50) --
	( 89.01, 78.45) --
	( 88.71, 78.40) --
	( 88.40, 78.37) --
	( 88.10, 78.36) --
	( 87.80, 78.36) --
	( 87.49, 78.31) --
	( 87.19, 78.26) --
	( 86.88, 78.25) --
	( 86.58, 78.22) --
	( 86.28, 78.21) --
	( 85.97, 78.18) --
	( 85.67, 78.16) --
	( 85.36, 78.15) --
	( 85.06, 78.11) --
	( 84.76, 78.06) --
	( 84.45, 78.01) --
	( 84.15, 78.00) --
	( 83.84, 77.98) --
	( 83.54, 77.95) --
	( 83.24, 77.93) --
	( 82.93, 77.87) --
	( 82.63, 77.84) --
	( 82.32, 77.76) --
	( 82.02, 77.74) --
	( 81.72, 77.67) --
	( 81.41, 77.62) --
	( 81.11, 77.59) --
	( 80.80, 77.53) --
	( 80.50, 77.50) --
	( 80.20, 77.48) --
	( 79.89, 77.47) --
	( 79.59, 77.45) --
	( 79.28, 77.42) --
	( 78.98, 77.39) --
	( 78.68, 77.38) --
	( 78.37, 77.31) --
	( 78.07, 77.29) --
	( 77.76, 77.21) --
	( 77.46, 77.17) --
	( 77.16, 77.07) --
	( 76.85, 77.00) --
	( 76.55, 76.97) --
	( 76.24, 76.89) --
	( 75.94, 76.83) --
	( 75.63, 76.81) --
	( 75.33, 76.74) --
	( 75.03, 76.64) --
	( 74.72, 76.61) --
	( 74.42, 76.51) --
	( 74.11, 76.39) --
	( 73.81, 76.35) --
	( 73.51, 76.19) --
	( 73.20, 76.17) --
	( 72.90, 76.13) --
	( 72.59, 76.12) --
	( 72.29, 76.04) --
	( 71.99, 75.97) --
	( 71.68, 75.90) --
	( 71.38, 75.87) --
	( 71.07, 75.81) --
	( 70.77, 75.74) --
	( 70.47, 75.70) --
	( 70.16, 75.65) --
	( 69.86, 75.34) --
	( 69.55, 75.21) --
	( 69.25, 75.08) --
	( 68.95, 75.03) --
	( 68.64, 74.89) --
	( 68.34, 74.79) --
	( 68.03, 74.60) --
	( 67.73, 74.53) --
	( 67.43, 74.44) --
	( 67.12, 74.36) --
	( 66.82, 74.28) --
	( 66.51, 74.25) --
	( 66.21, 74.12) --
	( 65.91, 73.86) --
	( 65.60, 73.66) --
	( 65.30, 73.61) --
	( 64.99, 73.56) --
	( 64.69, 73.47) --
	( 64.39, 73.09) --
	( 64.08, 72.94) --
	( 63.78, 72.87) --
	( 63.47, 72.60) --
	( 63.17, 72.50) --
	( 62.87, 72.09) --
	( 62.56, 71.86) --
	( 62.26, 71.69) --
	( 61.95, 71.20) --
	( 61.65, 71.13) --
	( 61.35, 70.98) --
	( 61.04, 70.92) --
	( 60.74, 70.41) --
	( 60.43, 70.33) --
	( 60.13, 70.16) --
	( 59.83, 70.05) --
	( 59.52, 69.88) --
	( 59.22, 69.77) --
	( 58.91, 69.62) --
	( 58.61, 69.45) --
	( 58.31, 69.37) --
	( 58.00, 69.15) --
	( 57.70, 69.05) --
	( 57.39, 68.96) --
	( 57.09, 68.87) --
	( 56.79, 68.70) --
	( 56.48, 68.64) --
	( 56.18, 68.55) --
	( 55.87, 68.40) --
	( 55.57, 68.29) --
	( 55.27, 68.20) --
	( 54.96, 67.94) --
	( 54.66, 67.37) --
	( 54.35, 67.27) --
	( 54.05, 67.17) --
	( 53.75, 66.97) --
	( 53.44, 66.90) --
	( 53.14, 66.75) --
	( 52.83, 66.66) --
	( 52.53, 66.61) --
	( 52.23, 66.52) --
	( 51.92, 66.22) --
	( 51.62, 66.12) --
	( 51.31, 65.96) --
	( 51.01, 65.79) --
	( 50.71, 65.64) --
	( 50.40, 65.55) --
	( 50.10, 65.41) --
	( 49.79, 65.28) --
	( 49.49, 65.07) --
	( 49.19, 64.84) --
	( 48.88, 64.72) --
	( 48.58, 64.59) --
	( 48.27, 64.45) --
	( 47.97, 64.34) --
	( 47.67, 64.04) --
	( 47.36, 63.92) --
	( 47.06, 63.73) --
	( 46.75, 63.45) --
	( 46.45, 63.25) --
	( 46.15, 62.96) --
	( 45.84, 62.82) --
	( 45.54, 62.59) --
	( 45.23, 62.32) --
	( 44.93, 62.16) --
	( 44.63, 61.67) --
	( 44.32, 61.22) --
	( 44.02, 60.87) --
	( 43.71, 60.58) --
	( 43.41, 60.30) --
	( 43.11, 59.87) --
	( 42.80, 59.36) --
	( 42.50, 59.05) --
	( 42.19, 58.14) --
	( 41.89, 57.81) --
	( 41.59, 57.53) --
	( 41.28, 57.32) --
	( 40.98, 57.25) --
	( 40.67, 56.87) --
	( 40.37, 56.47) --
	( 40.07, 56.14) --
	( 39.76, 55.61) --
	( 39.46, 55.03) --
	( 39.15, 54.28) --
	( 38.85, 53.50) --
	( 38.55, 52.82) --
	( 38.24, 52.43) --
	( 37.94, 52.18) --
	( 37.63, 51.54) --
	( 37.33, 50.93) --
	( 37.03, 49.76) --
	( 36.72, 48.88) --
	( 36.42, 47.86) --
	( 36.11, 46.66) --
	( 35.81, 45.57) --
	( 35.51, 44.58) --
	( 35.20, 43.59) --
	( 34.90, 42.86) --
	cycle;
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.90, 44.23) --
	( 35.20, 45.18) --
	( 35.51, 47.14) --
	( 35.81, 48.36) --
	( 36.11, 49.38) --
	( 36.42, 51.04) --
	( 36.72, 52.18) --
	( 37.03, 53.39) --
	( 37.33, 54.79) --
	( 37.63, 55.29) --
	( 37.94, 56.22) --
	( 38.24, 56.55) --
	( 38.55, 56.96) --
	( 38.85, 57.61) --
	( 39.15, 58.66) --
	( 39.46, 60.30) --
	( 39.76, 61.20) --
	( 40.07, 61.76) --
	( 40.37, 63.33) --
	( 40.67, 63.85) --
	( 40.98, 64.23) --
	( 41.28, 65.13) --
	( 41.59, 65.64) --
	( 41.89, 66.16) --
	( 42.19, 66.65) --
	( 42.50, 67.78) --
	( 42.80, 68.11) --
	( 43.11, 68.81) --
	( 43.41, 69.18) --
	( 43.71, 69.50) --
	( 44.02, 69.77) --
	( 44.32, 70.23) --
	( 44.63, 70.80) --
	( 44.93, 71.31) --
	( 45.23, 71.49) --
	( 45.54, 71.86) --
	( 45.84, 72.17) --
	( 46.15, 72.42) --
	( 46.45, 72.81) --
	( 46.75, 73.03) --
	( 47.06, 73.45) --
	( 47.36, 73.61) --
	( 47.67, 73.73) --
	( 47.97, 74.03) --
	( 48.27, 74.21) --
	( 48.58, 74.38) --
	( 48.88, 74.52) --
	( 49.19, 74.63) --
	( 49.49, 75.19) --
	( 49.79, 75.38) --
	( 50.10, 75.59) --
	( 50.40, 75.79) --
	( 50.71, 75.86) --
	( 51.01, 75.99) --
	( 51.31, 76.15) --
	( 51.62, 76.29) --
	( 51.92, 76.38) --
	( 52.23, 76.65) --
	( 52.53, 76.72) --
	( 52.83, 76.81) --
	( 53.14, 76.90) --
	( 53.44, 77.08) --
	( 53.75, 77.22) --
	( 54.05, 77.40) --
	( 54.35, 77.48) --
	( 54.66, 77.61) --
	( 54.96, 77.89) --
	( 55.27, 78.11) --
	( 55.57, 78.21) --
	( 55.87, 78.30) --
	( 56.18, 78.45) --
	( 56.48, 78.56) --
	( 56.79, 78.68) --
	( 57.09, 78.86) --
	( 57.39, 78.96) --
	( 57.70, 79.09) --
	( 58.00, 79.19) --
	( 58.31, 79.37) --
	( 58.61, 79.48) --
	( 58.91, 79.89) --
	( 59.22, 80.06) --
	( 59.52, 80.19) --
	( 59.83, 80.42) --
	( 60.13, 80.53) --
	( 60.43, 80.72) --
	( 60.74, 80.80) --
	( 61.04, 81.36) --
	( 61.35, 81.44) --
	( 61.65, 81.66) --
	( 61.95, 81.74) --
	( 62.26, 82.15) --
	( 62.56, 82.37) --
	( 62.87, 82.68) --
	( 63.17, 83.01) --
	( 63.47, 83.10) --
	( 63.78, 83.54) --
	( 64.08, 83.58) --
	( 64.39, 83.78) --
	( 64.69, 84.11) --
	( 64.99, 84.21) --
	( 65.30, 84.32) --
	( 65.60, 84.37) --
	( 65.91, 84.64) --
	( 66.21, 84.91) --
	( 66.51, 85.13) --
	( 66.82, 85.23) --
	( 67.12, 85.35) --
	( 67.43, 85.45) --
	( 67.73, 85.73) --
	( 68.03, 85.86) --
	( 68.34, 86.22) --
	( 68.64, 86.39) --
	( 68.95, 86.64) --
	( 69.25, 86.71) --
	( 69.55, 86.90) --
	( 69.86, 87.22) --
	( 70.16, 88.03) --
	( 70.47, 88.13) --
	( 70.77, 88.18) --
	( 71.07, 88.23) --
	( 71.38, 88.31) --
	( 71.68, 88.37) --
	( 71.99, 88.46) --
	( 72.29, 88.60) --
	( 72.59, 88.68) --
	( 72.90, 88.69) --
	( 73.20, 88.74) --
	( 73.51, 88.75) --
	( 73.81, 88.94) --
	( 74.11, 88.99) --
	( 74.42, 89.12) --
	( 74.72, 89.25) --
	( 75.03, 89.30) --
	( 75.33, 89.49) --
	( 75.63, 89.56) --
	( 75.94, 89.60) --
	( 76.24, 89.66) --
	( 76.55, 89.73) --
	( 76.85, 89.78) --
	( 77.16, 89.85) --
	( 77.46, 89.91) --
	( 77.76, 89.97) --
	( 78.07, 90.10) --
	( 78.37, 90.12) --
	( 78.68, 90.28) --
	( 78.98, 90.32) --
	( 79.28, 90.41) --
	( 79.59, 90.45) --
	( 79.89, 90.48) --
	( 80.20, 90.50) --
	( 80.50, 90.51) --
	( 80.80, 90.55) --
	( 81.11, 90.63) --
	( 81.41, 90.66) --
	( 81.72, 90.70) --
	( 82.02, 90.84) --
	( 82.32, 90.85) --
	( 82.63, 90.90) --
	( 82.93, 90.96) --
	( 83.24, 91.02) --
	( 83.54, 91.05) --
	( 83.84, 91.09) --
	( 84.15, 91.11) --
	( 84.45, 91.17) --
	( 84.76, 91.26) --
	( 85.06, 91.32) --
	( 85.36, 91.37) --
	( 85.67, 91.37) --
	( 85.97, 91.40) --
	( 86.28, 91.45) --
	( 86.58, 91.46) --
	( 86.88, 91.50) --
	( 87.19, 91.51) --
	( 87.49, 91.53) --
	( 87.80, 91.59) --
	( 88.10, 91.60) --
	( 88.40, 91.62) --
	( 88.71, 91.65) --
	( 89.01, 91.67) --
	( 89.32, 91.74) --
	( 89.62, 91.88) --
	( 89.92, 91.91) --
	( 90.23, 91.98) --
	( 90.53, 92.15) --
	( 90.84, 92.17) --
	( 91.14, 92.23) --
	( 91.44, 92.29) --
	( 91.75, 92.31) --
	( 92.05, 92.43) --
	( 92.36, 92.50) --
	( 92.66, 92.56) --
	( 92.96, 92.59) --
	( 93.27, 92.64) --
	( 93.57, 92.66) --
	( 93.88, 92.80) --
	( 94.18, 92.88) --
	( 94.48, 92.93) --
	( 94.79, 92.99) --
	( 95.09, 93.21) --
	( 95.40, 93.37) --
	( 95.70, 93.41) --
	( 96.00, 93.42) --
	( 96.31, 93.57) --
	( 96.61, 93.60) --
	( 96.92, 93.69) --
	( 97.22, 93.76) --
	( 97.52, 93.98) --
	( 97.83, 93.99) --
	( 98.13, 94.03) --
	( 98.44, 94.12) --
	( 98.74, 94.15) --
	( 99.04, 94.17) --
	( 99.35, 94.21) --
	( 99.65, 94.21) --
	( 99.96, 94.25) --
	(100.26, 94.27) --
	(100.56, 94.33) --
	(100.87, 94.36) --
	(101.17, 94.42) --
	(101.48, 94.47) --
	(101.78, 94.51) --
	(102.08, 94.55) --
	(102.39, 94.60) --
	(102.69, 94.61) --
	(103.00, 94.66) --
	(103.30, 94.70) --
	(103.60, 94.73) --
	(103.91, 94.79) --
	(104.21, 94.83) --
	(104.52, 95.09) --
	(104.82, 95.16) --
	(105.12, 95.20) --
	(105.43, 95.25) --
	(105.73, 95.29) --
	(106.04, 95.36) --
	(106.34, 95.48) --
	(106.64, 95.51) --
	(106.95, 95.56) --
	(107.25, 95.65) --
	(107.56, 95.72) --
	(107.86, 95.82) --
	(108.16, 95.96) --
	(108.47, 96.02) --
	(108.77, 96.07) --
	(109.08, 96.08) --
	(109.38, 96.20) --
	(109.68, 96.23) --
	(109.99, 96.28) --
	(110.29, 96.28) --
	(110.60, 96.34) --
	(110.90, 96.36) --
	(111.20, 96.41) --
	(111.51, 96.43) --
	(111.81, 96.46) --
	(112.12, 96.51) --
	(112.42, 96.60) --
	(112.72, 96.64) --
	(113.03, 96.67) --
	(113.33, 96.68) --
	(113.64, 96.79) --
	(113.94, 97.08) --
	(114.24, 97.20) --
	(114.55, 97.20) --
	(114.85, 97.26) --
	(115.16, 97.32) --
	(115.46, 97.32) --
	(115.76, 97.36) --
	(116.07, 97.73) --
	(116.37, 98.42) --
	(116.68, 99.09) --
	(116.98, 99.12) --
	(117.28, 99.12) --
	(117.59, 99.17) --
	(117.89, 99.25) --
	(118.20, 99.30) --
	(118.50, 99.38) --
	(118.80, 99.42) --
	(119.11, 99.49) --
	(119.41, 99.50) --
	(119.72, 99.57) --
	(120.02, 99.60) --
	(120.32, 99.71) --
	(120.63, 99.72) --
	(120.93, 99.73) --
	(121.24, 99.74) --
	(121.54, 99.75) --
	(121.84, 99.84) --
	(122.15,100.09) --
	(122.45,100.22) --
	(122.76,100.28) --
	(123.06,100.35) --
	(123.36,100.35) --
	(123.67,100.50) --
	(123.97,100.51) --
	(124.28,100.51) --
	(124.58,100.58) --
	(124.88,100.60) --
	(125.19,100.77) --
	(125.49,100.80) --
	(125.80,100.85) --
	(126.10,100.89) --
	(126.40,100.90) --
	(126.71,100.91) --
	(127.01,100.93) --
	(127.32,100.93) --
	(127.62,100.94) --
	(127.92,101.00) --
	(128.23,101.05) --
	(128.53,101.05) --
	(128.84,101.10) --
	(129.14,101.11) --
	(129.44,101.11) --
	(129.75,101.15) --
	(130.05,101.16) --
	(130.36,101.23) --
	(130.66,101.23) --
	(130.96,101.27) --
	(131.27,101.29) --
	(131.57,101.29) --
	(131.88,101.32) --
	(132.18,101.34) --
	(132.48,101.35) --
	(132.79,101.37) --
	(133.09,101.42) --
	(133.40,101.42) --
	(133.70,101.43) --
	(134.00,101.50) --
	(134.31,101.50) --
	(134.61,101.51) --
	(134.92,101.51) --
	(135.22,101.54) --
	(135.52,101.60) --
	(135.83,101.64) --
	(136.13,101.65) --
	(136.44,101.72) --
	(136.74,101.73) --
	(137.04,101.76) --
	(137.35,101.78) --
	(137.65,101.82) --
	(137.96,101.85) --
	(138.26,101.90) --
	(138.56,101.91) --
	(138.87,101.95) --
	(139.17,102.03) --
	(139.48,102.08) --
	(139.78,102.15) --
	(140.08,102.18) --
	(140.39,102.20) --
	(140.69,102.23) --
	(141.00,102.27) --
	(141.30,102.27) --
	(141.60,102.35) --
	(141.91,102.37) --
	(142.21,102.37) --
	(142.52,102.38) --
	(142.82,102.44) --
	(143.12,102.49) --
	(143.43,102.52) --
	(143.73,102.53) --
	(144.04,102.59) --
	(144.34,102.61) --
	(144.64,102.66) --
	(144.95,102.67) --
	(145.25,102.70) --
	(145.56,102.71) --
	(145.86,102.74) --
	(146.16,102.76) --
	(146.47,102.79) --
	(146.77,102.79) --
	(147.08,102.86) --
	(147.38,103.00) --
	(147.68,103.04) --
	(147.99,103.05) --
	(148.29,103.07) --
	(148.60,103.08) --
	(148.90,103.09) --
	(149.20,103.11) --
	(149.51,103.11) --
	(149.81,103.12) --
	(150.12,103.17) --
	(150.42,103.21) --
	(150.72,103.34) --
	(151.03,103.44) --
	(151.33,103.45) --
	(151.64,103.45) --
	(151.94,103.48) --
	(152.24,103.50) --
	(152.55,103.50) --
	(152.85,103.51) --
	(153.16,103.58) --
	(153.46,103.58) --
	(153.76,103.65) --
	(154.07,103.65) --
	(154.37,103.66) --
	(154.68,103.75) --
	(154.98,103.80) --
	(155.28,103.81) --
	(155.59,103.87) --
	(155.89,103.93) --
	(156.20,103.94) --
	(156.50,103.98) --
	(156.80,104.00) --
	(157.11,104.05) --
	(157.41,104.13) --
	(157.72,104.27) --
	(158.02,104.28) --
	(158.32,104.28) --
	(158.63,104.30) --
	(158.93,104.31) --
	(159.24,104.33) --
	(159.54,104.33) --
	(159.84,104.33) --
	(160.15,104.36) --
	(160.45,104.38) --
	(160.76,104.38) --
	(161.06,104.39) --
	(161.36,104.40) --
	(161.67,104.41) --
	(161.97,104.52) --
	(162.28,104.53) --
	(162.58,104.56) --
	(162.88,104.57) --
	(163.19,104.59) --
	(163.49,104.61) --
	(163.80,104.63) --
	(164.10,104.63) --
	(164.40,104.68) --
	(164.71,104.74) --
	(165.01,104.86) --
	(165.32,104.91) --
	(165.62,104.91) --
	(165.92,104.98) --
	(166.23,105.00) --
	(166.53,105.09) --
	(166.84,105.11) --
	(167.14,105.13) --
	(167.44,105.22) --
	(167.75,105.24) --
	(168.05,105.24) --
	(168.36,105.25) --
	(168.66,105.31) --
	(168.96,105.31) --
	(169.27,105.34) --
	(169.57,105.36) --
	(169.88,105.39) --
	(170.18,105.44) --
	(170.48,105.45) --
	(170.79,105.49) --
	(171.09,105.50) --
	(171.40,105.61) --
	(171.70,105.65) --
	(172.00,105.74) --
	(172.31,105.75) --
	(172.61,105.77) --
	(172.92,105.78) --
	(173.22,105.82) --
	(173.52,105.85) --
	(173.83,105.88) --
	(174.13,105.88) --
	(174.44,106.01) --
	(174.74,106.03) --
	(175.04,106.06) --
	(175.35,106.18) --
	(175.65,106.19) --
	(175.96,106.21) --
	(176.26,106.21) --
	(176.56,106.21) --
	(176.87,106.34) --
	(177.17,106.39) --
	(177.48,106.40) --
	(177.78,106.44) --
	(178.08,106.44) --
	(178.39,106.51) --
	(178.69,106.52) --
	(179.00,106.54) --
	(179.30,106.54) --
	(179.60,106.54) --
	(179.91,106.55) --
	(180.21,106.56) --
	(180.52,106.60) --
	(180.82,106.63) --
	(181.12,106.71) --
	(181.43,106.81) --
	(181.73,106.81) --
	(182.04,106.85) --
	(182.34,106.85) --
	(182.64,106.87) --
	(182.95,106.88) --
	(183.25,106.90) --
	(183.56,106.97) --
	(183.86,107.02) --
	(184.17,107.03) --
	(184.47,107.03) --
	(184.77,107.08) --
	(185.08,107.10) --
	(185.38,107.10) --
	(185.69,107.14) --
	(185.99,107.23) --
	(186.29,107.23) --
	(186.60,107.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.60, 89.76) --
	(186.29, 89.75) --
	(185.99, 89.75) --
	(185.69, 89.64) --
	(185.38, 89.61) --
	(185.08, 89.61) --
	(184.77, 89.59) --
	(184.47, 89.57) --
	(184.17, 89.56) --
	(183.86, 89.56) --
	(183.56, 89.55) --
	(183.25, 89.54) --
	(182.95, 89.52) --
	(182.64, 89.51) --
	(182.34, 89.50) --
	(182.04, 89.50) --
	(181.73, 89.48) --
	(181.43, 89.48) --
	(181.12, 89.47) --
	(180.82, 89.46) --
	(180.52, 89.45) --
	(180.21, 89.40) --
	(179.91, 89.40) --
	(179.60, 89.39) --
	(179.30, 89.39) --
	(179.00, 89.39) --
	(178.69, 89.38) --
	(178.39, 89.37) --
	(178.08, 89.30) --
	(177.78, 89.30) --
	(177.48, 89.28) --
	(177.17, 89.28) --
	(176.87, 89.24) --
	(176.56, 89.20) --
	(176.26, 89.20) --
	(175.96, 89.20) --
	(175.65, 89.19) --
	(175.35, 89.19) --
	(175.04, 89.10) --
	(174.74, 89.08) --
	(174.44, 89.07) --
	(174.13, 88.94) --
	(173.83, 88.94) --
	(173.52, 88.90) --
	(173.22, 88.88) --
	(172.92, 88.84) --
	(172.61, 88.82) --
	(172.31, 88.80) --
	(172.00, 88.80) --
	(171.70, 88.64) --
	(171.40, 88.62) --
	(171.09, 88.56) --
	(170.79, 88.55) --
	(170.48, 88.53) --
	(170.18, 88.52) --
	(169.88, 88.51) --
	(169.57, 88.48) --
	(169.27, 88.47) --
	(168.96, 88.44) --
	(168.66, 88.42) --
	(168.36, 88.39) --
	(168.05, 88.39) --
	(167.75, 88.39) --
	(167.44, 88.37) --
	(167.14, 88.27) --
	(166.84, 88.27) --
	(166.53, 88.26) --
	(166.23, 88.18) --
	(165.92, 88.18) --
	(165.62, 88.04) --
	(165.32, 88.04) --
	(165.01, 87.94) --
	(164.71, 87.81) --
	(164.40, 87.79) --
	(164.10, 87.76) --
	(163.80, 87.75) --
	(163.49, 87.73) --
	(163.19, 87.72) --
	(162.88, 87.70) --
	(162.58, 87.70) --
	(162.28, 87.68) --
	(161.97, 87.66) --
	(161.67, 87.59) --
	(161.36, 87.59) --
	(161.06, 87.59) --
	(160.76, 87.58) --
	(160.45, 87.58) --
	(160.15, 87.57) --
	(159.84, 87.55) --
	(159.54, 87.55) --
	(159.24, 87.55) --
	(158.93, 87.54) --
	(158.63, 87.53) --
	(158.32, 87.52) --
	(158.02, 87.51) --
	(157.72, 87.51) --
	(157.41, 87.48) --
	(157.11, 87.43) --
	(156.80, 87.41) --
	(156.50, 87.39) --
	(156.20, 87.37) --
	(155.89, 87.36) --
	(155.59, 87.32) --
	(155.28, 87.26) --
	(154.98, 87.25) --
	(154.68, 87.22) --
	(154.37, 87.13) --
	(154.07, 87.12) --
	(153.76, 87.12) --
	(153.46, 87.06) --
	(153.16, 87.06) --
	(152.85, 86.99) --
	(152.55, 86.99) --
	(152.24, 86.99) --
	(151.94, 86.96) --
	(151.64, 86.92) --
	(151.33, 86.91) --
	(151.03, 86.90) --
	(150.72, 86.87) --
	(150.42, 86.75) --
	(150.12, 86.69) --
	(149.81, 86.69) --
	(149.51, 86.68) --
	(149.20, 86.67) --
	(148.90, 86.63) --
	(148.60, 86.63) --
	(148.29, 86.62) --
	(147.99, 86.59) --
	(147.68, 86.58) --
	(147.38, 86.50) --
	(147.08, 86.38) --
	(146.77, 86.33) --
	(146.47, 86.32) --
	(146.16, 86.29) --
	(145.86, 86.26) --
	(145.56, 86.23) --
	(145.25, 86.21) --
	(144.95, 86.16) --
	(144.64, 86.15) --
	(144.34, 86.10) --
	(144.04, 86.07) --
	(143.73, 86.03) --
	(143.43, 86.00) --
	(143.12, 85.97) --
	(142.82, 85.92) --
	(142.52, 85.90) --
	(142.21, 85.88) --
	(141.91, 85.88) --
	(141.60, 85.85) --
	(141.30, 85.82) --
	(141.00, 85.81) --
	(140.69, 85.76) --
	(140.39, 85.72) --
	(140.08, 85.67) --
	(139.78, 85.65) --
	(139.48, 85.60) --
	(139.17, 85.53) --
	(138.87, 85.47) --
	(138.56, 85.41) --
	(138.26, 85.36) --
	(137.96, 85.31) --
	(137.65, 85.24) --
	(137.35, 85.19) --
	(137.04, 85.17) --
	(136.74, 85.14) --
	(136.44, 85.13) --
	(136.13, 85.04) --
	(135.83, 85.01) --
	(135.52, 84.96) --
	(135.22, 84.88) --
	(134.92, 84.85) --
	(134.61, 84.85) --
	(134.31, 84.81) --
	(134.00, 84.81) --
	(133.70, 84.78) --
	(133.40, 84.77) --
	(133.09, 84.77) --
	(132.79, 84.71) --
	(132.48, 84.68) --
	(132.18, 84.67) --
	(131.88, 84.67) --
	(131.57, 84.64) --
	(131.27, 84.64) --
	(130.96, 84.62) --
	(130.66, 84.60) --
	(130.36, 84.60) --
	(130.05, 84.59) --
	(129.75, 84.58) --
	(129.44, 84.55) --
	(129.14, 84.55) --
	(128.84, 84.54) --
	(128.53, 84.54) --
	(128.23, 84.53) --
	(127.92, 84.52) --
	(127.62, 84.47) --
	(127.32, 84.46) --
	(127.01, 84.46) --
	(126.71, 84.45) --
	(126.40, 84.45) --
	(126.10, 84.44) --
	(125.80, 84.43) --
	(125.49, 84.41) --
	(125.19, 84.39) --
	(124.88, 84.34) --
	(124.58, 84.31) --
	(124.28, 84.24) --
	(123.97, 84.24) --
	(123.67, 84.23) --
	(123.36, 84.17) --
	(123.06, 84.17) --
	(122.76, 84.14) --
	(122.45, 84.13) --
	(122.15, 84.10) --
	(121.84, 83.92) --
	(121.54, 83.88) --
	(121.24, 83.85) --
	(120.93, 83.84) --
	(120.63, 83.83) --
	(120.32, 83.82) --
	(120.02, 83.76) --
	(119.72, 83.75) --
	(119.41, 83.73) --
	(119.11, 83.72) --
	(118.80, 83.69) --
	(118.50, 83.68) --
	(118.20, 83.66) --
	(117.89, 83.64) --
	(117.59, 83.62) --
	(117.28, 83.61) --
	(116.98, 83.61) --
	(116.68, 83.59) --
	(116.37, 83.36) --
	(116.07, 82.97) --
	(115.76, 82.62) --
	(115.46, 82.61) --
	(115.16, 82.60) --
	(114.85, 82.58) --
	(114.55, 82.54) --
	(114.24, 82.54) --
	(113.94, 82.49) --
	(113.64, 82.09) --
	(113.33, 81.99) --
	(113.03, 81.98) --
	(112.72, 81.97) --
	(112.42, 81.92) --
	(112.12, 81.90) --
	(111.81, 81.88) --
	(111.51, 81.86) --
	(111.20, 81.83) --
	(110.90, 81.78) --
	(110.60, 81.76) --
	(110.29, 81.72) --
	(109.99, 81.72) --
	(109.68, 81.70) --
	(109.38, 81.66) --
	(109.08, 81.58) --
	(108.77, 81.57) --
	(108.47, 81.54) --
	(108.16, 81.50) --
	(107.86, 81.38) --
	(107.56, 81.32) --
	(107.25, 81.27) --
	(106.95, 81.17) --
	(106.64, 81.14) --
	(106.34, 81.09) --
	(106.04, 80.97) --
	(105.73, 80.89) --
	(105.43, 80.88) --
	(105.12, 80.82) --
	(104.82, 80.75) --
	(104.52, 80.71) --
	(104.21, 80.53) --
	(103.91, 80.49) --
	(103.60, 80.41) --
	(103.30, 80.38) --
	(103.00, 80.36) --
	(102.69, 80.30) --
	(102.39, 80.30) --
	(102.08, 80.27) --
	(101.78, 80.24) --
	(101.48, 80.21) --
	(101.17, 80.18) --
	(100.87, 80.17) --
	(100.56, 80.13) --
	(100.26, 80.12) --
	( 99.96, 80.09) --
	( 99.65, 80.06) --
	( 99.35, 80.06) --
	( 99.04, 80.02) --
	( 98.74, 80.02) --
	( 98.44, 80.00) --
	( 98.13, 79.94) --
	( 97.83, 79.89) --
	( 97.52, 79.88) --
	( 97.22, 79.70) --
	( 96.92, 79.66) --
	( 96.61, 79.61) --
	( 96.31, 79.59) --
	( 96.00, 79.50) --
	( 95.70, 79.49) --
	( 95.40, 79.46) --
	( 95.09, 79.37) --
	( 94.79, 79.30) --
	( 94.48, 79.26) --
	( 94.18, 79.23) --
	( 93.88, 79.18) --
	( 93.57, 79.11) --
	( 93.27, 79.09) --
	( 92.96, 79.04) --
	( 92.66, 79.02) --
	( 92.36, 78.97) --
	( 92.05, 78.94) --
	( 91.75, 78.87) --
	( 91.44, 78.86) --
	( 91.14, 78.83) --
	( 90.84, 78.74) --
	( 90.53, 78.73) --
	( 90.23, 78.63) --
	( 89.92, 78.58) --
	( 89.62, 78.55) --
	( 89.32, 78.50) --
	( 89.01, 78.45) --
	( 88.71, 78.40) --
	( 88.40, 78.37) --
	( 88.10, 78.36) --
	( 87.80, 78.36) --
	( 87.49, 78.31) --
	( 87.19, 78.26) --
	( 86.88, 78.25) --
	( 86.58, 78.22) --
	( 86.28, 78.21) --
	( 85.97, 78.18) --
	( 85.67, 78.16) --
	( 85.36, 78.15) --
	( 85.06, 78.11) --
	( 84.76, 78.06) --
	( 84.45, 78.01) --
	( 84.15, 78.00) --
	( 83.84, 77.98) --
	( 83.54, 77.95) --
	( 83.24, 77.93) --
	( 82.93, 77.87) --
	( 82.63, 77.84) --
	( 82.32, 77.76) --
	( 82.02, 77.74) --
	( 81.72, 77.67) --
	( 81.41, 77.62) --
	( 81.11, 77.59) --
	( 80.80, 77.53) --
	( 80.50, 77.50) --
	( 80.20, 77.48) --
	( 79.89, 77.47) --
	( 79.59, 77.45) --
	( 79.28, 77.42) --
	( 78.98, 77.39) --
	( 78.68, 77.38) --
	( 78.37, 77.31) --
	( 78.07, 77.29) --
	( 77.76, 77.21) --
	( 77.46, 77.17) --
	( 77.16, 77.07) --
	( 76.85, 77.00) --
	( 76.55, 76.97) --
	( 76.24, 76.89) --
	( 75.94, 76.83) --
	( 75.63, 76.81) --
	( 75.33, 76.74) --
	( 75.03, 76.64) --
	( 74.72, 76.61) --
	( 74.42, 76.51) --
	( 74.11, 76.39) --
	( 73.81, 76.35) --
	( 73.51, 76.19) --
	( 73.20, 76.17) --
	( 72.90, 76.13) --
	( 72.59, 76.12) --
	( 72.29, 76.04) --
	( 71.99, 75.97) --
	( 71.68, 75.90) --
	( 71.38, 75.87) --
	( 71.07, 75.81) --
	( 70.77, 75.74) --
	( 70.47, 75.70) --
	( 70.16, 75.65) --
	( 69.86, 75.34) --
	( 69.55, 75.21) --
	( 69.25, 75.08) --
	( 68.95, 75.03) --
	( 68.64, 74.89) --
	( 68.34, 74.79) --
	( 68.03, 74.60) --
	( 67.73, 74.53) --
	( 67.43, 74.44) --
	( 67.12, 74.36) --
	( 66.82, 74.28) --
	( 66.51, 74.25) --
	( 66.21, 74.12) --
	( 65.91, 73.86) --
	( 65.60, 73.66) --
	( 65.30, 73.61) --
	( 64.99, 73.56) --
	( 64.69, 73.47) --
	( 64.39, 73.09) --
	( 64.08, 72.94) --
	( 63.78, 72.87) --
	( 63.47, 72.60) --
	( 63.17, 72.50) --
	( 62.87, 72.09) --
	( 62.56, 71.86) --
	( 62.26, 71.69) --
	( 61.95, 71.20) --
	( 61.65, 71.13) --
	( 61.35, 70.98) --
	( 61.04, 70.92) --
	( 60.74, 70.41) --
	( 60.43, 70.33) --
	( 60.13, 70.16) --
	( 59.83, 70.05) --
	( 59.52, 69.88) --
	( 59.22, 69.77) --
	( 58.91, 69.62) --
	( 58.61, 69.45) --
	( 58.31, 69.37) --
	( 58.00, 69.15) --
	( 57.70, 69.05) --
	( 57.39, 68.96) --
	( 57.09, 68.87) --
	( 56.79, 68.70) --
	( 56.48, 68.64) --
	( 56.18, 68.55) --
	( 55.87, 68.40) --
	( 55.57, 68.29) --
	( 55.27, 68.20) --
	( 54.96, 67.94) --
	( 54.66, 67.37) --
	( 54.35, 67.27) --
	( 54.05, 67.17) --
	( 53.75, 66.97) --
	( 53.44, 66.90) --
	( 53.14, 66.75) --
	( 52.83, 66.66) --
	( 52.53, 66.61) --
	( 52.23, 66.52) --
	( 51.92, 66.22) --
	( 51.62, 66.12) --
	( 51.31, 65.96) --
	( 51.01, 65.79) --
	( 50.71, 65.64) --
	( 50.40, 65.55) --
	( 50.10, 65.41) --
	( 49.79, 65.28) --
	( 49.49, 65.07) --
	( 49.19, 64.84) --
	( 48.88, 64.72) --
	( 48.58, 64.59) --
	( 48.27, 64.45) --
	( 47.97, 64.34) --
	( 47.67, 64.04) --
	( 47.36, 63.92) --
	( 47.06, 63.73) --
	( 46.75, 63.45) --
	( 46.45, 63.25) --
	( 46.15, 62.96) --
	( 45.84, 62.82) --
	( 45.54, 62.59) --
	( 45.23, 62.32) --
	( 44.93, 62.16) --
	( 44.63, 61.67) --
	( 44.32, 61.22) --
	( 44.02, 60.87) --
	( 43.71, 60.58) --
	( 43.41, 60.30) --
	( 43.11, 59.87) --
	( 42.80, 59.36) --
	( 42.50, 59.05) --
	( 42.19, 58.14) --
	( 41.89, 57.81) --
	( 41.59, 57.53) --
	( 41.28, 57.32) --
	( 40.98, 57.25) --
	( 40.67, 56.87) --
	( 40.37, 56.47) --
	( 40.07, 56.14) --
	( 39.76, 55.61) --
	( 39.46, 55.03) --
	( 39.15, 54.28) --
	( 38.85, 53.50) --
	( 38.55, 52.82) --
	( 38.24, 52.43) --
	( 37.94, 52.18) --
	( 37.63, 51.54) --
	( 37.33, 50.93) --
	( 37.03, 49.76) --
	( 36.72, 48.88) --
	( 36.42, 47.86) --
	( 36.11, 46.66) --
	( 35.81, 45.57) --
	( 35.51, 44.58) --
	( 35.20, 43.59) --
	( 34.90, 42.86);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor,fill opacity=0.30] ( 34.90, 44.23) --
	( 35.20, 45.34) --
	( 35.51, 46.31) --
	( 35.81, 47.45) --
	( 36.11, 48.55) --
	( 36.42, 50.14) --
	( 36.72, 51.03) --
	( 37.03, 52.36) --
	( 37.33, 53.00) --
	( 37.63, 53.57) --
	( 37.94, 54.29) --
	( 38.24, 54.58) --
	( 38.55, 55.01) --
	( 38.85, 55.60) --
	( 39.15, 55.89) --
	( 39.46, 56.54) --
	( 39.76, 57.07) --
	( 40.07, 57.50) --
	( 40.37, 57.71) --
	( 40.67, 58.13) --
	( 40.98, 58.30) --
	( 41.28, 58.79) --
	( 41.59, 58.95) --
	( 41.89, 59.15) --
	( 42.19, 59.59) --
	( 42.50, 60.07) --
	( 42.80, 60.19) --
	( 43.11, 60.90) --
	( 43.41, 61.37) --
	( 43.71, 61.70) --
	( 44.02, 61.83) --
	( 44.32, 62.27) --
	( 44.63, 62.77) --
	( 44.93, 63.70) --
	( 45.23, 64.43) --
	( 45.54, 64.78) --
	( 45.84, 65.02) --
	( 46.15, 65.07) --
	( 46.45, 65.48) --
	( 46.75, 65.88) --
	( 47.06, 66.10) --
	( 47.36, 66.40) --
	( 47.67, 66.61) --
	( 47.97, 66.75) --
	( 48.27, 67.03) --
	( 48.58, 67.11) --
	( 48.88, 67.52) --
	( 49.19, 67.66) --
	( 49.49, 67.78) --
	( 49.79, 67.87) --
	( 50.10, 68.05) --
	( 50.40, 68.57) --
	( 50.71, 68.78) --
	( 51.01, 68.88) --
	( 51.31, 69.04) --
	( 51.62, 69.07) --
	( 51.92, 69.30) --
	( 52.23, 69.43) --
	( 52.53, 69.55) --
	( 52.83, 69.63) --
	( 53.14, 69.81) --
	( 53.44, 70.01) --
	( 53.75, 70.13) --
	( 54.05, 70.23) --
	( 54.35, 70.29) --
	( 54.66, 70.36) --
	( 54.96, 70.39) --
	( 55.27, 70.42) --
	( 55.57, 70.45) --
	( 55.87, 70.55) --
	( 56.18, 70.66) --
	( 56.48, 70.72) --
	( 56.79, 70.92) --
	( 57.09, 70.93) --
	( 57.39, 71.03) --
	( 57.70, 71.10) --
	( 58.00, 71.12) --
	( 58.31, 71.26) --
	( 58.61, 71.32) --
	( 58.91, 71.37) --
	( 59.22, 71.72) --
	( 59.52, 71.78) --
	( 59.83, 71.79) --
	( 60.13, 71.81) --
	( 60.43, 71.83) --
	( 60.74, 71.90) --
	( 61.04, 72.00) --
	( 61.35, 72.09) --
	( 61.65, 72.11) --
	( 61.95, 72.14) --
	( 62.26, 72.28) --
	( 62.56, 72.60) --
	( 62.87, 72.68) --
	( 63.17, 72.70) --
	( 63.47, 72.72) --
	( 63.78, 72.77) --
	( 64.08, 72.83) --
	( 64.39, 72.89) --
	( 64.69, 73.10) --
	( 64.99, 73.13) --
	( 65.30, 73.19) --
	( 65.60, 73.29) --
	( 65.91, 73.42) --
	( 66.21, 73.50) --
	( 66.51, 73.51) --
	( 66.82, 73.55) --
	( 67.12, 73.57) --
	( 67.43, 73.62) --
	( 67.73, 73.71) --
	( 68.03, 73.79) --
	( 68.34, 73.84) --
	( 68.64, 73.95) --
	( 68.95, 73.96) --
	( 69.25, 73.98) --
	( 69.55, 74.03) --
	( 69.86, 74.13) --
	( 70.16, 74.17) --
	( 70.47, 74.34) --
	( 70.77, 74.43) --
	( 71.07, 74.49) --
	( 71.38, 74.58) --
	( 71.68, 74.65) --
	( 71.99, 74.74) --
	( 72.29, 74.80) --
	( 72.59, 74.85) --
	( 72.90, 74.97) --
	( 73.20, 75.14) --
	( 73.51, 75.19) --
	( 73.81, 75.31) --
	( 74.11, 75.37) --
	( 74.42, 75.41) --
	( 74.72, 75.53) --
	( 75.03, 75.56) --
	( 75.33, 75.58) --
	( 75.63, 75.78) --
	( 75.94, 76.05) --
	( 76.24, 76.13) --
	( 76.55, 76.28) --
	( 76.85, 76.40) --
	( 77.16, 76.41) --
	( 77.46, 76.43) --
	( 77.76, 76.51) --
	( 78.07, 76.59) --
	( 78.37, 76.78) --
	( 78.68, 76.82) --
	( 78.98, 76.83) --
	( 79.28, 76.97) --
	( 79.59, 77.01) --
	( 79.89, 77.05) --
	( 80.20, 77.08) --
	( 80.50, 77.13) --
	( 80.80, 77.15) --
	( 81.11, 77.18) --
	( 81.41, 77.29) --
	( 81.72, 77.36) --
	( 82.02, 77.44) --
	( 82.32, 77.51) --
	( 82.63, 77.60) --
	( 82.93, 77.61) --
	( 83.24, 77.69) --
	( 83.54, 77.71) --
	( 83.84, 77.77) --
	( 84.15, 77.88) --
	( 84.45, 77.90) --
	( 84.76, 77.95) --
	( 85.06, 77.99) --
	( 85.36, 78.00) --
	( 85.67, 78.09) --
	( 85.97, 78.12) --
	( 86.28, 78.19) --
	( 86.58, 78.22) --
	( 86.88, 78.23) --
	( 87.19, 78.24) --
	( 87.49, 78.28) --
	( 87.80, 78.31) --
	( 88.10, 78.32) --
	( 88.40, 78.32) --
	( 88.71, 78.34) --
	( 89.01, 78.44) --
	( 89.32, 78.46) --
	( 89.62, 78.53) --
	( 89.92, 78.55) --
	( 90.23, 78.58) --
	( 90.53, 78.65) --
	( 90.84, 78.69) --
	( 91.14, 78.69) --
	( 91.44, 78.79) --
	( 91.75, 78.86) --
	( 92.05, 78.90) --
	( 92.36, 78.91) --
	( 92.66, 78.91) --
	( 92.96, 78.91) --
	( 93.27, 79.03) --
	( 93.57, 79.07) --
	( 93.88, 79.17) --
	( 94.18, 79.25) --
	( 94.48, 79.29) --
	( 94.79, 79.30) --
	( 95.09, 79.38) --
	( 95.40, 79.52) --
	( 95.70, 79.60) --
	( 96.00, 79.60) --
	( 96.31, 79.67) --
	( 96.61, 79.87) --
	( 96.92, 79.92) --
	( 97.22, 79.97) --
	( 97.52, 80.34) --
	( 97.83, 80.40) --
	( 98.13, 80.52) --
	( 98.44, 80.59) --
	( 98.74, 80.95) --
	( 99.04, 80.98) --
	( 99.35, 81.03) --
	( 99.65, 81.05) --
	( 99.96, 81.25) --
	(100.26, 81.43) --
	(100.56, 81.56) --
	(100.87, 81.68) --
	(101.17, 81.68) --
	(101.48, 81.73) --
	(101.78, 81.79) --
	(102.08, 81.83) --
	(102.39, 81.92) --
	(102.69, 81.96) --
	(103.00, 81.99) --
	(103.30, 82.08) --
	(103.60, 82.25) --
	(103.91, 82.49) --
	(104.21, 82.55) --
	(104.52, 82.67) --
	(104.82, 82.72) --
	(105.12, 82.81) --
	(105.43, 82.85) --
	(105.73, 82.94) --
	(106.04, 82.96) --
	(106.34, 82.96) --
	(106.64, 83.02) --
	(106.95, 83.03) --
	(107.25, 83.11) --
	(107.56, 83.19) --
	(107.86, 83.19) --
	(108.16, 83.23) --
	(108.47, 83.43) --
	(108.77, 83.47) --
	(109.08, 83.52) --
	(109.38, 83.55) --
	(109.68, 83.60) --
	(109.99, 83.63) --
	(110.29, 83.64) --
	(110.60, 83.70) --
	(110.90, 83.85) --
	(111.20, 83.97) --
	(111.51, 84.05) --
	(111.81, 84.08) --
	(112.12, 84.11) --
	(112.42, 84.15) --
	(112.72, 84.32) --
	(113.03, 84.36) --
	(113.33, 84.41) --
	(113.64, 84.44) --
	(113.94, 84.49) --
	(114.24, 84.62) --
	(114.55, 84.67) --
	(114.85, 84.70) --
	(115.16, 84.70) --
	(115.46, 84.75) --
	(115.76, 84.80) --
	(116.07, 84.81) --
	(116.37, 85.00) --
	(116.68, 85.01) --
	(116.98, 85.06) --
	(117.28, 85.09) --
	(117.59, 85.12) --
	(117.89, 85.32) --
	(118.20, 85.37) --
	(118.50, 85.37) --
	(118.80, 85.38) --
	(119.11, 85.50) --
	(119.41, 85.53) --
	(119.72, 85.53) --
	(120.02, 85.56) --
	(120.32, 85.60) --
	(120.63, 85.66) --
	(120.93, 85.69) --
	(121.24, 85.69) --
	(121.54, 85.77) --
	(121.84, 85.82) --
	(122.15, 85.83) --
	(122.45, 85.85) --
	(122.76, 85.96) --
	(123.06, 86.12) --
	(123.36, 86.22) --
	(123.67, 86.26) --
	(123.97, 86.37) --
	(124.28, 86.41) --
	(124.58, 86.46) --
	(124.88, 86.49) --
	(125.19, 86.50) --
	(125.49, 86.56) --
	(125.80, 86.56) --
	(126.10, 86.60) --
	(126.40, 86.60) --
	(126.71, 86.61) --
	(127.01, 86.66) --
	(127.32, 86.73) --
	(127.62, 86.73) --
	(127.92, 86.73) --
	(128.23, 86.75) --
	(128.53, 86.90) --
	(128.84, 86.99) --
	(129.14, 87.09) --
	(129.44, 87.21) --
	(129.75, 87.31) --
	(130.05, 87.32) --
	(130.36, 87.32) --
	(130.66, 87.35) --
	(130.96, 87.55) --
	(131.27, 87.64) --
	(131.57, 87.67) --
	(131.88, 87.68) --
	(132.18, 87.75) --
	(132.48, 87.83) --
	(132.79, 87.86) --
	(133.09, 87.90) --
	(133.40, 88.01) --
	(133.70, 88.16) --
	(134.00, 88.37) --
	(134.31, 88.37) --
	(134.61, 88.39) --
	(134.92, 88.69) --
	(135.22, 88.69) --
	(135.52, 88.69) --
	(135.83, 88.72) --
	(136.13, 88.76) --
	(136.44, 88.82) --
	(136.74, 88.87) --
	(137.04, 88.87) --
	(137.35, 88.97) --
	(137.65, 88.98) --
	(137.96, 89.06) --
	(138.26, 89.06) --
	(138.56, 89.08) --
	(138.87, 89.08) --
	(139.17, 89.10) --
	(139.48, 89.10) --
	(139.78, 89.10) --
	(140.08, 89.10) --
	(140.39, 89.18) --
	(140.69, 89.23) --
	(141.00, 89.27) --
	(141.30, 89.41) --
	(141.60, 89.42) --
	(141.91, 89.43) --
	(142.21, 89.43) --
	(142.52, 89.43) --
	(142.82, 89.43) --
	(143.12, 89.50) --
	(143.43, 89.50) --
	(143.73, 89.50) --
	(144.04, 89.71) --
	(144.34, 89.71) --
	(144.64, 89.76) --
	(144.95, 89.78) --
	(145.25, 89.78) --
	(145.56, 89.97) --
	(145.86, 90.04) --
	(146.16, 90.07) --
	(146.47, 90.17) --
	(146.77, 90.17) --
	(147.08, 90.29) --
	(147.38, 90.30) --
	(147.68, 90.36) --
	(147.99, 90.39) --
	(148.29, 90.44) --
	(148.60, 90.44) --
	(148.90, 90.47) --
	(149.20, 90.47) --
	(149.51, 90.49) --
	(149.81, 90.49) --
	(150.12, 90.49) --
	(150.42, 90.50) --
	(150.72, 90.50) --
	(151.03, 90.58) --
	(151.33, 90.60) --
	(151.64, 90.65) --
	(151.94, 90.66) --
	(152.24, 90.66) --
	(152.55, 90.68) --
	(152.85, 90.68) --
	(153.16, 90.71) --
	(153.46, 90.81) --
	(153.76, 90.83) --
	(154.07, 90.83) --
	(154.37, 90.89) --
	(154.68, 90.96) --
	(154.98, 91.03) --
	(155.28, 91.03) --
	(155.59, 91.04) --
	(155.89, 91.07) --
	(156.20, 91.15) --
	(156.50, 91.16) --
	(156.80, 91.16) --
	(157.11, 91.16) --
	(157.41, 91.18) --
	(157.72, 91.18) --
	(158.02, 91.18) --
	(158.32, 91.19) --
	(158.63, 91.20) --
	(158.93, 91.39) --
	(159.24, 91.40) --
	(159.54, 91.43) --
	(159.84, 91.44) --
	(160.15, 91.44) --
	(160.45, 91.44) --
	(160.76, 91.44) --
	(161.06, 91.45) --
	(161.36, 91.48) --
	(161.67, 91.49) --
	(161.97, 91.49) --
	(162.28, 91.59) --
	(162.58, 91.60) --
	(162.88, 91.60) --
	(163.19, 91.60) --
	(163.49, 91.61) --
	(163.80, 91.61) --
	(164.10, 91.65) --
	(164.40, 91.66) --
	(164.71, 91.80) --
	(165.01, 91.81) --
	(165.32, 91.99) --
	(165.62, 92.04) --
	(165.92, 92.06) --
	(166.23, 92.11) --
	(166.53, 92.26) --
	(166.84, 92.26) --
	(167.14, 92.27) --
	(167.44, 92.31) --
	(167.75, 92.31) --
	(168.05, 92.32) --
	(168.36, 92.33) --
	(168.66, 92.33) --
	(168.96, 92.42) --
	(169.27, 92.59) --
	(169.57, 92.61) --
	(169.88, 92.70) --
	(170.18, 92.84) --
	(170.48, 92.91) --
	(170.79, 92.95) --
	(171.09, 93.06) --
	(171.40, 93.06) --
	(171.70, 93.09) --
	(172.00, 93.09) --
	(172.31, 93.12) --
	(172.61, 93.18) --
	(172.92, 93.33) --
	(173.22, 93.47) --
	(173.52, 93.47) --
	(173.83, 93.47) --
	(174.13, 93.47) --
	(174.44, 93.48) --
	(174.74, 93.48) --
	(175.04, 93.57) --
	(175.35, 93.57) --
	(175.65, 93.57) --
	(175.96, 93.62) --
	(176.26, 93.64) --
	(176.56, 93.64) --
	(176.87, 93.68) --
	(177.17, 93.76) --
	(177.48, 93.78) --
	(177.78, 93.81) --
	(178.08, 93.82) --
	(178.39, 93.93) --
	(178.69, 93.93) --
	(179.00, 94.01) --
	(179.30, 94.01) --
	(179.60, 94.01) --
	(179.91, 94.01) --
	(180.21, 94.01) --
	(180.52, 94.04) --
	(180.82, 94.04) --
	(181.12, 94.04) --
	(181.43, 94.05) --
	(181.73, 94.05) --
	(182.04, 94.12) --
	(182.34, 94.12) --
	(182.64, 94.12) --
	(182.95, 94.18) --
	(183.25, 94.18) --
	(183.56, 94.18) --
	(183.86, 94.18) --
	(184.17, 94.21) --
	(184.47, 94.21) --
	(184.77, 94.21) --
	(185.08, 94.21) --
	(185.38, 94.21) --
	(185.69, 94.22) --
	(185.99, 94.22) --
	(186.29, 94.28) --
	(186.60, 94.36) --
	(186.60, 84.56) --
	(186.29, 84.41) --
	(185.99, 84.41) --
	(185.69, 84.41) --
	(185.38, 84.41) --
	(185.08, 84.41) --
	(184.77, 84.41) --
	(184.47, 84.41) --
	(184.17, 84.41) --
	(183.86, 84.40) --
	(183.56, 84.40) --
	(183.25, 84.40) --
	(182.95, 84.40) --
	(182.64, 84.32) --
	(182.34, 84.32) --
	(182.04, 84.32) --
	(181.73, 84.30) --
	(181.43, 84.29) --
	(181.12, 84.29) --
	(180.82, 84.29) --
	(180.52, 84.29) --
	(180.21, 84.28) --
	(179.91, 84.28) --
	(179.60, 84.28) --
	(179.30, 84.28) --
	(179.00, 84.28) --
	(178.69, 84.25) --
	(178.39, 84.25) --
	(178.08, 84.12) --
	(177.78, 84.10) --
	(177.48, 84.07) --
	(177.17, 84.06) --
	(176.87, 84.02) --
	(176.56, 84.02) --
	(176.26, 84.02) --
	(175.96, 84.01) --
	(175.65, 83.92) --
	(175.35, 83.92) --
	(175.04, 83.92) --
	(174.74, 83.90) --
	(174.44, 83.90) --
	(174.13, 83.89) --
	(173.83, 83.89) --
	(173.52, 83.89) --
	(173.22, 83.89) --
	(172.92, 83.73) --
	(172.61, 83.73) --
	(172.31, 83.64) --
	(172.00, 83.59) --
	(171.70, 83.59) --
	(171.40, 83.57) --
	(171.09, 83.57) --
	(170.79, 83.45) --
	(170.48, 83.44) --
	(170.18, 83.38) --
	(169.88, 83.13) --
	(169.57, 83.04) --
	(169.27, 83.02) --
	(168.96, 82.83) --
	(168.66, 82.83) --
	(168.36, 82.83) --
	(168.05, 82.81) --
	(167.75, 82.81) --
	(167.44, 82.80) --
	(167.14, 82.78) --
	(166.84, 82.78) --
	(166.53, 82.78) --
	(166.23, 82.72) --
	(165.92, 82.70) --
	(165.62, 82.66) --
	(165.32, 82.60) --
	(165.01, 82.59) --
	(164.71, 82.59) --
	(164.40, 82.53) --
	(164.10, 82.51) --
	(163.80, 82.49) --
	(163.49, 82.48) --
	(163.19, 82.48) --
	(162.88, 82.48) --
	(162.58, 82.48) --
	(162.28, 82.47) --
	(161.97, 82.32) --
	(161.67, 82.32) --
	(161.36, 82.30) --
	(161.06, 82.29) --
	(160.76, 82.29) --
	(160.45, 82.29) --
	(160.15, 82.26) --
	(159.84, 82.26) --
	(159.54, 82.26) --
	(159.24, 82.20) --
	(158.93, 82.19) --
	(158.63, 82.19) --
	(158.32, 82.18) --
	(158.02, 82.18) --
	(157.72, 82.18) --
	(157.41, 82.18) --
	(157.11, 82.17) --
	(156.80, 82.17) --
	(156.50, 82.17) --
	(156.20, 82.16) --
	(155.89, 82.14) --
	(155.59, 82.13) --
	(155.28, 82.13) --
	(154.98, 82.13) --
	(154.68, 82.10) --
	(154.37, 82.07) --
	(154.07, 82.03) --
	(153.76, 82.03) --
	(153.46, 82.02) --
	(153.16, 82.02) --
	(152.85, 81.96) --
	(152.55, 81.96) --
	(152.24, 81.96) --
	(151.94, 81.96) --
	(151.64, 81.95) --
	(151.33, 81.95) --
	(151.03, 81.95) --
	(150.72, 81.86) --
	(150.42, 81.86) --
	(150.12, 81.85) --
	(149.81, 81.85) --
	(149.51, 81.85) --
	(149.20, 81.81) --
	(148.90, 81.81) --
	(148.60, 81.75) --
	(148.29, 81.75) --
	(147.99, 81.70) --
	(147.68, 81.69) --
	(147.38, 81.68) --
	(147.08, 81.67) --
	(146.77, 81.65) --
	(146.47, 81.65) --
	(146.16, 81.65) --
	(145.86, 81.64) --
	(145.56, 81.59) --
	(145.25, 81.29) --
	(144.95, 81.29) --
	(144.64, 81.26) --
	(144.34, 81.23) --
	(144.04, 81.23) --
	(143.73, 81.04) --
	(143.43, 81.04) --
	(143.12, 81.04) --
	(142.82, 81.02) --
	(142.52, 81.01) --
	(142.21, 81.01) --
	(141.91, 81.01) --
	(141.60, 81.01) --
	(141.30, 81.00) --
	(141.00, 80.94) --
	(140.69, 80.92) --
	(140.39, 80.90) --
	(140.08, 80.82) --
	(139.78, 80.82) --
	(139.48, 80.82) --
	(139.17, 80.82) --
	(138.87, 80.79) --
	(138.56, 80.79) --
	(138.26, 80.79) --
	(137.96, 80.79) --
	(137.65, 80.71) --
	(137.35, 80.67) --
	(137.04, 80.63) --
	(136.74, 80.63) --
	(136.44, 80.63) --
	(136.13, 80.61) --
	(135.83, 80.60) --
	(135.52, 80.55) --
	(135.22, 80.55) --
	(134.92, 80.55) --
	(134.61, 80.34) --
	(134.31, 80.32) --
	(134.00, 80.31) --
	(133.70, 80.26) --
	(133.40, 80.19) --
	(133.09, 80.15) --
	(132.79, 80.13) --
	(132.48, 80.08) --
	(132.18, 80.03) --
	(131.88, 80.00) --
	(131.57, 79.99) --
	(131.27, 79.98) --
	(130.96, 79.92) --
	(130.66, 79.71) --
	(130.36, 79.68) --
	(130.05, 79.68) --
	(129.75, 79.67) --
	(129.44, 79.66) --
	(129.14, 79.50) --
	(128.84, 79.48) --
	(128.53, 79.45) --
	(128.23, 79.42) --
	(127.92, 79.41) --
	(127.62, 79.41) --
	(127.32, 79.41) --
	(127.01, 79.37) --
	(126.71, 79.35) --
	(126.40, 79.34) --
	(126.10, 79.34) --
	(125.80, 79.30) --
	(125.49, 79.30) --
	(125.19, 79.28) --
	(124.88, 79.27) --
	(124.58, 79.26) --
	(124.28, 79.23) --
	(123.97, 79.21) --
	(123.67, 79.17) --
	(123.36, 79.13) --
	(123.06, 79.03) --
	(122.76, 78.96) --
	(122.45, 78.90) --
	(122.15, 78.86) --
	(121.84, 78.84) --
	(121.54, 78.82) --
	(121.24, 78.61) --
	(120.93, 78.61) --
	(120.63, 78.59) --
	(120.32, 78.50) --
	(120.02, 78.48) --
	(119.72, 78.46) --
	(119.41, 78.46) --
	(119.11, 78.45) --
	(118.80, 78.40) --
	(118.50, 78.40) --
	(118.20, 78.39) --
	(117.89, 78.39) --
	(117.59, 78.31) --
	(117.28, 78.27) --
	(116.98, 78.23) --
	(116.68, 78.21) --
	(116.37, 78.20) --
	(116.07, 78.10) --
	(115.76, 78.09) --
	(115.46, 78.08) --
	(115.16, 78.05) --
	(114.85, 78.05) --
	(114.55, 78.03) --
	(114.24, 78.00) --
	(113.94, 77.93) --
	(113.64, 77.90) --
	(113.33, 77.89) --
	(113.03, 77.86) --
	(112.72, 77.80) --
	(112.42, 77.69) --
	(112.12, 77.66) --
	(111.81, 77.66) --
	(111.51, 77.64) --
	(111.20, 77.62) --
	(110.90, 77.52) --
	(110.60, 77.45) --
	(110.29, 77.40) --
	(109.99, 77.39) --
	(109.68, 77.34) --
	(109.38, 77.31) --
	(109.08, 77.30) --
	(108.77, 77.24) --
	(108.47, 77.21) --
	(108.16, 77.11) --
	(107.86, 77.07) --
	(107.56, 77.07) --
	(107.25, 77.00) --
	(106.95, 76.81) --
	(106.64, 76.79) --
	(106.34, 76.73) --
	(106.04, 76.73) --
	(105.73, 76.71) --
	(105.43, 76.67) --
	(105.12, 76.64) --
	(104.82, 76.48) --
	(104.52, 76.39) --
	(104.21, 76.35) --
	(103.91, 76.31) --
	(103.60, 76.19) --
	(103.30, 76.11) --
	(103.00, 76.00) --
	(102.69, 75.99) --
	(102.39, 75.96) --
	(102.08, 75.90) --
	(101.78, 75.86) --
	(101.48, 75.80) --
	(101.17, 75.75) --
	(100.87, 75.75) --
	(100.56, 75.66) --
	(100.26, 75.53) --
	( 99.96, 75.46) --
	( 99.65, 75.19) --
	( 99.35, 75.17) --
	( 99.04, 75.10) --
	( 98.74, 75.06) --
	( 98.44, 74.59) --
	( 98.13, 74.52) --
	( 97.83, 74.27) --
	( 97.52, 74.22) --
	( 97.22, 73.86) --
	( 96.92, 73.84) --
	( 96.61, 73.71) --
	( 96.31, 73.49) --
	( 96.00, 73.44) --
	( 95.70, 73.44) --
	( 95.40, 73.38) --
	( 95.09, 73.34) --
	( 94.79, 73.29) --
	( 94.48, 73.28) --
	( 94.18, 73.27) --
	( 93.88, 73.20) --
	( 93.57, 73.08) --
	( 93.27, 73.05) --
	( 92.96, 73.01) --
	( 92.66, 73.00) --
	( 92.36, 73.00) --
	( 92.05, 72.97) --
	( 91.75, 72.94) --
	( 91.44, 72.90) --
	( 91.14, 72.83) --
	( 90.84, 72.83) --
	( 90.53, 72.82) --
	( 90.23, 72.75) --
	( 89.92, 72.73) --
	( 89.62, 72.73) --
	( 89.32, 72.63) --
	( 89.01, 72.61) --
	( 88.71, 72.51) --
	( 88.40, 72.48) --
	( 88.10, 72.48) --
	( 87.80, 72.47) --
	( 87.49, 72.40) --
	( 87.19, 72.34) --
	( 86.88, 72.33) --
	( 86.58, 72.32) --
	( 86.28, 72.28) --
	( 85.97, 72.24) --
	( 85.67, 72.22) --
	( 85.36, 72.15) --
	( 85.06, 72.13) --
	( 84.76, 72.11) --
	( 84.45, 72.07) --
	( 84.15, 72.05) --
	( 83.84, 71.96) --
	( 83.54, 71.91) --
	( 83.24, 71.88) --
	( 82.93, 71.83) --
	( 82.63, 71.83) --
	( 82.32, 71.75) --
	( 82.02, 71.66) --
	( 81.72, 71.61) --
	( 81.41, 71.52) --
	( 81.11, 71.43) --
	( 80.80, 71.39) --
	( 80.50, 71.36) --
	( 80.20, 71.34) --
	( 79.89, 71.29) --
	( 79.59, 71.26) --
	( 79.28, 71.23) --
	( 78.98, 71.14) --
	( 78.68, 71.14) --
	( 78.37, 71.05) --
	( 78.07, 70.93) --
	( 77.76, 70.84) --
	( 77.46, 70.71) --
	( 77.16, 70.68) --
	( 76.85, 70.68) --
	( 76.55, 70.58) --
	( 76.24, 70.54) --
	( 75.94, 70.41) --
	( 75.63, 70.25) --
	( 75.33, 70.07) --
	( 75.03, 70.06) --
	( 74.72, 70.02) --
	( 74.42, 69.97) --
	( 74.11, 69.90) --
	( 73.81, 69.88) --
	( 73.51, 69.75) --
	( 73.20, 69.71) --
	( 72.90, 69.63) --
	( 72.59, 69.54) --
	( 72.29, 69.48) --
	( 71.99, 69.46) --
	( 71.68, 69.39) --
	( 71.38, 69.34) --
	( 71.07, 69.26) --
	( 70.77, 69.12) --
	( 70.47, 69.02) --
	( 70.16, 68.88) --
	( 69.86, 68.85) --
	( 69.55, 68.69) --
	( 69.25, 68.59) --
	( 68.95, 68.59) --
	( 68.64, 68.57) --
	( 68.34, 68.54) --
	( 68.03, 68.43) --
	( 67.73, 68.34) --
	( 67.43, 68.24) --
	( 67.12, 68.17) --
	( 66.82, 68.14) --
	( 66.51, 68.12) --
	( 66.21, 68.07) --
	( 65.91, 67.94) --
	( 65.60, 67.86) --
	( 65.30, 67.76) --
	( 64.99, 67.71) --
	( 64.69, 67.68) --
	( 64.39, 67.53) --
	( 64.08, 67.46) --
	( 63.78, 67.43) --
	( 63.47, 67.37) --
	( 63.17, 67.34) --
	( 62.87, 67.33) --
	( 62.56, 67.27) --
	( 62.26, 67.04) --
	( 61.95, 66.81) --
	( 61.65, 66.80) --
	( 61.35, 66.77) --
	( 61.04, 66.74) --
	( 60.74, 66.63) --
	( 60.43, 66.55) --
	( 60.13, 66.53) --
	( 59.83, 66.51) --
	( 59.52, 66.49) --
	( 59.22, 66.43) --
	( 58.91, 66.03) --
	( 58.61, 66.02) --
	( 58.31, 65.99) --
	( 58.00, 65.92) --
	( 57.70, 65.88) --
	( 57.39, 65.81) --
	( 57.09, 65.72) --
	( 56.79, 65.70) --
	( 56.48, 65.51) --
	( 56.18, 65.46) --
	( 55.87, 65.25) --
	( 55.57, 65.18) --
	( 55.27, 65.15) --
	( 54.96, 65.13) --
	( 54.66, 65.09) --
	( 54.35, 65.05) --
	( 54.05, 64.95) --
	( 53.75, 64.85) --
	( 53.44, 64.74) --
	( 53.14, 64.53) --
	( 52.83, 64.29) --
	( 52.53, 64.21) --
	( 52.23, 64.08) --
	( 51.92, 64.01) --
	( 51.62, 63.82) --
	( 51.31, 63.79) --
	( 51.01, 63.65) --
	( 50.71, 63.62) --
	( 50.40, 63.48) --
	( 50.10, 62.85) --
	( 49.79, 62.70) --
	( 49.49, 62.57) --
	( 49.19, 62.34) --
	( 48.88, 62.27) --
	( 48.58, 61.77) --
	( 48.27, 61.70) --
	( 47.97, 61.45) --
	( 47.67, 61.37) --
	( 47.36, 61.13) --
	( 47.06, 60.86) --
	( 46.75, 60.59) --
	( 46.45, 60.38) --
	( 46.15, 60.13) --
	( 45.84, 60.06) --
	( 45.54, 59.88) --
	( 45.23, 59.53) --
	( 44.93, 59.01) --
	( 44.63, 58.24) --
	( 44.32, 57.92) --
	( 44.02, 57.69) --
	( 43.71, 57.41) --
	( 43.41, 57.15) --
	( 43.11, 56.93) --
	( 42.80, 56.43) --
	( 42.50, 56.26) --
	( 42.19, 55.77) --
	( 41.89, 55.33) --
	( 41.59, 55.09) --
	( 41.28, 54.94) --
	( 40.98, 54.53) --
	( 40.67, 54.26) --
	( 40.37, 53.72) --
	( 40.07, 53.54) --
	( 39.76, 53.24) --
	( 39.46, 52.69) --
	( 39.15, 52.15) --
	( 38.85, 51.89) --
	( 38.55, 51.28) --
	( 38.24, 50.88) --
	( 37.94, 50.53) --
	( 37.63, 50.21) --
	( 37.33, 49.60) --
	( 37.03, 49.16) --
	( 36.72, 48.01) --
	( 36.42, 47.23) --
	( 36.11, 46.12) --
	( 35.81, 45.38) --
	( 35.51, 44.69) --
	( 35.20, 44.05) --
	( 34.90, 42.86) --
	cycle;
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.90, 44.23) --
	( 35.20, 45.34) --
	( 35.51, 46.31) --
	( 35.81, 47.45) --
	( 36.11, 48.55) --
	( 36.42, 50.14) --
	( 36.72, 51.03) --
	( 37.03, 52.36) --
	( 37.33, 53.00) --
	( 37.63, 53.57) --
	( 37.94, 54.29) --
	( 38.24, 54.58) --
	( 38.55, 55.01) --
	( 38.85, 55.60) --
	( 39.15, 55.89) --
	( 39.46, 56.54) --
	( 39.76, 57.07) --
	( 40.07, 57.50) --
	( 40.37, 57.71) --
	( 40.67, 58.13) --
	( 40.98, 58.30) --
	( 41.28, 58.79) --
	( 41.59, 58.95) --
	( 41.89, 59.15) --
	( 42.19, 59.59) --
	( 42.50, 60.07) --
	( 42.80, 60.19) --
	( 43.11, 60.90) --
	( 43.41, 61.37) --
	( 43.71, 61.70) --
	( 44.02, 61.83) --
	( 44.32, 62.27) --
	( 44.63, 62.77) --
	( 44.93, 63.70) --
	( 45.23, 64.43) --
	( 45.54, 64.78) --
	( 45.84, 65.02) --
	( 46.15, 65.07) --
	( 46.45, 65.48) --
	( 46.75, 65.88) --
	( 47.06, 66.10) --
	( 47.36, 66.40) --
	( 47.67, 66.61) --
	( 47.97, 66.75) --
	( 48.27, 67.03) --
	( 48.58, 67.11) --
	( 48.88, 67.52) --
	( 49.19, 67.66) --
	( 49.49, 67.78) --
	( 49.79, 67.87) --
	( 50.10, 68.05) --
	( 50.40, 68.57) --
	( 50.71, 68.78) --
	( 51.01, 68.88) --
	( 51.31, 69.04) --
	( 51.62, 69.07) --
	( 51.92, 69.30) --
	( 52.23, 69.43) --
	( 52.53, 69.55) --
	( 52.83, 69.63) --
	( 53.14, 69.81) --
	( 53.44, 70.01) --
	( 53.75, 70.13) --
	( 54.05, 70.23) --
	( 54.35, 70.29) --
	( 54.66, 70.36) --
	( 54.96, 70.39) --
	( 55.27, 70.42) --
	( 55.57, 70.45) --
	( 55.87, 70.55) --
	( 56.18, 70.66) --
	( 56.48, 70.72) --
	( 56.79, 70.92) --
	( 57.09, 70.93) --
	( 57.39, 71.03) --
	( 57.70, 71.10) --
	( 58.00, 71.12) --
	( 58.31, 71.26) --
	( 58.61, 71.32) --
	( 58.91, 71.37) --
	( 59.22, 71.72) --
	( 59.52, 71.78) --
	( 59.83, 71.79) --
	( 60.13, 71.81) --
	( 60.43, 71.83) --
	( 60.74, 71.90) --
	( 61.04, 72.00) --
	( 61.35, 72.09) --
	( 61.65, 72.11) --
	( 61.95, 72.14) --
	( 62.26, 72.28) --
	( 62.56, 72.60) --
	( 62.87, 72.68) --
	( 63.17, 72.70) --
	( 63.47, 72.72) --
	( 63.78, 72.77) --
	( 64.08, 72.83) --
	( 64.39, 72.89) --
	( 64.69, 73.10) --
	( 64.99, 73.13) --
	( 65.30, 73.19) --
	( 65.60, 73.29) --
	( 65.91, 73.42) --
	( 66.21, 73.50) --
	( 66.51, 73.51) --
	( 66.82, 73.55) --
	( 67.12, 73.57) --
	( 67.43, 73.62) --
	( 67.73, 73.71) --
	( 68.03, 73.79) --
	( 68.34, 73.84) --
	( 68.64, 73.95) --
	( 68.95, 73.96) --
	( 69.25, 73.98) --
	( 69.55, 74.03) --
	( 69.86, 74.13) --
	( 70.16, 74.17) --
	( 70.47, 74.34) --
	( 70.77, 74.43) --
	( 71.07, 74.49) --
	( 71.38, 74.58) --
	( 71.68, 74.65) --
	( 71.99, 74.74) --
	( 72.29, 74.80) --
	( 72.59, 74.85) --
	( 72.90, 74.97) --
	( 73.20, 75.14) --
	( 73.51, 75.19) --
	( 73.81, 75.31) --
	( 74.11, 75.37) --
	( 74.42, 75.41) --
	( 74.72, 75.53) --
	( 75.03, 75.56) --
	( 75.33, 75.58) --
	( 75.63, 75.78) --
	( 75.94, 76.05) --
	( 76.24, 76.13) --
	( 76.55, 76.28) --
	( 76.85, 76.40) --
	( 77.16, 76.41) --
	( 77.46, 76.43) --
	( 77.76, 76.51) --
	( 78.07, 76.59) --
	( 78.37, 76.78) --
	( 78.68, 76.82) --
	( 78.98, 76.83) --
	( 79.28, 76.97) --
	( 79.59, 77.01) --
	( 79.89, 77.05) --
	( 80.20, 77.08) --
	( 80.50, 77.13) --
	( 80.80, 77.15) --
	( 81.11, 77.18) --
	( 81.41, 77.29) --
	( 81.72, 77.36) --
	( 82.02, 77.44) --
	( 82.32, 77.51) --
	( 82.63, 77.60) --
	( 82.93, 77.61) --
	( 83.24, 77.69) --
	( 83.54, 77.71) --
	( 83.84, 77.77) --
	( 84.15, 77.88) --
	( 84.45, 77.90) --
	( 84.76, 77.95) --
	( 85.06, 77.99) --
	( 85.36, 78.00) --
	( 85.67, 78.09) --
	( 85.97, 78.12) --
	( 86.28, 78.19) --
	( 86.58, 78.22) --
	( 86.88, 78.23) --
	( 87.19, 78.24) --
	( 87.49, 78.28) --
	( 87.80, 78.31) --
	( 88.10, 78.32) --
	( 88.40, 78.32) --
	( 88.71, 78.34) --
	( 89.01, 78.44) --
	( 89.32, 78.46) --
	( 89.62, 78.53) --
	( 89.92, 78.55) --
	( 90.23, 78.58) --
	( 90.53, 78.65) --
	( 90.84, 78.69) --
	( 91.14, 78.69) --
	( 91.44, 78.79) --
	( 91.75, 78.86) --
	( 92.05, 78.90) --
	( 92.36, 78.91) --
	( 92.66, 78.91) --
	( 92.96, 78.91) --
	( 93.27, 79.03) --
	( 93.57, 79.07) --
	( 93.88, 79.17) --
	( 94.18, 79.25) --
	( 94.48, 79.29) --
	( 94.79, 79.30) --
	( 95.09, 79.38) --
	( 95.40, 79.52) --
	( 95.70, 79.60) --
	( 96.00, 79.60) --
	( 96.31, 79.67) --
	( 96.61, 79.87) --
	( 96.92, 79.92) --
	( 97.22, 79.97) --
	( 97.52, 80.34) --
	( 97.83, 80.40) --
	( 98.13, 80.52) --
	( 98.44, 80.59) --
	( 98.74, 80.95) --
	( 99.04, 80.98) --
	( 99.35, 81.03) --
	( 99.65, 81.05) --
	( 99.96, 81.25) --
	(100.26, 81.43) --
	(100.56, 81.56) --
	(100.87, 81.68) --
	(101.17, 81.68) --
	(101.48, 81.73) --
	(101.78, 81.79) --
	(102.08, 81.83) --
	(102.39, 81.92) --
	(102.69, 81.96) --
	(103.00, 81.99) --
	(103.30, 82.08) --
	(103.60, 82.25) --
	(103.91, 82.49) --
	(104.21, 82.55) --
	(104.52, 82.67) --
	(104.82, 82.72) --
	(105.12, 82.81) --
	(105.43, 82.85) --
	(105.73, 82.94) --
	(106.04, 82.96) --
	(106.34, 82.96) --
	(106.64, 83.02) --
	(106.95, 83.03) --
	(107.25, 83.11) --
	(107.56, 83.19) --
	(107.86, 83.19) --
	(108.16, 83.23) --
	(108.47, 83.43) --
	(108.77, 83.47) --
	(109.08, 83.52) --
	(109.38, 83.55) --
	(109.68, 83.60) --
	(109.99, 83.63) --
	(110.29, 83.64) --
	(110.60, 83.70) --
	(110.90, 83.85) --
	(111.20, 83.97) --
	(111.51, 84.05) --
	(111.81, 84.08) --
	(112.12, 84.11) --
	(112.42, 84.15) --
	(112.72, 84.32) --
	(113.03, 84.36) --
	(113.33, 84.41) --
	(113.64, 84.44) --
	(113.94, 84.49) --
	(114.24, 84.62) --
	(114.55, 84.67) --
	(114.85, 84.70) --
	(115.16, 84.70) --
	(115.46, 84.75) --
	(115.76, 84.80) --
	(116.07, 84.81) --
	(116.37, 85.00) --
	(116.68, 85.01) --
	(116.98, 85.06) --
	(117.28, 85.09) --
	(117.59, 85.12) --
	(117.89, 85.32) --
	(118.20, 85.37) --
	(118.50, 85.37) --
	(118.80, 85.38) --
	(119.11, 85.50) --
	(119.41, 85.53) --
	(119.72, 85.53) --
	(120.02, 85.56) --
	(120.32, 85.60) --
	(120.63, 85.66) --
	(120.93, 85.69) --
	(121.24, 85.69) --
	(121.54, 85.77) --
	(121.84, 85.82) --
	(122.15, 85.83) --
	(122.45, 85.85) --
	(122.76, 85.96) --
	(123.06, 86.12) --
	(123.36, 86.22) --
	(123.67, 86.26) --
	(123.97, 86.37) --
	(124.28, 86.41) --
	(124.58, 86.46) --
	(124.88, 86.49) --
	(125.19, 86.50) --
	(125.49, 86.56) --
	(125.80, 86.56) --
	(126.10, 86.60) --
	(126.40, 86.60) --
	(126.71, 86.61) --
	(127.01, 86.66) --
	(127.32, 86.73) --
	(127.62, 86.73) --
	(127.92, 86.73) --
	(128.23, 86.75) --
	(128.53, 86.90) --
	(128.84, 86.99) --
	(129.14, 87.09) --
	(129.44, 87.21) --
	(129.75, 87.31) --
	(130.05, 87.32) --
	(130.36, 87.32) --
	(130.66, 87.35) --
	(130.96, 87.55) --
	(131.27, 87.64) --
	(131.57, 87.67) --
	(131.88, 87.68) --
	(132.18, 87.75) --
	(132.48, 87.83) --
	(132.79, 87.86) --
	(133.09, 87.90) --
	(133.40, 88.01) --
	(133.70, 88.16) --
	(134.00, 88.37) --
	(134.31, 88.37) --
	(134.61, 88.39) --
	(134.92, 88.69) --
	(135.22, 88.69) --
	(135.52, 88.69) --
	(135.83, 88.72) --
	(136.13, 88.76) --
	(136.44, 88.82) --
	(136.74, 88.87) --
	(137.04, 88.87) --
	(137.35, 88.97) --
	(137.65, 88.98) --
	(137.96, 89.06) --
	(138.26, 89.06) --
	(138.56, 89.08) --
	(138.87, 89.08) --
	(139.17, 89.10) --
	(139.48, 89.10) --
	(139.78, 89.10) --
	(140.08, 89.10) --
	(140.39, 89.18) --
	(140.69, 89.23) --
	(141.00, 89.27) --
	(141.30, 89.41) --
	(141.60, 89.42) --
	(141.91, 89.43) --
	(142.21, 89.43) --
	(142.52, 89.43) --
	(142.82, 89.43) --
	(143.12, 89.50) --
	(143.43, 89.50) --
	(143.73, 89.50) --
	(144.04, 89.71) --
	(144.34, 89.71) --
	(144.64, 89.76) --
	(144.95, 89.78) --
	(145.25, 89.78) --
	(145.56, 89.97) --
	(145.86, 90.04) --
	(146.16, 90.07) --
	(146.47, 90.17) --
	(146.77, 90.17) --
	(147.08, 90.29) --
	(147.38, 90.30) --
	(147.68, 90.36) --
	(147.99, 90.39) --
	(148.29, 90.44) --
	(148.60, 90.44) --
	(148.90, 90.47) --
	(149.20, 90.47) --
	(149.51, 90.49) --
	(149.81, 90.49) --
	(150.12, 90.49) --
	(150.42, 90.50) --
	(150.72, 90.50) --
	(151.03, 90.58) --
	(151.33, 90.60) --
	(151.64, 90.65) --
	(151.94, 90.66) --
	(152.24, 90.66) --
	(152.55, 90.68) --
	(152.85, 90.68) --
	(153.16, 90.71) --
	(153.46, 90.81) --
	(153.76, 90.83) --
	(154.07, 90.83) --
	(154.37, 90.89) --
	(154.68, 90.96) --
	(154.98, 91.03) --
	(155.28, 91.03) --
	(155.59, 91.04) --
	(155.89, 91.07) --
	(156.20, 91.15) --
	(156.50, 91.16) --
	(156.80, 91.16) --
	(157.11, 91.16) --
	(157.41, 91.18) --
	(157.72, 91.18) --
	(158.02, 91.18) --
	(158.32, 91.19) --
	(158.63, 91.20) --
	(158.93, 91.39) --
	(159.24, 91.40) --
	(159.54, 91.43) --
	(159.84, 91.44) --
	(160.15, 91.44) --
	(160.45, 91.44) --
	(160.76, 91.44) --
	(161.06, 91.45) --
	(161.36, 91.48) --
	(161.67, 91.49) --
	(161.97, 91.49) --
	(162.28, 91.59) --
	(162.58, 91.60) --
	(162.88, 91.60) --
	(163.19, 91.60) --
	(163.49, 91.61) --
	(163.80, 91.61) --
	(164.10, 91.65) --
	(164.40, 91.66) --
	(164.71, 91.80) --
	(165.01, 91.81) --
	(165.32, 91.99) --
	(165.62, 92.04) --
	(165.92, 92.06) --
	(166.23, 92.11) --
	(166.53, 92.26) --
	(166.84, 92.26) --
	(167.14, 92.27) --
	(167.44, 92.31) --
	(167.75, 92.31) --
	(168.05, 92.32) --
	(168.36, 92.33) --
	(168.66, 92.33) --
	(168.96, 92.42) --
	(169.27, 92.59) --
	(169.57, 92.61) --
	(169.88, 92.70) --
	(170.18, 92.84) --
	(170.48, 92.91) --
	(170.79, 92.95) --
	(171.09, 93.06) --
	(171.40, 93.06) --
	(171.70, 93.09) --
	(172.00, 93.09) --
	(172.31, 93.12) --
	(172.61, 93.18) --
	(172.92, 93.33) --
	(173.22, 93.47) --
	(173.52, 93.47) --
	(173.83, 93.47) --
	(174.13, 93.47) --
	(174.44, 93.48) --
	(174.74, 93.48) --
	(175.04, 93.57) --
	(175.35, 93.57) --
	(175.65, 93.57) --
	(175.96, 93.62) --
	(176.26, 93.64) --
	(176.56, 93.64) --
	(176.87, 93.68) --
	(177.17, 93.76) --
	(177.48, 93.78) --
	(177.78, 93.81) --
	(178.08, 93.82) --
	(178.39, 93.93) --
	(178.69, 93.93) --
	(179.00, 94.01) --
	(179.30, 94.01) --
	(179.60, 94.01) --
	(179.91, 94.01) --
	(180.21, 94.01) --
	(180.52, 94.04) --
	(180.82, 94.04) --
	(181.12, 94.04) --
	(181.43, 94.05) --
	(181.73, 94.05) --
	(182.04, 94.12) --
	(182.34, 94.12) --
	(182.64, 94.12) --
	(182.95, 94.18) --
	(183.25, 94.18) --
	(183.56, 94.18) --
	(183.86, 94.18) --
	(184.17, 94.21) --
	(184.47, 94.21) --
	(184.77, 94.21) --
	(185.08, 94.21) --
	(185.38, 94.21) --
	(185.69, 94.22) --
	(185.99, 94.22) --
	(186.29, 94.28) --
	(186.60, 94.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.60, 84.56) --
	(186.29, 84.41) --
	(185.99, 84.41) --
	(185.69, 84.41) --
	(185.38, 84.41) --
	(185.08, 84.41) --
	(184.77, 84.41) --
	(184.47, 84.41) --
	(184.17, 84.41) --
	(183.86, 84.40) --
	(183.56, 84.40) --
	(183.25, 84.40) --
	(182.95, 84.40) --
	(182.64, 84.32) --
	(182.34, 84.32) --
	(182.04, 84.32) --
	(181.73, 84.30) --
	(181.43, 84.29) --
	(181.12, 84.29) --
	(180.82, 84.29) --
	(180.52, 84.29) --
	(180.21, 84.28) --
	(179.91, 84.28) --
	(179.60, 84.28) --
	(179.30, 84.28) --
	(179.00, 84.28) --
	(178.69, 84.25) --
	(178.39, 84.25) --
	(178.08, 84.12) --
	(177.78, 84.10) --
	(177.48, 84.07) --
	(177.17, 84.06) --
	(176.87, 84.02) --
	(176.56, 84.02) --
	(176.26, 84.02) --
	(175.96, 84.01) --
	(175.65, 83.92) --
	(175.35, 83.92) --
	(175.04, 83.92) --
	(174.74, 83.90) --
	(174.44, 83.90) --
	(174.13, 83.89) --
	(173.83, 83.89) --
	(173.52, 83.89) --
	(173.22, 83.89) --
	(172.92, 83.73) --
	(172.61, 83.73) --
	(172.31, 83.64) --
	(172.00, 83.59) --
	(171.70, 83.59) --
	(171.40, 83.57) --
	(171.09, 83.57) --
	(170.79, 83.45) --
	(170.48, 83.44) --
	(170.18, 83.38) --
	(169.88, 83.13) --
	(169.57, 83.04) --
	(169.27, 83.02) --
	(168.96, 82.83) --
	(168.66, 82.83) --
	(168.36, 82.83) --
	(168.05, 82.81) --
	(167.75, 82.81) --
	(167.44, 82.80) --
	(167.14, 82.78) --
	(166.84, 82.78) --
	(166.53, 82.78) --
	(166.23, 82.72) --
	(165.92, 82.70) --
	(165.62, 82.66) --
	(165.32, 82.60) --
	(165.01, 82.59) --
	(164.71, 82.59) --
	(164.40, 82.53) --
	(164.10, 82.51) --
	(163.80, 82.49) --
	(163.49, 82.48) --
	(163.19, 82.48) --
	(162.88, 82.48) --
	(162.58, 82.48) --
	(162.28, 82.47) --
	(161.97, 82.32) --
	(161.67, 82.32) --
	(161.36, 82.30) --
	(161.06, 82.29) --
	(160.76, 82.29) --
	(160.45, 82.29) --
	(160.15, 82.26) --
	(159.84, 82.26) --
	(159.54, 82.26) --
	(159.24, 82.20) --
	(158.93, 82.19) --
	(158.63, 82.19) --
	(158.32, 82.18) --
	(158.02, 82.18) --
	(157.72, 82.18) --
	(157.41, 82.18) --
	(157.11, 82.17) --
	(156.80, 82.17) --
	(156.50, 82.17) --
	(156.20, 82.16) --
	(155.89, 82.14) --
	(155.59, 82.13) --
	(155.28, 82.13) --
	(154.98, 82.13) --
	(154.68, 82.10) --
	(154.37, 82.07) --
	(154.07, 82.03) --
	(153.76, 82.03) --
	(153.46, 82.02) --
	(153.16, 82.02) --
	(152.85, 81.96) --
	(152.55, 81.96) --
	(152.24, 81.96) --
	(151.94, 81.96) --
	(151.64, 81.95) --
	(151.33, 81.95) --
	(151.03, 81.95) --
	(150.72, 81.86) --
	(150.42, 81.86) --
	(150.12, 81.85) --
	(149.81, 81.85) --
	(149.51, 81.85) --
	(149.20, 81.81) --
	(148.90, 81.81) --
	(148.60, 81.75) --
	(148.29, 81.75) --
	(147.99, 81.70) --
	(147.68, 81.69) --
	(147.38, 81.68) --
	(147.08, 81.67) --
	(146.77, 81.65) --
	(146.47, 81.65) --
	(146.16, 81.65) --
	(145.86, 81.64) --
	(145.56, 81.59) --
	(145.25, 81.29) --
	(144.95, 81.29) --
	(144.64, 81.26) --
	(144.34, 81.23) --
	(144.04, 81.23) --
	(143.73, 81.04) --
	(143.43, 81.04) --
	(143.12, 81.04) --
	(142.82, 81.02) --
	(142.52, 81.01) --
	(142.21, 81.01) --
	(141.91, 81.01) --
	(141.60, 81.01) --
	(141.30, 81.00) --
	(141.00, 80.94) --
	(140.69, 80.92) --
	(140.39, 80.90) --
	(140.08, 80.82) --
	(139.78, 80.82) --
	(139.48, 80.82) --
	(139.17, 80.82) --
	(138.87, 80.79) --
	(138.56, 80.79) --
	(138.26, 80.79) --
	(137.96, 80.79) --
	(137.65, 80.71) --
	(137.35, 80.67) --
	(137.04, 80.63) --
	(136.74, 80.63) --
	(136.44, 80.63) --
	(136.13, 80.61) --
	(135.83, 80.60) --
	(135.52, 80.55) --
	(135.22, 80.55) --
	(134.92, 80.55) --
	(134.61, 80.34) --
	(134.31, 80.32) --
	(134.00, 80.31) --
	(133.70, 80.26) --
	(133.40, 80.19) --
	(133.09, 80.15) --
	(132.79, 80.13) --
	(132.48, 80.08) --
	(132.18, 80.03) --
	(131.88, 80.00) --
	(131.57, 79.99) --
	(131.27, 79.98) --
	(130.96, 79.92) --
	(130.66, 79.71) --
	(130.36, 79.68) --
	(130.05, 79.68) --
	(129.75, 79.67) --
	(129.44, 79.66) --
	(129.14, 79.50) --
	(128.84, 79.48) --
	(128.53, 79.45) --
	(128.23, 79.42) --
	(127.92, 79.41) --
	(127.62, 79.41) --
	(127.32, 79.41) --
	(127.01, 79.37) --
	(126.71, 79.35) --
	(126.40, 79.34) --
	(126.10, 79.34) --
	(125.80, 79.30) --
	(125.49, 79.30) --
	(125.19, 79.28) --
	(124.88, 79.27) --
	(124.58, 79.26) --
	(124.28, 79.23) --
	(123.97, 79.21) --
	(123.67, 79.17) --
	(123.36, 79.13) --
	(123.06, 79.03) --
	(122.76, 78.96) --
	(122.45, 78.90) --
	(122.15, 78.86) --
	(121.84, 78.84) --
	(121.54, 78.82) --
	(121.24, 78.61) --
	(120.93, 78.61) --
	(120.63, 78.59) --
	(120.32, 78.50) --
	(120.02, 78.48) --
	(119.72, 78.46) --
	(119.41, 78.46) --
	(119.11, 78.45) --
	(118.80, 78.40) --
	(118.50, 78.40) --
	(118.20, 78.39) --
	(117.89, 78.39) --
	(117.59, 78.31) --
	(117.28, 78.27) --
	(116.98, 78.23) --
	(116.68, 78.21) --
	(116.37, 78.20) --
	(116.07, 78.10) --
	(115.76, 78.09) --
	(115.46, 78.08) --
	(115.16, 78.05) --
	(114.85, 78.05) --
	(114.55, 78.03) --
	(114.24, 78.00) --
	(113.94, 77.93) --
	(113.64, 77.90) --
	(113.33, 77.89) --
	(113.03, 77.86) --
	(112.72, 77.80) --
	(112.42, 77.69) --
	(112.12, 77.66) --
	(111.81, 77.66) --
	(111.51, 77.64) --
	(111.20, 77.62) --
	(110.90, 77.52) --
	(110.60, 77.45) --
	(110.29, 77.40) --
	(109.99, 77.39) --
	(109.68, 77.34) --
	(109.38, 77.31) --
	(109.08, 77.30) --
	(108.77, 77.24) --
	(108.47, 77.21) --
	(108.16, 77.11) --
	(107.86, 77.07) --
	(107.56, 77.07) --
	(107.25, 77.00) --
	(106.95, 76.81) --
	(106.64, 76.79) --
	(106.34, 76.73) --
	(106.04, 76.73) --
	(105.73, 76.71) --
	(105.43, 76.67) --
	(105.12, 76.64) --
	(104.82, 76.48) --
	(104.52, 76.39) --
	(104.21, 76.35) --
	(103.91, 76.31) --
	(103.60, 76.19) --
	(103.30, 76.11) --
	(103.00, 76.00) --
	(102.69, 75.99) --
	(102.39, 75.96) --
	(102.08, 75.90) --
	(101.78, 75.86) --
	(101.48, 75.80) --
	(101.17, 75.75) --
	(100.87, 75.75) --
	(100.56, 75.66) --
	(100.26, 75.53) --
	( 99.96, 75.46) --
	( 99.65, 75.19) --
	( 99.35, 75.17) --
	( 99.04, 75.10) --
	( 98.74, 75.06) --
	( 98.44, 74.59) --
	( 98.13, 74.52) --
	( 97.83, 74.27) --
	( 97.52, 74.22) --
	( 97.22, 73.86) --
	( 96.92, 73.84) --
	( 96.61, 73.71) --
	( 96.31, 73.49) --
	( 96.00, 73.44) --
	( 95.70, 73.44) --
	( 95.40, 73.38) --
	( 95.09, 73.34) --
	( 94.79, 73.29) --
	( 94.48, 73.28) --
	( 94.18, 73.27) --
	( 93.88, 73.20) --
	( 93.57, 73.08) --
	( 93.27, 73.05) --
	( 92.96, 73.01) --
	( 92.66, 73.00) --
	( 92.36, 73.00) --
	( 92.05, 72.97) --
	( 91.75, 72.94) --
	( 91.44, 72.90) --
	( 91.14, 72.83) --
	( 90.84, 72.83) --
	( 90.53, 72.82) --
	( 90.23, 72.75) --
	( 89.92, 72.73) --
	( 89.62, 72.73) --
	( 89.32, 72.63) --
	( 89.01, 72.61) --
	( 88.71, 72.51) --
	( 88.40, 72.48) --
	( 88.10, 72.48) --
	( 87.80, 72.47) --
	( 87.49, 72.40) --
	( 87.19, 72.34) --
	( 86.88, 72.33) --
	( 86.58, 72.32) --
	( 86.28, 72.28) --
	( 85.97, 72.24) --
	( 85.67, 72.22) --
	( 85.36, 72.15) --
	( 85.06, 72.13) --
	( 84.76, 72.11) --
	( 84.45, 72.07) --
	( 84.15, 72.05) --
	( 83.84, 71.96) --
	( 83.54, 71.91) --
	( 83.24, 71.88) --
	( 82.93, 71.83) --
	( 82.63, 71.83) --
	( 82.32, 71.75) --
	( 82.02, 71.66) --
	( 81.72, 71.61) --
	( 81.41, 71.52) --
	( 81.11, 71.43) --
	( 80.80, 71.39) --
	( 80.50, 71.36) --
	( 80.20, 71.34) --
	( 79.89, 71.29) --
	( 79.59, 71.26) --
	( 79.28, 71.23) --
	( 78.98, 71.14) --
	( 78.68, 71.14) --
	( 78.37, 71.05) --
	( 78.07, 70.93) --
	( 77.76, 70.84) --
	( 77.46, 70.71) --
	( 77.16, 70.68) --
	( 76.85, 70.68) --
	( 76.55, 70.58) --
	( 76.24, 70.54) --
	( 75.94, 70.41) --
	( 75.63, 70.25) --
	( 75.33, 70.07) --
	( 75.03, 70.06) --
	( 74.72, 70.02) --
	( 74.42, 69.97) --
	( 74.11, 69.90) --
	( 73.81, 69.88) --
	( 73.51, 69.75) --
	( 73.20, 69.71) --
	( 72.90, 69.63) --
	( 72.59, 69.54) --
	( 72.29, 69.48) --
	( 71.99, 69.46) --
	( 71.68, 69.39) --
	( 71.38, 69.34) --
	( 71.07, 69.26) --
	( 70.77, 69.12) --
	( 70.47, 69.02) --
	( 70.16, 68.88) --
	( 69.86, 68.85) --
	( 69.55, 68.69) --
	( 69.25, 68.59) --
	( 68.95, 68.59) --
	( 68.64, 68.57) --
	( 68.34, 68.54) --
	( 68.03, 68.43) --
	( 67.73, 68.34) --
	( 67.43, 68.24) --
	( 67.12, 68.17) --
	( 66.82, 68.14) --
	( 66.51, 68.12) --
	( 66.21, 68.07) --
	( 65.91, 67.94) --
	( 65.60, 67.86) --
	( 65.30, 67.76) --
	( 64.99, 67.71) --
	( 64.69, 67.68) --
	( 64.39, 67.53) --
	( 64.08, 67.46) --
	( 63.78, 67.43) --
	( 63.47, 67.37) --
	( 63.17, 67.34) --
	( 62.87, 67.33) --
	( 62.56, 67.27) --
	( 62.26, 67.04) --
	( 61.95, 66.81) --
	( 61.65, 66.80) --
	( 61.35, 66.77) --
	( 61.04, 66.74) --
	( 60.74, 66.63) --
	( 60.43, 66.55) --
	( 60.13, 66.53) --
	( 59.83, 66.51) --
	( 59.52, 66.49) --
	( 59.22, 66.43) --
	( 58.91, 66.03) --
	( 58.61, 66.02) --
	( 58.31, 65.99) --
	( 58.00, 65.92) --
	( 57.70, 65.88) --
	( 57.39, 65.81) --
	( 57.09, 65.72) --
	( 56.79, 65.70) --
	( 56.48, 65.51) --
	( 56.18, 65.46) --
	( 55.87, 65.25) --
	( 55.57, 65.18) --
	( 55.27, 65.15) --
	( 54.96, 65.13) --
	( 54.66, 65.09) --
	( 54.35, 65.05) --
	( 54.05, 64.95) --
	( 53.75, 64.85) --
	( 53.44, 64.74) --
	( 53.14, 64.53) --
	( 52.83, 64.29) --
	( 52.53, 64.21) --
	( 52.23, 64.08) --
	( 51.92, 64.01) --
	( 51.62, 63.82) --
	( 51.31, 63.79) --
	( 51.01, 63.65) --
	( 50.71, 63.62) --
	( 50.40, 63.48) --
	( 50.10, 62.85) --
	( 49.79, 62.70) --
	( 49.49, 62.57) --
	( 49.19, 62.34) --
	( 48.88, 62.27) --
	( 48.58, 61.77) --
	( 48.27, 61.70) --
	( 47.97, 61.45) --
	( 47.67, 61.37) --
	( 47.36, 61.13) --
	( 47.06, 60.86) --
	( 46.75, 60.59) --
	( 46.45, 60.38) --
	( 46.15, 60.13) --
	( 45.84, 60.06) --
	( 45.54, 59.88) --
	( 45.23, 59.53) --
	( 44.93, 59.01) --
	( 44.63, 58.24) --
	( 44.32, 57.92) --
	( 44.02, 57.69) --
	( 43.71, 57.41) --
	( 43.41, 57.15) --
	( 43.11, 56.93) --
	( 42.80, 56.43) --
	( 42.50, 56.26) --
	( 42.19, 55.77) --
	( 41.89, 55.33) --
	( 41.59, 55.09) --
	( 41.28, 54.94) --
	( 40.98, 54.53) --
	( 40.67, 54.26) --
	( 40.37, 53.72) --
	( 40.07, 53.54) --
	( 39.76, 53.24) --
	( 39.46, 52.69) --
	( 39.15, 52.15) --
	( 38.85, 51.89) --
	( 38.55, 51.28) --
	( 38.24, 50.88) --
	( 37.94, 50.53) --
	( 37.63, 50.21) --
	( 37.33, 49.60) --
	( 37.03, 49.16) --
	( 36.72, 48.01) --
	( 36.42, 47.23) --
	( 36.11, 46.12) --
	( 35.81, 45.38) --
	( 35.51, 44.69) --
	( 35.20, 44.05) --
	( 34.90, 42.86);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor,fill opacity=0.30] ( 36.11, 49.68) --
	( 36.42, 50.24) --
	( 36.72, 50.74) --
	( 37.03, 51.48) --
	( 37.33, 52.93) --
	( 37.63, 53.27) --
	( 37.94, 53.54) --
	( 38.24, 54.51) --
	( 38.55, 54.91) --
	( 38.85, 55.05) --
	( 39.15, 55.74) --
	( 39.46, 55.85) --
	( 39.76, 56.15) --
	( 40.07, 56.46) --
	( 40.37, 56.60) --
	( 40.67, 56.86) --
	( 40.98, 57.68) --
	( 41.28, 57.98) --
	( 41.59, 58.42) --
	( 41.89, 58.97) --
	( 42.19, 59.44) --
	( 42.50, 59.54) --
	( 42.80, 59.89) --
	( 43.11, 60.56) --
	( 43.41, 61.56) --
	( 43.71, 61.89) --
	( 44.02, 62.15) --
	( 44.32, 62.50) --
	( 44.63, 62.57) --
	( 44.93, 63.07) --
	( 45.23, 63.18) --
	( 45.54, 63.21) --
	( 45.84, 63.33) --
	( 46.15, 63.59) --
	( 46.45, 64.09) --
	( 46.75, 64.18) --
	( 47.06, 64.42) --
	( 47.36, 66.13) --
	( 47.67, 66.55) --
	( 47.97, 66.74) --
	( 48.27, 67.02) --
	( 48.58, 67.22) --
	( 48.88, 67.49) --
	( 49.19, 67.60) --
	( 49.49, 67.74) --
	( 49.79, 67.89) --
	( 50.10, 68.35) --
	( 50.40, 68.79) --
	( 50.71, 69.11) --
	( 51.01, 69.33) --
	( 51.31, 69.75) --
	( 51.62, 71.12) --
	( 51.92, 71.56) --
	( 52.23, 71.93) --
	( 52.53, 72.31) --
	( 52.83, 72.63) --
	( 53.14, 73.89) --
	( 53.44, 74.12) --
	( 53.75, 74.36) --
	( 54.05, 74.59) --
	( 54.35, 74.77) --
	( 54.66, 75.05) --
	( 54.96, 75.12) --
	( 55.27, 75.66) --
	( 55.57, 75.83) --
	( 55.87, 75.92) --
	( 56.18, 76.06) --
	( 56.48, 76.16) --
	( 56.79, 76.27) --
	( 57.09, 76.39) --
	( 57.39, 76.67) --
	( 57.70, 76.78) --
	( 58.00, 76.92) --
	( 58.31, 77.02) --
	( 58.61, 77.16) --
	( 58.91, 77.67) --
	( 59.22, 78.56) --
	( 59.52, 78.93) --
	( 59.83, 79.94) --
	( 60.13, 80.47) --
	( 60.43, 80.96) --
	( 60.74, 81.29) --
	( 61.04, 82.07) --
	( 61.35, 82.13) --
	( 61.65, 82.39) --
	( 61.95, 82.71) --
	( 62.26, 82.75) --
	( 62.56, 82.93) --
	( 62.87, 83.06) --
	( 63.17, 83.21) --
	( 63.47, 83.36) --
	( 63.78, 83.67) --
	( 64.08, 83.86) --
	( 64.39, 84.01) --
	( 64.69, 84.19) --
	( 64.99, 84.55) --
	( 65.30, 85.45) --
	( 65.60, 85.53) --
	( 65.91, 85.63) --
	( 66.21, 85.89) --
	( 66.51, 85.95) --
	( 66.82, 86.21) --
	( 67.12, 86.32) --
	( 67.43, 86.39) --
	( 67.73, 86.79) --
	( 68.03, 87.06) --
	( 68.34, 87.22) --
	( 68.64, 87.43) --
	( 68.95, 87.55) --
	( 69.25, 87.88) --
	( 69.55, 87.95) --
	( 69.86, 88.00) --
	( 70.16, 88.08) --
	( 70.47, 88.13) --
	( 70.77, 89.16) --
	( 71.07, 90.00) --
	( 71.38, 90.57) --
	( 71.68, 90.84) --
	( 71.99, 91.48) --
	( 72.29, 91.82) --
	( 72.59, 91.94) --
	( 72.90, 92.64) --
	( 73.20, 92.92) --
	( 73.51, 93.11) --
	( 73.81, 93.17) --
	( 74.11, 93.38) --
	( 74.42, 93.54) --
	( 74.72, 93.64) --
	( 75.03, 93.88) --
	( 75.33, 94.38) --
	( 75.63, 94.49) --
	( 75.94, 94.99) --
	( 76.24, 95.40) --
	( 76.55, 95.72) --
	( 76.85, 95.79) --
	( 77.16, 95.82) --
	( 77.46, 95.97) --
	( 77.76, 96.02) --
	( 78.07, 96.15) --
	( 78.37, 96.20) --
	( 78.68, 96.32) --
	( 78.98, 96.43) --
	( 79.28, 96.48) --
	( 79.59, 96.58) --
	( 79.89, 96.76) --
	( 80.20, 96.93) --
	( 80.50, 96.99) --
	( 80.80, 97.21) --
	( 81.11, 97.54) --
	( 81.41, 98.70) --
	( 81.72, 98.80) --
	( 82.02, 98.91) --
	( 82.32, 99.06) --
	( 82.63, 99.23) --
	( 82.93, 99.27) --
	( 83.24, 99.39) --
	( 83.54, 99.60) --
	( 83.84, 99.72) --
	( 84.15, 99.83) --
	( 84.45, 99.97) --
	( 84.76,100.75) --
	( 85.06,100.87) --
	( 85.36,101.00) --
	( 85.67,101.35) --
	( 85.97,101.52) --
	( 86.28,101.79) --
	( 86.58,101.95) --
	( 86.88,102.06) --
	( 87.19,102.34) --
	( 87.49,102.50) --
	( 87.80,102.69) --
	( 88.10,102.81) --
	( 88.40,103.26) --
	( 88.71,103.51) --
	( 89.01,103.68) --
	( 89.32,103.80) --
	( 89.62,103.87) --
	( 89.92,103.94) --
	( 90.23,104.01) --
	( 90.53,104.31) --
	( 90.84,104.41) --
	( 91.14,104.51) --
	( 91.44,104.79) --
	( 91.75,104.98) --
	( 92.05,105.05) --
	( 92.36,105.16) --
	( 92.66,105.22) --
	( 92.96,105.39) --
	( 93.27,105.50) --
	( 93.57,105.73) --
	( 93.88,105.80) --
	( 94.18,106.02) --
	( 94.48,106.32) --
	( 94.79,106.39) --
	( 95.09,106.48) --
	( 95.40,106.57) --
	( 95.70,106.66) --
	( 96.00,106.73) --
	( 96.31,106.85) --
	( 96.61,107.03) --
	( 96.92,107.19) --
	( 97.22,107.33) --
	( 97.52,107.38) --
	( 97.83,107.44) --
	( 98.13,107.78) --
	( 98.44,107.84) --
	( 98.74,107.98) --
	( 99.04,108.04) --
	( 99.35,108.20) --
	( 99.65,108.28) --
	( 99.96,108.53) --
	(100.26,109.03) --
	(100.56,109.09) --
	(100.87,109.15) --
	(101.17,109.18) --
	(101.48,109.25) --
	(101.78,109.29) --
	(102.08,109.37) --
	(102.39,109.47) --
	(102.69,109.48) --
	(103.00,109.65) --
	(103.30,109.71) --
	(103.60,109.83) --
	(103.91,110.02) --
	(104.21,110.07) --
	(104.52,110.17) --
	(104.82,110.29) --
	(105.12,110.43) --
	(105.43,110.54) --
	(105.73,110.60) --
	(106.04,111.18) --
	(106.34,111.21) --
	(106.64,111.32) --
	(106.95,111.45) --
	(107.25,111.56) --
	(107.56,111.61) --
	(107.86,111.67) --
	(108.16,111.67) --
	(108.47,111.70) --
	(108.77,111.73) --
	(109.08,111.86) --
	(109.38,111.89) --
	(109.68,112.28) --
	(109.99,112.58) --
	(110.29,112.75) --
	(110.60,112.90) --
	(110.90,113.35) --
	(111.20,113.45) --
	(111.51,113.51) --
	(111.81,113.68) --
	(112.12,114.04) --
	(112.42,114.10) --
	(112.72,114.12) --
	(113.03,114.27) --
	(113.33,114.31) --
	(113.64,115.21) --
	(113.94,115.41) --
	(114.24,115.51) --
	(114.55,115.68) --
	(114.85,115.84) --
	(115.16,115.93) --
	(115.46,116.11) --
	(115.76,116.13) --
	(116.07,116.58) --
	(116.37,116.72) --
	(116.68,116.74) --
	(116.98,116.75) --
	(117.28,116.82) --
	(117.59,116.82) --
	(117.89,116.83) --
	(118.20,116.83) --
	(118.50,116.85) --
	(118.80,116.85) --
	(119.11,116.88) --
	(119.41,117.02) --
	(119.72,117.06) --
	(120.02,117.11) --
	(120.32,117.15) --
	(120.63,117.25) --
	(120.93,117.44) --
	(121.24,117.59) --
	(121.54,117.63) --
	(121.84,117.65) --
	(122.15,117.67) --
	(122.45,117.70) --
	(122.76,117.72) --
	(123.06,117.77) --
	(123.36,117.79) --
	(123.67,117.83) --
	(123.97,117.88) --
	(124.28,118.04) --
	(124.58,118.06) --
	(124.88,118.52) --
	(125.19,118.58) --
	(125.49,118.74) --
	(125.80,118.77) --
	(126.10,118.84) --
	(126.40,118.92) --
	(126.71,118.99) --
	(127.01,119.04) --
	(127.32,119.10) --
	(127.62,119.14) --
	(127.92,119.28) --
	(128.23,119.32) --
	(128.53,119.40) --
	(128.84,119.49) --
	(129.14,119.53) --
	(129.44,119.67) --
	(129.75,119.72) --
	(130.05,119.78) --
	(130.36,119.85) --
	(130.66,119.94) --
	(130.96,120.02) --
	(131.27,120.11) --
	(131.57,120.36) --
	(131.88,120.45) --
	(132.18,120.64) --
	(132.48,120.87) --
	(132.79,120.92) --
	(133.09,121.09) --
	(133.40,121.16) --
	(133.70,121.19) --
	(134.00,121.30) --
	(134.31,121.64) --
	(134.61,121.67) --
	(134.92,121.71) --
	(135.22,121.74) --
	(135.52,122.12) --
	(135.83,122.60) --
	(136.13,122.89) --
	(136.44,123.08) --
	(136.74,123.50) --
	(137.04,123.79) --
	(137.35,123.85) --
	(137.65,123.97) --
	(137.96,124.11) --
	(138.26,124.22) --
	(138.56,124.31) --
	(138.87,124.85) --
	(139.17,125.18) --
	(139.48,125.19) --
	(139.78,125.43) --
	(140.08,125.57) --
	(140.39,125.63) --
	(140.69,125.64) --
	(141.00,125.64) --
	(141.30,125.65) --
	(141.60,125.70) --
	(141.91,125.96) --
	(142.21,126.03) --
	(142.52,126.20) --
	(142.82,126.38) --
	(143.12,126.64) --
	(143.43,126.83) --
	(143.73,126.85) --
	(144.04,126.85) --
	(144.34,127.00) --
	(144.64,127.02) --
	(144.95,127.29) --
	(145.25,127.36) --
	(145.56,127.41) --
	(145.86,127.44) --
	(146.16,127.60) --
	(146.47,127.76) --
	(146.77,127.80) --
	(147.08,128.05) --
	(147.38,128.08) --
	(147.68,128.19) --
	(147.99,128.24) --
	(148.29,128.40) --
	(148.60,128.45) --
	(148.90,128.52) --
	(149.20,128.79) --
	(149.51,128.96) --
	(149.81,129.06) --
	(150.12,129.28) --
	(150.42,129.35) --
	(150.72,129.38) --
	(151.03,129.41) --
	(151.33,129.59) --
	(151.64,129.65) --
	(151.94,129.72) --
	(152.24,129.77) --
	(152.55,129.78) --
	(152.85,129.90) --
	(153.16,129.94) --
	(153.46,130.00) --
	(153.76,130.00) --
	(154.07,130.38) --
	(154.37,130.39) --
	(154.68,130.48) --
	(154.98,130.49) --
	(155.28,130.49) --
	(155.59,130.52) --
	(155.89,130.57) --
	(156.20,130.59) --
	(156.50,130.62) --
	(156.80,130.65) --
	(157.11,130.66) --
	(157.41,130.68) --
	(157.72,130.75) --
	(158.02,130.82) --
	(158.32,130.87) --
	(158.63,130.90) --
	(158.93,130.91) --
	(159.24,130.95) --
	(159.54,130.95) --
	(159.84,130.97) --
	(160.15,131.01) --
	(160.45,131.08) --
	(160.76,131.42) --
	(161.06,131.42) --
	(161.36,131.60) --
	(161.67,131.67) --
	(161.97,131.72) --
	(162.28,131.81) --
	(162.58,131.94) --
	(162.88,131.95) --
	(163.19,131.98) --
	(163.49,132.13) --
	(163.80,132.20) --
	(164.10,132.34) --
	(164.40,132.40) --
	(164.71,132.55) --
	(165.01,132.55) --
	(165.32,132.59) --
	(165.62,132.59) --
	(165.92,132.59) --
	(166.23,132.70) --
	(166.53,132.72) --
	(166.84,132.74) --
	(167.14,132.77) --
	(167.44,132.93) --
	(167.75,133.01) --
	(168.05,133.04) --
	(168.36,133.14) --
	(168.66,133.25) --
	(168.96,133.27) --
	(169.27,133.31) --
	(169.57,133.38) --
	(169.88,133.47) --
	(170.18,133.62) --
	(170.48,133.64) --
	(170.79,133.66) --
	(171.09,133.74) --
	(171.40,133.75) --
	(171.70,133.80) --
	(172.00,133.82) --
	(172.31,133.91) --
	(172.61,134.29) --
	(172.92,134.35) --
	(173.22,134.58) --
	(173.52,134.59) --
	(173.83,134.60) --
	(174.13,134.66) --
	(174.44,134.71) --
	(174.74,134.81) --
	(175.04,134.88) --
	(175.35,135.04) --
	(175.65,135.05) --
	(175.96,135.12) --
	(176.26,135.12) --
	(176.56,135.17) --
	(176.87,135.18) --
	(177.17,135.20) --
	(177.48,135.21) --
	(177.78,135.33) --
	(178.08,135.34) --
	(178.39,135.42) --
	(178.69,135.61) --
	(179.00,135.76) --
	(179.30,135.78) --
	(179.60,135.83) --
	(179.91,135.86) --
	(180.21,135.92) --
	(180.52,135.98) --
	(180.82,136.06) --
	(181.12,136.12) --
	(181.43,136.19) --
	(181.73,136.32) --
	(182.04,136.33) --
	(182.34,136.39) --
	(182.64,136.39) --
	(182.95,136.40) --
	(183.25,136.41) --
	(183.56,136.43) --
	(183.86,136.43) --
	(184.17,136.43) --
	(184.47,136.51) --
	(184.77,136.53) --
	(185.08,136.67) --
	(185.38,136.68) --
	(185.69,136.70) --
	(185.99,136.73) --
	(186.29,136.78) --
	(186.60,136.93) --
	(186.60,122.69) --
	(186.29,122.45) --
	(185.99,122.35) --
	(185.69,122.30) --
	(185.38,122.27) --
	(185.08,122.26) --
	(184.77,121.97) --
	(184.47,121.92) --
	(184.17,121.74) --
	(183.86,121.73) --
	(183.56,121.73) --
	(183.25,121.68) --
	(182.95,121.67) --
	(182.64,121.66) --
	(182.34,121.66) --
	(182.04,121.59) --
	(181.73,121.57) --
	(181.43,121.37) --
	(181.12,121.34) --
	(180.82,121.24) --
	(180.52,121.15) --
	(180.21,121.06) --
	(179.91,121.00) --
	(179.60,120.98) --
	(179.30,120.90) --
	(179.00,120.88) --
	(178.69,120.78) --
	(178.39,120.69) --
	(178.08,120.59) --
	(177.78,120.59) --
	(177.48,120.47) --
	(177.17,120.45) --
	(176.87,120.43) --
	(176.56,120.41) --
	(176.26,120.36) --
	(175.96,120.34) --
	(175.65,120.30) --
	(175.35,120.29) --
	(175.04,120.16) --
	(174.74,120.13) --
	(174.44,120.08) --
	(174.13,120.02) --
	(173.83,119.97) --
	(173.52,119.95) --
	(173.22,119.95) --
	(172.92,119.89) --
	(172.61,119.83) --
	(172.31,119.75) --
	(172.00,119.70) --
	(171.70,119.68) --
	(171.40,119.65) --
	(171.09,119.63) --
	(170.79,119.59) --
	(170.48,119.55) --
	(170.18,119.52) --
	(169.88,119.43) --
	(169.57,119.21) --
	(169.27,118.93) --
	(168.96,118.87) --
	(168.66,118.85) --
	(168.36,118.81) --
	(168.05,118.71) --
	(167.75,118.69) --
	(167.44,118.63) --
	(167.14,118.58) --
	(166.84,118.54) --
	(166.53,118.51) --
	(166.23,118.49) --
	(165.92,118.42) --
	(165.62,118.42) --
	(165.32,118.42) --
	(165.01,118.37) --
	(164.71,118.36) --
	(164.40,118.30) --
	(164.10,118.24) --
	(163.80,118.18) --
	(163.49,118.15) --
	(163.19,118.05) --
	(162.88,118.03) --
	(162.58,118.02) --
	(162.28,117.97) --
	(161.97,117.96) --
	(161.67,117.84) --
	(161.36,117.77) --
	(161.06,117.64) --
	(160.76,117.64) --
	(160.45,117.48) --
	(160.15,117.40) --
	(159.84,117.33) --
	(159.54,117.32) --
	(159.24,117.32) --
	(158.93,117.30) --
	(158.63,117.27) --
	(158.32,117.22) --
	(158.02,117.18) --
	(157.72,117.08) --
	(157.41,117.04) --
	(157.11,117.02) --
	(156.80,116.99) --
	(156.50,116.94) --
	(156.20,116.87) --
	(155.89,116.85) --
	(155.59,116.82) --
	(155.28,116.77) --
	(154.98,116.76) --
	(154.68,116.76) --
	(154.37,116.69) --
	(154.07,116.67) --
	(153.76,116.25) --
	(153.46,116.25) --
	(153.16,116.16) --
	(152.85,116.10) --
	(152.55,116.01) --
	(152.24,116.00) --
	(151.94,115.93) --
	(151.64,115.86) --
	(151.33,115.82) --
	(151.03,115.73) --
	(150.72,115.68) --
	(150.42,115.65) --
	(150.12,115.50) --
	(149.81,115.30) --
	(149.51,115.19) --
	(149.20,115.03) --
	(148.90,115.01) --
	(148.60,114.95) --
	(148.29,114.93) --
	(147.99,114.80) --
	(147.68,114.77) --
	(147.38,114.72) --
	(147.08,114.70) --
	(146.77,114.61) --
	(146.47,114.58) --
	(146.16,114.55) --
	(145.86,114.42) --
	(145.56,114.40) --
	(145.25,114.36) --
	(144.95,114.23) --
	(144.64,114.00) --
	(144.34,113.98) --
	(144.04,113.96) --
	(143.73,113.95) --
	(143.43,113.94) --
	(143.12,113.78) --
	(142.82,113.65) --
	(142.52,113.54) --
	(142.21,113.44) --
	(141.91,113.36) --
	(141.60,113.31) --
	(141.30,113.30) --
	(141.00,113.29) --
	(140.69,113.28) --
	(140.39,113.27) --
	(140.08,113.15) --
	(139.78,113.02) --
	(139.48,112.87) --
	(139.17,112.85) --
	(138.87,112.64) --
	(138.56,112.22) --
	(138.26,112.17) --
	(137.96,112.10) --
	(137.65,111.97) --
	(137.35,111.83) --
	(137.04,111.72) --
	(136.74,111.55) --
	(136.44,111.20) --
	(136.13,110.99) --
	(135.83,110.61) --
	(135.52,110.01) --
	(135.22,109.32) --
	(134.92,109.24) --
	(134.61,109.20) --
	(134.31,109.18) --
	(134.00,109.14) --
	(133.70,109.08) --
	(133.40,109.05) --
	(133.09,108.95) --
	(132.79,108.85) --
	(132.48,108.80) --
	(132.18,108.67) --
	(131.88,108.52) --
	(131.57,108.41) --
	(131.27,108.34) --
	(130.96,108.26) --
	(130.66,108.12) --
	(130.36,108.02) --
	(130.05,107.99) --
	(129.75,107.92) --
	(129.44,107.87) --
	(129.14,107.73) --
	(128.84,107.68) --
	(128.53,107.59) --
	(128.23,107.50) --
	(127.92,107.42) --
	(127.62,107.24) --
	(127.32,107.20) --
	(127.01,107.06) --
	(126.71,107.01) --
	(126.40,106.95) --
	(126.10,106.88) --
	(125.80,106.80) --
	(125.49,106.74) --
	(125.19,106.51) --
	(124.88,106.46) --
	(124.58,106.38) --
	(124.28,106.36) --
	(123.97,106.22) --
	(123.67,106.17) --
	(123.36,106.12) --
	(123.06,106.07) --
	(122.76,106.05) --
	(122.45,106.02) --
	(122.15,105.96) --
	(121.84,105.93) --
	(121.54,105.88) --
	(121.24,105.83) --
	(120.93,105.62) --
	(120.63,105.37) --
	(120.32,105.22) --
	(120.02,105.12) --
	(119.72,105.05) --
	(119.41,105.00) --
	(119.11,104.77) --
	(118.80,104.72) --
	(118.50,104.72) --
	(118.20,104.70) --
	(117.89,104.69) --
	(117.59,104.68) --
	(117.28,104.67) --
	(116.98,104.58) --
	(116.68,104.56) --
	(116.37,104.53) --
	(116.07,104.35) --
	(115.76,104.14) --
	(115.46,104.11) --
	(115.16,103.78) --
	(114.85,103.69) --
	(114.55,103.43) --
	(114.24,103.11) --
	(113.94,102.99) --
	(113.64,102.86) --
	(113.33,102.13) --
	(113.03,102.08) --
	(112.72,101.95) --
	(112.42,101.91) --
	(112.12,101.84) --
	(111.81,101.68) --
	(111.51,101.49) --
	(111.20,101.41) --
	(110.90,101.35) --
	(110.60,101.10) --
	(110.29,100.95) --
	(109.99,100.84) --
	(109.68,100.50) --
	(109.38,100.30) --
	(109.08,100.28) --
	(108.77,100.12) --
	(108.47,100.08) --
	(108.16,100.04) --
	(107.86,100.04) --
	(107.56, 99.87) --
	(107.25, 99.83) --
	(106.95, 99.70) --
	(106.64, 99.51) --
	(106.34, 99.44) --
	(106.04, 99.42) --
	(105.73, 98.87) --
	(105.43, 98.81) --
	(105.12, 98.71) --
	(104.82, 98.61) --
	(104.52, 98.53) --
	(104.21, 98.39) --
	(103.91, 98.30) --
	(103.60, 98.17) --
	(103.30, 98.09) --
	(103.00, 98.04) --
	(102.69, 97.91) --
	(102.39, 97.90) --
	(102.08, 97.84) --
	(101.78, 97.67) --
	(101.48, 97.61) --
	(101.17, 97.52) --
	(100.87, 97.49) --
	(100.56, 97.30) --
	(100.26, 97.23) --
	( 99.96, 96.92) --
	( 99.65, 96.72) --
	( 99.35, 96.67) --
	( 99.04, 96.43) --
	( 98.74, 96.36) --
	( 98.44, 96.17) --
	( 98.13, 96.08) --
	( 97.83, 95.77) --
	( 97.52, 95.64) --
	( 97.22, 95.57) --
	( 96.92, 95.41) --
	( 96.61, 95.08) --
	( 96.31, 94.93) --
	( 96.00, 94.82) --
	( 95.70, 94.75) --
	( 95.40, 94.66) --
	( 95.09, 94.56) --
	( 94.79, 94.48) --
	( 94.48, 94.39) --
	( 94.18, 94.18) --
	( 93.88, 94.01) --
	( 93.57, 93.91) --
	( 93.27, 93.70) --
	( 92.96, 93.58) --
	( 92.66, 93.36) --
	( 92.36, 93.28) --
	( 92.05, 93.16) --
	( 91.75, 93.08) --
	( 91.44, 92.90) --
	( 91.14, 92.66) --
	( 90.84, 92.54) --
	( 90.53, 92.38) --
	( 90.23, 92.10) --
	( 89.92, 92.02) --
	( 89.62, 91.91) --
	( 89.32, 91.80) --
	( 89.01, 91.67) --
	( 88.71, 91.57) --
	( 88.40, 91.36) --
	( 88.10, 90.89) --
	( 87.80, 90.75) --
	( 87.49, 90.58) --
	( 87.19, 90.37) --
	( 86.88, 90.03) --
	( 86.58, 89.88) --
	( 86.28, 89.69) --
	( 85.97, 89.38) --
	( 85.67, 89.18) --
	( 85.36, 88.85) --
	( 85.06, 88.66) --
	( 84.76, 88.53) --
	( 84.45, 88.15) --
	( 84.15, 87.93) --
	( 83.84, 87.79) --
	( 83.54, 87.58) --
	( 83.24, 87.50) --
	( 82.93, 87.36) --
	( 82.63, 87.29) --
	( 82.32, 87.07) --
	( 82.02, 86.86) --
	( 81.72, 86.67) --
	( 81.41, 86.56) --
	( 81.11, 86.00) --
	( 80.80, 85.50) --
	( 80.50, 85.28) --
	( 80.20, 85.21) --
	( 79.89, 85.00) --
	( 79.59, 84.86) --
	( 79.28, 84.73) --
	( 78.98, 84.65) --
	( 78.68, 84.52) --
	( 78.37, 84.37) --
	( 78.07, 84.35) --
	( 77.76, 84.28) --
	( 77.46, 84.24) --
	( 77.16, 84.09) --
	( 76.85, 84.06) --
	( 76.55, 84.00) --
	( 76.24, 83.83) --
	( 75.94, 83.61) --
	( 75.63, 83.08) --
	( 75.33, 82.95) --
	( 75.03, 82.71) --
	( 74.72, 82.61) --
	( 74.42, 82.49) --
	( 74.11, 82.26) --
	( 73.81, 82.05) --
	( 73.51, 81.95) --
	( 73.20, 81.87) --
	( 72.90, 81.69) --
	( 72.59, 81.19) --
	( 72.29, 81.03) --
	( 71.99, 80.58) --
	( 71.68, 80.15) --
	( 71.38, 79.91) --
	( 71.07, 79.64) --
	( 70.77, 79.49) --
	( 70.47, 79.13) --
	( 70.16, 79.06) --
	( 69.86, 78.97) --
	( 69.55, 78.92) --
	( 69.25, 78.86) --
	( 68.95, 78.28) --
	( 68.64, 78.18) --
	( 68.34, 78.04) --
	( 68.03, 78.02) --
	( 67.73, 77.76) --
	( 67.43, 77.76) --
	( 67.12, 77.69) --
	( 66.82, 77.60) --
	( 66.51, 77.34) --
	( 66.21, 77.21) --
	( 65.91, 76.92) --
	( 65.60, 76.86) --
	( 65.30, 76.81) --
	( 64.99, 76.59) --
	( 64.69, 76.29) --
	( 64.39, 76.23) --
	( 64.08, 76.14) --
	( 63.78, 75.97) --
	( 63.47, 75.65) --
	( 63.17, 75.50) --
	( 62.87, 75.31) --
	( 62.56, 75.19) --
	( 62.26, 74.93) --
	( 61.95, 74.88) --
	( 61.65, 74.66) --
	( 61.35, 74.42) --
	( 61.04, 74.32) --
	( 60.74, 73.62) --
	( 60.43, 73.45) --
	( 60.13, 73.03) --
	( 59.83, 72.77) --
	( 59.52, 72.43) --
	( 59.22, 72.26) --
	( 58.91, 71.94) --
	( 58.61, 71.66) --
	( 58.31, 71.51) --
	( 58.00, 71.36) --
	( 57.70, 71.15) --
	( 57.39, 71.03) --
	( 57.09, 70.83) --
	( 56.79, 70.59) --
	( 56.48, 70.51) --
	( 56.18, 70.39) --
	( 55.87, 70.22) --
	( 55.57, 70.09) --
	( 55.27, 69.79) --
	( 54.96, 69.36) --
	( 54.66, 69.29) --
	( 54.35, 68.92) --
	( 54.05, 68.71) --
	( 53.75, 68.40) --
	( 53.44, 68.25) --
	( 53.14, 68.05) --
	( 52.83, 67.58) --
	( 52.53, 67.35) --
	( 52.23, 67.01) --
	( 51.92, 66.70) --
	( 51.62, 66.05) --
	( 51.31, 65.23) --
	( 51.01, 64.74) --
	( 50.71, 64.42) --
	( 50.40, 63.90) --
	( 50.10, 63.58) --
	( 49.79, 62.91) --
	( 49.49, 62.72) --
	( 49.19, 62.51) --
	( 48.88, 62.33) --
	( 48.58, 62.14) --
	( 48.27, 61.94) --
	( 47.97, 61.75) --
	( 47.67, 61.51) --
	( 47.36, 61.08) --
	( 47.06, 60.08) --
	( 46.75, 59.86) --
	( 46.45, 59.76) --
	( 46.15, 59.42) --
	( 45.84, 59.06) --
	( 45.54, 58.97) --
	( 45.23, 58.95) --
	( 44.93, 58.84) --
	( 44.63, 58.57) --
	( 44.32, 58.45) --
	( 44.02, 57.97) --
	( 43.71, 57.69) --
	( 43.41, 57.41) --
	( 43.11, 56.78) --
	( 42.80, 56.22) --
	( 42.50, 55.71) --
	( 42.19, 55.54) --
	( 41.89, 55.23) --
	( 41.59, 54.89) --
	( 41.28, 54.41) --
	( 40.98, 54.15) --
	( 40.67, 53.43) --
	( 40.37, 53.20) --
	( 40.07, 53.07) --
	( 39.76, 52.95) --
	( 39.46, 52.80) --
	( 39.15, 52.65) --
	( 38.85, 51.68) --
	( 38.55, 51.37) --
	( 38.24, 50.88) --
	( 37.94, 50.16) --
	( 37.63, 49.83) --
	( 37.33, 49.46) --
	( 37.03, 48.19) --
	( 36.72, 47.40) --
	( 36.42, 46.97) --
	( 36.11, 46.35) --
	cycle;
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.11, 49.68) --
	( 36.42, 50.24) --
	( 36.72, 50.74) --
	( 37.03, 51.48) --
	( 37.33, 52.93) --
	( 37.63, 53.27) --
	( 37.94, 53.54) --
	( 38.24, 54.51) --
	( 38.55, 54.91) --
	( 38.85, 55.05) --
	( 39.15, 55.74) --
	( 39.46, 55.85) --
	( 39.76, 56.15) --
	( 40.07, 56.46) --
	( 40.37, 56.60) --
	( 40.67, 56.86) --
	( 40.98, 57.68) --
	( 41.28, 57.98) --
	( 41.59, 58.42) --
	( 41.89, 58.97) --
	( 42.19, 59.44) --
	( 42.50, 59.54) --
	( 42.80, 59.89) --
	( 43.11, 60.56) --
	( 43.41, 61.56) --
	( 43.71, 61.89) --
	( 44.02, 62.15) --
	( 44.32, 62.50) --
	( 44.63, 62.57) --
	( 44.93, 63.07) --
	( 45.23, 63.18) --
	( 45.54, 63.21) --
	( 45.84, 63.33) --
	( 46.15, 63.59) --
	( 46.45, 64.09) --
	( 46.75, 64.18) --
	( 47.06, 64.42) --
	( 47.36, 66.13) --
	( 47.67, 66.55) --
	( 47.97, 66.74) --
	( 48.27, 67.02) --
	( 48.58, 67.22) --
	( 48.88, 67.49) --
	( 49.19, 67.60) --
	( 49.49, 67.74) --
	( 49.79, 67.89) --
	( 50.10, 68.35) --
	( 50.40, 68.79) --
	( 50.71, 69.11) --
	( 51.01, 69.33) --
	( 51.31, 69.75) --
	( 51.62, 71.12) --
	( 51.92, 71.56) --
	( 52.23, 71.93) --
	( 52.53, 72.31) --
	( 52.83, 72.63) --
	( 53.14, 73.89) --
	( 53.44, 74.12) --
	( 53.75, 74.36) --
	( 54.05, 74.59) --
	( 54.35, 74.77) --
	( 54.66, 75.05) --
	( 54.96, 75.12) --
	( 55.27, 75.66) --
	( 55.57, 75.83) --
	( 55.87, 75.92) --
	( 56.18, 76.06) --
	( 56.48, 76.16) --
	( 56.79, 76.27) --
	( 57.09, 76.39) --
	( 57.39, 76.67) --
	( 57.70, 76.78) --
	( 58.00, 76.92) --
	( 58.31, 77.02) --
	( 58.61, 77.16) --
	( 58.91, 77.67) --
	( 59.22, 78.56) --
	( 59.52, 78.93) --
	( 59.83, 79.94) --
	( 60.13, 80.47) --
	( 60.43, 80.96) --
	( 60.74, 81.29) --
	( 61.04, 82.07) --
	( 61.35, 82.13) --
	( 61.65, 82.39) --
	( 61.95, 82.71) --
	( 62.26, 82.75) --
	( 62.56, 82.93) --
	( 62.87, 83.06) --
	( 63.17, 83.21) --
	( 63.47, 83.36) --
	( 63.78, 83.67) --
	( 64.08, 83.86) --
	( 64.39, 84.01) --
	( 64.69, 84.19) --
	( 64.99, 84.55) --
	( 65.30, 85.45) --
	( 65.60, 85.53) --
	( 65.91, 85.63) --
	( 66.21, 85.89) --
	( 66.51, 85.95) --
	( 66.82, 86.21) --
	( 67.12, 86.32) --
	( 67.43, 86.39) --
	( 67.73, 86.79) --
	( 68.03, 87.06) --
	( 68.34, 87.22) --
	( 68.64, 87.43) --
	( 68.95, 87.55) --
	( 69.25, 87.88) --
	( 69.55, 87.95) --
	( 69.86, 88.00) --
	( 70.16, 88.08) --
	( 70.47, 88.13) --
	( 70.77, 89.16) --
	( 71.07, 90.00) --
	( 71.38, 90.57) --
	( 71.68, 90.84) --
	( 71.99, 91.48) --
	( 72.29, 91.82) --
	( 72.59, 91.94) --
	( 72.90, 92.64) --
	( 73.20, 92.92) --
	( 73.51, 93.11) --
	( 73.81, 93.17) --
	( 74.11, 93.38) --
	( 74.42, 93.54) --
	( 74.72, 93.64) --
	( 75.03, 93.88) --
	( 75.33, 94.38) --
	( 75.63, 94.49) --
	( 75.94, 94.99) --
	( 76.24, 95.40) --
	( 76.55, 95.72) --
	( 76.85, 95.79) --
	( 77.16, 95.82) --
	( 77.46, 95.97) --
	( 77.76, 96.02) --
	( 78.07, 96.15) --
	( 78.37, 96.20) --
	( 78.68, 96.32) --
	( 78.98, 96.43) --
	( 79.28, 96.48) --
	( 79.59, 96.58) --
	( 79.89, 96.76) --
	( 80.20, 96.93) --
	( 80.50, 96.99) --
	( 80.80, 97.21) --
	( 81.11, 97.54) --
	( 81.41, 98.70) --
	( 81.72, 98.80) --
	( 82.02, 98.91) --
	( 82.32, 99.06) --
	( 82.63, 99.23) --
	( 82.93, 99.27) --
	( 83.24, 99.39) --
	( 83.54, 99.60) --
	( 83.84, 99.72) --
	( 84.15, 99.83) --
	( 84.45, 99.97) --
	( 84.76,100.75) --
	( 85.06,100.87) --
	( 85.36,101.00) --
	( 85.67,101.35) --
	( 85.97,101.52) --
	( 86.28,101.79) --
	( 86.58,101.95) --
	( 86.88,102.06) --
	( 87.19,102.34) --
	( 87.49,102.50) --
	( 87.80,102.69) --
	( 88.10,102.81) --
	( 88.40,103.26) --
	( 88.71,103.51) --
	( 89.01,103.68) --
	( 89.32,103.80) --
	( 89.62,103.87) --
	( 89.92,103.94) --
	( 90.23,104.01) --
	( 90.53,104.31) --
	( 90.84,104.41) --
	( 91.14,104.51) --
	( 91.44,104.79) --
	( 91.75,104.98) --
	( 92.05,105.05) --
	( 92.36,105.16) --
	( 92.66,105.22) --
	( 92.96,105.39) --
	( 93.27,105.50) --
	( 93.57,105.73) --
	( 93.88,105.80) --
	( 94.18,106.02) --
	( 94.48,106.32) --
	( 94.79,106.39) --
	( 95.09,106.48) --
	( 95.40,106.57) --
	( 95.70,106.66) --
	( 96.00,106.73) --
	( 96.31,106.85) --
	( 96.61,107.03) --
	( 96.92,107.19) --
	( 97.22,107.33) --
	( 97.52,107.38) --
	( 97.83,107.44) --
	( 98.13,107.78) --
	( 98.44,107.84) --
	( 98.74,107.98) --
	( 99.04,108.04) --
	( 99.35,108.20) --
	( 99.65,108.28) --
	( 99.96,108.53) --
	(100.26,109.03) --
	(100.56,109.09) --
	(100.87,109.15) --
	(101.17,109.18) --
	(101.48,109.25) --
	(101.78,109.29) --
	(102.08,109.37) --
	(102.39,109.47) --
	(102.69,109.48) --
	(103.00,109.65) --
	(103.30,109.71) --
	(103.60,109.83) --
	(103.91,110.02) --
	(104.21,110.07) --
	(104.52,110.17) --
	(104.82,110.29) --
	(105.12,110.43) --
	(105.43,110.54) --
	(105.73,110.60) --
	(106.04,111.18) --
	(106.34,111.21) --
	(106.64,111.32) --
	(106.95,111.45) --
	(107.25,111.56) --
	(107.56,111.61) --
	(107.86,111.67) --
	(108.16,111.67) --
	(108.47,111.70) --
	(108.77,111.73) --
	(109.08,111.86) --
	(109.38,111.89) --
	(109.68,112.28) --
	(109.99,112.58) --
	(110.29,112.75) --
	(110.60,112.90) --
	(110.90,113.35) --
	(111.20,113.45) --
	(111.51,113.51) --
	(111.81,113.68) --
	(112.12,114.04) --
	(112.42,114.10) --
	(112.72,114.12) --
	(113.03,114.27) --
	(113.33,114.31) --
	(113.64,115.21) --
	(113.94,115.41) --
	(114.24,115.51) --
	(114.55,115.68) --
	(114.85,115.84) --
	(115.16,115.93) --
	(115.46,116.11) --
	(115.76,116.13) --
	(116.07,116.58) --
	(116.37,116.72) --
	(116.68,116.74) --
	(116.98,116.75) --
	(117.28,116.82) --
	(117.59,116.82) --
	(117.89,116.83) --
	(118.20,116.83) --
	(118.50,116.85) --
	(118.80,116.85) --
	(119.11,116.88) --
	(119.41,117.02) --
	(119.72,117.06) --
	(120.02,117.11) --
	(120.32,117.15) --
	(120.63,117.25) --
	(120.93,117.44) --
	(121.24,117.59) --
	(121.54,117.63) --
	(121.84,117.65) --
	(122.15,117.67) --
	(122.45,117.70) --
	(122.76,117.72) --
	(123.06,117.77) --
	(123.36,117.79) --
	(123.67,117.83) --
	(123.97,117.88) --
	(124.28,118.04) --
	(124.58,118.06) --
	(124.88,118.52) --
	(125.19,118.58) --
	(125.49,118.74) --
	(125.80,118.77) --
	(126.10,118.84) --
	(126.40,118.92) --
	(126.71,118.99) --
	(127.01,119.04) --
	(127.32,119.10) --
	(127.62,119.14) --
	(127.92,119.28) --
	(128.23,119.32) --
	(128.53,119.40) --
	(128.84,119.49) --
	(129.14,119.53) --
	(129.44,119.67) --
	(129.75,119.72) --
	(130.05,119.78) --
	(130.36,119.85) --
	(130.66,119.94) --
	(130.96,120.02) --
	(131.27,120.11) --
	(131.57,120.36) --
	(131.88,120.45) --
	(132.18,120.64) --
	(132.48,120.87) --
	(132.79,120.92) --
	(133.09,121.09) --
	(133.40,121.16) --
	(133.70,121.19) --
	(134.00,121.30) --
	(134.31,121.64) --
	(134.61,121.67) --
	(134.92,121.71) --
	(135.22,121.74) --
	(135.52,122.12) --
	(135.83,122.60) --
	(136.13,122.89) --
	(136.44,123.08) --
	(136.74,123.50) --
	(137.04,123.79) --
	(137.35,123.85) --
	(137.65,123.97) --
	(137.96,124.11) --
	(138.26,124.22) --
	(138.56,124.31) --
	(138.87,124.85) --
	(139.17,125.18) --
	(139.48,125.19) --
	(139.78,125.43) --
	(140.08,125.57) --
	(140.39,125.63) --
	(140.69,125.64) --
	(141.00,125.64) --
	(141.30,125.65) --
	(141.60,125.70) --
	(141.91,125.96) --
	(142.21,126.03) --
	(142.52,126.20) --
	(142.82,126.38) --
	(143.12,126.64) --
	(143.43,126.83) --
	(143.73,126.85) --
	(144.04,126.85) --
	(144.34,127.00) --
	(144.64,127.02) --
	(144.95,127.29) --
	(145.25,127.36) --
	(145.56,127.41) --
	(145.86,127.44) --
	(146.16,127.60) --
	(146.47,127.76) --
	(146.77,127.80) --
	(147.08,128.05) --
	(147.38,128.08) --
	(147.68,128.19) --
	(147.99,128.24) --
	(148.29,128.40) --
	(148.60,128.45) --
	(148.90,128.52) --
	(149.20,128.79) --
	(149.51,128.96) --
	(149.81,129.06) --
	(150.12,129.28) --
	(150.42,129.35) --
	(150.72,129.38) --
	(151.03,129.41) --
	(151.33,129.59) --
	(151.64,129.65) --
	(151.94,129.72) --
	(152.24,129.77) --
	(152.55,129.78) --
	(152.85,129.90) --
	(153.16,129.94) --
	(153.46,130.00) --
	(153.76,130.00) --
	(154.07,130.38) --
	(154.37,130.39) --
	(154.68,130.48) --
	(154.98,130.49) --
	(155.28,130.49) --
	(155.59,130.52) --
	(155.89,130.57) --
	(156.20,130.59) --
	(156.50,130.62) --
	(156.80,130.65) --
	(157.11,130.66) --
	(157.41,130.68) --
	(157.72,130.75) --
	(158.02,130.82) --
	(158.32,130.87) --
	(158.63,130.90) --
	(158.93,130.91) --
	(159.24,130.95) --
	(159.54,130.95) --
	(159.84,130.97) --
	(160.15,131.01) --
	(160.45,131.08) --
	(160.76,131.42) --
	(161.06,131.42) --
	(161.36,131.60) --
	(161.67,131.67) --
	(161.97,131.72) --
	(162.28,131.81) --
	(162.58,131.94) --
	(162.88,131.95) --
	(163.19,131.98) --
	(163.49,132.13) --
	(163.80,132.20) --
	(164.10,132.34) --
	(164.40,132.40) --
	(164.71,132.55) --
	(165.01,132.55) --
	(165.32,132.59) --
	(165.62,132.59) --
	(165.92,132.59) --
	(166.23,132.70) --
	(166.53,132.72) --
	(166.84,132.74) --
	(167.14,132.77) --
	(167.44,132.93) --
	(167.75,133.01) --
	(168.05,133.04) --
	(168.36,133.14) --
	(168.66,133.25) --
	(168.96,133.27) --
	(169.27,133.31) --
	(169.57,133.38) --
	(169.88,133.47) --
	(170.18,133.62) --
	(170.48,133.64) --
	(170.79,133.66) --
	(171.09,133.74) --
	(171.40,133.75) --
	(171.70,133.80) --
	(172.00,133.82) --
	(172.31,133.91) --
	(172.61,134.29) --
	(172.92,134.35) --
	(173.22,134.58) --
	(173.52,134.59) --
	(173.83,134.60) --
	(174.13,134.66) --
	(174.44,134.71) --
	(174.74,134.81) --
	(175.04,134.88) --
	(175.35,135.04) --
	(175.65,135.05) --
	(175.96,135.12) --
	(176.26,135.12) --
	(176.56,135.17) --
	(176.87,135.18) --
	(177.17,135.20) --
	(177.48,135.21) --
	(177.78,135.33) --
	(178.08,135.34) --
	(178.39,135.42) --
	(178.69,135.61) --
	(179.00,135.76) --
	(179.30,135.78) --
	(179.60,135.83) --
	(179.91,135.86) --
	(180.21,135.92) --
	(180.52,135.98) --
	(180.82,136.06) --
	(181.12,136.12) --
	(181.43,136.19) --
	(181.73,136.32) --
	(182.04,136.33) --
	(182.34,136.39) --
	(182.64,136.39) --
	(182.95,136.40) --
	(183.25,136.41) --
	(183.56,136.43) --
	(183.86,136.43) --
	(184.17,136.43) --
	(184.47,136.51) --
	(184.77,136.53) --
	(185.08,136.67) --
	(185.38,136.68) --
	(185.69,136.70) --
	(185.99,136.73) --
	(186.29,136.78) --
	(186.60,136.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.60,122.69) --
	(186.29,122.45) --
	(185.99,122.35) --
	(185.69,122.30) --
	(185.38,122.27) --
	(185.08,122.26) --
	(184.77,121.97) --
	(184.47,121.92) --
	(184.17,121.74) --
	(183.86,121.73) --
	(183.56,121.73) --
	(183.25,121.68) --
	(182.95,121.67) --
	(182.64,121.66) --
	(182.34,121.66) --
	(182.04,121.59) --
	(181.73,121.57) --
	(181.43,121.37) --
	(181.12,121.34) --
	(180.82,121.24) --
	(180.52,121.15) --
	(180.21,121.06) --
	(179.91,121.00) --
	(179.60,120.98) --
	(179.30,120.90) --
	(179.00,120.88) --
	(178.69,120.78) --
	(178.39,120.69) --
	(178.08,120.59) --
	(177.78,120.59) --
	(177.48,120.47) --
	(177.17,120.45) --
	(176.87,120.43) --
	(176.56,120.41) --
	(176.26,120.36) --
	(175.96,120.34) --
	(175.65,120.30) --
	(175.35,120.29) --
	(175.04,120.16) --
	(174.74,120.13) --
	(174.44,120.08) --
	(174.13,120.02) --
	(173.83,119.97) --
	(173.52,119.95) --
	(173.22,119.95) --
	(172.92,119.89) --
	(172.61,119.83) --
	(172.31,119.75) --
	(172.00,119.70) --
	(171.70,119.68) --
	(171.40,119.65) --
	(171.09,119.63) --
	(170.79,119.59) --
	(170.48,119.55) --
	(170.18,119.52) --
	(169.88,119.43) --
	(169.57,119.21) --
	(169.27,118.93) --
	(168.96,118.87) --
	(168.66,118.85) --
	(168.36,118.81) --
	(168.05,118.71) --
	(167.75,118.69) --
	(167.44,118.63) --
	(167.14,118.58) --
	(166.84,118.54) --
	(166.53,118.51) --
	(166.23,118.49) --
	(165.92,118.42) --
	(165.62,118.42) --
	(165.32,118.42) --
	(165.01,118.37) --
	(164.71,118.36) --
	(164.40,118.30) --
	(164.10,118.24) --
	(163.80,118.18) --
	(163.49,118.15) --
	(163.19,118.05) --
	(162.88,118.03) --
	(162.58,118.02) --
	(162.28,117.97) --
	(161.97,117.96) --
	(161.67,117.84) --
	(161.36,117.77) --
	(161.06,117.64) --
	(160.76,117.64) --
	(160.45,117.48) --
	(160.15,117.40) --
	(159.84,117.33) --
	(159.54,117.32) --
	(159.24,117.32) --
	(158.93,117.30) --
	(158.63,117.27) --
	(158.32,117.22) --
	(158.02,117.18) --
	(157.72,117.08) --
	(157.41,117.04) --
	(157.11,117.02) --
	(156.80,116.99) --
	(156.50,116.94) --
	(156.20,116.87) --
	(155.89,116.85) --
	(155.59,116.82) --
	(155.28,116.77) --
	(154.98,116.76) --
	(154.68,116.76) --
	(154.37,116.69) --
	(154.07,116.67) --
	(153.76,116.25) --
	(153.46,116.25) --
	(153.16,116.16) --
	(152.85,116.10) --
	(152.55,116.01) --
	(152.24,116.00) --
	(151.94,115.93) --
	(151.64,115.86) --
	(151.33,115.82) --
	(151.03,115.73) --
	(150.72,115.68) --
	(150.42,115.65) --
	(150.12,115.50) --
	(149.81,115.30) --
	(149.51,115.19) --
	(149.20,115.03) --
	(148.90,115.01) --
	(148.60,114.95) --
	(148.29,114.93) --
	(147.99,114.80) --
	(147.68,114.77) --
	(147.38,114.72) --
	(147.08,114.70) --
	(146.77,114.61) --
	(146.47,114.58) --
	(146.16,114.55) --
	(145.86,114.42) --
	(145.56,114.40) --
	(145.25,114.36) --
	(144.95,114.23) --
	(144.64,114.00) --
	(144.34,113.98) --
	(144.04,113.96) --
	(143.73,113.95) --
	(143.43,113.94) --
	(143.12,113.78) --
	(142.82,113.65) --
	(142.52,113.54) --
	(142.21,113.44) --
	(141.91,113.36) --
	(141.60,113.31) --
	(141.30,113.30) --
	(141.00,113.29) --
	(140.69,113.28) --
	(140.39,113.27) --
	(140.08,113.15) --
	(139.78,113.02) --
	(139.48,112.87) --
	(139.17,112.85) --
	(138.87,112.64) --
	(138.56,112.22) --
	(138.26,112.17) --
	(137.96,112.10) --
	(137.65,111.97) --
	(137.35,111.83) --
	(137.04,111.72) --
	(136.74,111.55) --
	(136.44,111.20) --
	(136.13,110.99) --
	(135.83,110.61) --
	(135.52,110.01) --
	(135.22,109.32) --
	(134.92,109.24) --
	(134.61,109.20) --
	(134.31,109.18) --
	(134.00,109.14) --
	(133.70,109.08) --
	(133.40,109.05) --
	(133.09,108.95) --
	(132.79,108.85) --
	(132.48,108.80) --
	(132.18,108.67) --
	(131.88,108.52) --
	(131.57,108.41) --
	(131.27,108.34) --
	(130.96,108.26) --
	(130.66,108.12) --
	(130.36,108.02) --
	(130.05,107.99) --
	(129.75,107.92) --
	(129.44,107.87) --
	(129.14,107.73) --
	(128.84,107.68) --
	(128.53,107.59) --
	(128.23,107.50) --
	(127.92,107.42) --
	(127.62,107.24) --
	(127.32,107.20) --
	(127.01,107.06) --
	(126.71,107.01) --
	(126.40,106.95) --
	(126.10,106.88) --
	(125.80,106.80) --
	(125.49,106.74) --
	(125.19,106.51) --
	(124.88,106.46) --
	(124.58,106.38) --
	(124.28,106.36) --
	(123.97,106.22) --
	(123.67,106.17) --
	(123.36,106.12) --
	(123.06,106.07) --
	(122.76,106.05) --
	(122.45,106.02) --
	(122.15,105.96) --
	(121.84,105.93) --
	(121.54,105.88) --
	(121.24,105.83) --
	(120.93,105.62) --
	(120.63,105.37) --
	(120.32,105.22) --
	(120.02,105.12) --
	(119.72,105.05) --
	(119.41,105.00) --
	(119.11,104.77) --
	(118.80,104.72) --
	(118.50,104.72) --
	(118.20,104.70) --
	(117.89,104.69) --
	(117.59,104.68) --
	(117.28,104.67) --
	(116.98,104.58) --
	(116.68,104.56) --
	(116.37,104.53) --
	(116.07,104.35) --
	(115.76,104.14) --
	(115.46,104.11) --
	(115.16,103.78) --
	(114.85,103.69) --
	(114.55,103.43) --
	(114.24,103.11) --
	(113.94,102.99) --
	(113.64,102.86) --
	(113.33,102.13) --
	(113.03,102.08) --
	(112.72,101.95) --
	(112.42,101.91) --
	(112.12,101.84) --
	(111.81,101.68) --
	(111.51,101.49) --
	(111.20,101.41) --
	(110.90,101.35) --
	(110.60,101.10) --
	(110.29,100.95) --
	(109.99,100.84) --
	(109.68,100.50) --
	(109.38,100.30) --
	(109.08,100.28) --
	(108.77,100.12) --
	(108.47,100.08) --
	(108.16,100.04) --
	(107.86,100.04) --
	(107.56, 99.87) --
	(107.25, 99.83) --
	(106.95, 99.70) --
	(106.64, 99.51) --
	(106.34, 99.44) --
	(106.04, 99.42) --
	(105.73, 98.87) --
	(105.43, 98.81) --
	(105.12, 98.71) --
	(104.82, 98.61) --
	(104.52, 98.53) --
	(104.21, 98.39) --
	(103.91, 98.30) --
	(103.60, 98.17) --
	(103.30, 98.09) --
	(103.00, 98.04) --
	(102.69, 97.91) --
	(102.39, 97.90) --
	(102.08, 97.84) --
	(101.78, 97.67) --
	(101.48, 97.61) --
	(101.17, 97.52) --
	(100.87, 97.49) --
	(100.56, 97.30) --
	(100.26, 97.23) --
	( 99.96, 96.92) --
	( 99.65, 96.72) --
	( 99.35, 96.67) --
	( 99.04, 96.43) --
	( 98.74, 96.36) --
	( 98.44, 96.17) --
	( 98.13, 96.08) --
	( 97.83, 95.77) --
	( 97.52, 95.64) --
	( 97.22, 95.57) --
	( 96.92, 95.41) --
	( 96.61, 95.08) --
	( 96.31, 94.93) --
	( 96.00, 94.82) --
	( 95.70, 94.75) --
	( 95.40, 94.66) --
	( 95.09, 94.56) --
	( 94.79, 94.48) --
	( 94.48, 94.39) --
	( 94.18, 94.18) --
	( 93.88, 94.01) --
	( 93.57, 93.91) --
	( 93.27, 93.70) --
	( 92.96, 93.58) --
	( 92.66, 93.36) --
	( 92.36, 93.28) --
	( 92.05, 93.16) --
	( 91.75, 93.08) --
	( 91.44, 92.90) --
	( 91.14, 92.66) --
	( 90.84, 92.54) --
	( 90.53, 92.38) --
	( 90.23, 92.10) --
	( 89.92, 92.02) --
	( 89.62, 91.91) --
	( 89.32, 91.80) --
	( 89.01, 91.67) --
	( 88.71, 91.57) --
	( 88.40, 91.36) --
	( 88.10, 90.89) --
	( 87.80, 90.75) --
	( 87.49, 90.58) --
	( 87.19, 90.37) --
	( 86.88, 90.03) --
	( 86.58, 89.88) --
	( 86.28, 89.69) --
	( 85.97, 89.38) --
	( 85.67, 89.18) --
	( 85.36, 88.85) --
	( 85.06, 88.66) --
	( 84.76, 88.53) --
	( 84.45, 88.15) --
	( 84.15, 87.93) --
	( 83.84, 87.79) --
	( 83.54, 87.58) --
	( 83.24, 87.50) --
	( 82.93, 87.36) --
	( 82.63, 87.29) --
	( 82.32, 87.07) --
	( 82.02, 86.86) --
	( 81.72, 86.67) --
	( 81.41, 86.56) --
	( 81.11, 86.00) --
	( 80.80, 85.50) --
	( 80.50, 85.28) --
	( 80.20, 85.21) --
	( 79.89, 85.00) --
	( 79.59, 84.86) --
	( 79.28, 84.73) --
	( 78.98, 84.65) --
	( 78.68, 84.52) --
	( 78.37, 84.37) --
	( 78.07, 84.35) --
	( 77.76, 84.28) --
	( 77.46, 84.24) --
	( 77.16, 84.09) --
	( 76.85, 84.06) --
	( 76.55, 84.00) --
	( 76.24, 83.83) --
	( 75.94, 83.61) --
	( 75.63, 83.08) --
	( 75.33, 82.95) --
	( 75.03, 82.71) --
	( 74.72, 82.61) --
	( 74.42, 82.49) --
	( 74.11, 82.26) --
	( 73.81, 82.05) --
	( 73.51, 81.95) --
	( 73.20, 81.87) --
	( 72.90, 81.69) --
	( 72.59, 81.19) --
	( 72.29, 81.03) --
	( 71.99, 80.58) --
	( 71.68, 80.15) --
	( 71.38, 79.91) --
	( 71.07, 79.64) --
	( 70.77, 79.49) --
	( 70.47, 79.13) --
	( 70.16, 79.06) --
	( 69.86, 78.97) --
	( 69.55, 78.92) --
	( 69.25, 78.86) --
	( 68.95, 78.28) --
	( 68.64, 78.18) --
	( 68.34, 78.04) --
	( 68.03, 78.02) --
	( 67.73, 77.76) --
	( 67.43, 77.76) --
	( 67.12, 77.69) --
	( 66.82, 77.60) --
	( 66.51, 77.34) --
	( 66.21, 77.21) --
	( 65.91, 76.92) --
	( 65.60, 76.86) --
	( 65.30, 76.81) --
	( 64.99, 76.59) --
	( 64.69, 76.29) --
	( 64.39, 76.23) --
	( 64.08, 76.14) --
	( 63.78, 75.97) --
	( 63.47, 75.65) --
	( 63.17, 75.50) --
	( 62.87, 75.31) --
	( 62.56, 75.19) --
	( 62.26, 74.93) --
	( 61.95, 74.88) --
	( 61.65, 74.66) --
	( 61.35, 74.42) --
	( 61.04, 74.32) --
	( 60.74, 73.62) --
	( 60.43, 73.45) --
	( 60.13, 73.03) --
	( 59.83, 72.77) --
	( 59.52, 72.43) --
	( 59.22, 72.26) --
	( 58.91, 71.94) --
	( 58.61, 71.66) --
	( 58.31, 71.51) --
	( 58.00, 71.36) --
	( 57.70, 71.15) --
	( 57.39, 71.03) --
	( 57.09, 70.83) --
	( 56.79, 70.59) --
	( 56.48, 70.51) --
	( 56.18, 70.39) --
	( 55.87, 70.22) --
	( 55.57, 70.09) --
	( 55.27, 69.79) --
	( 54.96, 69.36) --
	( 54.66, 69.29) --
	( 54.35, 68.92) --
	( 54.05, 68.71) --
	( 53.75, 68.40) --
	( 53.44, 68.25) --
	( 53.14, 68.05) --
	( 52.83, 67.58) --
	( 52.53, 67.35) --
	( 52.23, 67.01) --
	( 51.92, 66.70) --
	( 51.62, 66.05) --
	( 51.31, 65.23) --
	( 51.01, 64.74) --
	( 50.71, 64.42) --
	( 50.40, 63.90) --
	( 50.10, 63.58) --
	( 49.79, 62.91) --
	( 49.49, 62.72) --
	( 49.19, 62.51) --
	( 48.88, 62.33) --
	( 48.58, 62.14) --
	( 48.27, 61.94) --
	( 47.97, 61.75) --
	( 47.67, 61.51) --
	( 47.36, 61.08) --
	( 47.06, 60.08) --
	( 46.75, 59.86) --
	( 46.45, 59.76) --
	( 46.15, 59.42) --
	( 45.84, 59.06) --
	( 45.54, 58.97) --
	( 45.23, 58.95) --
	( 44.93, 58.84) --
	( 44.63, 58.57) --
	( 44.32, 58.45) --
	( 44.02, 57.97) --
	( 43.71, 57.69) --
	( 43.41, 57.41) --
	( 43.11, 56.78) --
	( 42.80, 56.22) --
	( 42.50, 55.71) --
	( 42.19, 55.54) --
	( 41.89, 55.23) --
	( 41.59, 54.89) --
	( 41.28, 54.41) --
	( 40.98, 54.15) --
	( 40.67, 53.43) --
	( 40.37, 53.20) --
	( 40.07, 53.07) --
	( 39.76, 52.95) --
	( 39.46, 52.80) --
	( 39.15, 52.65) --
	( 38.85, 51.68) --
	( 38.55, 51.37) --
	( 38.24, 50.88) --
	( 37.94, 50.16) --
	( 37.63, 49.83) --
	( 37.33, 49.46) --
	( 37.03, 48.19) --
	( 36.72, 47.40) --
	( 36.42, 46.97) --
	( 36.11, 46.35);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.90, 43.54) --
	( 35.20, 44.39) --
	( 35.51, 45.86) --
	( 35.81, 46.96) --
	( 36.11, 48.02) --
	( 36.42, 49.45) --
	( 36.72, 50.53) --
	( 37.03, 51.58) --
	( 37.33, 52.86) --
	( 37.63, 53.41) --
	( 37.94, 54.20) --
	( 38.24, 54.49) --
	( 38.55, 54.89) --
	( 38.85, 55.55) --
	( 39.15, 56.47) --
	( 39.46, 57.67) --
	( 39.76, 58.41) --
	( 40.07, 58.95) --
	( 40.37, 59.90) --
	( 40.67, 60.36) --
	( 40.98, 60.74) --
	( 41.28, 61.22) --
	( 41.59, 61.58) --
	( 41.89, 61.99) --
	( 42.19, 62.40) --
	( 42.50, 63.41) --
	( 42.80, 63.73) --
	( 43.11, 64.34) --
	( 43.41, 64.74) --
	( 43.71, 65.04) --
	( 44.02, 65.32) --
	( 44.32, 65.72) --
	( 44.63, 66.23) --
	( 44.93, 66.73) --
	( 45.23, 66.91) --
	( 45.54, 67.23) --
	( 45.84, 67.49) --
	( 46.15, 67.69) --
	( 46.45, 68.03) --
	( 46.75, 68.24) --
	( 47.06, 68.59) --
	( 47.36, 68.77) --
	( 47.67, 68.88) --
	( 47.97, 69.19) --
	( 48.27, 69.33) --
	( 48.58, 69.49) --
	( 48.88, 69.62) --
	( 49.19, 69.74) --
	( 49.49, 70.13) --
	( 49.79, 70.33) --
	( 50.10, 70.50) --
	( 50.40, 70.67) --
	( 50.71, 70.75) --
	( 51.01, 70.89) --
	( 51.31, 71.06) --
	( 51.62, 71.21) --
	( 51.92, 71.30) --
	( 52.23, 71.58) --
	( 52.53, 71.67) --
	( 52.83, 71.73) --
	( 53.14, 71.83) --
	( 53.44, 71.99) --
	( 53.75, 72.09) --
	( 54.05, 72.29) --
	( 54.35, 72.37) --
	( 54.66, 72.49) --
	( 54.96, 72.91) --
	( 55.27, 73.15) --
	( 55.57, 73.25) --
	( 55.87, 73.35) --
	( 56.18, 73.50) --
	( 56.48, 73.60) --
	( 56.79, 73.69) --
	( 57.09, 73.87) --
	( 57.39, 73.96) --
	( 57.70, 74.07) --
	( 58.00, 74.17) --
	( 58.31, 74.37) --
	( 58.61, 74.47) --
	( 58.91, 74.75) --
	( 59.22, 74.92) --
	( 59.52, 75.04) --
	( 59.83, 75.24) --
	( 60.13, 75.35) --
	( 60.43, 75.52) --
	( 60.74, 75.60) --
	( 61.04, 76.14) --
	( 61.35, 76.21) --
	( 61.65, 76.39) --
	( 61.95, 76.47) --
	( 62.26, 76.92) --
	( 62.56, 77.11) --
	( 62.87, 77.38) --
	( 63.17, 77.75) --
	( 63.47, 77.85) --
	( 63.78, 78.20) --
	( 64.08, 78.26) --
	( 64.39, 78.44) --
	( 64.69, 78.79) --
	( 64.99, 78.89) --
	( 65.30, 78.97) --
	( 65.60, 79.02) --
	( 65.91, 79.25) --
	( 66.21, 79.51) --
	( 66.51, 79.69) --
	( 66.82, 79.76) --
	( 67.12, 79.86) --
	( 67.43, 79.94) --
	( 67.73, 80.13) --
	( 68.03, 80.23) --
	( 68.34, 80.50) --
	( 68.64, 80.64) --
	( 68.95, 80.84) --
	( 69.25, 80.90) --
	( 69.55, 81.05) --
	( 69.86, 81.28) --
	( 70.16, 81.84) --
	( 70.47, 81.91) --
	( 70.77, 81.96) --
	( 71.07, 82.02) --
	( 71.38, 82.09) --
	( 71.68, 82.14) --
	( 71.99, 82.22) --
	( 72.29, 82.32) --
	( 72.59, 82.40) --
	( 72.90, 82.41) --
	( 73.20, 82.46) --
	( 73.51, 82.47) --
	( 73.81, 82.64) --
	( 74.11, 82.69) --
	( 74.42, 82.82) --
	( 74.72, 82.93) --
	( 75.03, 82.97) --
	( 75.33, 83.11) --
	( 75.63, 83.18) --
	( 75.94, 83.22) --
	( 76.24, 83.27) --
	( 76.55, 83.35) --
	( 76.85, 83.39) --
	( 77.16, 83.46) --
	( 77.46, 83.54) --
	( 77.76, 83.59) --
	( 78.07, 83.70) --
	( 78.37, 83.71) --
	( 78.68, 83.83) --
	( 78.98, 83.86) --
	( 79.28, 83.92) --
	( 79.59, 83.95) --
	( 79.89, 83.98) --
	( 80.20, 83.99) --
	( 80.50, 84.00) --
	( 80.80, 84.04) --
	( 81.11, 84.11) --
	( 81.41, 84.14) --
	( 81.72, 84.18) --
	( 82.02, 84.29) --
	( 82.32, 84.31) --
	( 82.63, 84.37) --
	( 82.93, 84.42) --
	( 83.24, 84.48) --
	( 83.54, 84.50) --
	( 83.84, 84.54) --
	( 84.15, 84.55) --
	( 84.45, 84.59) --
	( 84.76, 84.66) --
	( 85.06, 84.71) --
	( 85.36, 84.76) --
	( 85.67, 84.76) --
	( 85.97, 84.79) --
	( 86.28, 84.83) --
	( 86.58, 84.84) --
	( 86.88, 84.87) --
	( 87.19, 84.88) --
	( 87.49, 84.92) --
	( 87.80, 84.97) --
	( 88.10, 84.98) --
	( 88.40, 85.00) --
	( 88.71, 85.02) --
	( 89.01, 85.06) --
	( 89.32, 85.12) --
	( 89.62, 85.22) --
	( 89.92, 85.25) --
	( 90.23, 85.30) --
	( 90.53, 85.44) --
	( 90.84, 85.45) --
	( 91.14, 85.53) --
	( 91.44, 85.57) --
	( 91.75, 85.59) --
	( 92.05, 85.69) --
	( 92.36, 85.74) --
	( 92.66, 85.79) --
	( 92.96, 85.81) --
	( 93.27, 85.86) --
	( 93.57, 85.89) --
	( 93.88, 85.99) --
	( 94.18, 86.06) --
	( 94.48, 86.09) --
	( 94.79, 86.14) --
	( 95.09, 86.29) --
	( 95.40, 86.41) --
	( 95.70, 86.45) --
	( 96.00, 86.46) --
	( 96.31, 86.58) --
	( 96.61, 86.60) --
	( 96.92, 86.68) --
	( 97.22, 86.73) --
	( 97.52, 86.93) --
	( 97.83, 86.94) --
	( 98.13, 86.99) --
	( 98.44, 87.06) --
	( 98.74, 87.09) --
	( 99.04, 87.10) --
	( 99.35, 87.13) --
	( 99.65, 87.14) --
	( 99.96, 87.17) --
	(100.26, 87.19) --
	(100.56, 87.23) --
	(100.87, 87.26) --
	(101.17, 87.30) --
	(101.48, 87.34) --
	(101.78, 87.37) --
	(102.08, 87.41) --
	(102.39, 87.45) --
	(102.69, 87.46) --
	(103.00, 87.51) --
	(103.30, 87.54) --
	(103.60, 87.57) --
	(103.91, 87.64) --
	(104.21, 87.68) --
	(104.52, 87.90) --
	(104.82, 87.96) --
	(105.12, 88.01) --
	(105.43, 88.07) --
	(105.73, 88.09) --
	(106.04, 88.16) --
	(106.34, 88.29) --
	(106.64, 88.32) --
	(106.95, 88.37) --
	(107.25, 88.46) --
	(107.56, 88.52) --
	(107.86, 88.60) --
	(108.16, 88.73) --
	(108.47, 88.78) --
	(108.77, 88.82) --
	(109.08, 88.83) --
	(109.38, 88.93) --
	(109.68, 88.96) --
	(109.99, 89.00) --
	(110.29, 89.00) --
	(110.60, 89.05) --
	(110.90, 89.07) --
	(111.20, 89.12) --
	(111.51, 89.14) --
	(111.81, 89.17) --
	(112.12, 89.21) --
	(112.42, 89.26) --
	(112.72, 89.31) --
	(113.03, 89.32) --
	(113.33, 89.34) --
	(113.64, 89.44) --
	(113.94, 89.79) --
	(114.24, 89.87) --
	(114.55, 89.87) --
	(114.85, 89.92) --
	(115.16, 89.96) --
	(115.46, 89.97) --
	(115.76, 89.99) --
	(116.07, 90.35) --
	(116.37, 90.89) --
	(116.68, 91.34) --
	(116.98, 91.36) --
	(117.28, 91.37) --
	(117.59, 91.39) --
	(117.89, 91.45) --
	(118.20, 91.48) --
	(118.50, 91.53) --
	(118.80, 91.56) --
	(119.11, 91.61) --
	(119.41, 91.62) --
	(119.72, 91.66) --
	(120.02, 91.68) --
	(120.32, 91.76) --
	(120.63, 91.77) --
	(120.93, 91.78) --
	(121.24, 91.80) --
	(121.54, 91.81) --
	(121.84, 91.88) --
	(122.15, 92.09) --
	(122.45, 92.18) --
	(122.76, 92.21) --
	(123.06, 92.26) --
	(123.36, 92.26) --
	(123.67, 92.36) --
	(123.97, 92.38) --
	(124.28, 92.38) --
	(124.58, 92.45) --
	(124.88, 92.47) --
	(125.19, 92.58) --
	(125.49, 92.61) --
	(125.80, 92.64) --
	(126.10, 92.66) --
	(126.40, 92.67) --
	(126.71, 92.68) --
	(127.01, 92.69) --
	(127.32, 92.69) --
	(127.62, 92.71) --
	(127.92, 92.76) --
	(128.23, 92.79) --
	(128.53, 92.79) --
	(128.84, 92.82) --
	(129.14, 92.83) --
	(129.44, 92.83) --
	(129.75, 92.86) --
	(130.05, 92.87) --
	(130.36, 92.92) --
	(130.66, 92.92) --
	(130.96, 92.95) --
	(131.27, 92.97) --
	(131.57, 92.97) --
	(131.88, 92.99) --
	(132.18, 93.01) --
	(132.48, 93.01) --
	(132.79, 93.04) --
	(133.09, 93.10) --
	(133.40, 93.10) --
	(133.70, 93.11) --
	(134.00, 93.15) --
	(134.31, 93.15) --
	(134.61, 93.18) --
	(134.92, 93.18) --
	(135.22, 93.21) --
	(135.52, 93.28) --
	(135.83, 93.32) --
	(136.13, 93.34) --
	(136.44, 93.43) --
	(136.74, 93.43) --
	(137.04, 93.47) --
	(137.35, 93.49) --
	(137.65, 93.53) --
	(137.96, 93.58) --
	(138.26, 93.63) --
	(138.56, 93.66) --
	(138.87, 93.71) --
	(139.17, 93.78) --
	(139.48, 93.84) --
	(139.78, 93.90) --
	(140.08, 93.92) --
	(140.39, 93.96) --
	(140.69, 94.00) --
	(141.00, 94.04) --
	(141.30, 94.05) --
	(141.60, 94.10) --
	(141.91, 94.12) --
	(142.21, 94.12) --
	(142.52, 94.14) --
	(142.82, 94.18) --
	(143.12, 94.23) --
	(143.43, 94.26) --
	(143.73, 94.28) --
	(144.04, 94.33) --
	(144.34, 94.36) --
	(144.64, 94.40) --
	(144.95, 94.42) --
	(145.25, 94.45) --
	(145.56, 94.47) --
	(145.86, 94.50) --
	(146.16, 94.53) --
	(146.47, 94.55) --
	(146.77, 94.56) --
	(147.08, 94.62) --
	(147.38, 94.75) --
	(147.68, 94.81) --
	(147.99, 94.82) --
	(148.29, 94.85) --
	(148.60, 94.86) --
	(148.90, 94.86) --
	(149.20, 94.89) --
	(149.51, 94.90) --
	(149.81, 94.90) --
	(150.12, 94.93) --
	(150.42, 94.98) --
	(150.72, 95.11) --
	(151.03, 95.17) --
	(151.33, 95.18) --
	(151.64, 95.19) --
	(151.94, 95.22) --
	(152.24, 95.24) --
	(152.55, 95.24) --
	(152.85, 95.25) --
	(153.16, 95.32) --
	(153.46, 95.32) --
	(153.76, 95.38) --
	(154.07, 95.39) --
	(154.37, 95.40) --
	(154.68, 95.48) --
	(154.98, 95.53) --
	(155.28, 95.54) --
	(155.59, 95.59) --
	(155.89, 95.64) --
	(156.20, 95.65) --
	(156.50, 95.69) --
	(156.80, 95.71) --
	(157.11, 95.74) --
	(157.41, 95.81) --
	(157.72, 95.89) --
	(158.02, 95.90) --
	(158.32, 95.90) --
	(158.63, 95.91) --
	(158.93, 95.92) --
	(159.24, 95.94) --
	(159.54, 95.94) --
	(159.84, 95.94) --
	(160.15, 95.96) --
	(160.45, 95.98) --
	(160.76, 95.98) --
	(161.06, 95.99) --
	(161.36, 95.99) --
	(161.67, 96.00) --
	(161.97, 96.09) --
	(162.28, 96.11) --
	(162.58, 96.13) --
	(162.88, 96.13) --
	(163.19, 96.16) --
	(163.49, 96.17) --
	(163.80, 96.19) --
	(164.10, 96.20) --
	(164.40, 96.23) --
	(164.71, 96.27) --
	(165.01, 96.40) --
	(165.32, 96.47) --
	(165.62, 96.48) --
	(165.92, 96.58) --
	(166.23, 96.59) --
	(166.53, 96.68) --
	(166.84, 96.69) --
	(167.14, 96.70) --
	(167.44, 96.80) --
	(167.75, 96.81) --
	(168.05, 96.81) --
	(168.36, 96.82) --
	(168.66, 96.87) --
	(168.96, 96.88) --
	(169.27, 96.91) --
	(169.57, 96.92) --
	(169.88, 96.95) --
	(170.18, 96.98) --
	(170.48, 96.99) --
	(170.79, 97.02) --
	(171.09, 97.03) --
	(171.40, 97.11) --
	(171.70, 97.14) --
	(172.00, 97.27) --
	(172.31, 97.28) --
	(172.61, 97.30) --
	(172.92, 97.31) --
	(173.22, 97.35) --
	(173.52, 97.37) --
	(173.83, 97.41) --
	(174.13, 97.41) --
	(174.44, 97.54) --
	(174.74, 97.56) --
	(175.04, 97.58) --
	(175.35, 97.69) --
	(175.65, 97.69) --
	(175.96, 97.70) --
	(176.26, 97.70) --
	(176.56, 97.70) --
	(176.87, 97.79) --
	(177.17, 97.83) --
	(177.48, 97.84) --
	(177.78, 97.87) --
	(178.08, 97.87) --
	(178.39, 97.94) --
	(178.69, 97.95) --
	(179.00, 97.96) --
	(179.30, 97.96) --
	(179.60, 97.96) --
	(179.91, 97.98) --
	(180.21, 97.98) --
	(180.52, 98.02) --
	(180.82, 98.04) --
	(181.12, 98.09) --
	(181.43, 98.14) --
	(181.73, 98.15) --
	(182.04, 98.17) --
	(182.34, 98.18) --
	(182.64, 98.19) --
	(182.95, 98.20) --
	(183.25, 98.22) --
	(183.56, 98.26) --
	(183.86, 98.29) --
	(184.17, 98.30) --
	(184.47, 98.30) --
	(184.77, 98.34) --
	(185.08, 98.35) --
	(185.38, 98.36) --
	(185.69, 98.39) --
	(185.99, 98.49) --
	(186.29, 98.49) --
	(186.60, 98.50);
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.90, 43.54) --
	( 35.20, 44.70) --
	( 35.51, 45.50) --
	( 35.81, 46.41) --
	( 36.11, 47.34) --
	( 36.42, 48.68) --
	( 36.72, 49.52) --
	( 37.03, 50.76) --
	( 37.33, 51.30) --
	( 37.63, 51.89) --
	( 37.94, 52.41) --
	( 38.24, 52.73) --
	( 38.55, 53.15) --
	( 38.85, 53.75) --
	( 39.15, 54.02) --
	( 39.46, 54.61) --
	( 39.76, 55.16) --
	( 40.07, 55.52) --
	( 40.37, 55.72) --
	( 40.67, 56.20) --
	( 40.98, 56.42) --
	( 41.28, 56.86) --
	( 41.59, 57.02) --
	( 41.89, 57.24) --
	( 42.19, 57.68) --
	( 42.50, 58.17) --
	( 42.80, 58.31) --
	( 43.11, 58.92) --
	( 43.41, 59.26) --
	( 43.71, 59.56) --
	( 44.02, 59.76) --
	( 44.32, 60.09) --
	( 44.63, 60.50) --
	( 44.93, 61.35) --
	( 45.23, 61.98) --
	( 45.54, 62.33) --
	( 45.84, 62.54) --
	( 46.15, 62.60) --
	( 46.45, 62.93) --
	( 46.75, 63.23) --
	( 47.06, 63.48) --
	( 47.36, 63.77) --
	( 47.67, 63.99) --
	( 47.97, 64.10) --
	( 48.27, 64.36) --
	( 48.58, 64.44) --
	( 48.88, 64.90) --
	( 49.19, 65.00) --
	( 49.49, 65.17) --
	( 49.79, 65.29) --
	( 50.10, 65.45) --
	( 50.40, 66.03) --
	( 50.71, 66.20) --
	( 51.01, 66.26) --
	( 51.31, 66.42) --
	( 51.62, 66.45) --
	( 51.92, 66.65) --
	( 52.23, 66.75) --
	( 52.53, 66.88) --
	( 52.83, 66.96) --
	( 53.14, 67.17) --
	( 53.44, 67.38) --
	( 53.75, 67.49) --
	( 54.05, 67.59) --
	( 54.35, 67.67) --
	( 54.66, 67.72) --
	( 54.96, 67.76) --
	( 55.27, 67.78) --
	( 55.57, 67.81) --
	( 55.87, 67.90) --
	( 56.18, 68.06) --
	( 56.48, 68.12) --
	( 56.79, 68.31) --
	( 57.09, 68.32) --
	( 57.39, 68.42) --
	( 57.70, 68.49) --
	( 58.00, 68.52) --
	( 58.31, 68.63) --
	( 58.61, 68.67) --
	( 58.91, 68.70) --
	( 59.22, 69.07) --
	( 59.52, 69.13) --
	( 59.83, 69.15) --
	( 60.13, 69.17) --
	( 60.43, 69.19) --
	( 60.74, 69.26) --
	( 61.04, 69.37) --
	( 61.35, 69.43) --
	( 61.65, 69.46) --
	( 61.95, 69.47) --
	( 62.26, 69.66) --
	( 62.56, 69.93) --
	( 62.87, 70.01) --
	( 63.17, 70.02) --
	( 63.47, 70.04) --
	( 63.78, 70.10) --
	( 64.08, 70.15) --
	( 64.39, 70.21) --
	( 64.69, 70.39) --
	( 64.99, 70.42) --
	( 65.30, 70.48) --
	( 65.60, 70.57) --
	( 65.91, 70.68) --
	( 66.21, 70.79) --
	( 66.51, 70.82) --
	( 66.82, 70.85) --
	( 67.12, 70.87) --
	( 67.43, 70.93) --
	( 67.73, 71.03) --
	( 68.03, 71.11) --
	( 68.34, 71.19) --
	( 68.64, 71.26) --
	( 68.95, 71.28) --
	( 69.25, 71.29) --
	( 69.55, 71.36) --
	( 69.86, 71.49) --
	( 70.16, 71.52) --
	( 70.47, 71.68) --
	( 70.77, 71.77) --
	( 71.07, 71.88) --
	( 71.38, 71.96) --
	( 71.68, 72.02) --
	( 71.99, 72.10) --
	( 72.29, 72.14) --
	( 72.59, 72.19) --
	( 72.90, 72.30) --
	( 73.20, 72.43) --
	( 73.51, 72.47) --
	( 73.81, 72.60) --
	( 74.11, 72.64) --
	( 74.42, 72.69) --
	( 74.72, 72.78) --
	( 75.03, 72.81) --
	( 75.33, 72.82) --
	( 75.63, 73.01) --
	( 75.94, 73.23) --
	( 76.24, 73.33) --
	( 76.55, 73.43) --
	( 76.85, 73.54) --
	( 77.16, 73.55) --
	( 77.46, 73.57) --
	( 77.76, 73.68) --
	( 78.07, 73.76) --
	( 78.37, 73.91) --
	( 78.68, 73.98) --
	( 78.98, 73.99) --
	( 79.28, 74.10) --
	( 79.59, 74.14) --
	( 79.89, 74.17) --
	( 80.20, 74.21) --
	( 80.50, 74.25) --
	( 80.80, 74.27) --
	( 81.11, 74.31) --
	( 81.41, 74.41) --
	( 81.72, 74.48) --
	( 82.02, 74.55) --
	( 82.32, 74.63) --
	( 82.63, 74.71) --
	( 82.93, 74.72) --
	( 83.24, 74.79) --
	( 83.54, 74.81) --
	( 83.84, 74.87) --
	( 84.15, 74.96) --
	( 84.45, 74.98) --
	( 84.76, 75.03) --
	( 85.06, 75.06) --
	( 85.36, 75.08) --
	( 85.67, 75.16) --
	( 85.97, 75.18) --
	( 86.28, 75.23) --
	( 86.58, 75.27) --
	( 86.88, 75.28) --
	( 87.19, 75.29) --
	( 87.49, 75.34) --
	( 87.80, 75.39) --
	( 88.10, 75.40) --
	( 88.40, 75.40) --
	( 88.71, 75.43) --
	( 89.01, 75.52) --
	( 89.32, 75.54) --
	( 89.62, 75.63) --
	( 89.92, 75.64) --
	( 90.23, 75.67) --
	( 90.53, 75.74) --
	( 90.84, 75.76) --
	( 91.14, 75.76) --
	( 91.44, 75.84) --
	( 91.75, 75.90) --
	( 92.05, 75.93) --
	( 92.36, 75.95) --
	( 92.66, 75.95) --
	( 92.96, 75.96) --
	( 93.27, 76.04) --
	( 93.57, 76.08) --
	( 93.88, 76.19) --
	( 94.18, 76.26) --
	( 94.48, 76.29) --
	( 94.79, 76.29) --
	( 95.09, 76.36) --
	( 95.40, 76.45) --
	( 95.70, 76.52) --
	( 96.00, 76.52) --
	( 96.31, 76.58) --
	( 96.61, 76.79) --
	( 96.92, 76.88) --
	( 97.22, 76.91) --
	( 97.52, 77.28) --
	( 97.83, 77.33) --
	( 98.13, 77.52) --
	( 98.44, 77.59) --
	( 98.74, 78.00) --
	( 99.04, 78.04) --
	( 99.35, 78.10) --
	( 99.65, 78.12) --
	( 99.96, 78.35) --
	(100.26, 78.48) --
	(100.56, 78.61) --
	(100.87, 78.72) --
	(101.17, 78.72) --
	(101.48, 78.76) --
	(101.78, 78.83) --
	(102.08, 78.87) --
	(102.39, 78.94) --
	(102.69, 78.97) --
	(103.00, 78.99) --
	(103.30, 79.09) --
	(103.60, 79.22) --
	(103.91, 79.40) --
	(104.21, 79.45) --
	(104.52, 79.53) --
	(104.82, 79.60) --
	(105.12, 79.73) --
	(105.43, 79.76) --
	(105.73, 79.83) --
	(106.04, 79.85) --
	(106.34, 79.85) --
	(106.64, 79.91) --
	(106.95, 79.92) --
	(107.25, 80.05) --
	(107.56, 80.13) --
	(107.86, 80.13) --
	(108.16, 80.17) --
	(108.47, 80.32) --
	(108.77, 80.35) --
	(109.08, 80.41) --
	(109.38, 80.43) --
	(109.68, 80.47) --
	(109.99, 80.51) --
	(110.29, 80.52) --
	(110.60, 80.57) --
	(110.90, 80.68) --
	(111.20, 80.79) --
	(111.51, 80.84) --
	(111.81, 80.87) --
	(112.12, 80.89) --
	(112.42, 80.92) --
	(112.72, 81.06) --
	(113.03, 81.11) --
	(113.33, 81.15) --
	(113.64, 81.17) --
	(113.94, 81.21) --
	(114.24, 81.31) --
	(114.55, 81.35) --
	(114.85, 81.38) --
	(115.16, 81.38) --
	(115.46, 81.42) --
	(115.76, 81.44) --
	(116.07, 81.46) --
	(116.37, 81.60) --
	(116.68, 81.61) --
	(116.98, 81.65) --
	(117.28, 81.68) --
	(117.59, 81.71) --
	(117.89, 81.85) --
	(118.20, 81.88) --
	(118.50, 81.89) --
	(118.80, 81.89) --
	(119.11, 81.97) --
	(119.41, 82.00) --
	(119.72, 82.00) --
	(120.02, 82.02) --
	(120.32, 82.05) --
	(120.63, 82.13) --
	(120.93, 82.15) --
	(121.24, 82.15) --
	(121.54, 82.29) --
	(121.84, 82.33) --
	(122.15, 82.35) --
	(122.45, 82.38) --
	(122.76, 82.46) --
	(123.06, 82.58) --
	(123.36, 82.68) --
	(123.67, 82.72) --
	(123.97, 82.79) --
	(124.28, 82.82) --
	(124.58, 82.86) --
	(124.88, 82.88) --
	(125.19, 82.89) --
	(125.49, 82.93) --
	(125.80, 82.93) --
	(126.10, 82.97) --
	(126.40, 82.97) --
	(126.71, 82.98) --
	(127.01, 83.02) --
	(127.32, 83.07) --
	(127.62, 83.07) --
	(127.92, 83.07) --
	(128.23, 83.08) --
	(128.53, 83.18) --
	(128.84, 83.24) --
	(129.14, 83.29) --
	(129.44, 83.43) --
	(129.75, 83.49) --
	(130.05, 83.50) --
	(130.36, 83.50) --
	(130.66, 83.53) --
	(130.96, 83.74) --
	(131.27, 83.81) --
	(131.57, 83.83) --
	(131.88, 83.84) --
	(132.18, 83.89) --
	(132.48, 83.95) --
	(132.79, 84.00) --
	(133.09, 84.03) --
	(133.40, 84.10) --
	(133.70, 84.21) --
	(134.00, 84.34) --
	(134.31, 84.34) --
	(134.61, 84.36) --
	(134.92, 84.62) --
	(135.22, 84.62) --
	(135.52, 84.62) --
	(135.83, 84.66) --
	(136.13, 84.68) --
	(136.44, 84.72) --
	(136.74, 84.75) --
	(137.04, 84.75) --
	(137.35, 84.82) --
	(137.65, 84.85) --
	(137.96, 84.92) --
	(138.26, 84.92) --
	(138.56, 84.94) --
	(138.87, 84.94) --
	(139.17, 84.96) --
	(139.48, 84.96) --
	(139.78, 84.96) --
	(140.08, 84.96) --
	(140.39, 85.04) --
	(140.69, 85.07) --
	(141.00, 85.10) --
	(141.30, 85.20) --
	(141.60, 85.22) --
	(141.91, 85.22) --
	(142.21, 85.22) --
	(142.52, 85.22) --
	(142.82, 85.23) --
	(143.12, 85.27) --
	(143.43, 85.27) --
	(143.73, 85.27) --
	(144.04, 85.47) --
	(144.34, 85.47) --
	(144.64, 85.51) --
	(144.95, 85.54) --
	(145.25, 85.54) --
	(145.56, 85.78) --
	(145.86, 85.84) --
	(146.16, 85.86) --
	(146.47, 85.91) --
	(146.77, 85.91) --
	(147.08, 85.98) --
	(147.38, 85.99) --
	(147.68, 86.02) --
	(147.99, 86.04) --
	(148.29, 86.10) --
	(148.60, 86.10) --
	(148.90, 86.14) --
	(149.20, 86.14) --
	(149.51, 86.17) --
	(149.81, 86.17) --
	(150.12, 86.17) --
	(150.42, 86.18) --
	(150.72, 86.18) --
	(151.03, 86.27) --
	(151.33, 86.27) --
	(151.64, 86.30) --
	(151.94, 86.31) --
	(152.24, 86.31) --
	(152.55, 86.32) --
	(152.85, 86.32) --
	(153.16, 86.36) --
	(153.46, 86.41) --
	(153.76, 86.43) --
	(154.07, 86.43) --
	(154.37, 86.48) --
	(154.68, 86.53) --
	(154.98, 86.58) --
	(155.28, 86.58) --
	(155.59, 86.59) --
	(155.89, 86.61) --
	(156.20, 86.65) --
	(156.50, 86.67) --
	(156.80, 86.67) --
	(157.11, 86.67) --
	(157.41, 86.68) --
	(157.72, 86.68) --
	(158.02, 86.68) --
	(158.32, 86.68) --
	(158.63, 86.70) --
	(158.93, 86.79) --
	(159.24, 86.80) --
	(159.54, 86.85) --
	(159.84, 86.85) --
	(160.15, 86.85) --
	(160.45, 86.87) --
	(160.76, 86.87) --
	(161.06, 86.87) --
	(161.36, 86.89) --
	(161.67, 86.90) --
	(161.97, 86.90) --
	(162.28, 87.03) --
	(162.58, 87.04) --
	(162.88, 87.04) --
	(163.19, 87.04) --
	(163.49, 87.05) --
	(163.80, 87.05) --
	(164.10, 87.08) --
	(164.40, 87.09) --
	(164.71, 87.19) --
	(165.01, 87.20) --
	(165.32, 87.29) --
	(165.62, 87.35) --
	(165.92, 87.38) --
	(166.23, 87.41) --
	(166.53, 87.52) --
	(166.84, 87.52) --
	(167.14, 87.53) --
	(167.44, 87.56) --
	(167.75, 87.56) --
	(168.05, 87.56) --
	(168.36, 87.58) --
	(168.66, 87.58) --
	(168.96, 87.62) --
	(169.27, 87.80) --
	(169.57, 87.82) --
	(169.88, 87.91) --
	(170.18, 88.11) --
	(170.48, 88.17) --
	(170.79, 88.20) --
	(171.09, 88.31) --
	(171.40, 88.31) --
	(171.70, 88.34) --
	(172.00, 88.34) --
	(172.31, 88.38) --
	(172.61, 88.45) --
	(172.92, 88.53) --
	(173.22, 88.68) --
	(173.52, 88.68) --
	(173.83, 88.68) --
	(174.13, 88.68) --
	(174.44, 88.69) --
	(174.74, 88.69) --
	(175.04, 88.74) --
	(175.35, 88.74) --
	(175.65, 88.74) --
	(175.96, 88.81) --
	(176.26, 88.83) --
	(176.56, 88.83) --
	(176.87, 88.85) --
	(177.17, 88.91) --
	(177.48, 88.92) --
	(177.78, 88.95) --
	(178.08, 88.97) --
	(178.39, 89.09) --
	(178.69, 89.09) --
	(179.00, 89.14) --
	(179.30, 89.14) --
	(179.60, 89.14) --
	(179.91, 89.14) --
	(180.21, 89.14) --
	(180.52, 89.16) --
	(180.82, 89.16) --
	(181.12, 89.16) --
	(181.43, 89.17) --
	(181.73, 89.17) --
	(182.04, 89.22) --
	(182.34, 89.22) --
	(182.64, 89.22) --
	(182.95, 89.29) --
	(183.25, 89.29) --
	(183.56, 89.29) --
	(183.86, 89.29) --
	(184.17, 89.31) --
	(184.47, 89.31) --
	(184.77, 89.31) --
	(185.08, 89.31) --
	(185.38, 89.31) --
	(185.69, 89.31) --
	(185.99, 89.32) --
	(186.29, 89.35) --
	(186.60, 89.46);
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 48.01) --
	( 36.42, 48.60) --
	( 36.72, 49.07) --
	( 37.03, 49.83) --
	( 37.33, 51.20) --
	( 37.63, 51.55) --
	( 37.94, 51.85) --
	( 38.24, 52.70) --
	( 38.55, 53.14) --
	( 38.85, 53.37) --
	( 39.15, 54.19) --
	( 39.46, 54.32) --
	( 39.76, 54.55) --
	( 40.07, 54.77) --
	( 40.37, 54.90) --
	( 40.67, 55.14) --
	( 40.98, 55.91) --
	( 41.28, 56.19) --
	( 41.59, 56.65) --
	( 41.89, 57.10) --
	( 42.19, 57.49) --
	( 42.50, 57.63) --
	( 42.80, 58.05) --
	( 43.11, 58.67) --
	( 43.41, 59.48) --
	( 43.71, 59.79) --
	( 44.02, 60.06) --
	( 44.32, 60.48) --
	( 44.63, 60.57) --
	( 44.93, 60.95) --
	( 45.23, 61.07) --
	( 45.54, 61.09) --
	( 45.84, 61.19) --
	( 46.15, 61.50) --
	( 46.45, 61.92) --
	( 46.75, 62.02) --
	( 47.06, 62.25) --
	( 47.36, 63.61) --
	( 47.67, 64.03) --
	( 47.97, 64.25) --
	( 48.27, 64.48) --
	( 48.58, 64.68) --
	( 48.88, 64.91) --
	( 49.19, 65.06) --
	( 49.49, 65.23) --
	( 49.79, 65.40) --
	( 50.10, 65.96) --
	( 50.40, 66.35) --
	( 50.71, 66.76) --
	( 51.01, 67.03) --
	( 51.31, 67.49) --
	( 51.62, 68.58) --
	( 51.92, 69.13) --
	( 52.23, 69.47) --
	( 52.53, 69.83) --
	( 52.83, 70.10) --
	( 53.14, 70.97) --
	( 53.44, 71.18) --
	( 53.75, 71.38) --
	( 54.05, 71.65) --
	( 54.35, 71.85) --
	( 54.66, 72.17) --
	( 54.96, 72.24) --
	( 55.27, 72.72) --
	( 55.57, 72.96) --
	( 55.87, 73.07) --
	( 56.18, 73.22) --
	( 56.48, 73.34) --
	( 56.79, 73.43) --
	( 57.09, 73.61) --
	( 57.39, 73.85) --
	( 57.70, 73.96) --
	( 58.00, 74.14) --
	( 58.31, 74.26) --
	( 58.61, 74.41) --
	( 58.91, 74.80) --
	( 59.22, 75.41) --
	( 59.52, 75.68) --
	( 59.83, 76.35) --
	( 60.13, 76.75) --
	( 60.43, 77.20) --
	( 60.74, 77.45) --
	( 61.04, 78.19) --
	( 61.35, 78.28) --
	( 61.65, 78.53) --
	( 61.95, 78.80) --
	( 62.26, 78.84) --
	( 62.56, 79.06) --
	( 62.87, 79.18) --
	( 63.17, 79.35) --
	( 63.47, 79.51) --
	( 63.78, 79.82) --
	( 64.08, 80.00) --
	( 64.39, 80.12) --
	( 64.69, 80.24) --
	( 64.99, 80.57) --
	( 65.30, 81.13) --
	( 65.60, 81.19) --
	( 65.91, 81.27) --
	( 66.21, 81.55) --
	( 66.51, 81.64) --
	( 66.82, 81.90) --
	( 67.12, 82.00) --
	( 67.43, 82.07) --
	( 67.73, 82.28) --
	( 68.03, 82.54) --
	( 68.34, 82.63) --
	( 68.64, 82.80) --
	( 68.95, 82.91) --
	( 69.25, 83.37) --
	( 69.55, 83.44) --
	( 69.86, 83.48) --
	( 70.16, 83.57) --
	( 70.47, 83.63) --
	( 70.77, 84.32) --
	( 71.07, 84.82) --
	( 71.38, 85.24) --
	( 71.68, 85.49) --
	( 71.99, 86.03) --
	( 72.29, 86.42) --
	( 72.59, 86.57) --
	( 72.90, 87.16) --
	( 73.20, 87.39) --
	( 73.51, 87.53) --
	( 73.81, 87.61) --
	( 74.11, 87.82) --
	( 74.42, 88.02) --
	( 74.72, 88.12) --
	( 75.03, 88.29) --
	( 75.33, 88.66) --
	( 75.63, 88.78) --
	( 75.94, 89.30) --
	( 76.24, 89.61) --
	( 76.55, 89.86) --
	( 76.85, 89.93) --
	( 77.16, 89.96) --
	( 77.46, 90.11) --
	( 77.76, 90.15) --
	( 78.07, 90.25) --
	( 78.37, 90.29) --
	( 78.68, 90.42) --
	( 78.98, 90.54) --
	( 79.28, 90.61) --
	( 79.59, 90.72) --
	( 79.89, 90.88) --
	( 80.20, 91.07) --
	( 80.50, 91.13) --
	( 80.80, 91.36) --
	( 81.11, 91.77) --
	( 81.41, 92.63) --
	( 81.72, 92.73) --
	( 82.02, 92.89) --
	( 82.32, 93.07) --
	( 82.63, 93.26) --
	( 82.93, 93.32) --
	( 83.24, 93.44) --
	( 83.54, 93.59) --
	( 83.84, 93.76) --
	( 84.15, 93.88) --
	( 84.45, 94.06) --
	( 84.76, 94.64) --
	( 85.06, 94.76) --
	( 85.36, 94.93) --
	( 85.67, 95.27) --
	( 85.97, 95.45) --
	( 86.28, 95.74) --
	( 86.58, 95.92) --
	( 86.88, 96.05) --
	( 87.19, 96.36) --
	( 87.49, 96.54) --
	( 87.80, 96.72) --
	( 88.10, 96.85) --
	( 88.40, 97.31) --
	( 88.71, 97.54) --
	( 89.01, 97.68) --
	( 89.32, 97.80) --
	( 89.62, 97.89) --
	( 89.92, 97.98) --
	( 90.23, 98.06) --
	( 90.53, 98.34) --
	( 90.84, 98.48) --
	( 91.14, 98.58) --
	( 91.44, 98.85) --
	( 91.75, 99.03) --
	( 92.05, 99.10) --
	( 92.36, 99.22) --
	( 92.66, 99.29) --
	( 92.96, 99.48) --
	( 93.27, 99.60) --
	( 93.57, 99.82) --
	( 93.88, 99.90) --
	( 94.18,100.10) --
	( 94.48,100.35) --
	( 94.79,100.43) --
	( 95.09,100.52) --
	( 95.40,100.61) --
	( 95.70,100.70) --
	( 96.00,100.78) --
	( 96.31,100.89) --
	( 96.61,101.06) --
	( 96.92,101.30) --
	( 97.22,101.45) --
	( 97.52,101.51) --
	( 97.83,101.61) --
	( 98.13,101.93) --
	( 98.44,102.00) --
	( 98.74,102.17) --
	( 99.04,102.23) --
	( 99.35,102.43) --
	( 99.65,102.50) --
	( 99.96,102.72) --
	(100.26,103.13) --
	(100.56,103.19) --
	(100.87,103.32) --
	(101.17,103.35) --
	(101.48,103.43) --
	(101.78,103.48) --
	(102.08,103.61) --
	(102.39,103.69) --
	(102.69,103.70) --
	(103.00,103.84) --
	(103.30,103.90) --
	(103.60,104.00) --
	(103.91,104.16) --
	(104.21,104.23) --
	(104.52,104.35) --
	(104.82,104.45) --
	(105.12,104.57) --
	(105.43,104.68) --
	(105.73,104.73) --
	(106.04,105.30) --
	(106.34,105.32) --
	(106.64,105.42) --
	(106.95,105.57) --
	(107.25,105.70) --
	(107.56,105.74) --
	(107.86,105.85) --
	(108.16,105.85) --
	(108.47,105.89) --
	(108.77,105.93) --
	(109.08,106.07) --
	(109.38,106.09) --
	(109.68,106.39) --
	(109.99,106.71) --
	(110.29,106.85) --
	(110.60,107.00) --
	(110.90,107.35) --
	(111.20,107.43) --
	(111.51,107.50) --
	(111.81,107.68) --
	(112.12,107.94) --
	(112.42,108.01) --
	(112.72,108.03) --
	(113.03,108.17) --
	(113.33,108.22) --
	(113.64,109.03) --
	(113.94,109.20) --
	(114.24,109.31) --
	(114.55,109.55) --
	(114.85,109.77) --
	(115.16,109.86) --
	(115.46,110.11) --
	(115.76,110.14) --
	(116.07,110.47) --
	(116.37,110.63) --
	(116.68,110.65) --
	(116.98,110.66) --
	(117.28,110.74) --
	(117.59,110.75) --
	(117.89,110.76) --
	(118.20,110.76) --
	(118.50,110.78) --
	(118.80,110.78) --
	(119.11,110.83) --
	(119.41,111.01) --
	(119.72,111.06) --
	(120.02,111.12) --
	(120.32,111.19) --
	(120.63,111.31) --
	(120.93,111.53) --
	(121.24,111.71) --
	(121.54,111.75) --
	(121.84,111.79) --
	(122.15,111.81) --
	(122.45,111.86) --
	(122.76,111.89) --
	(123.06,111.92) --
	(123.36,111.95) --
	(123.67,112.00) --
	(123.97,112.05) --
	(124.28,112.20) --
	(124.58,112.22) --
	(124.88,112.49) --
	(125.19,112.55) --
	(125.49,112.74) --
	(125.80,112.78) --
	(126.10,112.86) --
	(126.40,112.94) --
	(126.71,113.00) --
	(127.01,113.05) --
	(127.32,113.15) --
	(127.62,113.19) --
	(127.92,113.35) --
	(128.23,113.41) --
	(128.53,113.49) --
	(128.84,113.58) --
	(129.14,113.63) --
	(129.44,113.77) --
	(129.75,113.82) --
	(130.05,113.88) --
	(130.36,113.94) --
	(130.66,114.03) --
	(130.96,114.14) --
	(131.27,114.23) --
	(131.57,114.39) --
	(131.88,114.48) --
	(132.18,114.66) --
	(132.48,114.84) --
	(132.79,114.88) --
	(133.09,115.02) --
	(133.40,115.11) --
	(133.70,115.14) --
	(134.00,115.22) --
	(134.31,115.41) --
	(134.61,115.43) --
	(134.92,115.47) --
	(135.22,115.53) --
	(135.52,116.06) --
	(135.83,116.61) --
	(136.13,116.94) --
	(136.44,117.14) --
	(136.74,117.52) --
	(137.04,117.75) --
	(137.35,117.84) --
	(137.65,117.97) --
	(137.96,118.10) --
	(138.26,118.19) --
	(138.56,118.27) --
	(138.87,118.75) --
	(139.17,119.02) --
	(139.48,119.03) --
	(139.78,119.23) --
	(140.08,119.36) --
	(140.39,119.45) --
	(140.69,119.46) --
	(141.00,119.46) --
	(141.30,119.48) --
	(141.60,119.51) --
	(141.91,119.66) --
	(142.21,119.74) --
	(142.52,119.87) --
	(142.82,120.01) --
	(143.12,120.21) --
	(143.43,120.38) --
	(143.73,120.40) --
	(144.04,120.40) --
	(144.34,120.49) --
	(144.64,120.51) --
	(144.95,120.76) --
	(145.25,120.86) --
	(145.56,120.90) --
	(145.86,120.93) --
	(146.16,121.07) --
	(146.47,121.17) --
	(146.77,121.20) --
	(147.08,121.37) --
	(147.38,121.40) --
	(147.68,121.48) --
	(147.99,121.52) --
	(148.29,121.66) --
	(148.60,121.70) --
	(148.90,121.76) --
	(149.20,121.91) --
	(149.51,122.07) --
	(149.81,122.18) --
	(150.12,122.39) --
	(150.42,122.50) --
	(150.72,122.53) --
	(151.03,122.57) --
	(151.33,122.70) --
	(151.64,122.76) --
	(151.94,122.82) --
	(152.24,122.89) --
	(152.55,122.89) --
	(152.85,123.00) --
	(153.16,123.05) --
	(153.46,123.13) --
	(153.76,123.13) --
	(154.07,123.52) --
	(154.37,123.54) --
	(154.68,123.62) --
	(154.98,123.62) --
	(155.28,123.63) --
	(155.59,123.67) --
	(155.89,123.71) --
	(156.20,123.73) --
	(156.50,123.78) --
	(156.80,123.82) --
	(157.11,123.84) --
	(157.41,123.86) --
	(157.72,123.91) --
	(158.02,124.00) --
	(158.32,124.04) --
	(158.63,124.09) --
	(158.93,124.11) --
	(159.24,124.13) --
	(159.54,124.14) --
	(159.84,124.15) --
	(160.15,124.20) --
	(160.45,124.28) --
	(160.76,124.53) --
	(161.06,124.53) --
	(161.36,124.68) --
	(161.67,124.75) --
	(161.97,124.84) --
	(162.28,124.89) --
	(162.58,124.98) --
	(162.88,124.99) --
	(163.19,125.01) --
	(163.49,125.14) --
	(163.80,125.19) --
	(164.10,125.29) --
	(164.40,125.35) --
	(164.71,125.45) --
	(165.01,125.46) --
	(165.32,125.50) --
	(165.62,125.51) --
	(165.92,125.51) --
	(166.23,125.59) --
	(166.53,125.61) --
	(166.84,125.64) --
	(167.14,125.67) --
	(167.44,125.78) --
	(167.75,125.85) --
	(168.05,125.87) --
	(168.36,125.98) --
	(168.66,126.05) --
	(168.96,126.07) --
	(169.27,126.12) --
	(169.57,126.30) --
	(169.88,126.45) --
	(170.18,126.57) --
	(170.48,126.59) --
	(170.79,126.63) --
	(171.09,126.69) --
	(171.40,126.70) --
	(171.70,126.74) --
	(172.00,126.76) --
	(172.31,126.83) --
	(172.61,127.06) --
	(172.92,127.12) --
	(173.22,127.26) --
	(173.52,127.27) --
	(173.83,127.29) --
	(174.13,127.34) --
	(174.44,127.39) --
	(174.74,127.47) --
	(175.04,127.52) --
	(175.35,127.67) --
	(175.65,127.68) --
	(175.96,127.73) --
	(176.26,127.74) --
	(176.56,127.79) --
	(176.87,127.80) --
	(177.17,127.82) --
	(177.48,127.84) --
	(177.78,127.96) --
	(178.08,127.97) --
	(178.39,128.06) --
	(178.69,128.19) --
	(179.00,128.32) --
	(179.30,128.34) --
	(179.60,128.40) --
	(179.91,128.43) --
	(180.21,128.49) --
	(180.52,128.57) --
	(180.82,128.65) --
	(181.12,128.73) --
	(181.43,128.78) --
	(181.73,128.94) --
	(182.04,128.96) --
	(182.34,129.03) --
	(182.64,129.03) --
	(182.95,129.04) --
	(183.25,129.05) --
	(183.56,129.08) --
	(183.86,129.08) --
	(184.17,129.09) --
	(184.47,129.22) --
	(184.77,129.25) --
	(185.08,129.46) --
	(185.38,129.47) --
	(185.69,129.50) --
	(185.99,129.54) --
	(186.29,129.61) --
	(186.60,129.81);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.31, 30.69) rectangle (194.18,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 34.22) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 67.06) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 99.90) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,132.74) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,165.58) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.56, 37.25) --
	( 27.31, 37.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.56, 70.09) --
	( 27.31, 70.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.56,102.93) --
	( 27.31,102.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.56,135.77) --
	( 27.31,135.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.56,168.61) --
	( 27.31,168.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.59, 27.94) --
	( 34.59, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.59, 27.94) --
	( 72.59, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.60, 27.94) --
	(110.60, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (148.60, 27.94) --
	(148.60, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.60, 27.94) --
	(186.60, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.59, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.59, 19.68) {25000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.60, 19.68) {50000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.60, 19.68) {75000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (186.60, 19.68) {100000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (110.75,  7.64) {Evaluations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.93) {Fitness};
\end{scope}
\end{tikzpicture}


==> figures/fitness_last.tex <==
% Created by tikzDevice version 0.12.3 on 2020-07-28 09:08:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (199.68,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (199.68,180.68);
\end{scope}
\begin{scope}
\path[clip] (  2.75, 30.75) rectangle (199.68,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  2.75, 30.75) rectangle (199.68,175.18);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (  2.75, 53.73) --
	(199.68, 53.73);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  2.75, 86.55) --
	(199.68, 86.55);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  2.75,119.37) --
	(199.68,119.37);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  2.75,152.20) --
	(199.68,152.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75, 37.31) --
	(199.68, 37.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75, 70.14) --
	(199.68, 70.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75,102.96) --
	(199.68,102.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75,135.79) --
	(199.68,135.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75,168.61) --
	(199.68,168.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.67, 30.75) --
	( 39.67,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (101.22, 30.75) --
	(101.22,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.76, 30.75) --
	(162.76,175.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 23.70, 61.04) --
	( 23.64, 61.22) --
	( 23.58, 61.41) --
	( 23.51, 61.59) --
	( 23.45, 61.77) --
	( 23.38, 61.95) --
	( 23.31, 62.13) --
	( 23.25, 62.32) --
	( 23.18, 62.50) --
	( 23.11, 62.68) --
	( 23.04, 62.86) --
	( 22.98, 63.05) --
	( 22.91, 63.23) --
	( 22.84, 63.41) --
	( 22.77, 63.59) --
	( 22.70, 63.77) --
	( 22.63, 63.96) --
	( 22.55, 64.14) --
	( 22.48, 64.32) --
	( 22.41, 64.50) --
	( 22.34, 64.69) --
	( 22.27, 64.87) --
	( 22.19, 65.05) --
	( 22.12, 65.23) --
	( 22.04, 65.42) --
	( 21.97, 65.60) --
	( 21.90, 65.78) --
	( 21.82, 65.96) --
	( 21.75, 66.14) --
	( 21.67, 66.33) --
	( 21.60, 66.51) --
	( 21.52, 66.69) --
	( 21.44, 66.87) --
	( 21.37, 67.06) --
	( 21.29, 67.24) --
	( 21.22, 67.42) --
	( 21.14, 67.60) --
	( 21.06, 67.78) --
	( 20.99, 67.97) --
	( 20.91, 68.15) --
	( 20.83, 68.33) --
	( 20.76, 68.51) --
	( 20.68, 68.70) --
	( 20.61, 68.88) --
	( 20.53, 69.06) --
	( 20.45, 69.24) --
	( 20.38, 69.42) --
	( 20.30, 69.61) --
	( 20.23, 69.79) --
	( 20.15, 69.97) --
	( 20.07, 70.15) --
	( 20.00, 70.34) --
	( 19.92, 70.52) --
	( 19.85, 70.70) --
	( 19.78, 70.88) --
	( 19.70, 71.07) --
	( 19.63, 71.25) --
	( 19.56, 71.43) --
	( 19.48, 71.61) --
	( 19.41, 71.79) --
	( 19.34, 71.98) --
	( 19.27, 72.16) --
	( 19.20, 72.34) --
	( 19.13, 72.52) --
	( 19.06, 72.71) --
	( 18.99, 72.89) --
	( 18.92, 73.07) --
	( 18.85, 73.25) --
	( 18.79, 73.43) --
	( 18.72, 73.62) --
	( 18.65, 73.80) --
	( 18.59, 73.98) --
	( 18.52, 74.16) --
	( 18.46, 74.35) --
	( 18.40, 74.53) --
	( 18.34, 74.71) --
	( 18.28, 74.89) --
	( 18.22, 75.08) --
	( 18.16, 75.26) --
	( 18.10, 75.44) --
	( 18.04, 75.62) --
	( 17.99, 75.80) --
	( 17.93, 75.99) --
	( 17.88, 76.17) --
	( 17.82, 76.35) --
	( 17.77, 76.53) --
	( 17.72, 76.72) --
	( 17.67, 76.90) --
	( 17.62, 77.08) --
	( 17.58, 77.26) --
	( 17.53, 77.44) --
	( 17.48, 77.63) --
	( 17.44, 77.81) --
	( 17.40, 77.99) --
	( 17.36, 78.17) --
	( 17.32, 78.36) --
	( 17.28, 78.54) --
	( 17.24, 78.72) --
	( 17.20, 78.90) --
	( 17.17, 79.09) --
	( 17.13, 79.27) --
	( 17.10, 79.45) --
	( 17.07, 79.63) --
	( 17.04, 79.81) --
	( 17.01, 80.00) --
	( 16.98, 80.18) --
	( 16.95, 80.36) --
	( 16.93, 80.54) --
	( 16.90, 80.73) --
	( 16.88, 80.91) --
	( 16.86, 81.09) --
	( 16.84, 81.27) --
	( 16.82, 81.45) --
	( 16.80, 81.64) --
	( 16.79, 81.82) --
	( 16.77, 82.00) --
	( 16.76, 82.18) --
	( 16.75, 82.37) --
	( 16.74, 82.55) --
	( 16.73, 82.73) --
	( 16.72, 82.91) --
	( 16.71, 83.10) --
	( 16.71, 83.28) --
	( 16.70, 83.46) --
	( 16.70, 83.64) --
	( 16.70, 83.82) --
	( 16.69, 84.01) --
	( 16.70, 84.19) --
	( 16.70, 84.37) --
	( 16.70, 84.55) --
	( 16.70, 84.74) --
	( 16.71, 84.92) --
	( 16.71, 85.10) --
	( 16.72, 85.28) --
	( 16.73, 85.46) --
	( 16.74, 85.65) --
	( 16.75, 85.83) --
	( 16.76, 86.01) --
	( 16.77, 86.19) --
	( 16.79, 86.38) --
	( 16.80, 86.56) --
	( 16.82, 86.74) --
	( 16.83, 86.92) --
	( 16.85, 87.11) --
	( 16.87, 87.29) --
	( 16.89, 87.47) --
	( 16.91, 87.65) --
	( 16.93, 87.83) --
	( 16.95, 88.02) --
	( 16.97, 88.20) --
	( 16.99, 88.38) --
	( 17.02, 88.56) --
	( 17.04, 88.75) --
	( 17.07, 88.93) --
	( 17.09, 89.11) --
	( 17.12, 89.29) --
	( 17.14, 89.47) --
	( 17.17, 89.66) --
	( 17.20, 89.84) --
	( 17.23, 90.02) --
	( 17.26, 90.20) --
	( 17.29, 90.39) --
	( 17.32, 90.57) --
	( 17.35, 90.75) --
	( 17.38, 90.93) --
	( 17.41, 91.12) --
	( 17.44, 91.30) --
	( 17.48, 91.48) --
	( 17.51, 91.66) --
	( 17.54, 91.84) --
	( 17.57, 92.03) --
	( 17.61, 92.21) --
	( 17.64, 92.39) --
	( 17.68, 92.57) --
	( 17.71, 92.76) --
	( 17.74, 92.94) --
	( 17.78, 93.12) --
	( 17.81, 93.30) --
	( 17.85, 93.48) --
	( 17.88, 93.67) --
	( 17.92, 93.85) --
	( 17.95, 94.03) --
	( 17.99, 94.21) --
	( 18.02, 94.40) --
	( 18.06, 94.58) --
	( 18.09, 94.76) --
	( 18.13, 94.94) --
	( 18.16, 95.13) --
	( 18.20, 95.31) --
	( 18.24, 95.49) --
	( 18.27, 95.67) --
	( 18.31, 95.85) --
	( 18.34, 96.04) --
	( 18.38, 96.22) --
	( 18.41, 96.40) --
	( 18.44, 96.58) --
	( 18.48, 96.77) --
	( 18.51, 96.95) --
	( 18.55, 97.13) --
	( 18.58, 97.31) --
	( 18.62, 97.49) --
	( 18.65, 97.68) --
	( 18.68, 97.86) --
	( 18.72, 98.04) --
	( 18.75, 98.22) --
	( 18.78, 98.41) --
	( 18.82, 98.59) --
	( 18.85, 98.77) --
	( 18.88, 98.95) --
	( 18.91, 99.14) --
	( 18.94, 99.32) --
	( 18.98, 99.50) --
	( 19.01, 99.68) --
	( 19.04, 99.86) --
	( 19.07,100.05) --
	( 19.10,100.23) --
	( 19.13,100.41) --
	( 19.16,100.59) --
	( 19.19,100.78) --
	( 19.22,100.96) --
	( 19.25,101.14) --
	( 19.28,101.32) --
	( 19.31,101.50) --
	( 19.33,101.69) --
	( 19.36,101.87) --
	( 19.39,102.05) --
	( 19.42,102.23) --
	( 19.45,102.42) --
	( 19.47,102.60) --
	( 19.50,102.78) --
	( 19.53,102.96) --
	( 19.55,103.14) --
	( 19.58,103.33) --
	( 19.60,103.51) --
	( 19.63,103.69) --
	( 19.66,103.87) --
	( 19.68,104.06) --
	( 19.71,104.24) --
	( 19.73,104.42) --
	( 19.75,104.60) --
	( 19.78,104.79) --
	( 19.80,104.97) --
	( 19.83,105.15) --
	( 19.85,105.33) --
	( 19.87,105.51) --
	( 19.90,105.70) --
	( 19.92,105.88) --
	( 19.94,106.06) --
	( 19.96,106.24) --
	( 19.98,106.43) --
	( 20.01,106.61) --
	( 20.03,106.79) --
	( 20.05,106.97) --
	( 20.07,107.15) --
	( 20.09,107.34) --
	( 20.11,107.52) --
	( 20.13,107.70) --
	( 20.15,107.88) --
	( 20.17,108.07) --
	( 20.19,108.25) --
	( 20.21,108.43) --
	( 20.23,108.61) --
	( 20.25,108.80) --
	( 20.27,108.98) --
	( 20.29,109.16) --
	( 20.31,109.34) --
	( 20.33,109.52) --
	( 20.35,109.71) --
	( 20.37,109.89) --
	( 20.38,110.07) --
	( 20.40,110.25) --
	( 20.42,110.44) --
	( 20.44,110.62) --
	( 20.46,110.80) --
	( 20.47,110.98) --
	( 20.49,111.16) --
	( 20.51,111.35) --
	( 20.53,111.53) --
	( 20.54,111.71) --
	( 20.56,111.89) --
	( 20.58,112.08) --
	( 20.60,112.26) --
	( 20.61,112.44) --
	( 20.63,112.62) --
	( 20.65,112.81) --
	( 20.66,112.99) --
	( 20.68,113.17) --
	( 20.70,113.35) --
	( 20.71,113.53) --
	( 20.73,113.72) --
	( 20.75,113.90) --
	( 20.76,114.08) --
	( 20.78,114.26) --
	( 20.79,114.45) --
	( 20.81,114.63) --
	( 20.83,114.81) --
	( 20.84,114.99) --
	( 20.86,115.17) --
	( 20.88,115.36) --
	( 20.89,115.54) --
	( 20.91,115.72) --
	( 20.92,115.90) --
	( 20.94,116.09) --
	( 20.96,116.27) --
	( 20.97,116.45) --
	( 20.99,116.63) --
	( 21.01,116.82) --
	( 21.02,117.00) --
	( 21.04,117.18) --
	( 21.05,117.36) --
	( 21.07,117.54) --
	( 21.09,117.73) --
	( 21.10,117.91) --
	( 21.12,118.09) --
	( 21.14,118.27) --
	( 21.15,118.46) --
	( 21.17,118.64) --
	( 21.19,118.82) --
	( 21.20,119.00) --
	( 21.22,119.18) --
	( 21.24,119.37) --
	( 21.25,119.55) --
	( 21.27,119.73) --
	( 21.29,119.91) --
	( 21.31,120.10) --
	( 21.32,120.28) --
	( 21.34,120.46) --
	( 21.36,120.64) --
	( 21.38,120.83) --
	( 21.39,121.01) --
	( 21.41,121.19) --
	( 21.43,121.37) --
	( 21.45,121.55) --
	( 21.47,121.74) --
	( 21.49,121.92) --
	( 21.50,122.10) --
	( 21.52,122.28) --
	( 21.54,122.47) --
	( 21.56,122.65) --
	( 21.58,122.83) --
	( 21.60,123.01) --
	( 21.62,123.19) --
	( 21.64,123.38) --
	( 21.66,123.56) --
	( 21.68,123.74) --
	( 21.70,123.92) --
	( 21.72,124.11) --
	( 21.74,124.29) --
	( 21.76,124.47) --
	( 21.78,124.65) --
	( 21.81,124.84) --
	( 21.83,125.02) --
	( 21.85,125.20) --
	( 21.87,125.38) --
	( 21.89,125.56) --
	( 21.91,125.75) --
	( 21.94,125.93) --
	( 21.96,126.11) --
	( 21.98,126.29) --
	( 22.01,126.48) --
	( 22.03,126.66) --
	( 22.05,126.84) --
	( 22.08,127.02) --
	( 22.10,127.20) --
	( 22.12,127.39) --
	( 22.15,127.57) --
	( 22.17,127.75) --
	( 22.20,127.93) --
	( 22.22,128.12) --
	( 22.25,128.30) --
	( 22.27,128.48) --
	( 22.30,128.66) --
	( 22.33,128.85) --
	( 22.35,129.03) --
	( 22.38,129.21) --
	( 22.40,129.39) --
	( 22.43,129.57) --
	( 22.46,129.76) --
	( 22.49,129.94) --
	( 22.51,130.12) --
	( 22.54,130.30) --
	( 22.57,130.49) --
	( 22.60,130.67) --
	( 22.62,130.85) --
	( 22.65,131.03) --
	( 22.68,131.21) --
	( 22.71,131.40) --
	( 22.74,131.58) --
	( 22.77,131.76) --
	( 22.80,131.94) --
	( 22.83,132.13) --
	( 22.86,132.31) --
	( 22.89,132.49) --
	( 22.92,132.67) --
	( 22.95,132.86) --
	( 22.98,133.04) --
	( 23.01,133.22) --
	( 23.04,133.40) --
	( 23.07,133.58) --
	( 23.10,133.77) --
	( 23.13,133.95) --
	( 23.16,134.13) --
	( 23.19,134.31) --
	( 23.23,134.50) --
	( 23.26,134.68) --
	( 23.29,134.86) --
	( 23.32,135.04) --
	( 23.35,135.22) --
	( 23.39,135.41) --
	( 23.42,135.59) --
	( 23.45,135.77) --
	( 23.48,135.95) --
	( 23.52,136.14) --
	( 23.55,136.32) --
	( 23.58,136.50) --
	( 23.61,136.68) --
	( 23.65,136.86) --
	( 23.68,137.05) --
	( 23.71,137.23) --
	( 23.74,137.41) --
	( 23.78,137.59) --
	( 23.81,137.78) --
	( 23.84,137.96) --
	( 23.87,138.14) --
	( 23.91,138.32) --
	( 23.94,138.51) --
	( 23.97,138.69) --
	( 24.00,138.87) --
	( 24.04,139.05) --
	( 24.07,139.23) --
	( 24.10,139.42) --
	( 24.13,139.60) --
	( 24.17,139.78) --
	( 24.20,139.96) --
	( 24.23,140.15) --
	( 24.26,140.33) --
	( 24.29,140.51) --
	( 24.33,140.69) --
	( 24.36,140.87) --
	( 24.39,141.06) --
	( 24.42,141.24) --
	( 24.45,141.42) --
	( 24.48,141.60) --
	( 24.51,141.79) --
	( 24.54,141.97) --
	( 24.57,142.15) --
	( 24.60,142.33) --
	( 24.63,142.52) --
	( 24.66,142.70) --
	( 24.69,142.88) --
	( 24.72,143.06) --
	( 24.75,143.24) --
	( 24.78,143.43) --
	( 24.81,143.61) --
	( 24.84,143.79) --
	( 24.87,143.97) --
	( 24.90,144.16) --
	( 24.92,144.34) --
	( 24.95,144.52) --
	( 24.98,144.70) --
	( 25.01,144.88) --
	( 25.03,145.07) --
	( 25.06,145.25) --
	( 25.09,145.43) --
	( 25.11,145.61) --
	( 25.14,145.80) --
	( 25.16,145.98) --
	( 25.19,146.16) --
	( 25.21,146.34) --
	( 25.24,146.53) --
	( 25.26,146.71) --
	( 25.29,146.89) --
	( 25.31,147.07) --
	( 25.34,147.25) --
	( 25.36,147.44) --
	( 25.38,147.62) --
	( 25.41,147.80) --
	( 25.43,147.98) --
	( 25.45,148.17) --
	( 25.47,148.35) --
	( 25.50,148.53) --
	( 25.52,148.71) --
	( 25.54,148.89) --
	( 25.56,149.08) --
	( 25.58,149.26) --
	( 25.60,149.44) --
	( 25.62,149.62) --
	( 25.64,149.81) --
	( 25.66,149.99) --
	( 25.68,150.17) --
	( 25.70,150.35) --
	( 25.72,150.54) --
	( 25.74,150.72) --
	( 25.76,150.90) --
	( 25.78,151.08) --
	( 25.80,151.26) --
	( 25.82,151.45) --
	( 25.83,151.63) --
	( 25.85,151.81) --
	( 25.87,151.99) --
	( 25.89,152.18) --
	( 25.91,152.36) --
	( 25.92,152.54) --
	( 25.94,152.72) --
	( 25.96,152.90) --
	( 25.97,153.09) --
	( 25.99,153.27) --
	( 26.01,153.45) --
	( 26.02,153.63) --
	( 26.04,153.82) --
	( 26.05,154.00) --
	( 26.07,154.18) --
	( 27.37,154.18) --
	( 27.37,154.00) --
	( 27.37,153.82) --
	( 27.37,153.63) --
	( 27.37,153.45) --
	( 27.37,153.27) --
	( 27.37,153.09) --
	( 27.37,152.90) --
	( 27.37,152.72) --
	( 27.37,152.54) --
	( 27.37,152.36) --
	( 27.37,152.18) --
	( 27.37,151.99) --
	( 27.37,151.81) --
	( 27.37,151.63) --
	( 27.37,151.45) --
	( 27.37,151.26) --
	( 27.37,151.08) --
	( 27.37,150.90) --
	( 27.37,150.72) --
	( 27.37,150.54) --
	( 27.37,150.35) --
	( 27.37,150.17) --
	( 27.37,149.99) --
	( 27.37,149.81) --
	( 27.37,149.62) --
	( 27.37,149.44) --
	( 27.37,149.26) --
	( 27.37,149.08) --
	( 27.37,148.89) --
	( 27.37,148.71) --
	( 27.37,148.53) --
	( 27.37,148.35) --
	( 27.37,148.17) --
	( 27.37,147.98) --
	( 27.37,147.80) --
	( 27.37,147.62) --
	( 27.37,147.44) --
	( 27.37,147.25) --
	( 27.37,147.07) --
	( 27.37,146.89) --
	( 27.37,146.71) --
	( 27.37,146.53) --
	( 27.37,146.34) --
	( 27.37,146.16) --
	( 27.37,145.98) --
	( 27.37,145.80) --
	( 27.37,145.61) --
	( 27.37,145.43) --
	( 27.37,145.25) --
	( 27.37,145.07) --
	( 27.37,144.88) --
	( 27.37,144.70) --
	( 27.37,144.52) --
	( 27.37,144.34) --
	( 27.37,144.16) --
	( 27.37,143.97) --
	( 27.37,143.79) --
	( 27.37,143.61) --
	( 27.37,143.43) --
	( 27.37,143.24) --
	( 27.37,143.06) --
	( 27.37,142.88) --
	( 27.37,142.70) --
	( 27.37,142.52) --
	( 27.37,142.33) --
	( 27.37,142.15) --
	( 27.37,141.97) --
	( 27.37,141.79) --
	( 27.37,141.60) --
	( 27.37,141.42) --
	( 27.37,141.24) --
	( 27.37,141.06) --
	( 27.37,140.87) --
	( 27.37,140.69) --
	( 27.37,140.51) --
	( 27.37,140.33) --
	( 27.37,140.15) --
	( 27.37,139.96) --
	( 27.37,139.78) --
	( 27.37,139.60) --
	( 27.37,139.42) --
	( 27.37,139.23) --
	( 27.37,139.05) --
	( 27.37,138.87) --
	( 27.37,138.69) --
	( 27.37,138.51) --
	( 27.37,138.32) --
	( 27.37,138.14) --
	( 27.37,137.96) --
	( 27.37,137.78) --
	( 27.37,137.59) --
	( 27.37,137.41) --
	( 27.37,137.23) --
	( 27.37,137.05) --
	( 27.37,136.86) --
	( 27.37,136.68) --
	( 27.37,136.50) --
	( 27.37,136.32) --
	( 27.37,136.14) --
	( 27.37,135.95) --
	( 27.37,135.77) --
	( 27.37,135.59) --
	( 27.37,135.41) --
	( 27.37,135.22) --
	( 27.37,135.04) --
	( 27.37,134.86) --
	( 27.37,134.68) --
	( 27.37,134.50) --
	( 27.37,134.31) --
	( 27.37,134.13) --
	( 27.37,133.95) --
	( 27.37,133.77) --
	( 27.37,133.58) --
	( 27.37,133.40) --
	( 27.37,133.22) --
	( 27.37,133.04) --
	( 27.37,132.86) --
	( 27.37,132.67) --
	( 27.37,132.49) --
	( 27.37,132.31) --
	( 27.37,132.13) --
	( 27.37,131.94) --
	( 27.37,131.76) --
	( 27.37,131.58) --
	( 27.37,131.40) --
	( 27.37,131.21) --
	( 27.37,131.03) --
	( 27.37,130.85) --
	( 27.37,130.67) --
	( 27.37,130.49) --
	( 27.37,130.30) --
	( 27.37,130.12) --
	( 27.37,129.94) --
	( 27.37,129.76) --
	( 27.37,129.57) --
	( 27.37,129.39) --
	( 27.37,129.21) --
	( 27.37,129.03) --
	( 27.37,128.85) --
	( 27.37,128.66) --
	( 27.37,128.48) --
	( 27.37,128.30) --
	( 27.37,128.12) --
	( 27.37,127.93) --
	( 27.37,127.75) --
	( 27.37,127.57) --
	( 27.37,127.39) --
	( 27.37,127.20) --
	( 27.37,127.02) --
	( 27.37,126.84) --
	( 27.37,126.66) --
	( 27.37,126.48) --
	( 27.37,126.29) --
	( 27.37,126.11) --
	( 27.37,125.93) --
	( 27.37,125.75) --
	( 27.37,125.56) --
	( 27.37,125.38) --
	( 27.37,125.20) --
	( 27.37,125.02) --
	( 27.37,124.84) --
	( 27.37,124.65) --
	( 27.37,124.47) --
	( 27.37,124.29) --
	( 27.37,124.11) --
	( 27.37,123.92) --
	( 27.37,123.74) --
	( 27.37,123.56) --
	( 27.37,123.38) --
	( 27.37,123.19) --
	( 27.37,123.01) --
	( 27.37,122.83) --
	( 27.37,122.65) --
	( 27.37,122.47) --
	( 27.37,122.28) --
	( 27.37,122.10) --
	( 27.37,121.92) --
	( 27.37,121.74) --
	( 27.37,121.55) --
	( 27.37,121.37) --
	( 27.37,121.19) --
	( 27.37,121.01) --
	( 27.37,120.83) --
	( 27.37,120.64) --
	( 27.37,120.46) --
	( 27.37,120.28) --
	( 27.37,120.10) --
	( 27.37,119.91) --
	( 27.37,119.73) --
	( 27.37,119.55) --
	( 27.37,119.37) --
	( 27.37,119.18) --
	( 27.37,119.00) --
	( 27.37,118.82) --
	( 27.37,118.64) --
	( 27.37,118.46) --
	( 27.37,118.27) --
	( 27.37,118.09) --
	( 27.37,117.91) --
	( 27.37,117.73) --
	( 27.37,117.54) --
	( 27.37,117.36) --
	( 27.37,117.18) --
	( 27.37,117.00) --
	( 27.37,116.82) --
	( 27.37,116.63) --
	( 27.37,116.45) --
	( 27.37,116.27) --
	( 27.37,116.09) --
	( 27.37,115.90) --
	( 27.37,115.72) --
	( 27.37,115.54) --
	( 27.37,115.36) --
	( 27.37,115.17) --
	( 27.37,114.99) --
	( 27.37,114.81) --
	( 27.37,114.63) --
	( 27.37,114.45) --
	( 27.37,114.26) --
	( 27.37,114.08) --
	( 27.37,113.90) --
	( 27.37,113.72) --
	( 27.37,113.53) --
	( 27.37,113.35) --
	( 27.37,113.17) --
	( 27.37,112.99) --
	( 27.37,112.81) --
	( 27.37,112.62) --
	( 27.37,112.44) --
	( 27.37,112.26) --
	( 27.37,112.08) --
	( 27.37,111.89) --
	( 27.37,111.71) --
	( 27.37,111.53) --
	( 27.37,111.35) --
	( 27.37,111.16) --
	( 27.37,110.98) --
	( 27.37,110.80) --
	( 27.37,110.62) --
	( 27.37,110.44) --
	( 27.37,110.25) --
	( 27.37,110.07) --
	( 27.37,109.89) --
	( 27.37,109.71) --
	( 27.37,109.52) --
	( 27.37,109.34) --
	( 27.37,109.16) --
	( 27.37,108.98) --
	( 27.37,108.80) --
	( 27.37,108.61) --
	( 27.37,108.43) --
	( 27.37,108.25) --
	( 27.37,108.07) --
	( 27.37,107.88) --
	( 27.37,107.70) --
	( 27.37,107.52) --
	( 27.37,107.34) --
	( 27.37,107.15) --
	( 27.37,106.97) --
	( 27.37,106.79) --
	( 27.37,106.61) --
	( 27.37,106.43) --
	( 27.37,106.24) --
	( 27.37,106.06) --
	( 27.37,105.88) --
	( 27.37,105.70) --
	( 27.37,105.51) --
	( 27.37,105.33) --
	( 27.37,105.15) --
	( 27.37,104.97) --
	( 27.37,104.79) --
	( 27.37,104.60) --
	( 27.37,104.42) --
	( 27.37,104.24) --
	( 27.37,104.06) --
	( 27.37,103.87) --
	( 27.37,103.69) --
	( 27.37,103.51) --
	( 27.37,103.33) --
	( 27.37,103.14) --
	( 27.37,102.96) --
	( 27.37,102.78) --
	( 27.37,102.60) --
	( 27.37,102.42) --
	( 27.37,102.23) --
	( 27.37,102.05) --
	( 27.37,101.87) --
	( 27.37,101.69) --
	( 27.37,101.50) --
	( 27.37,101.32) --
	( 27.37,101.14) --
	( 27.37,100.96) --
	( 27.37,100.78) --
	( 27.37,100.59) --
	( 27.37,100.41) --
	( 27.37,100.23) --
	( 27.37,100.05) --
	( 27.37, 99.86) --
	( 27.37, 99.68) --
	( 27.37, 99.50) --
	( 27.37, 99.32) --
	( 27.37, 99.14) --
	( 27.37, 98.95) --
	( 27.37, 98.77) --
	( 27.37, 98.59) --
	( 27.37, 98.41) --
	( 27.37, 98.22) --
	( 27.37, 98.04) --
	( 27.37, 97.86) --
	( 27.37, 97.68) --
	( 27.37, 97.49) --
	( 27.37, 97.31) --
	( 27.37, 97.13) --
	( 27.37, 96.95) --
	( 27.37, 96.77) --
	( 27.37, 96.58) --
	( 27.37, 96.40) --
	( 27.37, 96.22) --
	( 27.37, 96.04) --
	( 27.37, 95.85) --
	( 27.37, 95.67) --
	( 27.37, 95.49) --
	( 27.37, 95.31) --
	( 27.37, 95.13) --
	( 27.37, 94.94) --
	( 27.37, 94.76) --
	( 27.37, 94.58) --
	( 27.37, 94.40) --
	( 27.37, 94.21) --
	( 27.37, 94.03) --
	( 27.37, 93.85) --
	( 27.37, 93.67) --
	( 27.37, 93.48) --
	( 27.37, 93.30) --
	( 27.37, 93.12) --
	( 27.37, 92.94) --
	( 27.37, 92.76) --
	( 27.37, 92.57) --
	( 27.37, 92.39) --
	( 27.37, 92.21) --
	( 27.37, 92.03) --
	( 27.37, 91.84) --
	( 27.37, 91.66) --
	( 27.37, 91.48) --
	( 27.37, 91.30) --
	( 27.37, 91.12) --
	( 27.37, 90.93) --
	( 27.37, 90.75) --
	( 27.37, 90.57) --
	( 27.37, 90.39) --
	( 27.37, 90.20) --
	( 27.37, 90.02) --
	( 27.37, 89.84) --
	( 27.37, 89.66) --
	( 27.37, 89.47) --
	( 27.37, 89.29) --
	( 27.37, 89.11) --
	( 27.37, 88.93) --
	( 27.37, 88.75) --
	( 27.37, 88.56) --
	( 27.37, 88.38) --
	( 27.37, 88.20) --
	( 27.37, 88.02) --
	( 27.37, 87.83) --
	( 27.37, 87.65) --
	( 27.37, 87.47) --
	( 27.37, 87.29) --
	( 27.37, 87.11) --
	( 27.37, 86.92) --
	( 27.37, 86.74) --
	( 27.37, 86.56) --
	( 27.37, 86.38) --
	( 27.37, 86.19) --
	( 27.37, 86.01) --
	( 27.37, 85.83) --
	( 27.37, 85.65) --
	( 27.37, 85.46) --
	( 27.37, 85.28) --
	( 27.37, 85.10) --
	( 27.37, 84.92) --
	( 27.37, 84.74) --
	( 27.37, 84.55) --
	( 27.37, 84.37) --
	( 27.37, 84.19) --
	( 27.37, 84.01) --
	( 27.37, 83.82) --
	( 27.37, 83.64) --
	( 27.37, 83.46) --
	( 27.37, 83.28) --
	( 27.37, 83.10) --
	( 27.37, 82.91) --
	( 27.37, 82.73) --
	( 27.37, 82.55) --
	( 27.37, 82.37) --
	( 27.37, 82.18) --
	( 27.37, 82.00) --
	( 27.37, 81.82) --
	( 27.37, 81.64) --
	( 27.37, 81.45) --
	( 27.37, 81.27) --
	( 27.37, 81.09) --
	( 27.37, 80.91) --
	( 27.37, 80.73) --
	( 27.37, 80.54) --
	( 27.37, 80.36) --
	( 27.37, 80.18) --
	( 27.37, 80.00) --
	( 27.37, 79.81) --
	( 27.37, 79.63) --
	( 27.37, 79.45) --
	( 27.37, 79.27) --
	( 27.37, 79.09) --
	( 27.37, 78.90) --
	( 27.37, 78.72) --
	( 27.37, 78.54) --
	( 27.37, 78.36) --
	( 27.37, 78.17) --
	( 27.37, 77.99) --
	( 27.37, 77.81) --
	( 27.37, 77.63) --
	( 27.37, 77.44) --
	( 27.37, 77.26) --
	( 27.37, 77.08) --
	( 27.37, 76.90) --
	( 27.37, 76.72) --
	( 27.37, 76.53) --
	( 27.37, 76.35) --
	( 27.37, 76.17) --
	( 27.37, 75.99) --
	( 27.37, 75.80) --
	( 27.37, 75.62) --
	( 27.37, 75.44) --
	( 27.37, 75.26) --
	( 27.37, 75.08) --
	( 27.37, 74.89) --
	( 27.37, 74.71) --
	( 27.37, 74.53) --
	( 27.37, 74.35) --
	( 27.37, 74.16) --
	( 27.37, 73.98) --
	( 27.37, 73.80) --
	( 27.37, 73.62) --
	( 27.37, 73.43) --
	( 27.37, 73.25) --
	( 27.37, 73.07) --
	( 27.37, 72.89) --
	( 27.37, 72.71) --
	( 27.37, 72.52) --
	( 27.37, 72.34) --
	( 27.37, 72.16) --
	( 27.37, 71.98) --
	( 27.37, 71.79) --
	( 27.37, 71.61) --
	( 27.37, 71.43) --
	( 27.37, 71.25) --
	( 27.37, 71.07) --
	( 27.37, 70.88) --
	( 27.37, 70.70) --
	( 27.37, 70.52) --
	( 27.37, 70.34) --
	( 27.37, 70.15) --
	( 27.37, 69.97) --
	( 27.37, 69.79) --
	( 27.37, 69.61) --
	( 27.37, 69.42) --
	( 27.37, 69.24) --
	( 27.37, 69.06) --
	( 27.37, 68.88) --
	( 27.37, 68.70) --
	( 27.37, 68.51) --
	( 27.37, 68.33) --
	( 27.37, 68.15) --
	( 27.37, 67.97) --
	( 27.37, 67.78) --
	( 27.37, 67.60) --
	( 27.37, 67.42) --
	( 27.37, 67.24) --
	( 27.37, 67.06) --
	( 27.37, 66.87) --
	( 27.37, 66.69) --
	( 27.37, 66.51) --
	( 27.37, 66.33) --
	( 27.37, 66.14) --
	( 27.37, 65.96) --
	( 27.37, 65.78) --
	( 27.37, 65.60) --
	( 27.37, 65.42) --
	( 27.37, 65.23) --
	( 27.37, 65.05) --
	( 27.37, 64.87) --
	( 27.37, 64.69) --
	( 27.37, 64.50) --
	( 27.37, 64.32) --
	( 27.37, 64.14) --
	( 27.37, 63.96) --
	( 27.37, 63.77) --
	( 27.37, 63.59) --
	( 27.37, 63.41) --
	( 27.37, 63.23) --
	( 27.37, 63.05) --
	( 27.37, 62.86) --
	( 27.37, 62.68) --
	( 27.37, 62.50) --
	( 27.37, 62.32) --
	( 27.37, 62.13) --
	( 27.37, 61.95) --
	( 27.37, 61.77) --
	( 27.37, 61.59) --
	( 27.37, 61.41) --
	( 27.37, 61.22) --
	( 27.37, 61.04) --
	( 23.70, 61.04) --
	cycle;
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 84.24, 67.81) --
	( 84.13, 67.93) --
	( 84.01, 68.04) --
	( 83.89, 68.16) --
	( 83.77, 68.28) --
	( 83.65, 68.40) --
	( 83.53, 68.52) --
	( 83.41, 68.64) --
	( 83.28, 68.76) --
	( 83.15, 68.88) --
	( 83.03, 69.00) --
	( 82.89, 69.12) --
	( 82.76, 69.24) --
	( 82.63, 69.36) --
	( 82.49, 69.48) --
	( 82.35, 69.60) --
	( 82.21, 69.72) --
	( 82.07, 69.84) --
	( 81.93, 69.96) --
	( 81.79, 70.08) --
	( 81.64, 70.20) --
	( 81.50, 70.32) --
	( 81.35, 70.44) --
	( 81.20, 70.56) --
	( 81.05, 70.68) --
	( 80.90, 70.80) --
	( 80.75, 70.92) --
	( 80.60, 71.04) --
	( 80.44, 71.15) --
	( 80.29, 71.27) --
	( 80.13, 71.39) --
	( 79.98, 71.51) --
	( 79.82, 71.63) --
	( 79.66, 71.75) --
	( 79.50, 71.87) --
	( 79.35, 71.99) --
	( 79.19, 72.11) --
	( 79.03, 72.23) --
	( 78.87, 72.35) --
	( 78.71, 72.47) --
	( 78.56, 72.59) --
	( 78.40, 72.71) --
	( 78.24, 72.83) --
	( 78.08, 72.95) --
	( 77.93, 73.07) --
	( 77.77, 73.19) --
	( 77.61, 73.31) --
	( 77.46, 73.43) --
	( 77.30, 73.55) --
	( 77.15, 73.67) --
	( 77.00, 73.79) --
	( 76.84, 73.91) --
	( 76.69, 74.03) --
	( 76.54, 74.15) --
	( 76.40, 74.27) --
	( 76.25, 74.38) --
	( 76.10, 74.50) --
	( 75.96, 74.62) --
	( 75.81, 74.74) --
	( 75.67, 74.86) --
	( 75.53, 74.98) --
	( 75.39, 75.10) --
	( 75.25, 75.22) --
	( 75.11, 75.34) --
	( 74.98, 75.46) --
	( 74.84, 75.58) --
	( 74.71, 75.70) --
	( 74.58, 75.82) --
	( 74.45, 75.94) --
	( 74.32, 76.06) --
	( 74.19, 76.18) --
	( 74.07, 76.30) --
	( 73.94, 76.42) --
	( 73.82, 76.54) --
	( 73.70, 76.66) --
	( 73.58, 76.78) --
	( 73.46, 76.90) --
	( 73.34, 77.02) --
	( 73.23, 77.14) --
	( 73.11, 77.26) --
	( 72.99, 77.38) --
	( 72.88, 77.49) --
	( 72.77, 77.61) --
	( 72.65, 77.73) --
	( 72.54, 77.85) --
	( 72.43, 77.97) --
	( 72.32, 78.09) --
	( 72.21, 78.21) --
	( 72.10, 78.33) --
	( 71.99, 78.45) --
	( 71.88, 78.57) --
	( 71.77, 78.69) --
	( 71.66, 78.81) --
	( 71.56, 78.93) --
	( 71.45, 79.05) --
	( 71.34, 79.17) --
	( 71.23, 79.29) --
	( 71.12, 79.41) --
	( 71.01, 79.53) --
	( 70.90, 79.65) --
	( 70.79, 79.77) --
	( 70.68, 79.89) --
	( 70.57, 80.01) --
	( 70.46, 80.13) --
	( 70.35, 80.25) --
	( 70.24, 80.37) --
	( 70.13, 80.49) --
	( 70.02, 80.61) --
	( 69.90, 80.72) --
	( 69.79, 80.84) --
	( 69.68, 80.96) --
	( 69.56, 81.08) --
	( 69.45, 81.20) --
	( 69.33, 81.32) --
	( 69.22, 81.44) --
	( 69.10, 81.56) --
	( 68.99, 81.68) --
	( 68.87, 81.80) --
	( 68.76, 81.92) --
	( 68.64, 82.04) --
	( 68.53, 82.16) --
	( 68.41, 82.28) --
	( 68.30, 82.40) --
	( 68.19, 82.52) --
	( 68.07, 82.64) --
	( 67.96, 82.76) --
	( 67.85, 82.88) --
	( 67.74, 83.00) --
	( 67.63, 83.12) --
	( 67.53, 83.24) --
	( 67.42, 83.36) --
	( 67.32, 83.48) --
	( 67.22, 83.60) --
	( 67.12, 83.72) --
	( 67.02, 83.83) --
	( 66.93, 83.95) --
	( 66.83, 84.07) --
	( 66.74, 84.19) --
	( 66.66, 84.31) --
	( 66.58, 84.43) --
	( 66.50, 84.55) --
	( 66.42, 84.67) --
	( 66.35, 84.79) --
	( 66.28, 84.91) --
	( 66.22, 85.03) --
	( 66.16, 85.15) --
	( 66.10, 85.27) --
	( 66.05, 85.39) --
	( 66.01, 85.51) --
	( 65.96, 85.63) --
	( 65.93, 85.75) --
	( 65.90, 85.87) --
	( 65.87, 85.99) --
	( 65.85, 86.11) --
	( 65.84, 86.23) --
	( 65.83, 86.35) --
	( 65.83, 86.47) --
	( 65.83, 86.59) --
	( 65.84, 86.71) --
	( 65.86, 86.83) --
	( 65.88, 86.94) --
	( 65.91, 87.06) --
	( 65.94, 87.18) --
	( 65.99, 87.30) --
	( 66.03, 87.42) --
	( 66.09, 87.54) --
	( 66.15, 87.66) --
	( 66.21, 87.78) --
	( 66.29, 87.90) --
	( 66.37, 88.02) --
	( 66.45, 88.14) --
	( 66.54, 88.26) --
	( 66.64, 88.38) --
	( 66.75, 88.50) --
	( 66.86, 88.62) --
	( 66.97, 88.74) --
	( 67.10, 88.86) --
	( 67.22, 88.98) --
	( 67.36, 89.10) --
	( 67.50, 89.22) --
	( 67.64, 89.34) --
	( 67.79, 89.46) --
	( 67.95, 89.58) --
	( 68.11, 89.70) --
	( 68.27, 89.82) --
	( 68.44, 89.94) --
	( 68.62, 90.06) --
	( 68.79, 90.17) --
	( 68.97, 90.29) --
	( 69.16, 90.41) --
	( 69.35, 90.53) --
	( 69.54, 90.65) --
	( 69.74, 90.77) --
	( 69.93, 90.89) --
	( 70.14, 91.01) --
	( 70.34, 91.13) --
	( 70.54, 91.25) --
	( 70.75, 91.37) --
	( 70.96, 91.49) --
	( 71.17, 91.61) --
	( 71.38, 91.73) --
	( 71.60, 91.85) --
	( 71.81, 91.97) --
	( 72.02, 92.09) --
	( 72.24, 92.21) --
	( 72.45, 92.33) --
	( 72.67, 92.45) --
	( 72.88, 92.57) --
	( 73.09, 92.69) --
	( 73.31, 92.81) --
	( 73.52, 92.93) --
	( 73.73, 93.05) --
	( 73.94, 93.17) --
	( 74.14, 93.28) --
	( 74.35, 93.40) --
	( 74.55, 93.52) --
	( 74.75, 93.64) --
	( 74.95, 93.76) --
	( 75.15, 93.88) --
	( 75.34, 94.00) --
	( 75.53, 94.12) --
	( 75.72, 94.24) --
	( 75.90, 94.36) --
	( 76.08, 94.48) --
	( 76.26, 94.60) --
	( 76.43, 94.72) --
	( 76.60, 94.84) --
	( 76.77, 94.96) --
	( 76.93, 95.08) --
	( 77.09, 95.20) --
	( 77.24, 95.32) --
	( 77.39, 95.44) --
	( 77.54, 95.56) --
	( 77.68, 95.68) --
	( 77.82, 95.80) --
	( 77.95, 95.92) --
	( 78.08, 96.04) --
	( 78.20, 96.16) --
	( 78.32, 96.28) --
	( 78.43, 96.39) --
	( 78.55, 96.51) --
	( 78.65, 96.63) --
	( 78.75, 96.75) --
	( 78.85, 96.87) --
	( 78.94, 96.99) --
	( 79.03, 97.11) --
	( 79.11, 97.23) --
	( 79.19, 97.35) --
	( 79.27, 97.47) --
	( 79.34, 97.59) --
	( 79.41, 97.71) --
	( 79.47, 97.83) --
	( 79.53, 97.95) --
	( 79.58, 98.07) --
	( 79.63, 98.19) --
	( 79.68, 98.31) --
	( 79.72, 98.43) --
	( 79.76, 98.55) --
	( 79.79, 98.67) --
	( 79.82, 98.79) --
	( 79.85, 98.91) --
	( 79.88, 99.03) --
	( 79.90, 99.15) --
	( 79.92, 99.27) --
	( 79.93, 99.39) --
	( 79.94, 99.51) --
	( 79.95, 99.62) --
	( 79.96, 99.74) --
	( 79.96, 99.86) --
	( 79.96, 99.98) --
	( 79.96,100.10) --
	( 79.96,100.22) --
	( 79.95,100.34) --
	( 79.95,100.46) --
	( 79.94,100.58) --
	( 79.93,100.70) --
	( 79.91,100.82) --
	( 79.90,100.94) --
	( 79.88,101.06) --
	( 79.87,101.18) --
	( 79.85,101.30) --
	( 79.83,101.42) --
	( 79.81,101.54) --
	( 79.79,101.66) --
	( 79.77,101.78) --
	( 79.75,101.90) --
	( 79.73,102.02) --
	( 79.71,102.14) --
	( 79.69,102.26) --
	( 79.67,102.38) --
	( 79.65,102.50) --
	( 79.63,102.62) --
	( 79.61,102.73) --
	( 79.59,102.85) --
	( 79.57,102.97) --
	( 79.55,103.09) --
	( 79.54,103.21) --
	( 79.52,103.33) --
	( 79.51,103.45) --
	( 79.50,103.57) --
	( 79.49,103.69) --
	( 79.48,103.81) --
	( 79.47,103.93) --
	( 79.46,104.05) --
	( 79.46,104.17) --
	( 79.46,104.29) --
	( 79.45,104.41) --
	( 79.46,104.53) --
	( 79.46,104.65) --
	( 79.47,104.77) --
	( 79.48,104.89) --
	( 79.49,105.01) --
	( 79.50,105.13) --
	( 79.51,105.25) --
	( 79.53,105.37) --
	( 79.55,105.49) --
	( 79.58,105.61) --
	( 79.60,105.73) --
	( 79.63,105.84) --
	( 79.66,105.96) --
	( 79.70,106.08) --
	( 79.74,106.20) --
	( 79.78,106.32) --
	( 79.82,106.44) --
	( 79.87,106.56) --
	( 79.91,106.68) --
	( 79.97,106.80) --
	( 80.02,106.92) --
	( 80.08,107.04) --
	( 80.14,107.16) --
	( 80.20,107.28) --
	( 80.26,107.40) --
	( 80.33,107.52) --
	( 80.40,107.64) --
	( 80.48,107.76) --
	( 80.55,107.88) --
	( 80.63,108.00) --
	( 80.71,108.12) --
	( 80.80,108.24) --
	( 80.88,108.36) --
	( 80.97,108.48) --
	( 81.06,108.60) --
	( 81.15,108.72) --
	( 81.24,108.84) --
	( 81.34,108.96) --
	( 81.44,109.07) --
	( 81.54,109.19) --
	( 81.64,109.31) --
	( 81.74,109.43) --
	( 81.85,109.55) --
	( 81.95,109.67) --
	( 82.06,109.79) --
	( 82.17,109.91) --
	( 82.28,110.03) --
	( 82.39,110.15) --
	( 82.50,110.27) --
	( 82.62,110.39) --
	( 82.73,110.51) --
	( 82.84,110.63) --
	( 82.96,110.75) --
	( 83.07,110.87) --
	( 83.19,110.99) --
	( 83.30,111.11) --
	( 83.42,111.23) --
	( 83.54,111.35) --
	( 83.65,111.47) --
	( 83.77,111.59) --
	( 83.88,111.71) --
	( 84.00,111.83) --
	( 84.11,111.95) --
	( 84.23,112.07) --
	( 84.34,112.18) --
	( 84.45,112.30) --
	( 84.56,112.42) --
	( 84.67,112.54) --
	( 84.78,112.66) --
	( 84.89,112.78) --
	( 85.00,112.90) --
	( 85.11,113.02) --
	( 85.21,113.14) --
	( 85.32,113.26) --
	( 85.42,113.38) --
	( 85.52,113.50) --
	( 85.62,113.62) --
	( 85.72,113.74) --
	( 85.82,113.86) --
	( 85.91,113.98) --
	( 86.01,114.10) --
	( 86.10,114.22) --
	( 86.19,114.34) --
	( 86.27,114.46) --
	( 86.36,114.58) --
	( 86.45,114.70) --
	( 86.53,114.82) --
	( 86.61,114.94) --
	( 86.69,115.06) --
	( 86.76,115.18) --
	( 86.84,115.30) --
	( 86.91,115.41) --
	( 86.98,115.53) --
	( 87.05,115.65) --
	( 87.12,115.77) --
	( 87.18,115.89) --
	( 87.24,116.01) --
	( 87.30,116.13) --
	( 87.36,116.25) --
	( 87.42,116.37) --
	( 87.47,116.49) --
	( 87.52,116.61) --
	( 87.57,116.73) --
	( 87.62,116.85) --
	( 87.67,116.97) --
	( 87.71,117.09) --
	( 87.76,117.21) --
	( 87.80,117.33) --
	( 87.83,117.45) --
	( 87.87,117.57) --
	( 87.91,117.69) --
	( 87.94,117.81) --
	( 87.97,117.93) --
	( 88.00,118.05) --
	( 88.03,118.17) --
	( 88.05,118.29) --
	( 88.08,118.41) --
	( 88.10,118.52) --
	( 88.12,118.64) --
	( 88.14,118.76) --
	( 88.16,118.88) --
	( 88.17,119.00) --
	( 88.19,119.12) --
	( 88.20,119.24) --
	( 88.21,119.36) --
	( 88.22,119.48) --
	( 88.23,119.60) --
	( 88.24,119.72) --
	( 88.24,119.84) --
	( 88.25,119.96) --
	( 88.25,120.08) --
	( 88.25,120.20) --
	( 88.25,120.32) --
	( 88.25,120.44) --
	( 88.25,120.56) --
	( 88.25,120.68) --
	( 88.24,120.80) --
	( 88.24,120.92) --
	( 88.23,121.04) --
	( 88.22,121.16) --
	( 88.21,121.28) --
	( 88.20,121.40) --
	( 88.19,121.52) --
	( 88.18,121.63) --
	( 88.17,121.75) --
	( 88.16,121.87) --
	( 88.14,121.99) --
	( 88.13,122.11) --
	( 88.11,122.23) --
	( 88.10,122.35) --
	( 88.08,122.47) --
	( 88.06,122.59) --
	( 88.04,122.71) --
	( 88.02,122.83) --
	( 88.01,122.95) --
	( 87.99,123.07) --
	( 87.97,123.19) --
	( 87.95,123.31) --
	( 87.92,123.43) --
	( 87.90,123.55) --
	( 87.88,123.67) --
	( 87.86,123.79) --
	( 87.84,123.91) --
	( 87.82,124.03) --
	( 87.79,124.15) --
	( 87.77,124.27) --
	( 87.75,124.39) --
	( 87.73,124.51) --
	( 87.70,124.63) --
	( 87.68,124.75) --
	( 87.66,124.86) --
	( 87.64,124.98) --
	( 87.61,125.10) --
	( 87.59,125.22) --
	( 87.57,125.34) --
	( 87.55,125.46) --
	( 87.53,125.58) --
	( 87.51,125.70) --
	( 87.49,125.82) --
	( 87.47,125.94) --
	( 87.45,126.06) --
	( 87.43,126.18) --
	( 87.41,126.30) --
	( 87.39,126.42) --
	( 87.38,126.54) --
	( 87.36,126.66) --
	( 87.34,126.78) --
	( 87.33,126.90) --
	( 87.31,127.02) --
	( 87.30,127.14) --
	( 87.29,127.26) --
	( 87.27,127.38) --
	( 87.26,127.50) --
	( 87.25,127.62) --
	( 87.24,127.74) --
	( 87.23,127.86) --
	( 87.23,127.97) --
	( 87.22,128.09) --
	( 87.21,128.21) --
	( 87.21,128.33) --
	( 87.20,128.45) --
	( 87.20,128.57) --
	( 87.20,128.69) --
	( 87.20,128.81) --
	( 87.20,128.93) --
	( 88.91,128.93) --
	( 88.91,128.81) --
	( 88.91,128.69) --
	( 88.91,128.57) --
	( 88.91,128.45) --
	( 88.91,128.33) --
	( 88.91,128.21) --
	( 88.91,128.09) --
	( 88.91,127.97) --
	( 88.91,127.86) --
	( 88.91,127.74) --
	( 88.91,127.62) --
	( 88.91,127.50) --
	( 88.91,127.38) --
	( 88.91,127.26) --
	( 88.91,127.14) --
	( 88.91,127.02) --
	( 88.91,126.90) --
	( 88.91,126.78) --
	( 88.91,126.66) --
	( 88.91,126.54) --
	( 88.91,126.42) --
	( 88.91,126.30) --
	( 88.91,126.18) --
	( 88.91,126.06) --
	( 88.91,125.94) --
	( 88.91,125.82) --
	( 88.91,125.70) --
	( 88.91,125.58) --
	( 88.91,125.46) --
	( 88.91,125.34) --
	( 88.91,125.22) --
	( 88.91,125.10) --
	( 88.91,124.98) --
	( 88.91,124.86) --
	( 88.91,124.75) --
	( 88.91,124.63) --
	( 88.91,124.51) --
	( 88.91,124.39) --
	( 88.91,124.27) --
	( 88.91,124.15) --
	( 88.91,124.03) --
	( 88.91,123.91) --
	( 88.91,123.79) --
	( 88.91,123.67) --
	( 88.91,123.55) --
	( 88.91,123.43) --
	( 88.91,123.31) --
	( 88.91,123.19) --
	( 88.91,123.07) --
	( 88.91,122.95) --
	( 88.91,122.83) --
	( 88.91,122.71) --
	( 88.91,122.59) --
	( 88.91,122.47) --
	( 88.91,122.35) --
	( 88.91,122.23) --
	( 88.91,122.11) --
	( 88.91,121.99) --
	( 88.91,121.87) --
	( 88.91,121.75) --
	( 88.91,121.63) --
	( 88.91,121.52) --
	( 88.91,121.40) --
	( 88.91,121.28) --
	( 88.91,121.16) --
	( 88.91,121.04) --
	( 88.91,120.92) --
	( 88.91,120.80) --
	( 88.91,120.68) --
	( 88.91,120.56) --
	( 88.91,120.44) --
	( 88.91,120.32) --
	( 88.91,120.20) --
	( 88.91,120.08) --
	( 88.91,119.96) --
	( 88.91,119.84) --
	( 88.91,119.72) --
	( 88.91,119.60) --
	( 88.91,119.48) --
	( 88.91,119.36) --
	( 88.91,119.24) --
	( 88.91,119.12) --
	( 88.91,119.00) --
	( 88.91,118.88) --
	( 88.91,118.76) --
	( 88.91,118.64) --
	( 88.91,118.52) --
	( 88.91,118.41) --
	( 88.91,118.29) --
	( 88.91,118.17) --
	( 88.91,118.05) --
	( 88.91,117.93) --
	( 88.91,117.81) --
	( 88.91,117.69) --
	( 88.91,117.57) --
	( 88.91,117.45) --
	( 88.91,117.33) --
	( 88.91,117.21) --
	( 88.91,117.09) --
	( 88.91,116.97) --
	( 88.91,116.85) --
	( 88.91,116.73) --
	( 88.91,116.61) --
	( 88.91,116.49) --
	( 88.91,116.37) --
	( 88.91,116.25) --
	( 88.91,116.13) --
	( 88.91,116.01) --
	( 88.91,115.89) --
	( 88.91,115.77) --
	( 88.91,115.65) --
	( 88.91,115.53) --
	( 88.91,115.41) --
	( 88.91,115.30) --
	( 88.91,115.18) --
	( 88.91,115.06) --
	( 88.91,114.94) --
	( 88.91,114.82) --
	( 88.91,114.70) --
	( 88.91,114.58) --
	( 88.91,114.46) --
	( 88.91,114.34) --
	( 88.91,114.22) --
	( 88.91,114.10) --
	( 88.91,113.98) --
	( 88.91,113.86) --
	( 88.91,113.74) --
	( 88.91,113.62) --
	( 88.91,113.50) --
	( 88.91,113.38) --
	( 88.91,113.26) --
	( 88.91,113.14) --
	( 88.91,113.02) --
	( 88.91,112.90) --
	( 88.91,112.78) --
	( 88.91,112.66) --
	( 88.91,112.54) --
	( 88.91,112.42) --
	( 88.91,112.30) --
	( 88.91,112.18) --
	( 88.91,112.07) --
	( 88.91,111.95) --
	( 88.91,111.83) --
	( 88.91,111.71) --
	( 88.91,111.59) --
	( 88.91,111.47) --
	( 88.91,111.35) --
	( 88.91,111.23) --
	( 88.91,111.11) --
	( 88.91,110.99) --
	( 88.91,110.87) --
	( 88.91,110.75) --
	( 88.91,110.63) --
	( 88.91,110.51) --
	( 88.91,110.39) --
	( 88.91,110.27) --
	( 88.91,110.15) --
	( 88.91,110.03) --
	( 88.91,109.91) --
	( 88.91,109.79) --
	( 88.91,109.67) --
	( 88.91,109.55) --
	( 88.91,109.43) --
	( 88.91,109.31) --
	( 88.91,109.19) --
	( 88.91,109.07) --
	( 88.91,108.96) --
	( 88.91,108.84) --
	( 88.91,108.72) --
	( 88.91,108.60) --
	( 88.91,108.48) --
	( 88.91,108.36) --
	( 88.91,108.24) --
	( 88.91,108.12) --
	( 88.91,108.00) --
	( 88.91,107.88) --
	( 88.91,107.76) --
	( 88.91,107.64) --
	( 88.91,107.52) --
	( 88.91,107.40) --
	( 88.91,107.28) --
	( 88.91,107.16) --
	( 88.91,107.04) --
	( 88.91,106.92) --
	( 88.91,106.80) --
	( 88.91,106.68) --
	( 88.91,106.56) --
	( 88.91,106.44) --
	( 88.91,106.32) --
	( 88.91,106.20) --
	( 88.91,106.08) --
	( 88.91,105.96) --
	( 88.91,105.84) --
	( 88.91,105.73) --
	( 88.91,105.61) --
	( 88.91,105.49) --
	( 88.91,105.37) --
	( 88.91,105.25) --
	( 88.91,105.13) --
	( 88.91,105.01) --
	( 88.91,104.89) --
	( 88.91,104.77) --
	( 88.91,104.65) --
	( 88.91,104.53) --
	( 88.91,104.41) --
	( 88.91,104.29) --
	( 88.91,104.17) --
	( 88.91,104.05) --
	( 88.91,103.93) --
	( 88.91,103.81) --
	( 88.91,103.69) --
	( 88.91,103.57) --
	( 88.91,103.45) --
	( 88.91,103.33) --
	( 88.91,103.21) --
	( 88.91,103.09) --
	( 88.91,102.97) --
	( 88.91,102.85) --
	( 88.91,102.73) --
	( 88.91,102.62) --
	( 88.91,102.50) --
	( 88.91,102.38) --
	( 88.91,102.26) --
	( 88.91,102.14) --
	( 88.91,102.02) --
	( 88.91,101.90) --
	( 88.91,101.78) --
	( 88.91,101.66) --
	( 88.91,101.54) --
	( 88.91,101.42) --
	( 88.91,101.30) --
	( 88.91,101.18) --
	( 88.91,101.06) --
	( 88.91,100.94) --
	( 88.91,100.82) --
	( 88.91,100.70) --
	( 88.91,100.58) --
	( 88.91,100.46) --
	( 88.91,100.34) --
	( 88.91,100.22) --
	( 88.91,100.10) --
	( 88.91, 99.98) --
	( 88.91, 99.86) --
	( 88.91, 99.74) --
	( 88.91, 99.62) --
	( 88.91, 99.51) --
	( 88.91, 99.39) --
	( 88.91, 99.27) --
	( 88.91, 99.15) --
	( 88.91, 99.03) --
	( 88.91, 98.91) --
	( 88.91, 98.79) --
	( 88.91, 98.67) --
	( 88.91, 98.55) --
	( 88.91, 98.43) --
	( 88.91, 98.31) --
	( 88.91, 98.19) --
	( 88.91, 98.07) --
	( 88.91, 97.95) --
	( 88.91, 97.83) --
	( 88.91, 97.71) --
	( 88.91, 97.59) --
	( 88.91, 97.47) --
	( 88.91, 97.35) --
	( 88.91, 97.23) --
	( 88.91, 97.11) --
	( 88.91, 96.99) --
	( 88.91, 96.87) --
	( 88.91, 96.75) --
	( 88.91, 96.63) --
	( 88.91, 96.51) --
	( 88.91, 96.39) --
	( 88.91, 96.28) --
	( 88.91, 96.16) --
	( 88.91, 96.04) --
	( 88.91, 95.92) --
	( 88.91, 95.80) --
	( 88.91, 95.68) --
	( 88.91, 95.56) --
	( 88.91, 95.44) --
	( 88.91, 95.32) --
	( 88.91, 95.20) --
	( 88.91, 95.08) --
	( 88.91, 94.96) --
	( 88.91, 94.84) --
	( 88.91, 94.72) --
	( 88.91, 94.60) --
	( 88.91, 94.48) --
	( 88.91, 94.36) --
	( 88.91, 94.24) --
	( 88.91, 94.12) --
	( 88.91, 94.00) --
	( 88.91, 93.88) --
	( 88.91, 93.76) --
	( 88.91, 93.64) --
	( 88.91, 93.52) --
	( 88.91, 93.40) --
	( 88.91, 93.28) --
	( 88.91, 93.17) --
	( 88.91, 93.05) --
	( 88.91, 92.93) --
	( 88.91, 92.81) --
	( 88.91, 92.69) --
	( 88.91, 92.57) --
	( 88.91, 92.45) --
	( 88.91, 92.33) --
	( 88.91, 92.21) --
	( 88.91, 92.09) --
	( 88.91, 91.97) --
	( 88.91, 91.85) --
	( 88.91, 91.73) --
	( 88.91, 91.61) --
	( 88.91, 91.49) --
	( 88.91, 91.37) --
	( 88.91, 91.25) --
	( 88.91, 91.13) --
	( 88.91, 91.01) --
	( 88.91, 90.89) --
	( 88.91, 90.77) --
	( 88.91, 90.65) --
	( 88.91, 90.53) --
	( 88.91, 90.41) --
	( 88.91, 90.29) --
	( 88.91, 90.17) --
	( 88.91, 90.06) --
	( 88.91, 89.94) --
	( 88.91, 89.82) --
	( 88.91, 89.70) --
	( 88.91, 89.58) --
	( 88.91, 89.46) --
	( 88.91, 89.34) --
	( 88.91, 89.22) --
	( 88.91, 89.10) --
	( 88.91, 88.98) --
	( 88.91, 88.86) --
	( 88.91, 88.74) --
	( 88.91, 88.62) --
	( 88.91, 88.50) --
	( 88.91, 88.38) --
	( 88.91, 88.26) --
	( 88.91, 88.14) --
	( 88.91, 88.02) --
	( 88.91, 87.90) --
	( 88.91, 87.78) --
	( 88.91, 87.66) --
	( 88.91, 87.54) --
	( 88.91, 87.42) --
	( 88.91, 87.30) --
	( 88.91, 87.18) --
	( 88.91, 87.06) --
	( 88.91, 86.94) --
	( 88.91, 86.83) --
	( 88.91, 86.71) --
	( 88.91, 86.59) --
	( 88.91, 86.47) --
	( 88.91, 86.35) --
	( 88.91, 86.23) --
	( 88.91, 86.11) --
	( 88.91, 85.99) --
	( 88.91, 85.87) --
	( 88.91, 85.75) --
	( 88.91, 85.63) --
	( 88.91, 85.51) --
	( 88.91, 85.39) --
	( 88.91, 85.27) --
	( 88.91, 85.15) --
	( 88.91, 85.03) --
	( 88.91, 84.91) --
	( 88.91, 84.79) --
	( 88.91, 84.67) --
	( 88.91, 84.55) --
	( 88.91, 84.43) --
	( 88.91, 84.31) --
	( 88.91, 84.19) --
	( 88.91, 84.07) --
	( 88.91, 83.95) --
	( 88.91, 83.83) --
	( 88.91, 83.72) --
	( 88.91, 83.60) --
	( 88.91, 83.48) --
	( 88.91, 83.36) --
	( 88.91, 83.24) --
	( 88.91, 83.12) --
	( 88.91, 83.00) --
	( 88.91, 82.88) --
	( 88.91, 82.76) --
	( 88.91, 82.64) --
	( 88.91, 82.52) --
	( 88.91, 82.40) --
	( 88.91, 82.28) --
	( 88.91, 82.16) --
	( 88.91, 82.04) --
	( 88.91, 81.92) --
	( 88.91, 81.80) --
	( 88.91, 81.68) --
	( 88.91, 81.56) --
	( 88.91, 81.44) --
	( 88.91, 81.32) --
	( 88.91, 81.20) --
	( 88.91, 81.08) --
	( 88.91, 80.96) --
	( 88.91, 80.84) --
	( 88.91, 80.72) --
	( 88.91, 80.61) --
	( 88.91, 80.49) --
	( 88.91, 80.37) --
	( 88.91, 80.25) --
	( 88.91, 80.13) --
	( 88.91, 80.01) --
	( 88.91, 79.89) --
	( 88.91, 79.77) --
	( 88.91, 79.65) --
	( 88.91, 79.53) --
	( 88.91, 79.41) --
	( 88.91, 79.29) --
	( 88.91, 79.17) --
	( 88.91, 79.05) --
	( 88.91, 78.93) --
	( 88.91, 78.81) --
	( 88.91, 78.69) --
	( 88.91, 78.57) --
	( 88.91, 78.45) --
	( 88.91, 78.33) --
	( 88.91, 78.21) --
	( 88.91, 78.09) --
	( 88.91, 77.97) --
	( 88.91, 77.85) --
	( 88.91, 77.73) --
	( 88.91, 77.61) --
	( 88.91, 77.49) --
	( 88.91, 77.38) --
	( 88.91, 77.26) --
	( 88.91, 77.14) --
	( 88.91, 77.02) --
	( 88.91, 76.90) --
	( 88.91, 76.78) --
	( 88.91, 76.66) --
	( 88.91, 76.54) --
	( 88.91, 76.42) --
	( 88.91, 76.30) --
	( 88.91, 76.18) --
	( 88.91, 76.06) --
	( 88.91, 75.94) --
	( 88.91, 75.82) --
	( 88.91, 75.70) --
	( 88.91, 75.58) --
	( 88.91, 75.46) --
	( 88.91, 75.34) --
	( 88.91, 75.22) --
	( 88.91, 75.10) --
	( 88.91, 74.98) --
	( 88.91, 74.86) --
	( 88.91, 74.74) --
	( 88.91, 74.62) --
	( 88.91, 74.50) --
	( 88.91, 74.38) --
	( 88.91, 74.27) --
	( 88.91, 74.15) --
	( 88.91, 74.03) --
	( 88.91, 73.91) --
	( 88.91, 73.79) --
	( 88.91, 73.67) --
	( 88.91, 73.55) --
	( 88.91, 73.43) --
	( 88.91, 73.31) --
	( 88.91, 73.19) --
	( 88.91, 73.07) --
	( 88.91, 72.95) --
	( 88.91, 72.83) --
	( 88.91, 72.71) --
	( 88.91, 72.59) --
	( 88.91, 72.47) --
	( 88.91, 72.35) --
	( 88.91, 72.23) --
	( 88.91, 72.11) --
	( 88.91, 71.99) --
	( 88.91, 71.87) --
	( 88.91, 71.75) --
	( 88.91, 71.63) --
	( 88.91, 71.51) --
	( 88.91, 71.39) --
	( 88.91, 71.27) --
	( 88.91, 71.15) --
	( 88.91, 71.04) --
	( 88.91, 70.92) --
	( 88.91, 70.80) --
	( 88.91, 70.68) --
	( 88.91, 70.56) --
	( 88.91, 70.44) --
	( 88.91, 70.32) --
	( 88.91, 70.20) --
	( 88.91, 70.08) --
	( 88.91, 69.96) --
	( 88.91, 69.84) --
	( 88.91, 69.72) --
	( 88.91, 69.60) --
	( 88.91, 69.48) --
	( 88.91, 69.36) --
	( 88.91, 69.24) --
	( 88.91, 69.12) --
	( 88.91, 69.00) --
	( 88.91, 68.88) --
	( 88.91, 68.76) --
	( 88.91, 68.64) --
	( 88.91, 68.52) --
	( 88.91, 68.40) --
	( 88.91, 68.28) --
	( 88.91, 68.16) --
	( 88.91, 68.04) --
	( 88.91, 67.93) --
	( 88.91, 67.81) --
	( 84.24, 67.81) --
	cycle;
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.55,102.45) --
	(143.49,102.58) --
	(143.42,102.72) --
	(143.35,102.86) --
	(143.28,103.00) --
	(143.22,103.14) --
	(143.15,103.28) --
	(143.08,103.42) --
	(143.02,103.56) --
	(142.96,103.70) --
	(142.89,103.84) --
	(142.83,103.98) --
	(142.76,104.11) --
	(142.70,104.25) --
	(142.64,104.39) --
	(142.58,104.53) --
	(142.52,104.67) --
	(142.46,104.81) --
	(142.40,104.95) --
	(142.34,105.09) --
	(142.28,105.23) --
	(142.23,105.37) --
	(142.17,105.50) --
	(142.11,105.64) --
	(142.06,105.78) --
	(142.00,105.92) --
	(141.95,106.06) --
	(141.89,106.20) --
	(141.84,106.34) --
	(141.79,106.48) --
	(141.74,106.62) --
	(141.69,106.76) --
	(141.64,106.89) --
	(141.59,107.03) --
	(141.54,107.17) --
	(141.49,107.31) --
	(141.45,107.45) --
	(141.40,107.59) --
	(141.35,107.73) --
	(141.31,107.87) --
	(141.27,108.01) --
	(141.22,108.15) --
	(141.18,108.28) --
	(141.14,108.42) --
	(141.10,108.56) --
	(141.06,108.70) --
	(141.02,108.84) --
	(140.98,108.98) --
	(140.94,109.12) --
	(140.90,109.26) --
	(140.86,109.40) --
	(140.83,109.54) --
	(140.79,109.67) --
	(140.76,109.81) --
	(140.72,109.95) --
	(140.69,110.09) --
	(140.65,110.23) --
	(140.62,110.37) --
	(140.59,110.51) --
	(140.56,110.65) --
	(140.53,110.79) --
	(140.50,110.93) --
	(140.47,111.06) --
	(140.44,111.20) --
	(140.41,111.34) --
	(140.38,111.48) --
	(140.35,111.62) --
	(140.33,111.76) --
	(140.30,111.90) --
	(140.27,112.04) --
	(140.25,112.18) --
	(140.22,112.32) --
	(140.20,112.45) --
	(140.17,112.59) --
	(140.15,112.73) --
	(140.13,112.87) --
	(140.10,113.01) --
	(140.08,113.15) --
	(140.06,113.29) --
	(140.04,113.43) --
	(140.02,113.57) --
	(140.00,113.71) --
	(139.98,113.85) --
	(139.96,113.98) --
	(139.94,114.12) --
	(139.92,114.26) --
	(139.90,114.40) --
	(139.88,114.54) --
	(139.86,114.68) --
	(139.84,114.82) --
	(139.82,114.96) --
	(139.81,115.10) --
	(139.79,115.24) --
	(139.77,115.37) --
	(139.75,115.51) --
	(139.74,115.65) --
	(139.72,115.79) --
	(139.70,115.93) --
	(139.69,116.07) --
	(139.67,116.21) --
	(139.66,116.35) --
	(139.64,116.49) --
	(139.63,116.63) --
	(139.61,116.76) --
	(139.59,116.90) --
	(139.58,117.04) --
	(139.57,117.18) --
	(139.55,117.32) --
	(139.54,117.46) --
	(139.52,117.60) --
	(139.51,117.74) --
	(139.49,117.88) --
	(139.48,118.02) --
	(139.47,118.15) --
	(139.45,118.29) --
	(139.44,118.43) --
	(139.42,118.57) --
	(139.41,118.71) --
	(139.40,118.85) --
	(139.38,118.99) --
	(139.37,119.13) --
	(139.36,119.27) --
	(139.34,119.41) --
	(139.33,119.54) --
	(139.32,119.68) --
	(139.30,119.82) --
	(139.29,119.96) --
	(139.28,120.10) --
	(139.27,120.24) --
	(139.25,120.38) --
	(139.24,120.52) --
	(139.23,120.66) --
	(139.22,120.80) --
	(139.20,120.93) --
	(139.19,121.07) --
	(139.18,121.21) --
	(139.17,121.35) --
	(139.15,121.49) --
	(139.14,121.63) --
	(139.13,121.77) --
	(139.12,121.91) --
	(139.11,122.05) --
	(139.09,122.19) --
	(139.08,122.33) --
	(139.07,122.46) --
	(139.06,122.60) --
	(139.05,122.74) --
	(139.04,122.88) --
	(139.03,123.02) --
	(139.02,123.16) --
	(139.00,123.30) --
	(138.99,123.44) --
	(138.98,123.58) --
	(138.97,123.72) --
	(138.96,123.85) --
	(138.95,123.99) --
	(138.94,124.13) --
	(138.93,124.27) --
	(138.92,124.41) --
	(138.91,124.55) --
	(138.90,124.69) --
	(138.90,124.83) --
	(138.89,124.97) --
	(138.88,125.11) --
	(138.87,125.24) --
	(138.86,125.38) --
	(138.85,125.52) --
	(138.84,125.66) --
	(138.84,125.80) --
	(138.83,125.94) --
	(138.82,126.08) --
	(138.81,126.22) --
	(138.81,126.36) --
	(138.80,126.50) --
	(138.80,126.63) --
	(138.79,126.77) --
	(138.78,126.91) --
	(138.78,127.05) --
	(138.77,127.19) --
	(138.77,127.33) --
	(138.76,127.47) --
	(138.76,127.61) --
	(138.76,127.75) --
	(138.75,127.89) --
	(138.75,128.02) --
	(138.75,128.16) --
	(138.74,128.30) --
	(138.74,128.44) --
	(138.74,128.58) --
	(138.74,128.72) --
	(138.74,128.86) --
	(138.73,129.00) --
	(138.73,129.14) --
	(138.73,129.28) --
	(138.73,129.41) --
	(138.74,129.55) --
	(138.74,129.69) --
	(138.74,129.83) --
	(138.74,129.97) --
	(138.74,130.11) --
	(138.74,130.25) --
	(138.75,130.39) --
	(138.75,130.53) --
	(138.75,130.67) --
	(138.76,130.80) --
	(138.76,130.94) --
	(138.77,131.08) --
	(138.77,131.22) --
	(138.78,131.36) --
	(138.79,131.50) --
	(138.79,131.64) --
	(138.80,131.78) --
	(138.81,131.92) --
	(138.82,132.06) --
	(138.83,132.20) --
	(138.84,132.33) --
	(138.85,132.47) --
	(138.86,132.61) --
	(138.87,132.75) --
	(138.88,132.89) --
	(138.89,133.03) --
	(138.90,133.17) --
	(138.91,133.31) --
	(138.93,133.45) --
	(138.94,133.59) --
	(138.95,133.72) --
	(138.97,133.86) --
	(138.98,134.00) --
	(139.00,134.14) --
	(139.01,134.28) --
	(139.03,134.42) --
	(139.05,134.56) --
	(139.07,134.70) --
	(139.08,134.84) --
	(139.10,134.98) --
	(139.12,135.11) --
	(139.14,135.25) --
	(139.16,135.39) --
	(139.18,135.53) --
	(139.20,135.67) --
	(139.22,135.81) --
	(139.24,135.95) --
	(139.27,136.09) --
	(139.29,136.23) --
	(139.31,136.37) --
	(139.33,136.50) --
	(139.36,136.64) --
	(139.38,136.78) --
	(139.41,136.92) --
	(139.43,137.06) --
	(139.46,137.20) --
	(139.49,137.34) --
	(139.51,137.48) --
	(139.54,137.62) --
	(139.57,137.76) --
	(139.60,137.89) --
	(139.63,138.03) --
	(139.65,138.17) --
	(139.68,138.31) --
	(139.71,138.45) --
	(139.74,138.59) --
	(139.78,138.73) --
	(139.81,138.87) --
	(139.84,139.01) --
	(139.87,139.15) --
	(139.90,139.28) --
	(139.94,139.42) --
	(139.97,139.56) --
	(140.01,139.70) --
	(140.04,139.84) --
	(140.08,139.98) --
	(140.11,140.12) --
	(140.15,140.26) --
	(140.18,140.40) --
	(140.22,140.54) --
	(140.26,140.68) --
	(140.29,140.81) --
	(140.33,140.95) --
	(140.37,141.09) --
	(140.41,141.23) --
	(140.45,141.37) --
	(140.49,141.51) --
	(140.53,141.65) --
	(140.57,141.79) --
	(140.61,141.93) --
	(140.65,142.07) --
	(140.69,142.20) --
	(140.73,142.34) --
	(140.77,142.48) --
	(140.82,142.62) --
	(140.86,142.76) --
	(140.90,142.90) --
	(140.95,143.04) --
	(140.99,143.18) --
	(141.04,143.32) --
	(141.08,143.46) --
	(141.13,143.59) --
	(141.17,143.73) --
	(141.22,143.87) --
	(141.26,144.01) --
	(141.31,144.15) --
	(141.36,144.29) --
	(141.40,144.43) --
	(141.45,144.57) --
	(141.50,144.71) --
	(141.55,144.85) --
	(141.59,144.98) --
	(141.64,145.12) --
	(141.69,145.26) --
	(141.74,145.40) --
	(141.79,145.54) --
	(141.84,145.68) --
	(141.89,145.82) --
	(141.94,145.96) --
	(141.99,146.10) --
	(142.04,146.24) --
	(142.09,146.37) --
	(142.14,146.51) --
	(142.20,146.65) --
	(142.25,146.79) --
	(142.30,146.93) --
	(142.35,147.07) --
	(142.40,147.21) --
	(142.46,147.35) --
	(142.51,147.49) --
	(142.56,147.63) --
	(142.62,147.76) --
	(142.67,147.90) --
	(142.72,148.04) --
	(142.78,148.18) --
	(142.83,148.32) --
	(142.88,148.46) --
	(142.94,148.60) --
	(142.99,148.74) --
	(143.05,148.88) --
	(143.10,149.02) --
	(143.16,149.16) --
	(143.21,149.29) --
	(143.26,149.43) --
	(143.32,149.57) --
	(143.37,149.71) --
	(143.43,149.85) --
	(143.48,149.99) --
	(143.54,150.13) --
	(143.59,150.27) --
	(143.65,150.41) --
	(143.71,150.55) --
	(143.76,150.68) --
	(143.82,150.82) --
	(143.87,150.96) --
	(143.93,151.10) --
	(143.98,151.24) --
	(144.04,151.38) --
	(144.09,151.52) --
	(144.15,151.66) --
	(144.20,151.80) --
	(144.26,151.94) --
	(144.31,152.07) --
	(144.37,152.21) --
	(144.42,152.35) --
	(144.47,152.49) --
	(144.53,152.63) --
	(144.58,152.77) --
	(144.64,152.91) --
	(144.69,153.05) --
	(144.74,153.19) --
	(144.80,153.33) --
	(144.85,153.46) --
	(144.90,153.60) --
	(144.96,153.74) --
	(145.01,153.88) --
	(145.06,154.02) --
	(145.11,154.16) --
	(145.17,154.30) --
	(145.22,154.44) --
	(145.27,154.58) --
	(145.32,154.72) --
	(145.37,154.85) --
	(145.42,154.99) --
	(145.47,155.13) --
	(145.52,155.27) --
	(145.57,155.41) --
	(145.62,155.55) --
	(145.67,155.69) --
	(145.72,155.83) --
	(145.76,155.97) --
	(145.81,156.11) --
	(145.86,156.24) --
	(145.90,156.38) --
	(145.95,156.52) --
	(146.00,156.66) --
	(146.04,156.80) --
	(146.09,156.94) --
	(146.13,157.08) --
	(146.17,157.22) --
	(146.22,157.36) --
	(146.26,157.50) --
	(146.30,157.63) --
	(146.35,157.77) --
	(146.39,157.91) --
	(146.43,158.05) --
	(146.47,158.19) --
	(146.51,158.33) --
	(146.55,158.47) --
	(146.59,158.61) --
	(146.62,158.75) --
	(146.66,158.89) --
	(146.70,159.03) --
	(146.73,159.16) --
	(146.77,159.30) --
	(146.81,159.44) --
	(146.84,159.58) --
	(146.87,159.72) --
	(146.91,159.86) --
	(146.94,160.00) --
	(146.97,160.14) --
	(147.01,160.28) --
	(147.04,160.42) --
	(147.07,160.55) --
	(147.10,160.69) --
	(147.13,160.83) --
	(147.16,160.97) --
	(147.18,161.11) --
	(147.21,161.25) --
	(147.24,161.39) --
	(147.27,161.53) --
	(147.29,161.67) --
	(147.32,161.81) --
	(147.34,161.94) --
	(147.37,162.08) --
	(147.39,162.22) --
	(147.41,162.36) --
	(147.43,162.50) --
	(147.46,162.64) --
	(147.48,162.78) --
	(147.50,162.92) --
	(147.52,163.06) --
	(147.54,163.20) --
	(147.56,163.33) --
	(147.58,163.47) --
	(147.60,163.61) --
	(147.61,163.75) --
	(147.63,163.89) --
	(147.65,164.03) --
	(147.66,164.17) --
	(147.68,164.31) --
	(147.70,164.45) --
	(147.71,164.59) --
	(147.73,164.72) --
	(147.74,164.86) --
	(147.75,165.00) --
	(147.77,165.14) --
	(147.78,165.28) --
	(147.79,165.42) --
	(147.80,165.56) --
	(147.82,165.70) --
	(147.83,165.84) --
	(147.84,165.98) --
	(147.85,166.11) --
	(147.86,166.25) --
	(147.87,166.39) --
	(147.88,166.53) --
	(147.89,166.67) --
	(147.90,166.81) --
	(147.91,166.95) --
	(147.92,167.09) --
	(147.93,167.23) --
	(147.94,167.37) --
	(147.95,167.51) --
	(147.96,167.64) --
	(147.96,167.78) --
	(147.97,167.92) --
	(147.98,168.06) --
	(147.99,168.20) --
	(148.00,168.34) --
	(148.01,168.48) --
	(148.01,168.62) --
	(148.02,168.76) --
	(148.03,168.90) --
	(148.04,169.03) --
	(148.04,169.17) --
	(148.05,169.31) --
	(148.06,169.45) --
	(148.07,169.59) --
	(148.08,169.73) --
	(148.08,169.87) --
	(148.09,170.01) --
	(148.10,170.15) --
	(148.11,170.29) --
	(148.12,170.42) --
	(148.12,170.56) --
	(148.13,170.70) --
	(148.14,170.84) --
	(148.15,170.98) --
	(148.16,171.12) --
	(148.17,171.26) --
	(148.18,171.40) --
	(148.19,171.54) --
	(148.20,171.68) --
	(148.21,171.81) --
	(148.22,171.95) --
	(148.23,172.09) --
	(148.24,172.23) --
	(148.25,172.37) --
	(148.26,172.51) --
	(148.27,172.65) --
	(148.28,172.79) --
	(148.29,172.93) --
	(148.30,173.07) --
	(148.31,173.20) --
	(148.32,173.34) --
	(148.34,173.48) --
	(150.45,173.48) --
	(150.45,173.34) --
	(150.45,173.20) --
	(150.45,173.07) --
	(150.45,172.93) --
	(150.45,172.79) --
	(150.45,172.65) --
	(150.45,172.51) --
	(150.45,172.37) --
	(150.45,172.23) --
	(150.45,172.09) --
	(150.45,171.95) --
	(150.45,171.81) --
	(150.45,171.68) --
	(150.45,171.54) --
	(150.45,171.40) --
	(150.45,171.26) --
	(150.45,171.12) --
	(150.45,170.98) --
	(150.45,170.84) --
	(150.45,170.70) --
	(150.45,170.56) --
	(150.45,170.42) --
	(150.45,170.29) --
	(150.45,170.15) --
	(150.45,170.01) --
	(150.45,169.87) --
	(150.45,169.73) --
	(150.45,169.59) --
	(150.45,169.45) --
	(150.45,169.31) --
	(150.45,169.17) --
	(150.45,169.03) --
	(150.45,168.90) --
	(150.45,168.76) --
	(150.45,168.62) --
	(150.45,168.48) --
	(150.45,168.34) --
	(150.45,168.20) --
	(150.45,168.06) --
	(150.45,167.92) --
	(150.45,167.78) --
	(150.45,167.64) --
	(150.45,167.51) --
	(150.45,167.37) --
	(150.45,167.23) --
	(150.45,167.09) --
	(150.45,166.95) --
	(150.45,166.81) --
	(150.45,166.67) --
	(150.45,166.53) --
	(150.45,166.39) --
	(150.45,166.25) --
	(150.45,166.11) --
	(150.45,165.98) --
	(150.45,165.84) --
	(150.45,165.70) --
	(150.45,165.56) --
	(150.45,165.42) --
	(150.45,165.28) --
	(150.45,165.14) --
	(150.45,165.00) --
	(150.45,164.86) --
	(150.45,164.72) --
	(150.45,164.59) --
	(150.45,164.45) --
	(150.45,164.31) --
	(150.45,164.17) --
	(150.45,164.03) --
	(150.45,163.89) --
	(150.45,163.75) --
	(150.45,163.61) --
	(150.45,163.47) --
	(150.45,163.33) --
	(150.45,163.20) --
	(150.45,163.06) --
	(150.45,162.92) --
	(150.45,162.78) --
	(150.45,162.64) --
	(150.45,162.50) --
	(150.45,162.36) --
	(150.45,162.22) --
	(150.45,162.08) --
	(150.45,161.94) --
	(150.45,161.81) --
	(150.45,161.67) --
	(150.45,161.53) --
	(150.45,161.39) --
	(150.45,161.25) --
	(150.45,161.11) --
	(150.45,160.97) --
	(150.45,160.83) --
	(150.45,160.69) --
	(150.45,160.55) --
	(150.45,160.42) --
	(150.45,160.28) --
	(150.45,160.14) --
	(150.45,160.00) --
	(150.45,159.86) --
	(150.45,159.72) --
	(150.45,159.58) --
	(150.45,159.44) --
	(150.45,159.30) --
	(150.45,159.16) --
	(150.45,159.03) --
	(150.45,158.89) --
	(150.45,158.75) --
	(150.45,158.61) --
	(150.45,158.47) --
	(150.45,158.33) --
	(150.45,158.19) --
	(150.45,158.05) --
	(150.45,157.91) --
	(150.45,157.77) --
	(150.45,157.63) --
	(150.45,157.50) --
	(150.45,157.36) --
	(150.45,157.22) --
	(150.45,157.08) --
	(150.45,156.94) --
	(150.45,156.80) --
	(150.45,156.66) --
	(150.45,156.52) --
	(150.45,156.38) --
	(150.45,156.24) --
	(150.45,156.11) --
	(150.45,155.97) --
	(150.45,155.83) --
	(150.45,155.69) --
	(150.45,155.55) --
	(150.45,155.41) --
	(150.45,155.27) --
	(150.45,155.13) --
	(150.45,154.99) --
	(150.45,154.85) --
	(150.45,154.72) --
	(150.45,154.58) --
	(150.45,154.44) --
	(150.45,154.30) --
	(150.45,154.16) --
	(150.45,154.02) --
	(150.45,153.88) --
	(150.45,153.74) --
	(150.45,153.60) --
	(150.45,153.46) --
	(150.45,153.33) --
	(150.45,153.19) --
	(150.45,153.05) --
	(150.45,152.91) --
	(150.45,152.77) --
	(150.45,152.63) --
	(150.45,152.49) --
	(150.45,152.35) --
	(150.45,152.21) --
	(150.45,152.07) --
	(150.45,151.94) --
	(150.45,151.80) --
	(150.45,151.66) --
	(150.45,151.52) --
	(150.45,151.38) --
	(150.45,151.24) --
	(150.45,151.10) --
	(150.45,150.96) --
	(150.45,150.82) --
	(150.45,150.68) --
	(150.45,150.55) --
	(150.45,150.41) --
	(150.45,150.27) --
	(150.45,150.13) --
	(150.45,149.99) --
	(150.45,149.85) --
	(150.45,149.71) --
	(150.45,149.57) --
	(150.45,149.43) --
	(150.45,149.29) --
	(150.45,149.16) --
	(150.45,149.02) --
	(150.45,148.88) --
	(150.45,148.74) --
	(150.45,148.60) --
	(150.45,148.46) --
	(150.45,148.32) --
	(150.45,148.18) --
	(150.45,148.04) --
	(150.45,147.90) --
	(150.45,147.76) --
	(150.45,147.63) --
	(150.45,147.49) --
	(150.45,147.35) --
	(150.45,147.21) --
	(150.45,147.07) --
	(150.45,146.93) --
	(150.45,146.79) --
	(150.45,146.65) --
	(150.45,146.51) --
	(150.45,146.37) --
	(150.45,146.24) --
	(150.45,146.10) --
	(150.45,145.96) --
	(150.45,145.82) --
	(150.45,145.68) --
	(150.45,145.54) --
	(150.45,145.40) --
	(150.45,145.26) --
	(150.45,145.12) --
	(150.45,144.98) --
	(150.45,144.85) --
	(150.45,144.71) --
	(150.45,144.57) --
	(150.45,144.43) --
	(150.45,144.29) --
	(150.45,144.15) --
	(150.45,144.01) --
	(150.45,143.87) --
	(150.45,143.73) --
	(150.45,143.59) --
	(150.45,143.46) --
	(150.45,143.32) --
	(150.45,143.18) --
	(150.45,143.04) --
	(150.45,142.90) --
	(150.45,142.76) --
	(150.45,142.62) --
	(150.45,142.48) --
	(150.45,142.34) --
	(150.45,142.20) --
	(150.45,142.07) --
	(150.45,141.93) --
	(150.45,141.79) --
	(150.45,141.65) --
	(150.45,141.51) --
	(150.45,141.37) --
	(150.45,141.23) --
	(150.45,141.09) --
	(150.45,140.95) --
	(150.45,140.81) --
	(150.45,140.68) --
	(150.45,140.54) --
	(150.45,140.40) --
	(150.45,140.26) --
	(150.45,140.12) --
	(150.45,139.98) --
	(150.45,139.84) --
	(150.45,139.70) --
	(150.45,139.56) --
	(150.45,139.42) --
	(150.45,139.28) --
	(150.45,139.15) --
	(150.45,139.01) --
	(150.45,138.87) --
	(150.45,138.73) --
	(150.45,138.59) --
	(150.45,138.45) --
	(150.45,138.31) --
	(150.45,138.17) --
	(150.45,138.03) --
	(150.45,137.89) --
	(150.45,137.76) --
	(150.45,137.62) --
	(150.45,137.48) --
	(150.45,137.34) --
	(150.45,137.20) --
	(150.45,137.06) --
	(150.45,136.92) --
	(150.45,136.78) --
	(150.45,136.64) --
	(150.45,136.50) --
	(150.45,136.37) --
	(150.45,136.23) --
	(150.45,136.09) --
	(150.45,135.95) --
	(150.45,135.81) --
	(150.45,135.67) --
	(150.45,135.53) --
	(150.45,135.39) --
	(150.45,135.25) --
	(150.45,135.11) --
	(150.45,134.98) --
	(150.45,134.84) --
	(150.45,134.70) --
	(150.45,134.56) --
	(150.45,134.42) --
	(150.45,134.28) --
	(150.45,134.14) --
	(150.45,134.00) --
	(150.45,133.86) --
	(150.45,133.72) --
	(150.45,133.59) --
	(150.45,133.45) --
	(150.45,133.31) --
	(150.45,133.17) --
	(150.45,133.03) --
	(150.45,132.89) --
	(150.45,132.75) --
	(150.45,132.61) --
	(150.45,132.47) --
	(150.45,132.33) --
	(150.45,132.20) --
	(150.45,132.06) --
	(150.45,131.92) --
	(150.45,131.78) --
	(150.45,131.64) --
	(150.45,131.50) --
	(150.45,131.36) --
	(150.45,131.22) --
	(150.45,131.08) --
	(150.45,130.94) --
	(150.45,130.80) --
	(150.45,130.67) --
	(150.45,130.53) --
	(150.45,130.39) --
	(150.45,130.25) --
	(150.45,130.11) --
	(150.45,129.97) --
	(150.45,129.83) --
	(150.45,129.69) --
	(150.45,129.55) --
	(150.45,129.41) --
	(150.45,129.28) --
	(150.45,129.14) --
	(150.45,129.00) --
	(150.45,128.86) --
	(150.45,128.72) --
	(150.45,128.58) --
	(150.45,128.44) --
	(150.45,128.30) --
	(150.45,128.16) --
	(150.45,128.02) --
	(150.45,127.89) --
	(150.45,127.75) --
	(150.45,127.61) --
	(150.45,127.47) --
	(150.45,127.33) --
	(150.45,127.19) --
	(150.45,127.05) --
	(150.45,126.91) --
	(150.45,126.77) --
	(150.45,126.63) --
	(150.45,126.50) --
	(150.45,126.36) --
	(150.45,126.22) --
	(150.45,126.08) --
	(150.45,125.94) --
	(150.45,125.80) --
	(150.45,125.66) --
	(150.45,125.52) --
	(150.45,125.38) --
	(150.45,125.24) --
	(150.45,125.11) --
	(150.45,124.97) --
	(150.45,124.83) --
	(150.45,124.69) --
	(150.45,124.55) --
	(150.45,124.41) --
	(150.45,124.27) --
	(150.45,124.13) --
	(150.45,123.99) --
	(150.45,123.85) --
	(150.45,123.72) --
	(150.45,123.58) --
	(150.45,123.44) --
	(150.45,123.30) --
	(150.45,123.16) --
	(150.45,123.02) --
	(150.45,122.88) --
	(150.45,122.74) --
	(150.45,122.60) --
	(150.45,122.46) --
	(150.45,122.33) --
	(150.45,122.19) --
	(150.45,122.05) --
	(150.45,121.91) --
	(150.45,121.77) --
	(150.45,121.63) --
	(150.45,121.49) --
	(150.45,121.35) --
	(150.45,121.21) --
	(150.45,121.07) --
	(150.45,120.93) --
	(150.45,120.80) --
	(150.45,120.66) --
	(150.45,120.52) --
	(150.45,120.38) --
	(150.45,120.24) --
	(150.45,120.10) --
	(150.45,119.96) --
	(150.45,119.82) --
	(150.45,119.68) --
	(150.45,119.54) --
	(150.45,119.41) --
	(150.45,119.27) --
	(150.45,119.13) --
	(150.45,118.99) --
	(150.45,118.85) --
	(150.45,118.71) --
	(150.45,118.57) --
	(150.45,118.43) --
	(150.45,118.29) --
	(150.45,118.15) --
	(150.45,118.02) --
	(150.45,117.88) --
	(150.45,117.74) --
	(150.45,117.60) --
	(150.45,117.46) --
	(150.45,117.32) --
	(150.45,117.18) --
	(150.45,117.04) --
	(150.45,116.90) --
	(150.45,116.76) --
	(150.45,116.63) --
	(150.45,116.49) --
	(150.45,116.35) --
	(150.45,116.21) --
	(150.45,116.07) --
	(150.45,115.93) --
	(150.45,115.79) --
	(150.45,115.65) --
	(150.45,115.51) --
	(150.45,115.37) --
	(150.45,115.24) --
	(150.45,115.10) --
	(150.45,114.96) --
	(150.45,114.82) --
	(150.45,114.68) --
	(150.45,114.54) --
	(150.45,114.40) --
	(150.45,114.26) --
	(150.45,114.12) --
	(150.45,113.98) --
	(150.45,113.85) --
	(150.45,113.71) --
	(150.45,113.57) --
	(150.45,113.43) --
	(150.45,113.29) --
	(150.45,113.15) --
	(150.45,113.01) --
	(150.45,112.87) --
	(150.45,112.73) --
	(150.45,112.59) --
	(150.45,112.45) --
	(150.45,112.32) --
	(150.45,112.18) --
	(150.45,112.04) --
	(150.45,111.90) --
	(150.45,111.76) --
	(150.45,111.62) --
	(150.45,111.48) --
	(150.45,111.34) --
	(150.45,111.20) --
	(150.45,111.06) --
	(150.45,110.93) --
	(150.45,110.79) --
	(150.45,110.65) --
	(150.45,110.51) --
	(150.45,110.37) --
	(150.45,110.23) --
	(150.45,110.09) --
	(150.45,109.95) --
	(150.45,109.81) --
	(150.45,109.67) --
	(150.45,109.54) --
	(150.45,109.40) --
	(150.45,109.26) --
	(150.45,109.12) --
	(150.45,108.98) --
	(150.45,108.84) --
	(150.45,108.70) --
	(150.45,108.56) --
	(150.45,108.42) --
	(150.45,108.28) --
	(150.45,108.15) --
	(150.45,108.01) --
	(150.45,107.87) --
	(150.45,107.73) --
	(150.45,107.59) --
	(150.45,107.45) --
	(150.45,107.31) --
	(150.45,107.17) --
	(150.45,107.03) --
	(150.45,106.89) --
	(150.45,106.76) --
	(150.45,106.62) --
	(150.45,106.48) --
	(150.45,106.34) --
	(150.45,106.20) --
	(150.45,106.06) --
	(150.45,105.92) --
	(150.45,105.78) --
	(150.45,105.64) --
	(150.45,105.50) --
	(150.45,105.37) --
	(150.45,105.23) --
	(150.45,105.09) --
	(150.45,104.95) --
	(150.45,104.81) --
	(150.45,104.67) --
	(150.45,104.53) --
	(150.45,104.39) --
	(150.45,104.25) --
	(150.45,104.11) --
	(150.45,103.98) --
	(150.45,103.84) --
	(150.45,103.70) --
	(150.45,103.56) --
	(150.45,103.42) --
	(150.45,103.28) --
	(150.45,103.14) --
	(150.45,103.00) --
	(150.45,102.86) --
	(150.45,102.72) --
	(150.45,102.58) --
	(150.45,102.45) --
	(143.55,102.45) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.78,121.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.09,143.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.62,105.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.57,131.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.89,120.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.18,127.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.26,142.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.75,152.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.47,149.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.38,127.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.10,135.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.48,111.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.72,142.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.42,108.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.53,154.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.20,114.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.07,127.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.94,173.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.66,119.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.79,104.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.59,134.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.34,170.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.16,103.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.07,135.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.09,144.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.71,102.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.28,125.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.73,115.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.35,111.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.04,134.99) circle (  0.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.63,134.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.71, 70.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.12, 68.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.68,119.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.95,117.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.97,132.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.72, 91.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.89, 76.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.12, 97.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.70, 80.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.00, 84.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.36, 95.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.89,101.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.18,107.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.41, 90.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.05,104.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.18, 78.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.08,121.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.13, 81.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.12, 61.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.51,136.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.75,124.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.52, 73.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.65,112.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.30, 82.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.79,104.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.89, 83.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.82,154.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.14, 80.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.68, 88.58) circle (  0.89);
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.92, 81.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.10, 73.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.21, 77.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.61, 96.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.21,107.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.35, 76.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.08,108.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.19, 88.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.75, 76.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.28,101.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.09, 76.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.13, 89.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.76, 87.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.16, 90.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.97, 83.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.41,102.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.09,128.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.90, 86.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.17, 87.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.87, 75.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.99, 86.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.50,106.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.10, 67.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.11, 87.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.27, 93.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.32, 84.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.46, 86.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.42, 89.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.37, 80.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.48,105.37) circle (  0.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.67,116.45) -- ( 39.67,154.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.67, 80.78) -- ( 39.67, 61.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 30.44,116.45) --
	( 30.44, 80.78) --
	( 48.91, 80.78) --
	( 48.91,116.45) --
	( 30.44,116.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.44, 93.07) -- ( 48.91, 93.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.22, 95.62) -- (101.22,108.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.22, 80.90) -- (101.22, 67.81);
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.98, 95.62) --
	( 91.98, 80.90) --
	(110.45, 80.90) --
	(110.45, 95.62) --
	( 91.98, 95.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.98, 87.21) -- (110.45, 87.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.76,142.74) -- (162.76,173.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.76,114.91) -- (162.76,102.45);
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (153.53,142.74) --
	(153.53,114.91) --
	(171.99,114.91) --
	(171.99,142.74) --
	(153.53,142.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (153.53,127.96) -- (171.99,127.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (101.22, 43.34) {***};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.76, 57.10) -- (162.76, 53.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.76, 53.73) -- ( 39.67, 53.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.67, 53.73) -- ( 39.67, 57.10);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (131.99, 35.13) {***};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.76, 48.89) -- (162.76, 45.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.76, 45.52) -- (101.22, 45.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.22, 45.52) -- (101.22, 48.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  2.75, 30.75) rectangle (199.68,175.18);
\end{scope}
\end{tikzpicture}


==> figures/genealogy_age.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-09-18 14:29:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (199.68,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (199.68,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 44.91, 30.69) rectangle (194.18,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.91, 30.69) rectangle (194.18,175.17);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.91, 55.56) --
	(194.18, 55.56);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.91, 90.84) --
	(194.18, 90.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.91,126.13) --
	(194.18,126.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.91,163.03) --
	(194.18,163.03);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 65.99, 30.69) --
	( 65.99,175.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (100.67, 30.69) --
	(100.67,175.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (135.36, 30.69) --
	(135.36,175.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (170.05, 30.69) --
	(170.05,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91, 37.11) --
	(194.18, 37.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91, 74.01) --
	(194.18, 74.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,107.68) --
	(194.18,107.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,144.58) --
	(194.18,144.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.64, 30.69) --
	( 48.64,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.33, 30.69) --
	( 83.33,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (118.02, 30.69) --
	(118.02,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.71, 30.69) --
	(152.71,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.40, 30.69) --
	(187.40,175.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.30] ( 51.69, 42.88) --
	( 54.47, 53.28) --
	( 57.24, 50.64) --
	( 60.02, 63.35) --
	( 62.79, 64.65) --
	( 65.57, 66.04) --
	( 68.34, 65.98) --
	( 71.12, 66.60) --
	( 73.90, 66.10) --
	( 76.67, 76.95) --
	( 79.45, 80.30) --
	( 82.22, 82.61) --
	( 85.00, 83.94) --
	( 87.77, 86.25) --
	( 90.55, 93.37) --
	( 93.32, 86.68) --
	( 96.10, 94.98) --
	( 98.87, 90.80) --
	(101.65, 93.00) --
	(104.42, 90.64) --
	(107.20, 90.89) --
	(109.97, 98.41) --
	(112.75, 95.17) --
	(115.52, 97.94) --
	(118.30, 98.79) --
	(121.07,106.90) --
	(123.85,113.64) --
	(126.62,111.54) --
	(129.40,106.80) --
	(132.17,111.42) --
	(134.95,117.83) --
	(137.72,110.03) --
	(140.50,107.31) --
	(143.27,108.73) --
	(146.05,108.99) --
	(148.82,106.60) --
	(151.60,112.09) --
	(154.37,116.21) --
	(157.15,116.46) --
	(159.92,113.31) --
	(162.70,113.88) --
	(165.47,112.54) --
	(168.25,117.27) --
	(171.02,116.67) --
	(173.80,121.53) --
	(176.57,115.77) --
	(179.35,122.82) --
	(182.12,117.41) --
	(184.90,115.37) --
	(187.40,113.90) --
	(187.40,100.50) --
	(184.90,101.38) --
	(182.12,103.07) --
	(179.35,110.60) --
	(176.57,102.44) --
	(173.80,108.83) --
	(171.02,102.06) --
	(168.25,103.71) --
	(165.47, 98.43) --
	(162.70, 99.11) --
	(159.92, 98.43) --
	(157.15,102.62) --
	(154.37,102.52) --
	(151.60, 98.30) --
	(148.82, 92.38) --
	(146.05, 95.88) --
	(143.27, 94.23) --
	(140.50, 92.35) --
	(137.72, 95.80) --
	(134.95,104.94) --
	(132.17, 98.28) --
	(129.40, 93.50) --
	(126.62, 97.74) --
	(123.85,101.40) --
	(121.07, 94.54) --
	(118.30, 85.50) --
	(115.52, 84.79) --
	(112.75, 82.96) --
	(109.97, 86.25) --
	(107.20, 78.96) --
	(104.42, 78.25) --
	(101.65, 80.77) --
	( 98.87, 76.79) --
	( 96.10, 82.44) --
	( 93.32, 72.58) --
	( 90.55, 80.27) --
	( 87.77, 72.32) --
	( 85.00, 71.32) --
	( 82.22, 70.57) --
	( 79.45, 68.73) --
	( 76.67, 66.86) --
	( 73.90, 56.02) --
	( 71.12, 57.52) --
	( 68.34, 56.62) --
	( 65.57, 55.87) --
	( 62.79, 54.84) --
	( 60.02, 53.87) --
	( 57.24, 41.52) --
	( 54.47, 45.56) --
	( 51.69, 37.25) --
	cycle;
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.69, 42.88) --
	( 54.47, 53.28) --
	( 57.24, 50.64) --
	( 60.02, 63.35) --
	( 62.79, 64.65) --
	( 65.57, 66.04) --
	( 68.34, 65.98) --
	( 71.12, 66.60) --
	( 73.90, 66.10) --
	( 76.67, 76.95) --
	( 79.45, 80.30) --
	( 82.22, 82.61) --
	( 85.00, 83.94) --
	( 87.77, 86.25) --
	( 90.55, 93.37) --
	( 93.32, 86.68) --
	( 96.10, 94.98) --
	( 98.87, 90.80) --
	(101.65, 93.00) --
	(104.42, 90.64) --
	(107.20, 90.89) --
	(109.97, 98.41) --
	(112.75, 95.17) --
	(115.52, 97.94) --
	(118.30, 98.79) --
	(121.07,106.90) --
	(123.85,113.64) --
	(126.62,111.54) --
	(129.40,106.80) --
	(132.17,111.42) --
	(134.95,117.83) --
	(137.72,110.03) --
	(140.50,107.31) --
	(143.27,108.73) --
	(146.05,108.99) --
	(148.82,106.60) --
	(151.60,112.09) --
	(154.37,116.21) --
	(157.15,116.46) --
	(159.92,113.31) --
	(162.70,113.88) --
	(165.47,112.54) --
	(168.25,117.27) --
	(171.02,116.67) --
	(173.80,121.53) --
	(176.57,115.77) --
	(179.35,122.82) --
	(182.12,117.41) --
	(184.90,115.37) --
	(187.40,113.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.40,100.50) --
	(184.90,101.38) --
	(182.12,103.07) --
	(179.35,110.60) --
	(176.57,102.44) --
	(173.80,108.83) --
	(171.02,102.06) --
	(168.25,103.71) --
	(165.47, 98.43) --
	(162.70, 99.11) --
	(159.92, 98.43) --
	(157.15,102.62) --
	(154.37,102.52) --
	(151.60, 98.30) --
	(148.82, 92.38) --
	(146.05, 95.88) --
	(143.27, 94.23) --
	(140.50, 92.35) --
	(137.72, 95.80) --
	(134.95,104.94) --
	(132.17, 98.28) --
	(129.40, 93.50) --
	(126.62, 97.74) --
	(123.85,101.40) --
	(121.07, 94.54) --
	(118.30, 85.50) --
	(115.52, 84.79) --
	(112.75, 82.96) --
	(109.97, 86.25) --
	(107.20, 78.96) --
	(104.42, 78.25) --
	(101.65, 80.77) --
	( 98.87, 76.79) --
	( 96.10, 82.44) --
	( 93.32, 72.58) --
	( 90.55, 80.27) --
	( 87.77, 72.32) --
	( 85.00, 71.32) --
	( 82.22, 70.57) --
	( 79.45, 68.73) --
	( 76.67, 66.86) --
	( 73.90, 56.02) --
	( 71.12, 57.52) --
	( 68.34, 56.62) --
	( 65.57, 55.87) --
	( 62.79, 54.84) --
	( 60.02, 53.87) --
	( 57.24, 41.52) --
	( 54.47, 45.56) --
	( 51.69, 37.25);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor,fill opacity=0.30] ( 51.69, 65.92) --
	( 54.47, 76.43) --
	( 57.24, 86.06) --
	( 60.02, 94.13) --
	( 62.79,100.12) --
	( 65.57,105.82) --
	( 68.34,109.82) --
	( 71.12,114.18) --
	( 73.90,116.46) --
	( 76.67,119.40) --
	( 79.45,124.30) --
	( 82.22,126.01) --
	( 85.00,130.18) --
	( 87.77,132.89) --
	( 90.55,134.99) --
	( 93.32,137.29) --
	( 96.10,140.28) --
	( 98.87,141.32) --
	(101.65,143.51) --
	(104.42,144.68) --
	(107.20,146.01) --
	(109.97,147.28) --
	(112.75,147.77) --
	(115.52,148.73) --
	(118.30,149.99) --
	(121.07,151.05) --
	(123.85,151.78) --
	(126.62,152.59) --
	(129.40,153.55) --
	(132.17,155.34) --
	(134.95,155.79) --
	(137.72,157.64) --
	(140.50,158.38) --
	(143.27,160.01) --
	(146.05,160.96) --
	(148.82,161.62) --
	(151.60,162.75) --
	(154.37,162.30) --
	(157.15,162.76) --
	(159.92,163.33) --
	(162.70,163.06) --
	(165.47,162.80) --
	(168.25,163.71) --
	(171.02,163.81) --
	(173.80,164.25) --
	(176.57,165.77) --
	(179.35,166.70) --
	(182.12,167.77) --
	(184.90,168.61) --
	(187.40,168.18) --
	(187.40,165.96) --
	(184.90,166.47) --
	(182.12,165.63) --
	(179.35,164.54) --
	(176.57,163.57) --
	(173.80,161.97) --
	(171.02,161.50) --
	(168.25,161.44) --
	(165.47,160.51) --
	(162.70,160.79) --
	(159.92,161.18) --
	(157.15,160.63) --
	(154.37,160.14) --
	(151.60,160.68) --
	(148.82,159.52) --
	(146.05,158.89) --
	(143.27,157.95) --
	(140.50,156.27) --
	(137.72,155.57) --
	(134.95,153.68) --
	(132.17,153.23) --
	(129.40,151.42) --
	(126.62,150.44) --
	(123.85,149.65) --
	(121.07,148.96) --
	(118.30,147.88) --
	(115.52,146.65) --
	(112.75,145.71) --
	(109.97,145.26) --
	(107.20,144.02) --
	(104.42,142.67) --
	(101.65,141.53) --
	( 98.87,139.34) --
	( 96.10,138.38) --
	( 93.32,135.37) --
	( 90.55,133.05) --
	( 87.77,130.99) --
	( 85.00,128.32) --
	( 82.22,124.06) --
	( 79.45,122.43) --
	( 76.67,117.51) --
	( 73.90,114.57) --
	( 71.12,112.38) --
	( 68.34,108.02) --
	( 65.57,104.07) --
	( 62.79, 98.40) --
	( 60.02, 92.46) --
	( 57.24, 84.43) --
	( 54.47, 74.85) --
	( 51.69, 64.61) --
	cycle;
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.69, 65.92) --
	( 54.47, 76.43) --
	( 57.24, 86.06) --
	( 60.02, 94.13) --
	( 62.79,100.12) --
	( 65.57,105.82) --
	( 68.34,109.82) --
	( 71.12,114.18) --
	( 73.90,116.46) --
	( 76.67,119.40) --
	( 79.45,124.30) --
	( 82.22,126.01) --
	( 85.00,130.18) --
	( 87.77,132.89) --
	( 90.55,134.99) --
	( 93.32,137.29) --
	( 96.10,140.28) --
	( 98.87,141.32) --
	(101.65,143.51) --
	(104.42,144.68) --
	(107.20,146.01) --
	(109.97,147.28) --
	(112.75,147.77) --
	(115.52,148.73) --
	(118.30,149.99) --
	(121.07,151.05) --
	(123.85,151.78) --
	(126.62,152.59) --
	(129.40,153.55) --
	(132.17,155.34) --
	(134.95,155.79) --
	(137.72,157.64) --
	(140.50,158.38) --
	(143.27,160.01) --
	(146.05,160.96) --
	(148.82,161.62) --
	(151.60,162.75) --
	(154.37,162.30) --
	(157.15,162.76) --
	(159.92,163.33) --
	(162.70,163.06) --
	(165.47,162.80) --
	(168.25,163.71) --
	(171.02,163.81) --
	(173.80,164.25) --
	(176.57,165.77) --
	(179.35,166.70) --
	(182.12,167.77) --
	(184.90,168.61) --
	(187.40,168.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.40,165.96) --
	(184.90,166.47) --
	(182.12,165.63) --
	(179.35,164.54) --
	(176.57,163.57) --
	(173.80,161.97) --
	(171.02,161.50) --
	(168.25,161.44) --
	(165.47,160.51) --
	(162.70,160.79) --
	(159.92,161.18) --
	(157.15,160.63) --
	(154.37,160.14) --
	(151.60,160.68) --
	(148.82,159.52) --
	(146.05,158.89) --
	(143.27,157.95) --
	(140.50,156.27) --
	(137.72,155.57) --
	(134.95,153.68) --
	(132.17,153.23) --
	(129.40,151.42) --
	(126.62,150.44) --
	(123.85,149.65) --
	(121.07,148.96) --
	(118.30,147.88) --
	(115.52,146.65) --
	(112.75,145.71) --
	(109.97,145.26) --
	(107.20,144.02) --
	(104.42,142.67) --
	(101.65,141.53) --
	( 98.87,139.34) --
	( 96.10,138.38) --
	( 93.32,135.37) --
	( 90.55,133.05) --
	( 87.77,130.99) --
	( 85.00,128.32) --
	( 82.22,124.06) --
	( 79.45,122.43) --
	( 76.67,117.51) --
	( 73.90,114.57) --
	( 71.12,112.38) --
	( 68.34,108.02) --
	( 65.57,104.07) --
	( 62.79, 98.40) --
	( 60.02, 92.46) --
	( 57.24, 84.43) --
	( 54.47, 74.85) --
	( 51.69, 64.61);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor,fill opacity=0.30] ( 52.80, 69.03) --
	( 55.58, 80.88) --
	( 58.35, 88.04) --
	( 61.13, 93.72) --
	( 63.90, 96.72) --
	( 66.68,100.28) --
	( 69.45,103.33) --
	( 72.23,106.26) --
	( 75.01,108.45) --
	( 77.78,110.95) --
	( 80.56,112.68) --
	( 83.33,113.90) --
	( 86.11,115.70) --
	( 88.88,116.39) --
	( 91.66,118.44) --
	( 94.43,120.46) --
	( 97.21,120.38) --
	( 99.98,121.96) --
	(102.76,123.16) --
	(105.53,124.84) --
	(108.31,125.49) --
	(111.08,125.72) --
	(113.86,127.46) --
	(116.63,128.47) --
	(119.41,128.85) --
	(122.18,130.28) --
	(124.96,131.90) --
	(127.73,132.37) --
	(130.51,133.18) --
	(133.28,133.38) --
	(136.06,134.60) --
	(138.83,135.56) --
	(141.61,135.79) --
	(144.38,136.44) --
	(147.16,137.71) --
	(149.93,138.64) --
	(152.71,139.71) --
	(155.48,140.40) --
	(158.26,141.01) --
	(161.03,142.19) --
	(163.81,142.30) --
	(166.58,142.62) --
	(169.36,142.84) --
	(172.13,143.46) --
	(174.91,145.31) --
	(177.68,145.39) --
	(180.46,146.04) --
	(183.23,146.63) --
	(186.01,147.47) --
	(187.40,148.54) --
	(187.40,146.07) --
	(186.01,144.98) --
	(183.23,144.14) --
	(180.46,143.55) --
	(177.68,142.86) --
	(174.91,142.84) --
	(172.13,140.93) --
	(169.36,140.30) --
	(166.58,140.10) --
	(163.81,139.80) --
	(161.03,139.71) --
	(158.26,138.51) --
	(155.48,137.89) --
	(152.71,137.24) --
	(149.93,136.16) --
	(147.16,135.24) --
	(144.38,133.92) --
	(141.61,133.29) --
	(138.83,133.08) --
	(136.06,132.12) --
	(133.28,130.88) --
	(130.51,130.71) --
	(127.73,129.92) --
	(124.96,129.47) --
	(122.18,127.83) --
	(119.41,126.41) --
	(116.63,126.04) --
	(113.86,125.04) --
	(111.08,123.28) --
	(108.31,123.09) --
	(105.53,122.48) --
	(102.76,120.80) --
	( 99.98,119.61) --
	( 97.21,117.99) --
	( 94.43,118.16) --
	( 91.66,116.14) --
	( 88.88,114.10) --
	( 86.11,113.43) --
	( 83.33,111.65) --
	( 80.56,110.46) --
	( 77.78,108.76) --
	( 75.01,106.31) --
	( 72.23,104.15) --
	( 69.45,101.27) --
	( 66.68, 98.25) --
	( 63.90, 94.70) --
	( 61.13, 91.85) --
	( 58.35, 86.22) --
	( 55.58, 79.16) --
	( 52.80, 67.47) --
	cycle;
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.80, 69.03) --
	( 55.58, 80.88) --
	( 58.35, 88.04) --
	( 61.13, 93.72) --
	( 63.90, 96.72) --
	( 66.68,100.28) --
	( 69.45,103.33) --
	( 72.23,106.26) --
	( 75.01,108.45) --
	( 77.78,110.95) --
	( 80.56,112.68) --
	( 83.33,113.90) --
	( 86.11,115.70) --
	( 88.88,116.39) --
	( 91.66,118.44) --
	( 94.43,120.46) --
	( 97.21,120.38) --
	( 99.98,121.96) --
	(102.76,123.16) --
	(105.53,124.84) --
	(108.31,125.49) --
	(111.08,125.72) --
	(113.86,127.46) --
	(116.63,128.47) --
	(119.41,128.85) --
	(122.18,130.28) --
	(124.96,131.90) --
	(127.73,132.37) --
	(130.51,133.18) --
	(133.28,133.38) --
	(136.06,134.60) --
	(138.83,135.56) --
	(141.61,135.79) --
	(144.38,136.44) --
	(147.16,137.71) --
	(149.93,138.64) --
	(152.71,139.71) --
	(155.48,140.40) --
	(158.26,141.01) --
	(161.03,142.19) --
	(163.81,142.30) --
	(166.58,142.62) --
	(169.36,142.84) --
	(172.13,143.46) --
	(174.91,145.31) --
	(177.68,145.39) --
	(180.46,146.04) --
	(183.23,146.63) --
	(186.01,147.47) --
	(187.40,148.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.40,146.07) --
	(186.01,144.98) --
	(183.23,144.14) --
	(180.46,143.55) --
	(177.68,142.86) --
	(174.91,142.84) --
	(172.13,140.93) --
	(169.36,140.30) --
	(166.58,140.10) --
	(163.81,139.80) --
	(161.03,139.71) --
	(158.26,138.51) --
	(155.48,137.89) --
	(152.71,137.24) --
	(149.93,136.16) --
	(147.16,135.24) --
	(144.38,133.92) --
	(141.61,133.29) --
	(138.83,133.08) --
	(136.06,132.12) --
	(133.28,130.88) --
	(130.51,130.71) --
	(127.73,129.92) --
	(124.96,129.47) --
	(122.18,127.83) --
	(119.41,126.41) --
	(116.63,126.04) --
	(113.86,125.04) --
	(111.08,123.28) --
	(108.31,123.09) --
	(105.53,122.48) --
	(102.76,120.80) --
	( 99.98,119.61) --
	( 97.21,117.99) --
	( 94.43,118.16) --
	( 91.66,116.14) --
	( 88.88,114.10) --
	( 86.11,113.43) --
	( 83.33,111.65) --
	( 80.56,110.46) --
	( 77.78,108.76) --
	( 75.01,106.31) --
	( 72.23,104.15) --
	( 69.45,101.27) --
	( 66.68, 98.25) --
	( 63.90, 94.70) --
	( 61.13, 91.85) --
	( 58.35, 86.22) --
	( 55.58, 79.16) --
	( 52.80, 67.47);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.69, 40.07) --
	( 54.47, 49.42) --
	( 57.24, 46.08) --
	( 60.02, 58.61) --
	( 62.79, 59.74) --
	( 65.57, 60.95) --
	( 68.34, 61.30) --
	( 71.12, 62.06) --
	( 73.90, 61.06) --
	( 76.67, 71.90) --
	( 79.45, 74.52) --
	( 82.22, 76.59) --
	( 85.00, 77.63) --
	( 87.77, 79.29) --
	( 90.55, 86.82) --
	( 93.32, 79.63) --
	( 96.10, 88.71) --
	( 98.87, 83.80) --
	(101.65, 86.89) --
	(104.42, 84.45) --
	(107.20, 84.92) --
	(109.97, 92.33) --
	(112.75, 89.07) --
	(115.52, 91.37) --
	(118.30, 92.15) --
	(121.07,100.72) --
	(123.85,107.52) --
	(126.62,104.64) --
	(129.40,100.15) --
	(132.17,104.85) --
	(134.95,111.39) --
	(137.72,102.91) --
	(140.50, 99.83) --
	(143.27,101.48) --
	(146.05,102.44) --
	(148.82, 99.49) --
	(151.60,105.19) --
	(154.37,109.36) --
	(157.15,109.54) --
	(159.92,105.87) --
	(162.70,106.49) --
	(165.47,105.49) --
	(168.25,110.49) --
	(171.02,109.36) --
	(173.80,115.18) --
	(176.57,109.11) --
	(179.35,116.71) --
	(182.12,110.24) --
	(184.90,108.38) --
	(187.40,107.20);
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.69, 65.27) --
	( 54.47, 75.64) --
	( 57.24, 85.25) --
	( 60.02, 93.30) --
	( 62.79, 99.26) --
	( 65.57,104.94) --
	( 68.34,108.92) --
	( 71.12,113.28) --
	( 73.90,115.52) --
	( 76.67,118.45) --
	( 79.45,123.36) --
	( 82.22,125.04) --
	( 85.00,129.25) --
	( 87.77,131.94) --
	( 90.55,134.02) --
	( 93.32,136.33) --
	( 96.10,139.33) --
	( 98.87,140.33) --
	(101.65,142.52) --
	(104.42,143.67) --
	(107.20,145.02) --
	(109.97,146.27) --
	(112.75,146.74) --
	(115.52,147.69) --
	(118.30,148.93) --
	(121.07,150.00) --
	(123.85,150.71) --
	(126.62,151.51) --
	(129.40,152.49) --
	(132.17,154.28) --
	(134.95,154.74) --
	(137.72,156.60) --
	(140.50,157.33) --
	(143.27,158.98) --
	(146.05,159.92) --
	(148.82,160.57) --
	(151.60,161.72) --
	(154.37,161.22) --
	(157.15,161.70) --
	(159.92,162.25) --
	(162.70,161.92) --
	(165.47,161.66) --
	(168.25,162.57) --
	(171.02,162.66) --
	(173.80,163.11) --
	(176.57,164.67) --
	(179.35,165.62) --
	(182.12,166.70) --
	(184.90,167.54) --
	(187.40,167.07);
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.80, 68.25) --
	( 55.58, 80.02) --
	( 58.35, 87.13) --
	( 61.13, 92.78) --
	( 63.90, 95.71) --
	( 66.68, 99.27) --
	( 69.45,102.30) --
	( 72.23,105.21) --
	( 75.01,107.38) --
	( 77.78,109.85) --
	( 80.56,111.57) --
	( 83.33,112.78) --
	( 86.11,114.56) --
	( 88.88,115.24) --
	( 91.66,117.29) --
	( 94.43,119.31) --
	( 97.21,119.19) --
	( 99.98,120.78) --
	(102.76,121.98) --
	(105.53,123.66) --
	(108.31,124.29) --
	(111.08,124.50) --
	(113.86,126.25) --
	(116.63,127.25) --
	(119.41,127.63) --
	(122.18,129.06) --
	(124.96,130.68) --
	(127.73,131.14) --
	(130.51,131.95) --
	(133.28,132.13) --
	(136.06,133.36) --
	(138.83,134.32) --
	(141.61,134.54) --
	(144.38,135.18) --
	(147.16,136.47) --
	(149.93,137.40) --
	(152.71,138.47) --
	(155.48,139.14) --
	(158.26,139.76) --
	(161.03,140.95) --
	(163.81,141.05) --
	(166.58,141.36) --
	(169.36,141.57) --
	(172.13,142.19) --
	(174.91,144.08) --
	(177.68,144.12) --
	(180.46,144.80) --
	(183.23,145.39) --
	(186.01,146.22) --
	(187.40,147.30);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.91, 30.69) rectangle (194.18,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 34.07) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 70.98) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,104.65) {3000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,141.55) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.16, 37.11) --
	( 44.91, 37.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.16, 74.01) --
	( 44.91, 74.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.16,107.68) --
	( 44.91,107.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.16,144.58) --
	( 44.91,144.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.64, 27.94) --
	( 48.64, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.33, 27.94) --
	( 83.33, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (118.02, 27.94) --
	(118.02, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.71, 27.94) --
	(152.71, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.40, 27.94) --
	(187.40, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.64, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.33, 19.68) {25000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.02, 19.68) {50000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.71, 19.68) {75000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.40, 19.68) {100000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (119.55,  7.64) {Evaluations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.93) {Age in population (log scale)};
\end{scope}
\end{tikzpicture}


==> figures/genealogy_cov.tex <==
% Created by tikzDevice version 0.12.3 on 2020-07-08 12:57:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (199.68,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (199.68,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (194.18,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (194.18,175.17);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 34.16, 53.86) --
	(194.18, 53.86);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 34.16, 88.73) --
	(194.18, 88.73);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 34.16,123.60) --
	(194.18,123.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 34.16,158.48) --
	(194.18,158.48);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 59.36, 30.69) --
	( 59.36,175.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 95.80, 30.69) --
	( 95.80,175.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (132.24, 30.69) --
	(132.24,175.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (168.69, 30.69) --
	(168.69,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 36.42) --
	(194.18, 36.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 71.30) --
	(194.18, 71.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,106.17) --
	(194.18,106.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,141.04) --
	(194.18,141.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.14, 30.69) --
	( 41.14,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.58, 30.69) --
	( 77.58,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.02, 30.69) --
	(114.02,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.47, 30.69) --
	(150.47,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.91, 30.69) --
	(186.91,175.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.30] ( 41.43, 37.25) --
	( 44.35, 40.58) --
	( 47.26, 44.31) --
	( 50.18, 47.50) --
	( 53.09, 49.29) --
	( 56.01, 50.62) --
	( 58.92, 51.71) --
	( 61.84, 52.42) --
	( 64.75, 53.20) --
	( 67.67, 53.81) --
	( 70.58, 54.07) --
	( 73.50, 54.47) --
	( 76.41, 54.64) --
	( 79.33, 54.82) --
	( 82.25, 55.03) --
	( 85.16, 55.29) --
	( 88.08, 55.49) --
	( 90.99, 55.68) --
	( 93.91, 55.93) --
	( 96.82, 56.21) --
	( 99.74, 56.36) --
	(102.65, 56.42) --
	(105.57, 56.56) --
	(108.48, 56.75) --
	(111.40, 56.90) --
	(114.31, 57.18) --
	(117.23, 57.36) --
	(120.15, 57.42) --
	(123.06, 57.54) --
	(125.98, 57.76) --
	(128.89, 57.99) --
	(131.81, 58.07) --
	(134.72, 58.18) --
	(137.64, 58.34) --
	(140.55, 58.43) --
	(143.47, 58.51) --
	(146.38, 58.61) --
	(149.30, 58.74) --
	(152.21, 58.86) --
	(155.13, 59.01) --
	(158.05, 59.12) --
	(160.96, 59.24) --
	(163.88, 59.28) --
	(166.79, 59.39) --
	(169.71, 59.50) --
	(172.62, 59.66) --
	(175.54, 59.77) --
	(178.45, 59.86) --
	(181.37, 60.00) --
	(184.28, 60.13) --
	(186.91, 60.28) --
	(186.91, 59.90) --
	(184.28, 59.76) --
	(181.37, 59.63) --
	(178.45, 59.48) --
	(175.54, 59.39) --
	(172.62, 59.29) --
	(169.71, 59.13) --
	(166.79, 59.01) --
	(163.88, 58.90) --
	(160.96, 58.87) --
	(158.05, 58.75) --
	(155.13, 58.64) --
	(152.21, 58.49) --
	(149.30, 58.37) --
	(146.38, 58.25) --
	(143.47, 58.15) --
	(140.55, 58.07) --
	(137.64, 57.98) --
	(134.72, 57.82) --
	(131.81, 57.71) --
	(128.89, 57.63) --
	(125.98, 57.41) --
	(123.06, 57.18) --
	(120.15, 57.06) --
	(117.23, 57.00) --
	(114.31, 56.82) --
	(111.40, 56.54) --
	(108.48, 56.40) --
	(105.57, 56.21) --
	(102.65, 56.07) --
	( 99.74, 56.01) --
	( 96.82, 55.86) --
	( 93.91, 55.57) --
	( 90.99, 55.32) --
	( 88.08, 55.12) --
	( 85.16, 54.92) --
	( 82.25, 54.66) --
	( 79.33, 54.46) --
	( 76.41, 54.27) --
	( 73.50, 54.10) --
	( 70.58, 53.72) --
	( 67.67, 53.46) --
	( 64.75, 52.86) --
	( 61.84, 52.08) --
	( 58.92, 51.37) --
	( 56.01, 50.28) --
	( 53.09, 48.97) --
	( 50.18, 47.19) --
	( 47.26, 44.08) --
	( 44.35, 40.44) --
	( 41.43, 37.25) --
	cycle;
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.43, 37.25) --
	( 44.35, 40.58) --
	( 47.26, 44.31) --
	( 50.18, 47.50) --
	( 53.09, 49.29) --
	( 56.01, 50.62) --
	( 58.92, 51.71) --
	( 61.84, 52.42) --
	( 64.75, 53.20) --
	( 67.67, 53.81) --
	( 70.58, 54.07) --
	( 73.50, 54.47) --
	( 76.41, 54.64) --
	( 79.33, 54.82) --
	( 82.25, 55.03) --
	( 85.16, 55.29) --
	( 88.08, 55.49) --
	( 90.99, 55.68) --
	( 93.91, 55.93) --
	( 96.82, 56.21) --
	( 99.74, 56.36) --
	(102.65, 56.42) --
	(105.57, 56.56) --
	(108.48, 56.75) --
	(111.40, 56.90) --
	(114.31, 57.18) --
	(117.23, 57.36) --
	(120.15, 57.42) --
	(123.06, 57.54) --
	(125.98, 57.76) --
	(128.89, 57.99) --
	(131.81, 58.07) --
	(134.72, 58.18) --
	(137.64, 58.34) --
	(140.55, 58.43) --
	(143.47, 58.51) --
	(146.38, 58.61) --
	(149.30, 58.74) --
	(152.21, 58.86) --
	(155.13, 59.01) --
	(158.05, 59.12) --
	(160.96, 59.24) --
	(163.88, 59.28) --
	(166.79, 59.39) --
	(169.71, 59.50) --
	(172.62, 59.66) --
	(175.54, 59.77) --
	(178.45, 59.86) --
	(181.37, 60.00) --
	(184.28, 60.13) --
	(186.91, 60.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.91, 59.90) --
	(184.28, 59.76) --
	(181.37, 59.63) --
	(178.45, 59.48) --
	(175.54, 59.39) --
	(172.62, 59.29) --
	(169.71, 59.13) --
	(166.79, 59.01) --
	(163.88, 58.90) --
	(160.96, 58.87) --
	(158.05, 58.75) --
	(155.13, 58.64) --
	(152.21, 58.49) --
	(149.30, 58.37) --
	(146.38, 58.25) --
	(143.47, 58.15) --
	(140.55, 58.07) --
	(137.64, 57.98) --
	(134.72, 57.82) --
	(131.81, 57.71) --
	(128.89, 57.63) --
	(125.98, 57.41) --
	(123.06, 57.18) --
	(120.15, 57.06) --
	(117.23, 57.00) --
	(114.31, 56.82) --
	(111.40, 56.54) --
	(108.48, 56.40) --
	(105.57, 56.21) --
	(102.65, 56.07) --
	( 99.74, 56.01) --
	( 96.82, 55.86) --
	( 93.91, 55.57) --
	( 90.99, 55.32) --
	( 88.08, 55.12) --
	( 85.16, 54.92) --
	( 82.25, 54.66) --
	( 79.33, 54.46) --
	( 76.41, 54.27) --
	( 73.50, 54.10) --
	( 70.58, 53.72) --
	( 67.67, 53.46) --
	( 64.75, 52.86) --
	( 61.84, 52.08) --
	( 58.92, 51.37) --
	( 56.01, 50.28) --
	( 53.09, 48.97) --
	( 50.18, 47.19) --
	( 47.26, 44.08) --
	( 44.35, 40.44) --
	( 41.43, 37.25);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor,fill opacity=0.30] ( 41.43, 37.25) --
	( 44.35, 39.23) --
	( 47.26, 41.61) --
	( 50.18, 43.63) --
	( 53.09, 45.57) --
	( 56.01, 47.18) --
	( 58.92, 48.28) --
	( 61.84, 49.60) --
	( 64.75, 50.60) --
	( 67.67, 51.76) --
	( 70.58, 52.57) --
	( 73.50, 53.27) --
	( 76.41, 53.96) --
	( 79.33, 54.62) --
	( 82.25, 55.29) --
	( 85.16, 55.73) --
	( 88.08, 56.19) --
	( 90.99, 56.42) --
	( 93.91, 56.68) --
	( 96.82, 57.17) --
	( 99.74, 57.57) --
	(102.65, 58.15) --
	(105.57, 58.74) --
	(108.48, 59.08) --
	(111.40, 59.45) --
	(114.31, 59.72) --
	(117.23, 60.02) --
	(120.15, 60.50) --
	(123.06, 61.01) --
	(125.98, 61.32) --
	(128.89, 61.50) --
	(131.81, 61.86) --
	(134.72, 62.20) --
	(137.64, 62.43) --
	(140.55, 62.58) --
	(143.47, 62.89) --
	(146.38, 63.13) --
	(149.30, 63.35) --
	(152.21, 63.67) --
	(155.13, 63.93) --
	(158.05, 64.17) --
	(160.96, 64.34) --
	(163.88, 64.53) --
	(166.79, 64.80) --
	(169.71, 64.86) --
	(172.62, 65.07) --
	(175.54, 65.37) --
	(178.45, 65.63) --
	(181.37, 65.86) --
	(184.28, 66.03) --
	(186.91, 66.20) --
	(186.91, 65.43) --
	(184.28, 65.27) --
	(181.37, 65.09) --
	(178.45, 64.87) --
	(175.54, 64.61) --
	(172.62, 64.32) --
	(169.71, 64.11) --
	(166.79, 64.05) --
	(163.88, 63.78) --
	(160.96, 63.59) --
	(158.05, 63.43) --
	(155.13, 63.19) --
	(152.21, 62.93) --
	(149.30, 62.62) --
	(146.38, 62.40) --
	(143.47, 62.17) --
	(140.55, 61.86) --
	(137.64, 61.71) --
	(134.72, 61.49) --
	(131.81, 61.16) --
	(128.89, 60.81) --
	(125.98, 60.63) --
	(123.06, 60.33) --
	(120.15, 59.83) --
	(117.23, 59.35) --
	(114.31, 59.05) --
	(111.40, 58.79) --
	(108.48, 58.42) --
	(105.57, 58.09) --
	(102.65, 57.51) --
	( 99.74, 56.94) --
	( 96.82, 56.56) --
	( 93.91, 56.08) --
	( 90.99, 55.82) --
	( 88.08, 55.59) --
	( 85.16, 55.14) --
	( 82.25, 54.71) --
	( 79.33, 54.06) --
	( 76.41, 53.41) --
	( 73.50, 52.74) --
	( 70.58, 52.06) --
	( 67.67, 51.27) --
	( 64.75, 50.15) --
	( 61.84, 49.17) --
	( 58.92, 47.88) --
	( 56.01, 46.81) --
	( 53.09, 45.24) --
	( 50.18, 43.37) --
	( 47.26, 41.42) --
	( 44.35, 39.13) --
	( 41.43, 37.25) --
	cycle;
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.43, 37.25) --
	( 44.35, 39.23) --
	( 47.26, 41.61) --
	( 50.18, 43.63) --
	( 53.09, 45.57) --
	( 56.01, 47.18) --
	( 58.92, 48.28) --
	( 61.84, 49.60) --
	( 64.75, 50.60) --
	( 67.67, 51.76) --
	( 70.58, 52.57) --
	( 73.50, 53.27) --
	( 76.41, 53.96) --
	( 79.33, 54.62) --
	( 82.25, 55.29) --
	( 85.16, 55.73) --
	( 88.08, 56.19) --
	( 90.99, 56.42) --
	( 93.91, 56.68) --
	( 96.82, 57.17) --
	( 99.74, 57.57) --
	(102.65, 58.15) --
	(105.57, 58.74) --
	(108.48, 59.08) --
	(111.40, 59.45) --
	(114.31, 59.72) --
	(117.23, 60.02) --
	(120.15, 60.50) --
	(123.06, 61.01) --
	(125.98, 61.32) --
	(128.89, 61.50) --
	(131.81, 61.86) --
	(134.72, 62.20) --
	(137.64, 62.43) --
	(140.55, 62.58) --
	(143.47, 62.89) --
	(146.38, 63.13) --
	(149.30, 63.35) --
	(152.21, 63.67) --
	(155.13, 63.93) --
	(158.05, 64.17) --
	(160.96, 64.34) --
	(163.88, 64.53) --
	(166.79, 64.80) --
	(169.71, 64.86) --
	(172.62, 65.07) --
	(175.54, 65.37) --
	(178.45, 65.63) --
	(181.37, 65.86) --
	(184.28, 66.03) --
	(186.91, 66.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.91, 65.43) --
	(184.28, 65.27) --
	(181.37, 65.09) --
	(178.45, 64.87) --
	(175.54, 64.61) --
	(172.62, 64.32) --
	(169.71, 64.11) --
	(166.79, 64.05) --
	(163.88, 63.78) --
	(160.96, 63.59) --
	(158.05, 63.43) --
	(155.13, 63.19) --
	(152.21, 62.93) --
	(149.30, 62.62) --
	(146.38, 62.40) --
	(143.47, 62.17) --
	(140.55, 61.86) --
	(137.64, 61.71) --
	(134.72, 61.49) --
	(131.81, 61.16) --
	(128.89, 60.81) --
	(125.98, 60.63) --
	(123.06, 60.33) --
	(120.15, 59.83) --
	(117.23, 59.35) --
	(114.31, 59.05) --
	(111.40, 58.79) --
	(108.48, 58.42) --
	(105.57, 58.09) --
	(102.65, 57.51) --
	( 99.74, 56.94) --
	( 96.82, 56.56) --
	( 93.91, 56.08) --
	( 90.99, 55.82) --
	( 88.08, 55.59) --
	( 85.16, 55.14) --
	( 82.25, 54.71) --
	( 79.33, 54.06) --
	( 76.41, 53.41) --
	( 73.50, 52.74) --
	( 70.58, 52.06) --
	( 67.67, 51.27) --
	( 64.75, 50.15) --
	( 61.84, 49.17) --
	( 58.92, 47.88) --
	( 56.01, 46.81) --
	( 53.09, 45.24) --
	( 50.18, 43.37) --
	( 47.26, 41.42) --
	( 44.35, 39.13) --
	( 41.43, 37.25);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor,fill opacity=0.30] ( 42.60, 37.25) --
	( 45.51, 41.00) --
	( 48.43, 48.35) --
	( 51.34, 56.97) --
	( 54.26, 66.55) --
	( 57.17, 76.55) --
	( 60.09, 85.50) --
	( 63.00, 92.66) --
	( 65.92,100.17) --
	( 68.83,106.70) --
	( 71.75,111.97) --
	( 74.67,117.00) --
	( 77.58,121.50) --
	( 80.50,125.21) --
	( 83.41,128.93) --
	( 86.33,131.88) --
	( 89.24,134.79) --
	( 92.16,137.48) --
	( 95.07,140.38) --
	( 97.99,142.59) --
	(100.90,144.47) --
	(103.82,146.58) --
	(106.73,148.32) --
	(109.65,149.85) --
	(112.57,151.15) --
	(115.48,152.50) --
	(118.40,153.54) --
	(121.31,154.66) --
	(124.23,155.73) --
	(127.14,156.80) --
	(130.06,157.66) --
	(132.97,158.45) --
	(135.89,159.32) --
	(138.80,160.14) --
	(141.72,160.94) --
	(144.63,161.61) --
	(147.55,162.19) --
	(150.47,162.67) --
	(153.38,163.27) --
	(156.30,163.79) --
	(159.21,164.43) --
	(162.13,165.00) --
	(165.04,165.51) --
	(167.96,166.09) --
	(170.87,166.49) --
	(173.79,166.96) --
	(176.70,167.39) --
	(179.62,167.79) --
	(182.54,168.12) --
	(185.45,168.39) --
	(186.91,168.61) --
	(186.91,166.53) --
	(185.45,166.31) --
	(182.54,166.05) --
	(179.62,165.71) --
	(176.70,165.31) --
	(173.79,164.89) --
	(170.87,164.41) --
	(167.96,164.02) --
	(165.04,163.44) --
	(162.13,162.93) --
	(159.21,162.36) --
	(156.30,161.72) --
	(153.38,161.20) --
	(150.47,160.60) --
	(147.55,160.13) --
	(144.63,159.55) --
	(141.72,158.87) --
	(138.80,158.08) --
	(135.89,157.26) --
	(132.97,156.39) --
	(130.06,155.60) --
	(127.14,154.74) --
	(124.23,153.67) --
	(121.31,152.60) --
	(118.40,151.48) --
	(115.48,150.45) --
	(112.57,149.11) --
	(109.65,147.81) --
	(106.73,146.27) --
	(103.82,144.53) --
	(100.90,142.43) --
	( 97.99,140.55) --
	( 95.07,138.34) --
	( 92.16,135.45) --
	( 89.24,132.77) --
	( 86.33,129.86) --
	( 83.41,126.92) --
	( 80.50,123.23) --
	( 77.58,119.54) --
	( 74.67,115.06) --
	( 71.75,110.07) --
	( 68.83,104.85) --
	( 65.92, 98.38) --
	( 63.00, 90.96) --
	( 60.09, 83.90) --
	( 57.17, 75.12) --
	( 54.26, 65.36) --
	( 51.34, 56.06) --
	( 48.43, 47.76) --
	( 45.51, 40.76) --
	( 42.60, 37.25) --
	cycle;
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.60, 37.25) --
	( 45.51, 41.00) --
	( 48.43, 48.35) --
	( 51.34, 56.97) --
	( 54.26, 66.55) --
	( 57.17, 76.55) --
	( 60.09, 85.50) --
	( 63.00, 92.66) --
	( 65.92,100.17) --
	( 68.83,106.70) --
	( 71.75,111.97) --
	( 74.67,117.00) --
	( 77.58,121.50) --
	( 80.50,125.21) --
	( 83.41,128.93) --
	( 86.33,131.88) --
	( 89.24,134.79) --
	( 92.16,137.48) --
	( 95.07,140.38) --
	( 97.99,142.59) --
	(100.90,144.47) --
	(103.82,146.58) --
	(106.73,148.32) --
	(109.65,149.85) --
	(112.57,151.15) --
	(115.48,152.50) --
	(118.40,153.54) --
	(121.31,154.66) --
	(124.23,155.73) --
	(127.14,156.80) --
	(130.06,157.66) --
	(132.97,158.45) --
	(135.89,159.32) --
	(138.80,160.14) --
	(141.72,160.94) --
	(144.63,161.61) --
	(147.55,162.19) --
	(150.47,162.67) --
	(153.38,163.27) --
	(156.30,163.79) --
	(159.21,164.43) --
	(162.13,165.00) --
	(165.04,165.51) --
	(167.96,166.09) --
	(170.87,166.49) --
	(173.79,166.96) --
	(176.70,167.39) --
	(179.62,167.79) --
	(182.54,168.12) --
	(185.45,168.39) --
	(186.91,168.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.91,166.53) --
	(185.45,166.31) --
	(182.54,166.05) --
	(179.62,165.71) --
	(176.70,165.31) --
	(173.79,164.89) --
	(170.87,164.41) --
	(167.96,164.02) --
	(165.04,163.44) --
	(162.13,162.93) --
	(159.21,162.36) --
	(156.30,161.72) --
	(153.38,161.20) --
	(150.47,160.60) --
	(147.55,160.13) --
	(144.63,159.55) --
	(141.72,158.87) --
	(138.80,158.08) --
	(135.89,157.26) --
	(132.97,156.39) --
	(130.06,155.60) --
	(127.14,154.74) --
	(124.23,153.67) --
	(121.31,152.60) --
	(118.40,151.48) --
	(115.48,150.45) --
	(112.57,149.11) --
	(109.65,147.81) --
	(106.73,146.27) --
	(103.82,144.53) --
	(100.90,142.43) --
	( 97.99,140.55) --
	( 95.07,138.34) --
	( 92.16,135.45) --
	( 89.24,132.77) --
	( 86.33,129.86) --
	( 83.41,126.92) --
	( 80.50,123.23) --
	( 77.58,119.54) --
	( 74.67,115.06) --
	( 71.75,110.07) --
	( 68.83,104.85) --
	( 65.92, 98.38) --
	( 63.00, 90.96) --
	( 60.09, 83.90) --
	( 57.17, 75.12) --
	( 54.26, 65.36) --
	( 51.34, 56.06) --
	( 48.43, 47.76) --
	( 45.51, 40.76) --
	( 42.60, 37.25);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.43, 37.25) --
	( 44.35, 40.51) --
	( 47.26, 44.19) --
	( 50.18, 47.34) --
	( 53.09, 49.13) --
	( 56.01, 50.45) --
	( 58.92, 51.54) --
	( 61.84, 52.25) --
	( 64.75, 53.03) --
	( 67.67, 53.63) --
	( 70.58, 53.90) --
	( 73.50, 54.29) --
	( 76.41, 54.46) --
	( 79.33, 54.64) --
	( 82.25, 54.85) --
	( 85.16, 55.11) --
	( 88.08, 55.30) --
	( 90.99, 55.50) --
	( 93.91, 55.75) --
	( 96.82, 56.04) --
	( 99.74, 56.18) --
	(102.65, 56.24) --
	(105.57, 56.39) --
	(108.48, 56.57) --
	(111.40, 56.72) --
	(114.31, 57.00) --
	(117.23, 57.18) --
	(120.15, 57.24) --
	(123.06, 57.36) --
	(125.98, 57.59) --
	(128.89, 57.81) --
	(131.81, 57.89) --
	(134.72, 58.00) --
	(137.64, 58.16) --
	(140.55, 58.25) --
	(143.47, 58.33) --
	(146.38, 58.43) --
	(149.30, 58.56) --
	(152.21, 58.67) --
	(155.13, 58.82) --
	(158.05, 58.93) --
	(160.96, 59.06) --
	(163.88, 59.09) --
	(166.79, 59.20) --
	(169.71, 59.31) --
	(172.62, 59.48) --
	(175.54, 59.58) --
	(178.45, 59.67) --
	(181.37, 59.81) --
	(184.28, 59.95) --
	(186.91, 60.09);
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.43, 37.25) --
	( 44.35, 39.18) --
	( 47.26, 41.52) --
	( 50.18, 43.50) --
	( 53.09, 45.40) --
	( 56.01, 47.00) --
	( 58.92, 48.08) --
	( 61.84, 49.39) --
	( 64.75, 50.38) --
	( 67.67, 51.51) --
	( 70.58, 52.32) --
	( 73.50, 53.01) --
	( 76.41, 53.69) --
	( 79.33, 54.34) --
	( 82.25, 55.00) --
	( 85.16, 55.43) --
	( 88.08, 55.89) --
	( 90.99, 56.12) --
	( 93.91, 56.38) --
	( 96.82, 56.87) --
	( 99.74, 57.25) --
	(102.65, 57.83) --
	(105.57, 58.41) --
	(108.48, 58.75) --
	(111.40, 59.12) --
	(114.31, 59.39) --
	(117.23, 59.69) --
	(120.15, 60.16) --
	(123.06, 60.67) --
	(125.98, 60.97) --
	(128.89, 61.16) --
	(131.81, 61.51) --
	(134.72, 61.85) --
	(137.64, 62.07) --
	(140.55, 62.22) --
	(143.47, 62.53) --
	(146.38, 62.77) --
	(149.30, 62.98) --
	(152.21, 63.30) --
	(155.13, 63.56) --
	(158.05, 63.80) --
	(160.96, 63.97) --
	(163.88, 64.15) --
	(166.79, 64.43) --
	(169.71, 64.48) --
	(172.62, 64.69) --
	(175.54, 64.99) --
	(178.45, 65.25) --
	(181.37, 65.48) --
	(184.28, 65.65) --
	(186.91, 65.82);
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.60, 37.25) --
	( 45.51, 40.88) --
	( 48.43, 48.06) --
	( 51.34, 56.51) --
	( 54.26, 65.95) --
	( 57.17, 75.84) --
	( 60.09, 84.70) --
	( 63.00, 91.81) --
	( 65.92, 99.28) --
	( 68.83,105.77) --
	( 71.75,111.02) --
	( 74.67,116.03) --
	( 77.58,120.52) --
	( 80.50,124.22) --
	( 83.41,127.92) --
	( 86.33,130.87) --
	( 89.24,133.78) --
	( 92.16,136.46) --
	( 95.07,139.36) --
	( 97.99,141.57) --
	(100.90,143.45) --
	(103.82,145.55) --
	(106.73,147.30) --
	(109.65,148.83) --
	(112.57,150.13) --
	(115.48,151.47) --
	(118.40,152.51) --
	(121.31,153.63) --
	(124.23,154.70) --
	(127.14,155.77) --
	(130.06,156.63) --
	(132.97,157.42) --
	(135.89,158.29) --
	(138.80,159.11) --
	(141.72,159.90) --
	(144.63,160.58) --
	(147.55,161.16) --
	(150.47,161.63) --
	(153.38,162.24) --
	(156.30,162.76) --
	(159.21,163.40) --
	(162.13,163.96) --
	(165.04,164.48) --
	(167.96,165.05) --
	(170.87,165.45) --
	(173.79,165.93) --
	(176.70,166.35) --
	(179.62,166.75) --
	(182.54,167.09) --
	(185.45,167.35) --
	(186.91,167.57);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (194.18,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 33.39) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 68.27) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,103.14) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,138.01) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.41, 36.42) --
	( 34.16, 36.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.41, 71.30) --
	( 34.16, 71.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.41,106.17) --
	( 34.16,106.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.41,141.04) --
	( 34.16,141.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.14, 27.94) --
	( 41.14, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.58, 27.94) --
	( 77.58, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.02, 27.94) --
	(114.02, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.47, 27.94) --
	(150.47, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.91, 27.94) --
	(186.91, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.14, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 77.58, 19.68) {25000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.02, 19.68) {50000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.47, 19.68) {75000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (186.91, 19.68) {100000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (114.17,  7.64) {Evaluations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.93) {Coverage of ancestry};
\end{scope}
\end{tikzpicture}


==> figures/genealogy_diff.tex <==
% Created by tikzDevice version 0.12.3 on 2020-07-08 12:57:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (443.74,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (443.74,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 45.89, 30.69) rectangle (438.24,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.89, 30.69) rectangle (438.24,175.17);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 45.89, 55.58) --
	(438.24, 55.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 45.89, 89.37) --
	(438.24, 89.37);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 45.89,123.16) --
	(438.24,123.16);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 45.89,156.95) --
	(438.24,156.95);

\path[draw=drawColor,line width= 0.1pt,line join=round] (101.29, 30.69) --
	(101.29,175.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (192.46, 30.69) --
	(192.46,175.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (283.64, 30.69) --
	(283.64,175.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (374.82, 30.69) --
	(374.82,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.89, 38.68) --
	(438.24, 38.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.89, 72.47) --
	(438.24, 72.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.89,106.26) --
	(438.24,106.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.89,140.05) --
	(438.24,140.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.89,173.84) --
	(438.24,173.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.70, 30.69) --
	( 55.70,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.87, 30.69) --
	(146.87,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (238.05, 30.69) --
	(238.05,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (329.23, 30.69) --
	(329.23,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (420.40, 30.69) --
	(420.40,175.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.30] ( 63.72,133.45) --
	( 71.01,121.83) --
	( 78.31,113.23) --
	( 85.60,105.73) --
	( 92.90, 98.88) --
	(100.19, 92.42) --
	(107.49,101.98) --
	(114.78, 91.75) --
	(122.07, 86.41) --
	(129.37, 84.69) --
	(136.66, 68.83) --
	(143.96, 78.34) --
	(151.25, 84.58) --
	(158.54, 71.29) --
	(165.84, 87.84) --
	(173.13, 83.69) --
	(180.43, 77.54) --
	(187.72, 81.85) --
	(195.02, 69.85) --
	(202.31, 83.84) --
	(209.60, 76.73) --
	(216.90, 81.33) --
	(224.19, 71.32) --
	(231.49, 73.68) --
	(238.78, 86.97) --
	(246.07, 64.33) --
	(253.37, 77.93) --
	(260.66, 69.11) --
	(267.96, 67.28) --
	(275.25, 75.61) --
	(282.54, 70.36) --
	(289.84, 86.98) --
	(297.13, 82.81) --
	(304.43, 72.87) --
	(311.72, 81.48) --
	(319.02, 71.10) --
	(326.31, 79.83) --
	(333.60, 65.39) --
	(340.90, 71.26) --
	(348.19, 78.44) --
	(355.49, 61.23) --
	(362.78, 59.78) --
	(370.07, 61.57) --
	(377.37, 76.21) --
	(384.66, 77.08) --
	(391.96, 67.98) --
	(399.25, 57.40) --
	(406.54, 69.77) --
	(413.84, 63.11) --
	(420.40, 59.68) --
	(420.40, 40.19) --
	(413.84, 43.16) --
	(406.54, 51.07) --
	(399.25, 37.25) --
	(391.96, 48.42) --
	(384.66, 59.53) --
	(377.37, 57.49) --
	(370.07, 42.37) --
	(362.78, 40.64) --
	(355.49, 42.39) --
	(348.19, 60.67) --
	(340.90, 52.58) --
	(333.60, 47.31) --
	(326.31, 62.13) --
	(319.02, 52.55) --
	(311.72, 63.38) --
	(304.43, 52.85) --
	(297.13, 64.14) --
	(289.84, 69.28) --
	(282.54, 51.28) --
	(275.25, 57.20) --
	(267.96, 47.65) --
	(260.66, 49.09) --
	(253.37, 59.38) --
	(246.07, 45.68) --
	(238.78, 68.79) --
	(231.49, 54.18) --
	(224.19, 52.36) --
	(216.90, 62.52) --
	(209.60, 57.23) --
	(202.31, 65.39) --
	(195.02, 52.50) --
	(187.72, 64.58) --
	(180.43, 59.49) --
	(173.13, 66.35) --
	(165.84, 71.28) --
	(158.54, 54.21) --
	(151.25, 67.20) --
	(143.96, 61.36) --
	(136.66, 50.73) --
	(129.37, 68.14) --
	(122.07, 70.50) --
	(114.78, 77.48) --
	(107.49, 88.49) --
	(100.19, 78.70) --
	( 92.90, 86.07) --
	( 85.60, 94.07) --
	( 78.31,102.55) --
	( 71.01,112.57) --
	( 63.72,127.73) --
	cycle;
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.72,133.45) --
	( 71.01,121.83) --
	( 78.31,113.23) --
	( 85.60,105.73) --
	( 92.90, 98.88) --
	(100.19, 92.42) --
	(107.49,101.98) --
	(114.78, 91.75) --
	(122.07, 86.41) --
	(129.37, 84.69) --
	(136.66, 68.83) --
	(143.96, 78.34) --
	(151.25, 84.58) --
	(158.54, 71.29) --
	(165.84, 87.84) --
	(173.13, 83.69) --
	(180.43, 77.54) --
	(187.72, 81.85) --
	(195.02, 69.85) --
	(202.31, 83.84) --
	(209.60, 76.73) --
	(216.90, 81.33) --
	(224.19, 71.32) --
	(231.49, 73.68) --
	(238.78, 86.97) --
	(246.07, 64.33) --
	(253.37, 77.93) --
	(260.66, 69.11) --
	(267.96, 67.28) --
	(275.25, 75.61) --
	(282.54, 70.36) --
	(289.84, 86.98) --
	(297.13, 82.81) --
	(304.43, 72.87) --
	(311.72, 81.48) --
	(319.02, 71.10) --
	(326.31, 79.83) --
	(333.60, 65.39) --
	(340.90, 71.26) --
	(348.19, 78.44) --
	(355.49, 61.23) --
	(362.78, 59.78) --
	(370.07, 61.57) --
	(377.37, 76.21) --
	(384.66, 77.08) --
	(391.96, 67.98) --
	(399.25, 57.40) --
	(406.54, 69.77) --
	(413.84, 63.11) --
	(420.40, 59.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (420.40, 40.19) --
	(413.84, 43.16) --
	(406.54, 51.07) --
	(399.25, 37.25) --
	(391.96, 48.42) --
	(384.66, 59.53) --
	(377.37, 57.49) --
	(370.07, 42.37) --
	(362.78, 40.64) --
	(355.49, 42.39) --
	(348.19, 60.67) --
	(340.90, 52.58) --
	(333.60, 47.31) --
	(326.31, 62.13) --
	(319.02, 52.55) --
	(311.72, 63.38) --
	(304.43, 52.85) --
	(297.13, 64.14) --
	(289.84, 69.28) --
	(282.54, 51.28) --
	(275.25, 57.20) --
	(267.96, 47.65) --
	(260.66, 49.09) --
	(253.37, 59.38) --
	(246.07, 45.68) --
	(238.78, 68.79) --
	(231.49, 54.18) --
	(224.19, 52.36) --
	(216.90, 62.52) --
	(209.60, 57.23) --
	(202.31, 65.39) --
	(195.02, 52.50) --
	(187.72, 64.58) --
	(180.43, 59.49) --
	(173.13, 66.35) --
	(165.84, 71.28) --
	(158.54, 54.21) --
	(151.25, 67.20) --
	(143.96, 61.36) --
	(136.66, 50.73) --
	(129.37, 68.14) --
	(122.07, 70.50) --
	(114.78, 77.48) --
	(107.49, 88.49) --
	(100.19, 78.70) --
	( 92.90, 86.07) --
	( 85.60, 94.07) --
	( 78.31,102.55) --
	( 71.01,112.57) --
	( 63.72,127.73);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor,fill opacity=0.30] ( 63.72,153.06) --
	( 71.01,149.92) --
	( 78.31,150.91) --
	( 85.60,152.46) --
	( 92.90,154.15) --
	(100.19,151.53) --
	(107.49,153.32) --
	(114.78,152.71) --
	(122.07,148.27) --
	(129.37,147.05) --
	(136.66,149.00) --
	(143.96,147.78) --
	(151.25,147.51) --
	(158.54,148.42) --
	(165.84,146.07) --
	(173.13,148.46) --
	(180.43,148.98) --
	(187.72,146.99) --
	(195.02,147.35) --
	(202.31,146.83) --
	(209.60,146.70) --
	(216.90,146.86) --
	(224.19,149.27) --
	(231.49,147.39) --
	(238.78,148.13) --
	(246.07,147.25) --
	(253.37,149.16) --
	(260.66,147.74) --
	(267.96,147.16) --
	(275.25,147.29) --
	(282.54,148.62) --
	(289.84,147.89) --
	(297.13,147.79) --
	(304.43,148.59) --
	(311.72,148.66) --
	(319.02,149.62) --
	(326.31,150.51) --
	(333.60,151.21) --
	(340.90,152.58) --
	(348.19,151.13) --
	(355.49,149.00) --
	(362.78,148.54) --
	(370.07,149.86) --
	(377.37,147.40) --
	(384.66,148.84) --
	(391.96,148.49) --
	(399.25,149.86) --
	(406.54,151.47) --
	(413.84,151.55) --
	(420.40,152.67) --
	(420.40,142.87) --
	(413.84,141.82) --
	(406.54,141.73) --
	(399.25,140.20) --
	(391.96,138.66) --
	(384.66,139.08) --
	(377.37,137.86) --
	(370.07,140.43) --
	(362.78,138.95) --
	(355.49,139.57) --
	(348.19,141.81) --
	(340.90,143.18) --
	(333.60,141.93) --
	(326.31,141.19) --
	(319.02,140.51) --
	(311.72,139.46) --
	(304.43,139.54) --
	(297.13,138.94) --
	(289.84,138.99) --
	(282.54,139.85) --
	(275.25,138.44) --
	(267.96,138.28) --
	(260.66,139.08) --
	(253.37,140.85) --
	(246.07,138.86) --
	(238.78,139.47) --
	(231.49,138.86) --
	(224.19,140.75) --
	(216.90,138.19) --
	(209.60,138.12) --
	(202.31,138.43) --
	(195.02,139.08) --
	(187.72,138.96) --
	(180.43,140.93) --
	(173.13,140.45) --
	(165.84,138.17) --
	(158.54,140.53) --
	(151.25,139.59) --
	(143.96,140.09) --
	(136.66,141.19) --
	(129.37,139.40) --
	(122.07,140.57) --
	(114.78,145.48) --
	(107.49,146.30) --
	(100.19,144.94) --
	( 92.90,147.80) --
	( 85.60,146.60) --
	( 78.31,145.29) --
	( 71.01,144.72) --
	( 63.72,148.50) --
	cycle;
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.72,153.06) --
	( 71.01,149.92) --
	( 78.31,150.91) --
	( 85.60,152.46) --
	( 92.90,154.15) --
	(100.19,151.53) --
	(107.49,153.32) --
	(114.78,152.71) --
	(122.07,148.27) --
	(129.37,147.05) --
	(136.66,149.00) --
	(143.96,147.78) --
	(151.25,147.51) --
	(158.54,148.42) --
	(165.84,146.07) --
	(173.13,148.46) --
	(180.43,148.98) --
	(187.72,146.99) --
	(195.02,147.35) --
	(202.31,146.83) --
	(209.60,146.70) --
	(216.90,146.86) --
	(224.19,149.27) --
	(231.49,147.39) --
	(238.78,148.13) --
	(246.07,147.25) --
	(253.37,149.16) --
	(260.66,147.74) --
	(267.96,147.16) --
	(275.25,147.29) --
	(282.54,148.62) --
	(289.84,147.89) --
	(297.13,147.79) --
	(304.43,148.59) --
	(311.72,148.66) --
	(319.02,149.62) --
	(326.31,150.51) --
	(333.60,151.21) --
	(340.90,152.58) --
	(348.19,151.13) --
	(355.49,149.00) --
	(362.78,148.54) --
	(370.07,149.86) --
	(377.37,147.40) --
	(384.66,148.84) --
	(391.96,148.49) --
	(399.25,149.86) --
	(406.54,151.47) --
	(413.84,151.55) --
	(420.40,152.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (420.40,142.87) --
	(413.84,141.82) --
	(406.54,141.73) --
	(399.25,140.20) --
	(391.96,138.66) --
	(384.66,139.08) --
	(377.37,137.86) --
	(370.07,140.43) --
	(362.78,138.95) --
	(355.49,139.57) --
	(348.19,141.81) --
	(340.90,143.18) --
	(333.60,141.93) --
	(326.31,141.19) --
	(319.02,140.51) --
	(311.72,139.46) --
	(304.43,139.54) --
	(297.13,138.94) --
	(289.84,138.99) --
	(282.54,139.85) --
	(275.25,138.44) --
	(267.96,138.28) --
	(260.66,139.08) --
	(253.37,140.85) --
	(246.07,138.86) --
	(238.78,139.47) --
	(231.49,138.86) --
	(224.19,140.75) --
	(216.90,138.19) --
	(209.60,138.12) --
	(202.31,138.43) --
	(195.02,139.08) --
	(187.72,138.96) --
	(180.43,140.93) --
	(173.13,140.45) --
	(165.84,138.17) --
	(158.54,140.53) --
	(151.25,139.59) --
	(143.96,140.09) --
	(136.66,141.19) --
	(129.37,139.40) --
	(122.07,140.57) --
	(114.78,145.48) --
	(107.49,146.30) --
	(100.19,144.94) --
	( 92.90,147.80) --
	( 85.60,146.60) --
	( 78.31,145.29) --
	( 71.01,144.72) --
	( 63.72,148.50);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor,fill opacity=0.30] ( 66.64,160.51) --
	( 73.93,166.90) --
	( 81.23,166.45) --
	( 88.52,166.74) --
	( 95.81,165.97) --
	(103.11,167.91) --
	(110.40,167.91) --
	(117.70,167.03) --
	(124.99,168.61) --
	(132.29,167.44) --
	(139.58,166.92) --
	(146.87,166.01) --
	(154.17,166.85) --
	(161.46,166.72) --
	(168.76,165.95) --
	(176.05,167.16) --
	(183.34,167.31) --
	(190.64,166.32) --
	(197.93,167.57) --
	(205.23,164.96) --
	(212.52,165.53) --
	(219.82,165.97) --
	(227.11,167.97) --
	(234.40,166.27) --
	(241.70,166.98) --
	(248.99,166.04) --
	(256.29,165.19) --
	(263.58,163.13) --
	(270.87,161.22) --
	(278.17,162.24) --
	(285.46,161.82) --
	(292.76,162.58) --
	(300.05,159.36) --
	(307.34,160.53) --
	(314.64,159.82) --
	(321.93,161.09) --
	(329.23,162.75) --
	(336.52,161.78) --
	(343.82,163.16) --
	(351.11,161.80) --
	(358.40,160.69) --
	(365.70,160.45) --
	(372.99,163.13) --
	(380.29,160.45) --
	(387.58,159.07) --
	(394.87,155.74) --
	(402.17,157.10) --
	(409.46,157.09) --
	(416.76,157.88) --
	(420.40,158.24) --
	(420.40,148.59) --
	(416.76,148.54) --
	(409.46,147.64) --
	(402.17,147.85) --
	(394.87,146.67) --
	(387.58,149.94) --
	(380.29,151.00) --
	(372.99,153.95) --
	(365.70,151.49) --
	(358.40,151.68) --
	(351.11,152.90) --
	(343.82,154.13) --
	(336.52,152.49) --
	(329.23,153.74) --
	(321.93,151.72) --
	(314.64,150.75) --
	(307.34,151.71) --
	(300.05,150.45) --
	(292.76,153.85) --
	(285.46,153.26) --
	(278.17,153.85) --
	(270.87,152.47) --
	(263.58,154.41) --
	(256.29,156.86) --
	(248.99,157.75) --
	(241.70,158.68) --
	(234.40,158.18) --
	(227.11,160.03) --
	(219.82,157.89) --
	(212.52,157.36) --
	(205.23,157.03) --
	(197.93,159.84) --
	(190.64,158.40) --
	(183.34,159.73) --
	(176.05,159.64) --
	(168.76,158.16) --
	(161.46,159.41) --
	(154.17,159.83) --
	(146.87,159.04) --
	(139.58,160.25) --
	(132.29,160.55) --
	(124.99,162.25) --
	(117.70,160.69) --
	(110.40,161.79) --
	(103.11,161.82) --
	( 95.81,160.32) --
	( 88.52,161.25) --
	( 81.23,161.29) --
	( 73.93,161.86) --
	( 66.64,155.92) --
	cycle;
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.64,160.51) --
	( 73.93,166.90) --
	( 81.23,166.45) --
	( 88.52,166.74) --
	( 95.81,165.97) --
	(103.11,167.91) --
	(110.40,167.91) --
	(117.70,167.03) --
	(124.99,168.61) --
	(132.29,167.44) --
	(139.58,166.92) --
	(146.87,166.01) --
	(154.17,166.85) --
	(161.46,166.72) --
	(168.76,165.95) --
	(176.05,167.16) --
	(183.34,167.31) --
	(190.64,166.32) --
	(197.93,167.57) --
	(205.23,164.96) --
	(212.52,165.53) --
	(219.82,165.97) --
	(227.11,167.97) --
	(234.40,166.27) --
	(241.70,166.98) --
	(248.99,166.04) --
	(256.29,165.19) --
	(263.58,163.13) --
	(270.87,161.22) --
	(278.17,162.24) --
	(285.46,161.82) --
	(292.76,162.58) --
	(300.05,159.36) --
	(307.34,160.53) --
	(314.64,159.82) --
	(321.93,161.09) --
	(329.23,162.75) --
	(336.52,161.78) --
	(343.82,163.16) --
	(351.11,161.80) --
	(358.40,160.69) --
	(365.70,160.45) --
	(372.99,163.13) --
	(380.29,160.45) --
	(387.58,159.07) --
	(394.87,155.74) --
	(402.17,157.10) --
	(409.46,157.09) --
	(416.76,157.88) --
	(420.40,158.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (420.40,148.59) --
	(416.76,148.54) --
	(409.46,147.64) --
	(402.17,147.85) --
	(394.87,146.67) --
	(387.58,149.94) --
	(380.29,151.00) --
	(372.99,153.95) --
	(365.70,151.49) --
	(358.40,151.68) --
	(351.11,152.90) --
	(343.82,154.13) --
	(336.52,152.49) --
	(329.23,153.74) --
	(321.93,151.72) --
	(314.64,150.75) --
	(307.34,151.71) --
	(300.05,150.45) --
	(292.76,153.85) --
	(285.46,153.26) --
	(278.17,153.85) --
	(270.87,152.47) --
	(263.58,154.41) --
	(256.29,156.86) --
	(248.99,157.75) --
	(241.70,158.68) --
	(234.40,158.18) --
	(227.11,160.03) --
	(219.82,157.89) --
	(212.52,157.36) --
	(205.23,157.03) --
	(197.93,159.84) --
	(190.64,158.40) --
	(183.34,159.73) --
	(176.05,159.64) --
	(168.76,158.16) --
	(161.46,159.41) --
	(154.17,159.83) --
	(146.87,159.04) --
	(139.58,160.25) --
	(132.29,160.55) --
	(124.99,162.25) --
	(117.70,160.69) --
	(110.40,161.79) --
	(103.11,161.82) --
	( 95.81,160.32) --
	( 88.52,161.25) --
	( 81.23,161.29) --
	( 73.93,161.86) --
	( 66.64,155.92);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.72,130.59) --
	( 71.01,117.20) --
	( 78.31,107.89) --
	( 85.60, 99.90) --
	( 92.90, 92.47) --
	(100.19, 85.56) --
	(107.49, 95.24) --
	(114.78, 84.61) --
	(122.07, 78.46) --
	(129.37, 76.41) --
	(136.66, 59.78) --
	(143.96, 69.85) --
	(151.25, 75.89) --
	(158.54, 62.75) --
	(165.84, 79.56) --
	(173.13, 75.02) --
	(180.43, 68.51) --
	(187.72, 73.21) --
	(195.02, 61.18) --
	(202.31, 74.62) --
	(209.60, 66.98) --
	(216.90, 71.93) --
	(224.19, 61.84) --
	(231.49, 63.93) --
	(238.78, 77.88) --
	(246.07, 55.00) --
	(253.37, 68.65) --
	(260.66, 59.10) --
	(267.96, 57.46) --
	(275.25, 66.40) --
	(282.54, 60.82) --
	(289.84, 78.13) --
	(297.13, 73.48) --
	(304.43, 62.86) --
	(311.72, 72.43) --
	(319.02, 61.82) --
	(326.31, 70.98) --
	(333.60, 56.35) --
	(340.90, 61.92) --
	(348.19, 69.55) --
	(355.49, 51.81) --
	(362.78, 50.21) --
	(370.07, 51.97) --
	(377.37, 66.85) --
	(384.66, 68.31) --
	(391.96, 58.20) --
	(399.25, 47.32) --
	(406.54, 60.42) --
	(413.84, 53.14) --
	(420.40, 49.94);
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.72,150.78) --
	( 71.01,147.32) --
	( 78.31,148.10) --
	( 85.60,149.53) --
	( 92.90,150.97) --
	(100.19,148.23) --
	(107.49,149.81) --
	(114.78,149.10) --
	(122.07,144.42) --
	(129.37,143.22) --
	(136.66,145.09) --
	(143.96,143.94) --
	(151.25,143.55) --
	(158.54,144.47) --
	(165.84,142.12) --
	(173.13,144.46) --
	(180.43,144.96) --
	(187.72,142.97) --
	(195.02,143.22) --
	(202.31,142.63) --
	(209.60,142.41) --
	(216.90,142.52) --
	(224.19,145.01) --
	(231.49,143.13) --
	(238.78,143.80) --
	(246.07,143.05) --
	(253.37,145.01) --
	(260.66,143.41) --
	(267.96,142.72) --
	(275.25,142.86) --
	(282.54,144.23) --
	(289.84,143.44) --
	(297.13,143.36) --
	(304.43,144.07) --
	(311.72,144.06) --
	(319.02,145.07) --
	(326.31,145.85) --
	(333.60,146.57) --
	(340.90,147.88) --
	(348.19,146.47) --
	(355.49,144.29) --
	(362.78,143.74) --
	(370.07,145.15) --
	(377.37,142.63) --
	(384.66,143.96) --
	(391.96,143.58) --
	(399.25,145.03) --
	(406.54,146.60) --
	(413.84,146.69) --
	(420.40,147.77);
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.64,158.22) --
	( 73.93,164.38) --
	( 81.23,163.87) --
	( 88.52,164.00) --
	( 95.81,163.15) --
	(103.11,164.86) --
	(110.40,164.85) --
	(117.70,163.86) --
	(124.99,165.43) --
	(132.29,163.99) --
	(139.58,163.59) --
	(146.87,162.52) --
	(154.17,163.34) --
	(161.46,163.07) --
	(168.76,162.05) --
	(176.05,163.40) --
	(183.34,163.52) --
	(190.64,162.36) --
	(197.93,163.71) --
	(205.23,160.99) --
	(212.52,161.44) --
	(219.82,161.93) --
	(227.11,164.00) --
	(234.40,162.23) --
	(241.70,162.83) --
	(248.99,161.89) --
	(256.29,161.03) --
	(263.58,158.77) --
	(270.87,156.85) --
	(278.17,158.04) --
	(285.46,157.54) --
	(292.76,158.21) --
	(300.05,154.91) --
	(307.34,156.12) --
	(314.64,155.29) --
	(321.93,156.40) --
	(329.23,158.24) --
	(336.52,157.14) --
	(343.82,158.64) --
	(351.11,157.35) --
	(358.40,156.19) --
	(365.70,155.97) --
	(372.99,158.54) --
	(380.29,155.72) --
	(387.58,154.50) --
	(394.87,151.20) --
	(402.17,152.48) --
	(409.46,152.37) --
	(416.76,153.21) --
	(420.40,153.42);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.89, 30.69) rectangle (438.24,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.94, 35.65) {-0.075};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.94, 69.44) {-0.050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.94,103.23) {-0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.94,137.02) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.94,170.81) {0.025};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.14, 38.68) --
	( 45.89, 38.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.14, 72.47) --
	( 45.89, 72.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.14,106.26) --
	( 45.89,106.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.14,140.05) --
	( 45.89,140.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.14,173.84) --
	( 45.89,173.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.70, 27.94) --
	( 55.70, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.87, 27.94) --
	(146.87, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (238.05, 27.94) --
	(238.05, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (329.23, 27.94) --
	(329.23, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (420.40, 27.94) --
	(420.40, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.70, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (146.87, 19.68) {25000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (238.05, 19.68) {50000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (329.23, 19.68) {75000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (420.40, 19.68) {100000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (242.06,  7.64) {Evaluations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.93) {Fitness difference};
\end{scope}
\end{tikzpicture}


==> figures/genealogy_parents.tex <==
% Created by tikzDevice version 0.12.3 on 2020-07-08 12:57:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (199.68,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (199.68,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 46.86, 30.69) rectangle (194.18,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.86, 30.69) rectangle (194.18,175.17);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 46.86, 46.58) --
	(194.18, 46.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 46.86, 79.45) --
	(194.18, 79.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 46.86,112.31) --
	(194.18,112.31);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 46.86,145.18) --
	(194.18,145.18);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 67.67, 30.69) --
	( 67.67,175.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (101.90, 30.69) --
	(101.90,175.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (136.13, 30.69) --
	(136.13,175.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (170.37, 30.69) --
	(170.37,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 63.02) --
	(194.18, 63.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 95.88) --
	(194.18, 95.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86,128.74) --
	(194.18,128.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86,161.61) --
	(194.18,161.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.55, 30.69) --
	( 50.55,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.78, 30.69) --
	( 84.78,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.02, 30.69) --
	(119.02,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.25, 30.69) --
	(153.25,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.49, 30.69) --
	(187.49,175.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.30] ( 53.56, 43.10) --
	( 56.30, 48.90) --
	( 59.04, 53.41) --
	( 61.78, 57.30) --
	( 64.52, 60.44) --
	( 67.25, 63.98) --
	( 69.99, 67.06) --
	( 72.73, 70.12) --
	( 75.47, 72.88) --
	( 78.21, 75.51) --
	( 80.95, 78.04) --
	( 83.69, 80.40) --
	( 86.43, 82.84) --
	( 89.16, 84.77) --
	( 91.90, 87.11) --
	( 94.64, 89.31) --
	( 97.38, 92.15) --
	(100.12, 94.46) --
	(102.86, 97.52) --
	(105.60,100.18) --
	(108.34,101.78) --
	(111.07,103.60) --
	(113.81,106.37) --
	(116.55,108.87) --
	(119.29,111.42) --
	(122.03,114.06) --
	(124.77,115.71) --
	(127.51,117.72) --
	(130.25,120.47) --
	(132.98,123.39) --
	(135.72,125.20) --
	(138.46,127.62) --
	(141.20,130.13) --
	(143.94,131.84) --
	(146.68,133.39) --
	(149.42,135.28) --
	(152.16,137.45) --
	(154.89,139.69) --
	(157.63,142.38) --
	(160.37,144.37) --
	(163.11,147.07) --
	(165.85,149.12) --
	(168.59,151.97) --
	(171.33,154.01) --
	(174.07,157.10) --
	(176.80,158.73) --
	(179.54,160.65) --
	(182.28,164.01) --
	(185.02,166.38) --
	(187.49,168.61) --
	(187.49,166.74) --
	(185.02,164.54) --
	(182.28,162.19) --
	(179.54,158.85) --
	(176.80,156.99) --
	(174.07,155.40) --
	(171.33,152.34) --
	(168.59,150.33) --
	(165.85,147.56) --
	(163.11,145.57) --
	(160.37,142.91) --
	(157.63,140.92) --
	(154.89,138.26) --
	(152.16,136.05) --
	(149.42,133.91) --
	(146.68,132.08) --
	(143.94,130.53) --
	(141.20,128.86) --
	(138.46,126.34) --
	(135.72,123.96) --
	(132.98,122.18) --
	(130.25,119.27) --
	(127.51,116.56) --
	(124.77,114.61) --
	(122.03,113.00) --
	(119.29,110.40) --
	(116.55,107.87) --
	(113.81,105.38) --
	(111.07,102.66) --
	(108.34,100.88) --
	(105.60, 99.35) --
	(102.86, 96.73) --
	(100.12, 93.68) --
	( 97.38, 91.36) --
	( 94.64, 88.51) --
	( 91.90, 86.34) --
	( 89.16, 84.05) --
	( 86.43, 82.16) --
	( 83.69, 79.77) --
	( 80.95, 77.47) --
	( 78.21, 74.98) --
	( 75.47, 72.37) --
	( 72.73, 69.66) --
	( 69.99, 66.63) --
	( 67.25, 63.61) --
	( 64.52, 60.13) --
	( 61.78, 57.02) --
	( 59.04, 53.17) --
	( 56.30, 48.73) --
	( 53.56, 42.97) --
	cycle;
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.56, 43.10) --
	( 56.30, 48.90) --
	( 59.04, 53.41) --
	( 61.78, 57.30) --
	( 64.52, 60.44) --
	( 67.25, 63.98) --
	( 69.99, 67.06) --
	( 72.73, 70.12) --
	( 75.47, 72.88) --
	( 78.21, 75.51) --
	( 80.95, 78.04) --
	( 83.69, 80.40) --
	( 86.43, 82.84) --
	( 89.16, 84.77) --
	( 91.90, 87.11) --
	( 94.64, 89.31) --
	( 97.38, 92.15) --
	(100.12, 94.46) --
	(102.86, 97.52) --
	(105.60,100.18) --
	(108.34,101.78) --
	(111.07,103.60) --
	(113.81,106.37) --
	(116.55,108.87) --
	(119.29,111.42) --
	(122.03,114.06) --
	(124.77,115.71) --
	(127.51,117.72) --
	(130.25,120.47) --
	(132.98,123.39) --
	(135.72,125.20) --
	(138.46,127.62) --
	(141.20,130.13) --
	(143.94,131.84) --
	(146.68,133.39) --
	(149.42,135.28) --
	(152.16,137.45) --
	(154.89,139.69) --
	(157.63,142.38) --
	(160.37,144.37) --
	(163.11,147.07) --
	(165.85,149.12) --
	(168.59,151.97) --
	(171.33,154.01) --
	(174.07,157.10) --
	(176.80,158.73) --
	(179.54,160.65) --
	(182.28,164.01) --
	(185.02,166.38) --
	(187.49,168.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.49,166.74) --
	(185.02,164.54) --
	(182.28,162.19) --
	(179.54,158.85) --
	(176.80,156.99) --
	(174.07,155.40) --
	(171.33,152.34) --
	(168.59,150.33) --
	(165.85,147.56) --
	(163.11,145.57) --
	(160.37,142.91) --
	(157.63,140.92) --
	(154.89,138.26) --
	(152.16,136.05) --
	(149.42,133.91) --
	(146.68,132.08) --
	(143.94,130.53) --
	(141.20,128.86) --
	(138.46,126.34) --
	(135.72,123.96) --
	(132.98,122.18) --
	(130.25,119.27) --
	(127.51,116.56) --
	(124.77,114.61) --
	(122.03,113.00) --
	(119.29,110.40) --
	(116.55,107.87) --
	(113.81,105.38) --
	(111.07,102.66) --
	(108.34,100.88) --
	(105.60, 99.35) --
	(102.86, 96.73) --
	(100.12, 93.68) --
	( 97.38, 91.36) --
	( 94.64, 88.51) --
	( 91.90, 86.34) --
	( 89.16, 84.05) --
	( 86.43, 82.16) --
	( 83.69, 79.77) --
	( 80.95, 77.47) --
	( 78.21, 74.98) --
	( 75.47, 72.37) --
	( 72.73, 69.66) --
	( 69.99, 66.63) --
	( 67.25, 63.61) --
	( 64.52, 60.13) --
	( 61.78, 57.02) --
	( 59.04, 53.17) --
	( 56.30, 48.73) --
	( 53.56, 42.97);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor,fill opacity=0.30] ( 53.56, 37.45) --
	( 56.30, 41.12) --
	( 59.04, 43.32) --
	( 61.78, 44.84) --
	( 64.52, 46.10) --
	( 67.25, 46.86) --
	( 69.99, 47.66) --
	( 72.73, 48.28) --
	( 75.47, 48.89) --
	( 78.21, 49.36) --
	( 80.95, 49.73) --
	( 83.69, 50.11) --
	( 86.43, 50.45) --
	( 89.16, 50.76) --
	( 91.90, 51.01) --
	( 94.64, 51.30) --
	( 97.38, 51.47) --
	(100.12, 51.66) --
	(102.86, 51.93) --
	(105.60, 52.13) --
	(108.34, 52.42) --
	(111.07, 52.75) --
	(113.81, 52.98) --
	(116.55, 53.20) --
	(119.29, 53.35) --
	(122.03, 53.49) --
	(124.77, 53.72) --
	(127.51, 54.00) --
	(130.25, 54.18) --
	(132.98, 54.32) --
	(135.72, 54.53) --
	(138.46, 54.72) --
	(141.20, 54.88) --
	(143.94, 54.97) --
	(146.68, 55.13) --
	(149.42, 55.24) --
	(152.16, 55.39) --
	(154.89, 55.60) --
	(157.63, 55.74) --
	(160.37, 55.90) --
	(163.11, 55.97) --
	(165.85, 56.08) --
	(168.59, 56.25) --
	(171.33, 56.32) --
	(174.07, 56.47) --
	(176.80, 56.61) --
	(179.54, 56.75) --
	(182.28, 56.95) --
	(185.02, 57.07) --
	(187.49, 57.16) --
	(187.49, 56.71) --
	(185.02, 56.62) --
	(182.28, 56.51) --
	(179.54, 56.32) --
	(176.80, 56.18) --
	(174.07, 56.03) --
	(171.33, 55.90) --
	(168.59, 55.82) --
	(165.85, 55.66) --
	(163.11, 55.56) --
	(160.37, 55.48) --
	(157.63, 55.33) --
	(154.89, 55.19) --
	(152.16, 54.98) --
	(149.42, 54.84) --
	(146.68, 54.72) --
	(143.94, 54.56) --
	(141.20, 54.48) --
	(138.46, 54.32) --
	(135.72, 54.14) --
	(132.98, 53.94) --
	(130.25, 53.79) --
	(127.51, 53.62) --
	(124.77, 53.35) --
	(122.03, 53.12) --
	(119.29, 52.98) --
	(116.55, 52.83) --
	(113.81, 52.62) --
	(111.07, 52.39) --
	(108.34, 52.07) --
	(105.60, 51.78) --
	(102.86, 51.58) --
	(100.12, 51.32) --
	( 97.38, 51.14) --
	( 94.64, 50.96) --
	( 91.90, 50.68) --
	( 89.16, 50.43) --
	( 86.43, 50.12) --
	( 83.69, 49.79) --
	( 80.95, 49.41) --
	( 78.21, 49.05) --
	( 75.47, 48.59) --
	( 72.73, 47.99) --
	( 69.99, 47.38) --
	( 67.25, 46.58) --
	( 64.52, 45.83) --
	( 61.78, 44.59) --
	( 59.04, 43.09) --
	( 56.30, 40.90) --
	( 53.56, 37.25) --
	cycle;
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.56, 37.45) --
	( 56.30, 41.12) --
	( 59.04, 43.32) --
	( 61.78, 44.84) --
	( 64.52, 46.10) --
	( 67.25, 46.86) --
	( 69.99, 47.66) --
	( 72.73, 48.28) --
	( 75.47, 48.89) --
	( 78.21, 49.36) --
	( 80.95, 49.73) --
	( 83.69, 50.11) --
	( 86.43, 50.45) --
	( 89.16, 50.76) --
	( 91.90, 51.01) --
	( 94.64, 51.30) --
	( 97.38, 51.47) --
	(100.12, 51.66) --
	(102.86, 51.93) --
	(105.60, 52.13) --
	(108.34, 52.42) --
	(111.07, 52.75) --
	(113.81, 52.98) --
	(116.55, 53.20) --
	(119.29, 53.35) --
	(122.03, 53.49) --
	(124.77, 53.72) --
	(127.51, 54.00) --
	(130.25, 54.18) --
	(132.98, 54.32) --
	(135.72, 54.53) --
	(138.46, 54.72) --
	(141.20, 54.88) --
	(143.94, 54.97) --
	(146.68, 55.13) --
	(149.42, 55.24) --
	(152.16, 55.39) --
	(154.89, 55.60) --
	(157.63, 55.74) --
	(160.37, 55.90) --
	(163.11, 55.97) --
	(165.85, 56.08) --
	(168.59, 56.25) --
	(171.33, 56.32) --
	(174.07, 56.47) --
	(176.80, 56.61) --
	(179.54, 56.75) --
	(182.28, 56.95) --
	(185.02, 57.07) --
	(187.49, 57.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.49, 56.71) --
	(185.02, 56.62) --
	(182.28, 56.51) --
	(179.54, 56.32) --
	(176.80, 56.18) --
	(174.07, 56.03) --
	(171.33, 55.90) --
	(168.59, 55.82) --
	(165.85, 55.66) --
	(163.11, 55.56) --
	(160.37, 55.48) --
	(157.63, 55.33) --
	(154.89, 55.19) --
	(152.16, 54.98) --
	(149.42, 54.84) --
	(146.68, 54.72) --
	(143.94, 54.56) --
	(141.20, 54.48) --
	(138.46, 54.32) --
	(135.72, 54.14) --
	(132.98, 53.94) --
	(130.25, 53.79) --
	(127.51, 53.62) --
	(124.77, 53.35) --
	(122.03, 53.12) --
	(119.29, 52.98) --
	(116.55, 52.83) --
	(113.81, 52.62) --
	(111.07, 52.39) --
	(108.34, 52.07) --
	(105.60, 51.78) --
	(102.86, 51.58) --
	(100.12, 51.32) --
	( 97.38, 51.14) --
	( 94.64, 50.96) --
	( 91.90, 50.68) --
	( 89.16, 50.43) --
	( 86.43, 50.12) --
	( 83.69, 49.79) --
	( 80.95, 49.41) --
	( 78.21, 49.05) --
	( 75.47, 48.59) --
	( 72.73, 47.99) --
	( 69.99, 47.38) --
	( 67.25, 46.58) --
	( 64.52, 45.83) --
	( 61.78, 44.59) --
	( 59.04, 43.09) --
	( 56.30, 40.90) --
	( 53.56, 37.25);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor,fill opacity=0.30] ( 54.66, 39.17) --
	( 57.39, 44.37) --
	( 60.13, 48.07) --
	( 62.87, 51.22) --
	( 65.61, 54.15) --
	( 68.35, 56.79) --
	( 71.09, 58.85) --
	( 73.83, 61.09) --
	( 76.57, 63.08) --
	( 79.30, 64.86) --
	( 82.04, 66.61) --
	( 84.78, 68.33) --
	( 87.52, 69.91) --
	( 90.26, 71.56) --
	( 93.00, 73.01) --
	( 95.74, 74.42) --
	( 98.48, 75.84) --
	(101.21, 77.42) --
	(103.95, 78.73) --
	(106.69, 79.90) --
	(109.43, 81.31) --
	(112.17, 82.49) --
	(114.91, 83.54) --
	(117.65, 84.50) --
	(120.39, 85.48) --
	(123.12, 86.33) --
	(125.86, 87.25) --
	(128.60, 88.14) --
	(131.34, 89.08) --
	(134.08, 89.84) --
	(136.82, 90.65) --
	(139.56, 91.50) --
	(142.30, 92.24) --
	(145.03, 93.06) --
	(147.77, 93.77) --
	(150.51, 94.46) --
	(153.25, 95.10) --
	(155.99, 95.85) --
	(158.73, 96.55) --
	(161.47, 97.33) --
	(164.21, 98.12) --
	(166.95, 98.78) --
	(169.68, 99.54) --
	(172.42,100.15) --
	(175.16,100.80) --
	(177.90,101.47) --
	(180.64,102.05) --
	(183.38,102.61) --
	(186.12,103.09) --
	(187.49,103.41) --
	(187.49,102.25) --
	(186.12,101.93) --
	(183.38,101.47) --
	(180.64,100.92) --
	(177.90,100.35) --
	(175.16, 99.70) --
	(172.42, 99.05) --
	(169.68, 98.45) --
	(166.95, 97.70) --
	(164.21, 97.06) --
	(161.47, 96.28) --
	(158.73, 95.52) --
	(155.99, 94.83) --
	(153.25, 94.09) --
	(150.51, 93.46) --
	(147.77, 92.78) --
	(145.03, 92.08) --
	(142.30, 91.28) --
	(139.56, 90.54) --
	(136.82, 89.71) --
	(134.08, 88.92) --
	(131.34, 88.16) --
	(128.60, 87.23) --
	(125.86, 86.36) --
	(123.12, 85.46) --
	(120.39, 84.62) --
	(117.65, 83.65) --
	(114.91, 82.71) --
	(112.17, 81.67) --
	(109.43, 80.51) --
	(106.69, 79.12) --
	(103.95, 77.96) --
	(101.21, 76.67) --
	( 98.48, 75.11) --
	( 95.74, 73.72) --
	( 93.00, 72.32) --
	( 90.26, 70.90) --
	( 87.52, 69.28) --
	( 84.78, 67.72) --
	( 82.04, 66.03) --
	( 79.30, 64.30) --
	( 76.57, 62.54) --
	( 73.83, 60.57) --
	( 71.09, 58.36) --
	( 68.35, 56.31) --
	( 65.61, 53.71) --
	( 62.87, 50.81) --
	( 60.13, 47.70) --
	( 57.39, 44.02) --
	( 54.66, 38.87) --
	cycle;
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.66, 39.17) --
	( 57.39, 44.37) --
	( 60.13, 48.07) --
	( 62.87, 51.22) --
	( 65.61, 54.15) --
	( 68.35, 56.79) --
	( 71.09, 58.85) --
	( 73.83, 61.09) --
	( 76.57, 63.08) --
	( 79.30, 64.86) --
	( 82.04, 66.61) --
	( 84.78, 68.33) --
	( 87.52, 69.91) --
	( 90.26, 71.56) --
	( 93.00, 73.01) --
	( 95.74, 74.42) --
	( 98.48, 75.84) --
	(101.21, 77.42) --
	(103.95, 78.73) --
	(106.69, 79.90) --
	(109.43, 81.31) --
	(112.17, 82.49) --
	(114.91, 83.54) --
	(117.65, 84.50) --
	(120.39, 85.48) --
	(123.12, 86.33) --
	(125.86, 87.25) --
	(128.60, 88.14) --
	(131.34, 89.08) --
	(134.08, 89.84) --
	(136.82, 90.65) --
	(139.56, 91.50) --
	(142.30, 92.24) --
	(145.03, 93.06) --
	(147.77, 93.77) --
	(150.51, 94.46) --
	(153.25, 95.10) --
	(155.99, 95.85) --
	(158.73, 96.55) --
	(161.47, 97.33) --
	(164.21, 98.12) --
	(166.95, 98.78) --
	(169.68, 99.54) --
	(172.42,100.15) --
	(175.16,100.80) --
	(177.90,101.47) --
	(180.64,102.05) --
	(183.38,102.61) --
	(186.12,103.09) --
	(187.49,103.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.49,102.25) --
	(186.12,101.93) --
	(183.38,101.47) --
	(180.64,100.92) --
	(177.90,100.35) --
	(175.16, 99.70) --
	(172.42, 99.05) --
	(169.68, 98.45) --
	(166.95, 97.70) --
	(164.21, 97.06) --
	(161.47, 96.28) --
	(158.73, 95.52) --
	(155.99, 94.83) --
	(153.25, 94.09) --
	(150.51, 93.46) --
	(147.77, 92.78) --
	(145.03, 92.08) --
	(142.30, 91.28) --
	(139.56, 90.54) --
	(136.82, 89.71) --
	(134.08, 88.92) --
	(131.34, 88.16) --
	(128.60, 87.23) --
	(125.86, 86.36) --
	(123.12, 85.46) --
	(120.39, 84.62) --
	(117.65, 83.65) --
	(114.91, 82.71) --
	(112.17, 81.67) --
	(109.43, 80.51) --
	(106.69, 79.12) --
	(103.95, 77.96) --
	(101.21, 76.67) --
	( 98.48, 75.11) --
	( 95.74, 73.72) --
	( 93.00, 72.32) --
	( 90.26, 70.90) --
	( 87.52, 69.28) --
	( 84.78, 67.72) --
	( 82.04, 66.03) --
	( 79.30, 64.30) --
	( 76.57, 62.54) --
	( 73.83, 60.57) --
	( 71.09, 58.36) --
	( 68.35, 56.31) --
	( 65.61, 53.71) --
	( 62.87, 50.81) --
	( 60.13, 47.70) --
	( 57.39, 44.02) --
	( 54.66, 38.87);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.56, 43.04) --
	( 56.30, 48.82) --
	( 59.04, 53.29) --
	( 61.78, 57.16) --
	( 64.52, 60.28) --
	( 67.25, 63.80) --
	( 69.99, 66.84) --
	( 72.73, 69.89) --
	( 75.47, 72.62) --
	( 78.21, 75.24) --
	( 80.95, 77.75) --
	( 83.69, 80.09) --
	( 86.43, 82.50) --
	( 89.16, 84.41) --
	( 91.90, 86.73) --
	( 94.64, 88.91) --
	( 97.38, 91.75) --
	(100.12, 94.07) --
	(102.86, 97.13) --
	(105.60, 99.77) --
	(108.34,101.33) --
	(111.07,103.13) --
	(113.81,105.88) --
	(116.55,108.37) --
	(119.29,110.91) --
	(122.03,113.53) --
	(124.77,115.16) --
	(127.51,117.14) --
	(130.25,119.87) --
	(132.98,122.78) --
	(135.72,124.58) --
	(138.46,126.98) --
	(141.20,129.49) --
	(143.94,131.18) --
	(146.68,132.74) --
	(149.42,134.60) --
	(152.16,136.75) --
	(154.89,138.98) --
	(157.63,141.65) --
	(160.37,143.64) --
	(163.11,146.32) --
	(165.85,148.34) --
	(168.59,151.15) --
	(171.33,153.18) --
	(174.07,156.25) --
	(176.80,157.86) --
	(179.54,159.75) --
	(182.28,163.10) --
	(185.02,165.46) --
	(187.49,167.67);
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.56, 37.35) --
	( 56.30, 41.01) --
	( 59.04, 43.20) --
	( 61.78, 44.71) --
	( 64.52, 45.96) --
	( 67.25, 46.72) --
	( 69.99, 47.52) --
	( 72.73, 48.14) --
	( 75.47, 48.74) --
	( 78.21, 49.21) --
	( 80.95, 49.57) --
	( 83.69, 49.95) --
	( 86.43, 50.29) --
	( 89.16, 50.60) --
	( 91.90, 50.85) --
	( 94.64, 51.13) --
	( 97.38, 51.31) --
	(100.12, 51.49) --
	(102.86, 51.76) --
	(105.60, 51.96) --
	(108.34, 52.25) --
	(111.07, 52.57) --
	(113.81, 52.80) --
	(116.55, 53.01) --
	(119.29, 53.17) --
	(122.03, 53.31) --
	(124.77, 53.53) --
	(127.51, 53.81) --
	(130.25, 53.98) --
	(132.98, 54.13) --
	(135.72, 54.34) --
	(138.46, 54.52) --
	(141.20, 54.68) --
	(143.94, 54.77) --
	(146.68, 54.92) --
	(149.42, 55.04) --
	(152.16, 55.18) --
	(154.89, 55.40) --
	(157.63, 55.54) --
	(160.37, 55.69) --
	(163.11, 55.76) --
	(165.85, 55.87) --
	(168.59, 56.04) --
	(171.33, 56.11) --
	(174.07, 56.25) --
	(176.80, 56.40) --
	(179.54, 56.53) --
	(182.28, 56.73) --
	(185.02, 56.85) --
	(187.49, 56.94);
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.66, 39.02) --
	( 57.39, 44.20) --
	( 60.13, 47.88) --
	( 62.87, 51.01) --
	( 65.61, 53.93) --
	( 68.35, 56.55) --
	( 71.09, 58.60) --
	( 73.83, 60.83) --
	( 76.57, 62.81) --
	( 79.30, 64.58) --
	( 82.04, 66.32) --
	( 84.78, 68.03) --
	( 87.52, 69.60) --
	( 90.26, 71.23) --
	( 93.00, 72.66) --
	( 95.74, 74.07) --
	( 98.48, 75.48) --
	(101.21, 77.05) --
	(103.95, 78.34) --
	(106.69, 79.51) --
	(109.43, 80.91) --
	(112.17, 82.08) --
	(114.91, 83.13) --
	(117.65, 84.07) --
	(120.39, 85.05) --
	(123.12, 85.89) --
	(125.86, 86.80) --
	(128.60, 87.69) --
	(131.34, 88.62) --
	(134.08, 89.38) --
	(136.82, 90.18) --
	(139.56, 91.02) --
	(142.30, 91.76) --
	(145.03, 92.57) --
	(147.77, 93.27) --
	(150.51, 93.96) --
	(153.25, 94.59) --
	(155.99, 95.34) --
	(158.73, 96.03) --
	(161.47, 96.80) --
	(164.21, 97.59) --
	(166.95, 98.24) --
	(169.68, 99.00) --
	(172.42, 99.60) --
	(175.16,100.25) --
	(177.90,100.91) --
	(180.64,101.48) --
	(183.38,102.04) --
	(186.12,102.51) --
	(187.49,102.83);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.86, 30.69) rectangle (194.18,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91, 59.99) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91, 92.85) {1e+06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91,125.71) {1e+09};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91,158.58) {1e+12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.11, 63.02) --
	( 46.86, 63.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.11, 95.88) --
	( 46.86, 95.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.11,128.74) --
	( 46.86,128.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.11,161.61) --
	( 46.86,161.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.55, 27.94) --
	( 50.55, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.78, 27.94) --
	( 84.78, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.02, 27.94) --
	(119.02, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.25, 27.94) --
	(153.25, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.49, 27.94) --
	(187.49, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.55, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.78, 19.68) {25000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (119.02, 19.68) {50000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.25, 19.68) {75000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.49, 19.68) {100000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (120.52,  7.64) {Evaluations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.93) {Number of ancestors (log scale)};
\end{scope}
\end{tikzpicture}


==> figures/genealogy_pred.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-08-05 13:39:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (443.74,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (443.74,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 27.31, 30.69) rectangle (438.24,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.31, 30.69) rectangle (438.24,175.17);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.31, 58.34) --
	(438.24, 58.34);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.31,100.58) --
	(438.24,100.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.31,142.82) --
	(438.24,142.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 92.03, 30.69) --
	( 92.03,175.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (185.61, 30.69) --
	(185.61,175.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (279.19, 30.69) --
	(279.19,175.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (372.77, 30.69) --
	(372.77,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 37.22) --
	(438.24, 37.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 79.46) --
	(438.24, 79.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,121.70) --
	(438.24,121.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,163.94) --
	(438.24,163.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.24, 30.69) --
	( 45.24,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.82, 30.69) --
	(138.82,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.40, 30.69) --
	(232.40,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (325.98, 30.69) --
	(325.98,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.56, 30.69) --
	(419.56,175.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 45.99, 37.26) --
	( 53.48, 57.05) --
	( 60.96, 68.49) --
	( 68.45, 75.08) --
	( 75.94, 79.19) --
	( 83.42, 81.88) --
	( 90.91, 84.31) --
	( 98.40, 85.92) --
	(105.88, 87.59) --
	(113.37, 88.79) --
	(120.85, 89.57) --
	(128.34, 90.35) --
	(135.83, 90.85) --
	(143.31, 91.48) --
	(150.80, 91.90) --
	(158.29, 92.45) --
	(165.77, 93.05) --
	(173.26, 93.58) --
	(180.75, 94.09) --
	(188.23, 94.62) --
	(195.72, 94.94) --
	(203.20, 95.03) --
	(210.69, 95.22) --
	(218.18, 95.62) --
	(225.66, 95.90) --
	(233.15, 96.31) --
	(240.64, 96.64) --
	(248.12, 96.75) --
	(255.61, 96.96) --
	(263.10, 97.38) --
	(270.58, 97.72) --
	(278.07, 97.80) --
	(285.55, 98.01) --
	(293.04, 98.36) --
	(300.53, 98.48) --
	(308.01, 98.63) --
	(315.50, 98.86) --
	(322.99, 99.07) --
	(330.47, 99.25) --
	(337.96, 99.57) --
	(345.44, 99.75) --
	(352.93, 99.98) --
	(360.42,100.05) --
	(367.90,100.20) --
	(375.39,100.37) --
	(382.88,100.61) --
	(390.36,100.75) --
	(397.85,100.89) --
	(405.34,101.13) --
	(412.82,101.36) --
	(419.56,101.56) --
	(419.56,101.05) --
	(412.82,100.84) --
	(405.34,100.62) --
	(397.85,100.38) --
	(390.36,100.23) --
	(382.88,100.09) --
	(375.39, 99.85) --
	(367.90, 99.68) --
	(360.42, 99.53) --
	(352.93, 99.46) --
	(345.44, 99.22) --
	(337.96, 99.05) --
	(330.47, 98.75) --
	(322.99, 98.56) --
	(315.50, 98.35) --
	(308.01, 98.13) --
	(300.53, 97.97) --
	(293.04, 97.85) --
	(285.55, 97.50) --
	(278.07, 97.31) --
	(270.58, 97.23) --
	(263.10, 96.87) --
	(255.61, 96.45) --
	(248.12, 96.24) --
	(240.64, 96.13) --
	(233.15, 95.80) --
	(225.66, 95.39) --
	(218.18, 95.11) --
	(210.69, 94.72) --
	(203.20, 94.52) --
	(195.72, 94.43) --
	(188.23, 94.12) --
	(180.75, 93.59) --
	(173.26, 93.07) --
	(165.77, 92.53) --
	(158.29, 91.95) --
	(150.80, 91.40) --
	(143.31, 90.98) --
	(135.83, 90.35) --
	(128.34, 89.86) --
	(120.85, 89.10) --
	(113.37, 88.33) --
	(105.88, 87.13) --
	( 98.40, 85.46) --
	( 90.91, 83.85) --
	( 83.42, 81.42) --
	( 75.94, 78.75) --
	( 68.45, 74.58) --
	( 60.96, 67.97) --
	( 53.48, 56.49) --
	( 45.99, 37.25) --
	cycle;
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.99, 37.26) --
	( 53.48, 57.05) --
	( 60.96, 68.49) --
	( 68.45, 75.08) --
	( 75.94, 79.19) --
	( 83.42, 81.88) --
	( 90.91, 84.31) --
	( 98.40, 85.92) --
	(105.88, 87.59) --
	(113.37, 88.79) --
	(120.85, 89.57) --
	(128.34, 90.35) --
	(135.83, 90.85) --
	(143.31, 91.48) --
	(150.80, 91.90) --
	(158.29, 92.45) --
	(165.77, 93.05) --
	(173.26, 93.58) --
	(180.75, 94.09) --
	(188.23, 94.62) --
	(195.72, 94.94) --
	(203.20, 95.03) --
	(210.69, 95.22) --
	(218.18, 95.62) --
	(225.66, 95.90) --
	(233.15, 96.31) --
	(240.64, 96.64) --
	(248.12, 96.75) --
	(255.61, 96.96) --
	(263.10, 97.38) --
	(270.58, 97.72) --
	(278.07, 97.80) --
	(285.55, 98.01) --
	(293.04, 98.36) --
	(300.53, 98.48) --
	(308.01, 98.63) --
	(315.50, 98.86) --
	(322.99, 99.07) --
	(330.47, 99.25) --
	(337.96, 99.57) --
	(345.44, 99.75) --
	(352.93, 99.98) --
	(360.42,100.05) --
	(367.90,100.20) --
	(375.39,100.37) --
	(382.88,100.61) --
	(390.36,100.75) --
	(397.85,100.89) --
	(405.34,101.13) --
	(412.82,101.36) --
	(419.56,101.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (419.56,101.05) --
	(412.82,100.84) --
	(405.34,100.62) --
	(397.85,100.38) --
	(390.36,100.23) --
	(382.88,100.09) --
	(375.39, 99.85) --
	(367.90, 99.68) --
	(360.42, 99.53) --
	(352.93, 99.46) --
	(345.44, 99.22) --
	(337.96, 99.05) --
	(330.47, 98.75) --
	(322.99, 98.56) --
	(315.50, 98.35) --
	(308.01, 98.13) --
	(300.53, 97.97) --
	(293.04, 97.85) --
	(285.55, 97.50) --
	(278.07, 97.31) --
	(270.58, 97.23) --
	(263.10, 96.87) --
	(255.61, 96.45) --
	(248.12, 96.24) --
	(240.64, 96.13) --
	(233.15, 95.80) --
	(225.66, 95.39) --
	(218.18, 95.11) --
	(210.69, 94.72) --
	(203.20, 94.52) --
	(195.72, 94.43) --
	(188.23, 94.12) --
	(180.75, 93.59) --
	(173.26, 93.07) --
	(165.77, 92.53) --
	(158.29, 91.95) --
	(150.80, 91.40) --
	(143.31, 90.98) --
	(135.83, 90.35) --
	(128.34, 89.86) --
	(120.85, 89.10) --
	(113.37, 88.33) --
	(105.88, 87.13) --
	( 98.40, 85.46) --
	( 90.91, 83.85) --
	( 83.42, 81.42) --
	( 75.94, 78.75) --
	( 68.45, 74.58) --
	( 60.96, 67.97) --
	( 53.48, 56.49) --
	( 45.99, 37.25);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor] ( 45.99, 37.26) --
	( 53.48, 50.91) --
	( 60.96, 59.41) --
	( 68.45, 64.42) --
	( 75.94, 68.09) --
	( 83.42, 71.00) --
	( 90.91, 72.72) --
	( 98.40, 74.54) --
	(105.88, 75.97) --
	(113.37, 77.31) --
	(120.85, 78.20) --
	(128.34, 78.94) --
	(135.83, 79.70) --
	(143.31, 80.48) --
	(150.80, 81.18) --
	(158.29, 81.64) --
	(165.77, 82.22) --
	(173.26, 82.56) --
	(180.75, 82.94) --
	(188.23, 83.47) --
	(195.72, 83.87) --
	(203.20, 84.52) --
	(210.69, 85.13) --
	(218.18, 85.55) --
	(225.66, 85.99) --
	(233.15, 86.30) --
	(240.64, 86.64) --
	(248.12, 87.14) --
	(255.61, 87.74) --
	(263.10, 88.09) --
	(270.58, 88.31) --
	(278.07, 88.68) --
	(285.55, 89.04) --
	(293.04, 89.33) --
	(300.53, 89.47) --
	(308.01, 89.84) --
	(315.50, 90.07) --
	(322.99, 90.36) --
	(330.47, 90.76) --
	(337.96, 91.06) --
	(345.44, 91.33) --
	(352.93, 91.49) --
	(360.42, 91.69) --
	(367.90, 92.00) --
	(375.39, 92.06) --
	(382.88, 92.29) --
	(390.36, 92.59) --
	(397.85, 92.86) --
	(405.34, 93.16) --
	(412.82, 93.36) --
	(419.56, 93.54) --
	(419.56, 92.63) --
	(412.82, 92.45) --
	(405.34, 92.25) --
	(397.85, 91.95) --
	(390.36, 91.69) --
	(382.88, 91.39) --
	(375.39, 91.17) --
	(367.90, 91.11) --
	(360.42, 90.80) --
	(352.93, 90.60) --
	(345.44, 90.44) --
	(337.96, 90.17) --
	(330.47, 89.88) --
	(322.99, 89.48) --
	(315.50, 89.19) --
	(308.01, 88.97) --
	(300.53, 88.60) --
	(293.04, 88.47) --
	(285.55, 88.18) --
	(278.07, 87.83) --
	(270.58, 87.46) --
	(263.10, 87.24) --
	(255.61, 86.91) --
	(248.12, 86.32) --
	(240.64, 85.81) --
	(233.15, 85.47) --
	(225.66, 85.17) --
	(218.18, 84.72) --
	(210.69, 84.31) --
	(203.20, 83.71) --
	(195.72, 83.06) --
	(188.23, 82.67) --
	(180.75, 82.14) --
	(173.26, 81.76) --
	(165.77, 81.43) --
	(158.29, 80.84) --
	(150.80, 80.39) --
	(143.31, 79.69) --
	(135.83, 78.92) --
	(128.34, 78.17) --
	(120.85, 77.43) --
	(113.37, 76.56) --
	(105.88, 75.23) --
	( 98.40, 73.81) --
	( 90.91, 72.01) --
	( 83.42, 70.30) --
	( 75.94, 67.41) --
	( 68.45, 63.78) --
	( 60.96, 58.80) --
	( 53.48, 50.39) --
	( 45.99, 37.25) --
	cycle;
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.99, 37.26) --
	( 53.48, 50.91) --
	( 60.96, 59.41) --
	( 68.45, 64.42) --
	( 75.94, 68.09) --
	( 83.42, 71.00) --
	( 90.91, 72.72) --
	( 98.40, 74.54) --
	(105.88, 75.97) --
	(113.37, 77.31) --
	(120.85, 78.20) --
	(128.34, 78.94) --
	(135.83, 79.70) --
	(143.31, 80.48) --
	(150.80, 81.18) --
	(158.29, 81.64) --
	(165.77, 82.22) --
	(173.26, 82.56) --
	(180.75, 82.94) --
	(188.23, 83.47) --
	(195.72, 83.87) --
	(203.20, 84.52) --
	(210.69, 85.13) --
	(218.18, 85.55) --
	(225.66, 85.99) --
	(233.15, 86.30) --
	(240.64, 86.64) --
	(248.12, 87.14) --
	(255.61, 87.74) --
	(263.10, 88.09) --
	(270.58, 88.31) --
	(278.07, 88.68) --
	(285.55, 89.04) --
	(293.04, 89.33) --
	(300.53, 89.47) --
	(308.01, 89.84) --
	(315.50, 90.07) --
	(322.99, 90.36) --
	(330.47, 90.76) --
	(337.96, 91.06) --
	(345.44, 91.33) --
	(352.93, 91.49) --
	(360.42, 91.69) --
	(367.90, 92.00) --
	(375.39, 92.06) --
	(382.88, 92.29) --
	(390.36, 92.59) --
	(397.85, 92.86) --
	(405.34, 93.16) --
	(412.82, 93.36) --
	(419.56, 93.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (419.56, 92.63) --
	(412.82, 92.45) --
	(405.34, 92.25) --
	(397.85, 91.95) --
	(390.36, 91.69) --
	(382.88, 91.39) --
	(375.39, 91.17) --
	(367.90, 91.11) --
	(360.42, 90.80) --
	(352.93, 90.60) --
	(345.44, 90.44) --
	(337.96, 90.17) --
	(330.47, 89.88) --
	(322.99, 89.48) --
	(315.50, 89.19) --
	(308.01, 88.97) --
	(300.53, 88.60) --
	(293.04, 88.47) --
	(285.55, 88.18) --
	(278.07, 87.83) --
	(270.58, 87.46) --
	(263.10, 87.24) --
	(255.61, 86.91) --
	(248.12, 86.32) --
	(240.64, 85.81) --
	(233.15, 85.47) --
	(225.66, 85.17) --
	(218.18, 84.72) --
	(210.69, 84.31) --
	(203.20, 83.71) --
	(195.72, 83.06) --
	(188.23, 82.67) --
	(180.75, 82.14) --
	(173.26, 81.76) --
	(165.77, 81.43) --
	(158.29, 80.84) --
	(150.80, 80.39) --
	(143.31, 79.69) --
	(135.83, 78.92) --
	(128.34, 78.17) --
	(120.85, 77.43) --
	(113.37, 76.56) --
	(105.88, 75.23) --
	( 98.40, 73.81) --
	( 90.91, 72.01) --
	( 83.42, 70.30) --
	( 75.94, 67.41) --
	( 68.45, 63.78) --
	( 60.96, 58.80) --
	( 53.48, 50.39) --
	( 45.99, 37.25);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 48.99, 37.40) --
	( 56.47, 55.54) --
	( 63.96, 68.42) --
	( 71.45, 77.31) --
	( 78.93, 84.19) --
	( 86.42, 89.91) --
	( 93.90, 94.35) --
	(101.39, 97.70) --
	(108.88,100.90) --
	(116.36,103.61) --
	(123.85,105.76) --
	(131.34,107.87) --
	(138.82,109.80) --
	(146.31,111.44) --
	(153.79,113.11) --
	(161.28,114.47) --
	(168.77,115.84) --
	(176.25,117.12) --
	(183.74,118.56) --
	(191.23,119.70) --
	(198.71,120.71) --
	(206.20,121.91) --
	(213.69,122.91) --
	(221.17,123.81) --
	(228.66,124.60) --
	(236.14,125.39) --
	(243.63,126.05) --
	(251.12,126.79) --
	(258.60,127.52) --
	(266.09,128.27) --
	(273.58,128.88) --
	(281.06,129.51) --
	(288.55,130.16) --
	(296.04,130.81) --
	(303.52,131.43) --
	(311.01,131.98) --
	(318.49,132.53) --
	(325.98,132.99) --
	(333.47,133.56) --
	(340.95,134.08) --
	(348.44,134.63) --
	(355.93,135.22) --
	(363.41,135.70) --
	(370.90,136.24) --
	(378.38,136.71) --
	(385.87,137.19) --
	(393.36,137.68) --
	(400.84,138.07) --
	(408.33,138.44) --
	(415.82,138.78) --
	(419.56,139.02) --
	(419.56,137.57) --
	(415.82,137.33) --
	(408.33,137.00) --
	(400.84,136.64) --
	(393.36,136.25) --
	(385.87,135.77) --
	(378.38,135.29) --
	(370.90,134.83) --
	(363.41,134.30) --
	(355.93,133.83) --
	(348.44,133.25) --
	(340.95,132.70) --
	(333.47,132.20) --
	(325.98,131.63) --
	(318.49,131.19) --
	(311.01,130.65) --
	(303.52,130.10) --
	(296.04,129.49) --
	(288.55,128.84) --
	(281.06,128.20) --
	(273.58,127.59) --
	(266.09,126.98) --
	(258.60,126.24) --
	(251.12,125.52) --
	(243.63,124.79) --
	(236.14,124.14) --
	(228.66,123.35) --
	(221.17,122.58) --
	(213.69,121.68) --
	(206.20,120.69) --
	(198.71,119.51) --
	(191.23,118.50) --
	(183.74,117.37) --
	(176.25,115.94) --
	(168.77,114.67) --
	(161.28,113.32) --
	(153.79,111.96) --
	(146.31,110.30) --
	(138.82,108.67) --
	(131.34,106.75) --
	(123.85,104.65) --
	(116.36,102.50) --
	(108.88, 99.80) --
	(101.39, 96.60) --
	( 93.90, 93.26) --
	( 86.42, 88.83) --
	( 78.93, 83.14) --
	( 71.45, 76.31) --
	( 63.96, 67.47) --
	( 56.47, 54.76) --
	( 48.99, 37.39) --
	cycle;
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.99, 37.40) --
	( 56.47, 55.54) --
	( 63.96, 68.42) --
	( 71.45, 77.31) --
	( 78.93, 84.19) --
	( 86.42, 89.91) --
	( 93.90, 94.35) --
	(101.39, 97.70) --
	(108.88,100.90) --
	(116.36,103.61) --
	(123.85,105.76) --
	(131.34,107.87) --
	(138.82,109.80) --
	(146.31,111.44) --
	(153.79,113.11) --
	(161.28,114.47) --
	(168.77,115.84) --
	(176.25,117.12) --
	(183.74,118.56) --
	(191.23,119.70) --
	(198.71,120.71) --
	(206.20,121.91) --
	(213.69,122.91) --
	(221.17,123.81) --
	(228.66,124.60) --
	(236.14,125.39) --
	(243.63,126.05) --
	(251.12,126.79) --
	(258.60,127.52) --
	(266.09,128.27) --
	(273.58,128.88) --
	(281.06,129.51) --
	(288.55,130.16) --
	(296.04,130.81) --
	(303.52,131.43) --
	(311.01,131.98) --
	(318.49,132.53) --
	(325.98,132.99) --
	(333.47,133.56) --
	(340.95,134.08) --
	(348.44,134.63) --
	(355.93,135.22) --
	(363.41,135.70) --
	(370.90,136.24) --
	(378.38,136.71) --
	(385.87,137.19) --
	(393.36,137.68) --
	(400.84,138.07) --
	(408.33,138.44) --
	(415.82,138.78) --
	(419.56,139.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (419.56,137.57) --
	(415.82,137.33) --
	(408.33,137.00) --
	(400.84,136.64) --
	(393.36,136.25) --
	(385.87,135.77) --
	(378.38,135.29) --
	(370.90,134.83) --
	(363.41,134.30) --
	(355.93,133.83) --
	(348.44,133.25) --
	(340.95,132.70) --
	(333.47,132.20) --
	(325.98,131.63) --
	(318.49,131.19) --
	(311.01,130.65) --
	(303.52,130.10) --
	(296.04,129.49) --
	(288.55,128.84) --
	(281.06,128.20) --
	(273.58,127.59) --
	(266.09,126.98) --
	(258.60,126.24) --
	(251.12,125.52) --
	(243.63,124.79) --
	(236.14,124.14) --
	(228.66,123.35) --
	(221.17,122.58) --
	(213.69,121.68) --
	(206.20,120.69) --
	(198.71,119.51) --
	(191.23,118.50) --
	(183.74,117.37) --
	(176.25,115.94) --
	(168.77,114.67) --
	(161.28,113.32) --
	(153.79,111.96) --
	(146.31,110.30) --
	(138.82,108.67) --
	(131.34,106.75) --
	(123.85,104.65) --
	(116.36,102.50) --
	(108.88, 99.80) --
	(101.39, 96.60) --
	( 93.90, 93.26) --
	( 86.42, 88.83) --
	( 78.93, 83.14) --
	( 71.45, 76.31) --
	( 63.96, 67.47) --
	( 56.47, 54.76) --
	( 48.99, 37.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.20] ( 45.99, 46.50) --
	( 46.74, 47.77) --
	( 47.49, 50.51) --
	( 48.24, 52.12) --
	( 48.99, 53.42) --
	( 49.73, 55.66) --
	( 50.48, 57.15) --
	( 51.23, 58.79) --
	( 51.98, 60.64) --
	( 52.73, 61.26) --
	( 53.48, 62.52) --
	( 54.23, 62.95) --
	( 54.98, 63.50) --
	( 55.72, 64.32) --
	( 56.47, 65.74) --
	( 57.22, 68.04) --
	( 57.97, 69.27) --
	( 58.72, 70.00) --
	( 59.47, 72.30) --
	( 60.22, 72.99) --
	( 60.96, 73.48) --
	( 61.71, 74.81) --
	( 62.46, 75.54) --
	( 63.21, 76.27) --
	( 63.96, 76.94) --
	( 64.71, 78.43) --
	( 65.46, 78.86) --
	( 66.20, 79.81) --
	( 66.95, 80.27) --
	( 67.70, 80.69) --
	( 68.45, 81.03) --
	( 69.20, 81.65) --
	( 69.95, 82.41) --
	( 70.70, 83.07) --
	( 71.45, 83.30) --
	( 72.19, 83.80) --
	( 72.94, 84.22) --
	( 73.69, 84.57) --
	( 74.44, 85.09) --
	( 75.19, 85.38) --
	( 75.94, 85.95) --
	( 76.69, 86.16) --
	( 77.43, 86.31) --
	( 78.18, 86.68) --
	( 78.93, 86.93) --
	( 79.68, 87.17) --
	( 80.43, 87.35) --
	( 81.18, 87.48) --
	( 81.93, 88.28) --
	( 82.67, 88.52) --
	( 83.42, 88.80) --
	( 84.17, 89.07) --
	( 84.92, 89.16) --
	( 85.67, 89.33) --
	( 86.42, 89.53) --
	( 87.17, 89.71) --
	( 87.92, 89.82) --
	( 88.66, 90.15) --
	( 89.41, 90.25) --
	( 90.16, 90.37) --
	( 90.91, 90.48) --
	( 91.66, 90.73) --
	( 92.41, 90.92) --
	( 93.16, 91.15) --
	( 93.90, 91.25) --
	( 94.65, 91.42) --
	( 95.40, 91.71) --
	( 96.15, 91.99) --
	( 96.90, 92.12) --
	( 97.65, 92.23) --
	( 98.40, 92.42) --
	( 99.14, 92.56) --
	( 99.89, 92.73) --
	(100.64, 92.97) --
	(101.39, 93.10) --
	(102.14, 93.28) --
	(102.89, 93.40) --
	(103.64, 93.63) --
	(104.39, 93.78) --
	(105.13, 94.36) --
	(105.88, 94.58) --
	(106.63, 94.75) --
	(107.38, 95.07) --
	(108.13, 95.21) --
	(108.88, 95.45) --
	(109.63, 95.55) --
	(110.37, 96.29) --
	(111.12, 96.40) --
	(111.87, 96.69) --
	(112.62, 96.80) --
	(113.37, 97.31) --
	(114.12, 97.60) --
	(114.87, 98.01) --
	(115.61, 98.42) --
	(116.36, 98.54) --
	(117.11, 99.13) --
	(117.86, 99.19) --
	(118.61, 99.45) --
	(119.36, 99.87) --
	(120.11,100.00) --
	(120.85,100.16) --
	(121.60,100.22) --
	(122.35,100.58) --
	(123.10,100.94) --
	(123.85,101.23) --
	(124.60,101.38) --
	(125.35,101.54) --
	(126.10,101.67) --
	(126.84,102.08) --
	(127.59,102.26) --
	(128.34,102.76) --
	(129.09,103.00) --
	(129.84,103.34) --
	(130.59,103.43) --
	(131.34,103.69) --
	(132.08,104.14) --
	(132.83,105.30) --
	(133.58,105.44) --
	(134.33,105.50) --
	(135.08,105.57) --
	(135.83,105.68) --
	(136.58,105.76) --
	(137.32,105.88) --
	(138.07,106.08) --
	(138.82,106.17) --
	(139.57,106.18) --
	(140.32,106.26) --
	(141.07,106.27) --
	(141.82,106.51) --
	(142.57,106.58) --
	(143.31,106.75) --
	(144.06,106.93) --
	(144.81,107.00) --
	(145.56,107.26) --
	(146.31,107.35) --
	(147.06,107.41) --
	(147.81,107.48) --
	(148.55,107.58) --
	(149.30,107.64) --
	(150.05,107.73) --
	(150.80,107.80) --
	(151.55,107.89) --
	(152.30,108.06) --
	(153.05,108.08) --
	(153.79,108.31) --
	(154.54,108.37) --
	(155.29,108.50) --
	(156.04,108.56) --
	(156.79,108.59) --
	(157.54,108.61) --
	(158.29,108.64) --
	(159.04,108.69) --
	(159.78,108.79) --
	(160.53,108.84) --
	(161.28,108.88) --
	(162.03,109.07) --
	(162.78,109.09) --
	(163.53,109.14) --
	(164.28,109.23) --
	(165.02,109.31) --
	(165.77,109.35) --
	(166.52,109.40) --
	(167.27,109.42) --
	(168.02,109.51) --
	(168.77,109.64) --
	(169.52,109.71) --
	(170.26,109.78) --
	(171.01,109.78) --
	(171.76,109.83) --
	(172.51,109.89) --
	(173.26,109.90) --
	(174.01,109.95) --
	(174.76,109.97) --
	(175.51,109.99) --
	(176.25,110.07) --
	(177.00,110.08) --
	(177.75,110.11) --
	(178.50,110.16) --
	(179.25,110.18) --
	(180.00,110.27) --
	(180.75,110.46) --
	(181.49,110.51) --
	(182.24,110.60) --
	(182.99,110.84) --
	(183.74,110.85) --
	(184.49,110.93) --
	(185.24,111.02) --
	(185.99,111.04) --
	(186.73,111.21) --
	(187.48,111.31) --
	(188.23,111.38) --
	(188.98,111.42) --
	(189.73,111.50) --
	(190.48,111.52) --
	(191.23,111.72) --
	(191.98,111.83) --
	(192.72,111.89) --
	(193.47,111.97) --
	(194.22,112.29) --
	(194.97,112.50) --
	(195.72,112.56) --
	(196.47,112.57) --
	(197.22,112.79) --
	(197.96,112.82) --
	(198.71,112.95) --
	(199.46,113.04) --
	(200.21,113.33) --
	(200.96,113.35) --
	(201.71,113.40) --
	(202.46,113.53) --
	(203.20,113.57) --
	(203.95,113.59) --
	(204.70,113.64) --
	(205.45,113.65) --
	(206.20,113.69) --
	(206.95,113.72) --
	(207.70,113.81) --
	(208.44,113.84) --
	(209.19,113.93) --
	(209.94,114.00) --
	(210.69,114.06) --
	(211.44,114.11) --
	(212.19,114.19) --
	(212.94,114.20) --
	(213.69,114.25) --
	(214.43,114.32) --
	(215.18,114.35) --
	(215.93,114.43) --
	(216.68,114.47) --
	(217.43,114.83) --
	(218.18,114.92) --
	(218.93,114.97) --
	(219.67,115.04) --
	(220.42,115.09) --
	(221.17,115.17) --
	(221.92,115.33) --
	(222.67,115.36) --
	(223.42,115.43) --
	(224.17,115.56) --
	(224.91,115.65) --
	(225.66,115.77) --
	(226.41,115.97) --
	(227.16,116.05) --
	(227.91,116.11) --
	(228.66,116.12) --
	(229.41,116.29) --
	(230.16,116.33) --
	(230.90,116.40) --
	(231.65,116.41) --
	(232.40,116.48) --
	(233.15,116.50) --
	(233.90,116.57) --
	(234.65,116.60) --
	(235.40,116.64) --
	(236.14,116.71) --
	(236.89,116.84) --
	(237.64,116.88) --
	(238.39,116.93) --
	(239.14,116.94) --
	(239.89,117.09) --
	(240.64,117.44) --
	(241.38,117.60) --
	(242.13,117.61) --
	(242.88,117.69) --
	(243.63,117.77) --
	(244.38,117.77) --
	(245.13,117.82) --
	(245.88,118.31) --
	(246.63,119.26) --
	(247.37,120.23) --
	(248.12,120.26) --
	(248.87,120.27) --
	(249.62,120.34) --
	(250.37,120.46) --
	(251.12,120.52) --
	(251.87,120.65) --
	(252.61,120.71) --
	(253.36,120.80) --
	(254.11,120.82) --
	(254.86,120.91) --
	(255.61,120.95) --
	(256.36,121.10) --
	(257.11,121.12) --
	(257.85,121.13) --
	(258.60,121.14) --
	(259.35,121.16) --
	(260.10,121.27) --
	(260.85,121.61) --
	(261.60,121.82) --
	(262.35,121.89) --
	(263.10,122.00) --
	(263.84,122.00) --
	(264.59,122.21) --
	(265.34,122.22) --
	(266.09,122.22) --
	(266.84,122.31) --
	(267.59,122.34) --
	(268.34,122.58) --
	(269.08,122.63) --
	(269.83,122.69) --
	(270.58,122.75) --
	(271.33,122.76) --
	(272.08,122.78) --
	(272.83,122.81) --
	(273.58,122.81) --
	(274.32,122.82) --
	(275.07,122.89) --
	(275.82,122.97) --
	(276.57,122.97) --
	(277.32,123.05) --
	(278.07,123.05) --
	(278.82,123.05) --
	(279.57,123.12) --
	(280.31,123.13) --
	(281.06,123.23) --
	(281.81,123.23) --
	(282.56,123.29) --
	(283.31,123.31) --
	(284.06,123.31) --
	(284.81,123.35) --
	(285.55,123.38) --
	(286.30,123.39) --
	(287.05,123.41) --
	(287.80,123.48) --
	(288.55,123.48) --
	(289.30,123.50) --
	(290.05,123.59) --
	(290.79,123.59) --
	(291.54,123.60) --
	(292.29,123.60) --
	(293.04,123.63) --
	(293.79,123.70) --
	(294.54,123.75) --
	(295.29,123.76) --
	(296.04,123.85) --
	(296.78,123.86) --
	(297.53,123.90) --
	(298.28,123.93) --
	(299.03,123.98) --
	(299.78,124.01) --
	(300.53,124.07) --
	(301.28,124.08) --
	(302.02,124.12) --
	(302.77,124.23) --
	(303.52,124.29) --
	(304.27,124.39) --
	(305.02,124.42) --
	(305.77,124.44) --
	(306.52,124.48) --
	(307.26,124.53) --
	(308.01,124.53) --
	(308.76,124.64) --
	(309.51,124.66) --
	(310.26,124.66) --
	(311.01,124.68) --
	(311.76,124.76) --
	(312.50,124.83) --
	(313.25,124.86) --
	(314.00,124.88) --
	(314.75,124.95) --
	(315.50,124.97) --
	(316.25,125.04) --
	(317.00,125.05) --
	(317.75,125.09) --
	(318.49,125.11) --
	(319.24,125.14) --
	(319.99,125.17) --
	(320.74,125.19) --
	(321.49,125.20) --
	(322.24,125.29) --
	(322.99,125.48) --
	(323.73,125.52) --
	(324.48,125.53) --
	(325.23,125.55) --
	(325.98,125.57) --
	(326.73,125.58) --
	(327.48,125.60) --
	(328.23,125.61) --
	(328.97,125.62) --
	(329.72,125.69) --
	(330.47,125.74) --
	(331.22,125.91) --
	(331.97,126.05) --
	(332.72,126.06) --
	(333.47,126.06) --
	(334.22,126.09) --
	(334.96,126.13) --
	(335.71,126.13) --
	(336.46,126.13) --
	(337.21,126.22) --
	(337.96,126.22) --
	(338.71,126.32) --
	(339.46,126.32) --
	(340.20,126.33) --
	(340.95,126.45) --
	(341.70,126.52) --
	(342.45,126.54) --
	(343.20,126.61) --
	(343.95,126.69) --
	(344.70,126.71) --
	(345.44,126.75) --
	(346.19,126.78) --
	(346.94,126.85) --
	(347.69,126.97) --
	(348.44,127.17) --
	(349.19,127.18) --
	(349.94,127.19) --
	(350.69,127.20) --
	(351.43,127.22) --
	(352.18,127.25) --
	(352.93,127.26) --
	(353.68,127.26) --
	(354.43,127.29) --
	(355.18,127.32) --
	(355.93,127.32) --
	(356.67,127.33) --
	(357.42,127.34) --
	(358.17,127.35) --
	(358.92,127.52) --
	(359.67,127.53) --
	(360.42,127.57) --
	(361.17,127.57) --
	(361.91,127.61) --
	(362.66,127.64) --
	(363.41,127.66) --
	(364.16,127.66) --
	(364.91,127.73) --
	(365.66,127.81) --
	(366.41,127.97) --
	(367.16,128.02) --
	(367.90,128.02) --
	(368.65,128.10) --
	(369.40,128.12) --
	(370.15,128.24) --
	(370.90,128.27) --
	(371.65,128.30) --
	(372.40,128.41) --
	(373.14,128.44) --
	(373.89,128.44) --
	(374.64,128.46) --
	(375.39,128.53) --
	(376.14,128.54) --
	(376.89,128.57) --
	(377.64,128.60) --
	(378.38,128.63) --
	(379.13,128.71) --
	(379.88,128.73) --
	(380.63,128.78) --
	(381.38,128.80) --
	(382.13,128.94) --
	(382.88,129.00) --
	(383.63,129.10) --
	(384.37,129.12) --
	(385.12,129.14) --
	(385.87,129.15) --
	(386.62,129.21) --
	(387.37,129.24) --
	(388.12,129.28) --
	(388.87,129.29) --
	(389.61,129.45) --
	(390.36,129.48) --
	(391.11,129.51) --
	(391.86,129.68) --
	(392.61,129.69) --
	(393.36,129.71) --
	(394.11,129.71) --
	(394.85,129.71) --
	(395.60,129.90) --
	(396.35,129.98) --
	(397.10,129.98) --
	(397.85,130.05) --
	(398.60,130.05) --
	(399.35,130.13) --
	(400.09,130.15) --
	(400.84,130.17) --
	(401.59,130.17) --
	(402.34,130.18) --
	(403.09,130.20) --
	(403.84,130.20) --
	(404.59,130.26) --
	(405.34,130.29) --
	(406.08,130.42) --
	(406.83,130.56) --
	(407.58,130.56) --
	(408.33,130.61) --
	(409.08,130.62) --
	(409.83,130.65) --
	(410.58,130.66) --
	(411.32,130.69) --
	(412.07,130.79) --
	(412.82,130.86) --
	(413.57,130.87) --
	(414.32,130.88) --
	(415.07,130.95) --
	(415.82,130.97) --
	(416.56,130.98) --
	(417.31,131.03) --
	(418.06,131.14) --
	(418.81,131.14) --
	(419.56,131.15) --
	(419.56,100.84) --
	(418.81,100.83) --
	(418.06,100.83) --
	(417.31,100.69) --
	(416.56,100.66) --
	(415.82,100.65) --
	(415.07,100.63) --
	(414.32,100.60) --
	(413.57,100.60) --
	(412.82,100.59) --
	(412.07,100.60) --
	(411.32,100.59) --
	(410.58,100.56) --
	(409.83,100.56) --
	(409.08,100.55) --
	(408.33,100.54) --
	(407.58,100.53) --
	(406.83,100.52) --
	(406.08,100.53) --
	(405.34,100.53) --
	(404.59,100.52) --
	(403.84,100.46) --
	(403.09,100.45) --
	(402.34,100.44) --
	(401.59,100.44) --
	(400.84,100.44) --
	(400.09,100.43) --
	(399.35,100.42) --
	(398.60,100.33) --
	(397.85,100.33) --
	(397.10,100.31) --
	(396.35,100.31) --
	(395.60,100.26) --
	(394.85,100.23) --
	(394.11,100.23) --
	(393.36,100.23) --
	(392.61,100.23) --
	(391.86,100.23) --
	(391.11,100.11) --
	(390.36,100.10) --
	(389.61,100.08) --
	(388.87, 99.92) --
	(388.12, 99.91) --
	(387.37, 99.86) --
	(386.62, 99.84) --
	(385.87, 99.79) --
	(385.12, 99.76) --
	(384.37, 99.74) --
	(383.63, 99.73) --
	(382.88, 99.51) --
	(382.13, 99.49) --
	(381.38, 99.42) --
	(380.63, 99.41) --
	(379.88, 99.38) --
	(379.13, 99.37) --
	(378.38, 99.37) --
	(377.64, 99.34) --
	(376.89, 99.33) --
	(376.14, 99.28) --
	(375.39, 99.26) --
	(374.64, 99.22) --
	(373.89, 99.22) --
	(373.14, 99.22) --
	(372.40, 99.20) --
	(371.65, 99.07) --
	(370.90, 99.07) --
	(370.15, 99.06) --
	(369.40, 98.96) --
	(368.65, 98.97) --
	(367.90, 98.76) --
	(367.16, 98.76) --
	(366.41, 98.63) --
	(365.66, 98.46) --
	(364.91, 98.44) --
	(364.16, 98.41) --
	(363.41, 98.40) --
	(362.66, 98.37) --
	(361.91, 98.36) --
	(361.17, 98.34) --
	(360.42, 98.33) --
	(359.67, 98.31) --
	(358.92, 98.28) --
	(358.17, 98.21) --
	(357.42, 98.20) --
	(356.67, 98.20) --
	(355.93, 98.19) --
	(355.18, 98.19) --
	(354.43, 98.18) --
	(353.68, 98.16) --
	(352.93, 98.16) --
	(352.18, 98.16) --
	(351.43, 98.15) --
	(350.69, 98.13) --
	(349.94, 98.12) --
	(349.19, 98.12) --
	(348.44, 98.11) --
	(347.69, 98.11) --
	(346.94, 98.05) --
	(346.19, 98.03) --
	(345.44, 98.00) --
	(344.70, 97.97) --
	(343.95, 97.96) --
	(343.20, 97.91) --
	(342.45, 97.84) --
	(341.70, 97.83) --
	(340.95, 97.79) --
	(340.20, 97.68) --
	(339.46, 97.67) --
	(338.71, 97.66) --
	(337.96, 97.60) --
	(337.21, 97.60) --
	(336.46, 97.51) --
	(335.71, 97.50) --
	(334.96, 97.50) --
	(334.22, 97.46) --
	(333.47, 97.41) --
	(332.72, 97.39) --
	(331.97, 97.38) --
	(331.22, 97.35) --
	(330.47, 97.21) --
	(329.72, 97.13) --
	(328.97, 97.13) --
	(328.23, 97.12) --
	(327.48, 97.11) --
	(326.73, 97.05) --
	(325.98, 97.05) --
	(325.23, 97.05) --
	(324.48, 97.00) --
	(323.73, 96.98) --
	(322.99, 96.87) --
	(322.24, 96.73) --
	(321.49, 96.67) --
	(320.74, 96.65) --
	(319.99, 96.60) --
	(319.24, 96.56) --
	(318.49, 96.53) --
	(317.75, 96.50) --
	(317.00, 96.44) --
	(316.25, 96.43) --
	(315.50, 96.36) --
	(314.75, 96.32) --
	(314.00, 96.27) --
	(313.25, 96.23) --
	(312.50, 96.19) --
	(311.76, 96.13) --
	(311.01, 96.11) --
	(310.26, 96.08) --
	(309.51, 96.08) --
	(308.76, 96.04) --
	(308.01, 96.01) --
	(307.26, 96.00) --
	(306.52, 95.93) --
	(305.77, 95.87) --
	(305.02, 95.81) --
	(304.27, 95.78) --
	(303.52, 95.72) --
	(302.77, 95.62) --
	(302.02, 95.55) --
	(301.28, 95.47) --
	(300.53, 95.40) --
	(299.78, 95.33) --
	(299.03, 95.23) --
	(298.28, 95.17) --
	(297.53, 95.14) --
	(296.78, 95.10) --
	(296.04, 95.09) --
	(295.29, 94.97) --
	(294.54, 94.93) --
	(293.79, 94.86) --
	(293.04, 94.76) --
	(292.29, 94.71) --
	(291.54, 94.71) --
	(290.79, 94.65) --
	(290.05, 94.65) --
	(289.30, 94.62) --
	(288.55, 94.62) --
	(287.80, 94.62) --
	(287.05, 94.53) --
	(286.30, 94.49) --
	(285.55, 94.48) --
	(284.81, 94.48) --
	(284.06, 94.45) --
	(283.31, 94.45) --
	(282.56, 94.43) --
	(281.81, 94.40) --
	(281.06, 94.40) --
	(280.31, 94.39) --
	(279.57, 94.38) --
	(278.82, 94.35) --
	(278.07, 94.35) --
	(277.32, 94.35) --
	(276.57, 94.35) --
	(275.82, 94.34) --
	(275.07, 94.33) --
	(274.32, 94.27) --
	(273.58, 94.25) --
	(272.83, 94.25) --
	(272.08, 94.24) --
	(271.33, 94.24) --
	(270.58, 94.23) --
	(269.83, 94.23) --
	(269.08, 94.21) --
	(268.34, 94.19) --
	(267.59, 94.15) --
	(266.84, 94.11) --
	(266.09, 94.03) --
	(265.34, 94.03) --
	(264.59, 94.00) --
	(263.84, 93.95) --
	(263.10, 93.94) --
	(262.35, 93.92) --
	(261.60, 93.92) --
	(260.85, 93.91) --
	(260.10, 93.69) --
	(259.35, 93.64) --
	(258.60, 93.61) --
	(257.85, 93.59) --
	(257.11, 93.57) --
	(256.36, 93.56) --
	(255.61, 93.50) --
	(254.86, 93.49) --
	(254.11, 93.47) --
	(253.36, 93.46) --
	(252.61, 93.43) --
	(251.87, 93.43) --
	(251.12, 93.42) --
	(250.37, 93.40) --
	(249.62, 93.38) --
	(248.87, 93.37) --
	(248.12, 93.37) --
	(247.37, 93.35) --
	(246.63, 93.15) --
	(245.88, 92.72) --
	(245.13, 92.27) --
	(244.38, 92.27) --
	(243.63, 92.26) --
	(242.88, 92.24) --
	(242.13, 92.19) --
	(241.38, 92.19) --
	(240.64, 92.15) --
	(239.89, 91.60) --
	(239.14, 91.48) --
	(238.39, 91.47) --
	(237.64, 91.46) --
	(236.89, 91.39) --
	(236.14, 91.38) --
	(235.40, 91.36) --
	(234.65, 91.33) --
	(233.90, 91.29) --
	(233.15, 91.24) --
	(232.40, 91.20) --
	(231.65, 91.16) --
	(230.90, 91.15) --
	(230.16, 91.13) --
	(229.41, 91.09) --
	(228.66, 91.00) --
	(227.91, 90.97) --
	(227.16, 90.95) --
	(226.41, 90.90) --
	(225.66, 90.76) --
	(224.91, 90.67) --
	(224.17, 90.62) --
	(223.42, 90.49) --
	(222.67, 90.45) --
	(221.92, 90.39) --
	(221.17, 90.23) --
	(220.42, 90.13) --
	(219.67, 90.12) --
	(218.93, 90.04) --
	(218.18, 89.95) --
	(217.43, 89.90) --
	(216.68, 89.69) --
	(215.93, 89.64) --
	(215.18, 89.53) --
	(214.43, 89.49) --
	(213.69, 89.47) --
	(212.94, 89.39) --
	(212.19, 89.39) --
	(211.44, 89.35) --
	(210.69, 89.32) --
	(209.94, 89.29) --
	(209.19, 89.26) --
	(208.44, 89.24) --
	(207.70, 89.20) --
	(206.95, 89.19) --
	(206.20, 89.15) --
	(205.45, 89.12) --
	(204.70, 89.12) --
	(203.95, 89.06) --
	(203.20, 89.06) --
	(202.46, 89.04) --
	(201.71, 88.97) --
	(200.96, 88.91) --
	(200.21, 88.90) --
	(199.46, 88.67) --
	(198.71, 88.63) --
	(197.96, 88.57) --
	(197.22, 88.55) --
	(196.47, 88.44) --
	(195.72, 88.44) --
	(194.97, 88.40) --
	(194.22, 88.30) --
	(193.47, 88.24) --
	(192.72, 88.19) --
	(191.98, 88.15) --
	(191.23, 88.09) --
	(190.48, 88.03) --
	(189.73, 87.99) --
	(188.98, 87.94) --
	(188.23, 87.91) --
	(187.48, 87.85) --
	(186.73, 87.82) --
	(185.99, 87.74) --
	(185.24, 87.73) --
	(184.49, 87.70) --
	(183.74, 87.58) --
	(182.99, 87.57) --
	(182.24, 87.45) --
	(181.49, 87.39) --
	(180.75, 87.36) --
	(180.00, 87.31) --
	(179.25, 87.25) --
	(178.50, 87.18) --
	(177.75, 87.15) --
	(177.00, 87.14) --
	(176.25, 87.13) --
	(175.51, 87.07) --
	(174.76, 87.00) --
	(174.01, 86.99) --
	(173.26, 86.95) --
	(172.51, 86.94) --
	(171.76, 86.91) --
	(171.01, 86.88) --
	(170.26, 86.87) --
	(169.52, 86.82) --
	(168.77, 86.75) --
	(168.02, 86.70) --
	(167.27, 86.69) --
	(166.52, 86.67) --
	(165.77, 86.63) --
	(165.02, 86.61) --
	(164.28, 86.54) --
	(163.53, 86.50) --
	(162.78, 86.39) --
	(162.03, 86.36) --
	(161.28, 86.29) --
	(160.53, 86.22) --
	(159.78, 86.19) --
	(159.04, 86.11) --
	(158.29, 86.07) --
	(157.54, 86.05) --
	(156.79, 86.04) --
	(156.04, 86.01) --
	(155.29, 85.97) --
	(154.54, 85.96) --
	(153.79, 85.95) --
	(153.05, 85.88) --
	(152.30, 85.86) --
	(151.55, 85.76) --
	(150.80, 85.71) --
	(150.05, 85.58) --
	(149.30, 85.48) --
	(148.55, 85.45) --
	(147.81, 85.34) --
	(147.06, 85.27) --
	(146.31, 85.24) --
	(145.56, 85.15) --
	(144.81, 85.05) --
	(144.06, 85.01) --
	(143.31, 84.90) --
	(142.57, 84.74) --
	(141.82, 84.69) --
	(141.07, 84.50) --
	(140.32, 84.47) --
	(139.57, 84.41) --
	(138.82, 84.40) --
	(138.07, 84.30) --
	(137.32, 84.23) --
	(136.58, 84.14) --
	(135.83, 84.11) --
	(135.08, 84.04) --
	(134.33, 83.95) --
	(133.58, 83.89) --
	(132.83, 83.84) --
	(132.08, 83.55) --
	(131.34, 83.42) --
	(130.59, 83.27) --
	(129.84, 83.22) --
	(129.09, 83.06) --
	(128.34, 82.94) --
	(127.59, 82.74) --
	(126.84, 82.66) --
	(126.10, 82.58) --
	(125.35, 82.50) --
	(124.60, 82.40) --
	(123.85, 82.37) --
	(123.10, 82.22) --
	(122.35, 81.89) --
	(121.60, 81.66) --
	(120.85, 81.59) --
	(120.11, 81.54) --
	(119.36, 81.42) --
	(118.61, 80.93) --
	(117.86, 80.74) --
	(117.11, 80.65) --
	(116.36, 80.34) --
	(115.61, 80.21) --
	(114.87, 79.66) --
	(114.12, 79.37) --
	(113.37, 79.17) --
	(112.62, 78.52) --
	(111.87, 78.44) --
	(111.12, 78.25) --
	(110.37, 78.18) --
	(109.63, 77.54) --
	(108.88, 77.44) --
	(108.13, 77.22) --
	(107.38, 77.08) --
	(106.63, 76.88) --
	(105.88, 76.75) --
	(105.13, 76.55) --
	(104.39, 76.39) --
	(103.64, 76.29) --
	(102.89, 76.00) --
	(102.14, 75.87) --
	(101.39, 75.77) --
	(100.64, 75.66) --
	( 99.89, 75.44) --
	( 99.14, 75.37) --
	( 98.40, 75.26) --
	( 97.65, 75.06) --
	( 96.90, 74.92) --
	( 96.15, 74.80) --
	( 95.40, 74.46) --
	( 94.65, 73.67) --
	( 93.90, 73.54) --
	( 93.16, 73.41) --
	( 92.41, 73.15) --
	( 91.66, 73.08) --
	( 90.91, 72.89) --
	( 90.16, 72.77) --
	( 89.41, 72.72) --
	( 88.66, 72.60) --
	( 87.92, 72.21) --
	( 87.17, 72.07) --
	( 86.42, 71.86) --
	( 85.67, 71.64) --
	( 84.92, 71.45) --
	( 84.17, 71.32) --
	( 83.42, 71.16) --
	( 82.67, 71.01) --
	( 81.93, 70.74) --
	( 81.18, 70.52) --
	( 80.43, 70.35) --
	( 79.68, 70.19) --
	( 78.93, 70.02) --
	( 78.18, 69.90) --
	( 77.43, 69.50) --
	( 76.69, 69.35) --
	( 75.94, 69.10) --
	( 75.19, 68.77) --
	( 74.44, 68.52) --
	( 73.69, 68.18) --
	( 72.94, 68.01) --
	( 72.19, 67.74) --
	( 71.45, 67.41) --
	( 70.70, 67.21) --
	( 69.95, 66.58) --
	( 69.20, 66.03) --
	( 68.45, 65.61) --
	( 67.70, 65.22) --
	( 66.95, 64.87) --
	( 66.20, 64.32) --
	( 65.46, 63.70) --
	( 64.71, 63.31) --
	( 63.96, 62.18) --
	( 63.21, 61.80) --
	( 62.46, 61.48) --
	( 61.71, 61.28) --
	( 60.96, 61.38) --
	( 60.22, 60.89) --
	( 59.47, 60.40) --
	( 58.72, 60.26) --
	( 57.97, 59.58) --
	( 57.22, 58.91) --
	( 56.47, 58.14) --
	( 55.72, 57.19) --
	( 54.98, 56.31) --
	( 54.23, 55.82) --
	( 53.48, 55.52) --
	( 52.73, 54.75) --
	( 51.98, 53.94) --
	( 51.23, 52.49) --
	( 50.48, 51.44) --
	( 49.73, 50.15) --
	( 48.99, 48.71) --
	( 48.24, 47.30) --
	( 47.49, 46.07) --
	( 46.74, 45.02) --
	( 45.99, 44.12) --
	cycle;
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.99, 46.50) --
	( 46.74, 47.77) --
	( 47.49, 50.51) --
	( 48.24, 52.12) --
	( 48.99, 53.42) --
	( 49.73, 55.66) --
	( 50.48, 57.15) --
	( 51.23, 58.79) --
	( 51.98, 60.64) --
	( 52.73, 61.26) --
	( 53.48, 62.52) --
	( 54.23, 62.95) --
	( 54.98, 63.50) --
	( 55.72, 64.32) --
	( 56.47, 65.74) --
	( 57.22, 68.04) --
	( 57.97, 69.27) --
	( 58.72, 70.00) --
	( 59.47, 72.30) --
	( 60.22, 72.99) --
	( 60.96, 73.48) --
	( 61.71, 74.81) --
	( 62.46, 75.54) --
	( 63.21, 76.27) --
	( 63.96, 76.94) --
	( 64.71, 78.43) --
	( 65.46, 78.86) --
	( 66.20, 79.81) --
	( 66.95, 80.27) --
	( 67.70, 80.69) --
	( 68.45, 81.03) --
	( 69.20, 81.65) --
	( 69.95, 82.41) --
	( 70.70, 83.07) --
	( 71.45, 83.30) --
	( 72.19, 83.80) --
	( 72.94, 84.22) --
	( 73.69, 84.57) --
	( 74.44, 85.09) --
	( 75.19, 85.38) --
	( 75.94, 85.95) --
	( 76.69, 86.16) --
	( 77.43, 86.31) --
	( 78.18, 86.68) --
	( 78.93, 86.93) --
	( 79.68, 87.17) --
	( 80.43, 87.35) --
	( 81.18, 87.48) --
	( 81.93, 88.28) --
	( 82.67, 88.52) --
	( 83.42, 88.80) --
	( 84.17, 89.07) --
	( 84.92, 89.16) --
	( 85.67, 89.33) --
	( 86.42, 89.53) --
	( 87.17, 89.71) --
	( 87.92, 89.82) --
	( 88.66, 90.15) --
	( 89.41, 90.25) --
	( 90.16, 90.37) --
	( 90.91, 90.48) --
	( 91.66, 90.73) --
	( 92.41, 90.92) --
	( 93.16, 91.15) --
	( 93.90, 91.25) --
	( 94.65, 91.42) --
	( 95.40, 91.71) --
	( 96.15, 91.99) --
	( 96.90, 92.12) --
	( 97.65, 92.23) --
	( 98.40, 92.42) --
	( 99.14, 92.56) --
	( 99.89, 92.73) --
	(100.64, 92.97) --
	(101.39, 93.10) --
	(102.14, 93.28) --
	(102.89, 93.40) --
	(103.64, 93.63) --
	(104.39, 93.78) --
	(105.13, 94.36) --
	(105.88, 94.58) --
	(106.63, 94.75) --
	(107.38, 95.07) --
	(108.13, 95.21) --
	(108.88, 95.45) --
	(109.63, 95.55) --
	(110.37, 96.29) --
	(111.12, 96.40) --
	(111.87, 96.69) --
	(112.62, 96.80) --
	(113.37, 97.31) --
	(114.12, 97.60) --
	(114.87, 98.01) --
	(115.61, 98.42) --
	(116.36, 98.54) --
	(117.11, 99.13) --
	(117.86, 99.19) --
	(118.61, 99.45) --
	(119.36, 99.87) --
	(120.11,100.00) --
	(120.85,100.16) --
	(121.60,100.22) --
	(122.35,100.58) --
	(123.10,100.94) --
	(123.85,101.23) --
	(124.60,101.38) --
	(125.35,101.54) --
	(126.10,101.67) --
	(126.84,102.08) --
	(127.59,102.26) --
	(128.34,102.76) --
	(129.09,103.00) --
	(129.84,103.34) --
	(130.59,103.43) --
	(131.34,103.69) --
	(132.08,104.14) --
	(132.83,105.30) --
	(133.58,105.44) --
	(134.33,105.50) --
	(135.08,105.57) --
	(135.83,105.68) --
	(136.58,105.76) --
	(137.32,105.88) --
	(138.07,106.08) --
	(138.82,106.17) --
	(139.57,106.18) --
	(140.32,106.26) --
	(141.07,106.27) --
	(141.82,106.51) --
	(142.57,106.58) --
	(143.31,106.75) --
	(144.06,106.93) --
	(144.81,107.00) --
	(145.56,107.26) --
	(146.31,107.35) --
	(147.06,107.41) --
	(147.81,107.48) --
	(148.55,107.58) --
	(149.30,107.64) --
	(150.05,107.73) --
	(150.80,107.80) --
	(151.55,107.89) --
	(152.30,108.06) --
	(153.05,108.08) --
	(153.79,108.31) --
	(154.54,108.37) --
	(155.29,108.50) --
	(156.04,108.56) --
	(156.79,108.59) --
	(157.54,108.61) --
	(158.29,108.64) --
	(159.04,108.69) --
	(159.78,108.79) --
	(160.53,108.84) --
	(161.28,108.88) --
	(162.03,109.07) --
	(162.78,109.09) --
	(163.53,109.14) --
	(164.28,109.23) --
	(165.02,109.31) --
	(165.77,109.35) --
	(166.52,109.40) --
	(167.27,109.42) --
	(168.02,109.51) --
	(168.77,109.64) --
	(169.52,109.71) --
	(170.26,109.78) --
	(171.01,109.78) --
	(171.76,109.83) --
	(172.51,109.89) --
	(173.26,109.90) --
	(174.01,109.95) --
	(174.76,109.97) --
	(175.51,109.99) --
	(176.25,110.07) --
	(177.00,110.08) --
	(177.75,110.11) --
	(178.50,110.16) --
	(179.25,110.18) --
	(180.00,110.27) --
	(180.75,110.46) --
	(181.49,110.51) --
	(182.24,110.60) --
	(182.99,110.84) --
	(183.74,110.85) --
	(184.49,110.93) --
	(185.24,111.02) --
	(185.99,111.04) --
	(186.73,111.21) --
	(187.48,111.31) --
	(188.23,111.38) --
	(188.98,111.42) --
	(189.73,111.50) --
	(190.48,111.52) --
	(191.23,111.72) --
	(191.98,111.83) --
	(192.72,111.89) --
	(193.47,111.97) --
	(194.22,112.29) --
	(194.97,112.50) --
	(195.72,112.56) --
	(196.47,112.57) --
	(197.22,112.79) --
	(197.96,112.82) --
	(198.71,112.95) --
	(199.46,113.04) --
	(200.21,113.33) --
	(200.96,113.35) --
	(201.71,113.40) --
	(202.46,113.53) --
	(203.20,113.57) --
	(203.95,113.59) --
	(204.70,113.64) --
	(205.45,113.65) --
	(206.20,113.69) --
	(206.95,113.72) --
	(207.70,113.81) --
	(208.44,113.84) --
	(209.19,113.93) --
	(209.94,114.00) --
	(210.69,114.06) --
	(211.44,114.11) --
	(212.19,114.19) --
	(212.94,114.20) --
	(213.69,114.25) --
	(214.43,114.32) --
	(215.18,114.35) --
	(215.93,114.43) --
	(216.68,114.47) --
	(217.43,114.83) --
	(218.18,114.92) --
	(218.93,114.97) --
	(219.67,115.04) --
	(220.42,115.09) --
	(221.17,115.17) --
	(221.92,115.33) --
	(222.67,115.36) --
	(223.42,115.43) --
	(224.17,115.56) --
	(224.91,115.65) --
	(225.66,115.77) --
	(226.41,115.97) --
	(227.16,116.05) --
	(227.91,116.11) --
	(228.66,116.12) --
	(229.41,116.29) --
	(230.16,116.33) --
	(230.90,116.40) --
	(231.65,116.41) --
	(232.40,116.48) --
	(233.15,116.50) --
	(233.90,116.57) --
	(234.65,116.60) --
	(235.40,116.64) --
	(236.14,116.71) --
	(236.89,116.84) --
	(237.64,116.88) --
	(238.39,116.93) --
	(239.14,116.94) --
	(239.89,117.09) --
	(240.64,117.44) --
	(241.38,117.60) --
	(242.13,117.61) --
	(242.88,117.69) --
	(243.63,117.77) --
	(244.38,117.77) --
	(245.13,117.82) --
	(245.88,118.31) --
	(246.63,119.26) --
	(247.37,120.23) --
	(248.12,120.26) --
	(248.87,120.27) --
	(249.62,120.34) --
	(250.37,120.46) --
	(251.12,120.52) --
	(251.87,120.65) --
	(252.61,120.71) --
	(253.36,120.80) --
	(254.11,120.82) --
	(254.86,120.91) --
	(255.61,120.95) --
	(256.36,121.10) --
	(257.11,121.12) --
	(257.85,121.13) --
	(258.60,121.14) --
	(259.35,121.16) --
	(260.10,121.27) --
	(260.85,121.61) --
	(261.60,121.82) --
	(262.35,121.89) --
	(263.10,122.00) --
	(263.84,122.00) --
	(264.59,122.21) --
	(265.34,122.22) --
	(266.09,122.22) --
	(266.84,122.31) --
	(267.59,122.34) --
	(268.34,122.58) --
	(269.08,122.63) --
	(269.83,122.69) --
	(270.58,122.75) --
	(271.33,122.76) --
	(272.08,122.78) --
	(272.83,122.81) --
	(273.58,122.81) --
	(274.32,122.82) --
	(275.07,122.89) --
	(275.82,122.97) --
	(276.57,122.97) --
	(277.32,123.05) --
	(278.07,123.05) --
	(278.82,123.05) --
	(279.57,123.12) --
	(280.31,123.13) --
	(281.06,123.23) --
	(281.81,123.23) --
	(282.56,123.29) --
	(283.31,123.31) --
	(284.06,123.31) --
	(284.81,123.35) --
	(285.55,123.38) --
	(286.30,123.39) --
	(287.05,123.41) --
	(287.80,123.48) --
	(288.55,123.48) --
	(289.30,123.50) --
	(290.05,123.59) --
	(290.79,123.59) --
	(291.54,123.60) --
	(292.29,123.60) --
	(293.04,123.63) --
	(293.79,123.70) --
	(294.54,123.75) --
	(295.29,123.76) --
	(296.04,123.85) --
	(296.78,123.86) --
	(297.53,123.90) --
	(298.28,123.93) --
	(299.03,123.98) --
	(299.78,124.01) --
	(300.53,124.07) --
	(301.28,124.08) --
	(302.02,124.12) --
	(302.77,124.23) --
	(303.52,124.29) --
	(304.27,124.39) --
	(305.02,124.42) --
	(305.77,124.44) --
	(306.52,124.48) --
	(307.26,124.53) --
	(308.01,124.53) --
	(308.76,124.64) --
	(309.51,124.66) --
	(310.26,124.66) --
	(311.01,124.68) --
	(311.76,124.76) --
	(312.50,124.83) --
	(313.25,124.86) --
	(314.00,124.88) --
	(314.75,124.95) --
	(315.50,124.97) --
	(316.25,125.04) --
	(317.00,125.05) --
	(317.75,125.09) --
	(318.49,125.11) --
	(319.24,125.14) --
	(319.99,125.17) --
	(320.74,125.19) --
	(321.49,125.20) --
	(322.24,125.29) --
	(322.99,125.48) --
	(323.73,125.52) --
	(324.48,125.53) --
	(325.23,125.55) --
	(325.98,125.57) --
	(326.73,125.58) --
	(327.48,125.60) --
	(328.23,125.61) --
	(328.97,125.62) --
	(329.72,125.69) --
	(330.47,125.74) --
	(331.22,125.91) --
	(331.97,126.05) --
	(332.72,126.06) --
	(333.47,126.06) --
	(334.22,126.09) --
	(334.96,126.13) --
	(335.71,126.13) --
	(336.46,126.13) --
	(337.21,126.22) --
	(337.96,126.22) --
	(338.71,126.32) --
	(339.46,126.32) --
	(340.20,126.33) --
	(340.95,126.45) --
	(341.70,126.52) --
	(342.45,126.54) --
	(343.20,126.61) --
	(343.95,126.69) --
	(344.70,126.71) --
	(345.44,126.75) --
	(346.19,126.78) --
	(346.94,126.85) --
	(347.69,126.97) --
	(348.44,127.17) --
	(349.19,127.18) --
	(349.94,127.19) --
	(350.69,127.20) --
	(351.43,127.22) --
	(352.18,127.25) --
	(352.93,127.26) --
	(353.68,127.26) --
	(354.43,127.29) --
	(355.18,127.32) --
	(355.93,127.32) --
	(356.67,127.33) --
	(357.42,127.34) --
	(358.17,127.35) --
	(358.92,127.52) --
	(359.67,127.53) --
	(360.42,127.57) --
	(361.17,127.57) --
	(361.91,127.61) --
	(362.66,127.64) --
	(363.41,127.66) --
	(364.16,127.66) --
	(364.91,127.73) --
	(365.66,127.81) --
	(366.41,127.97) --
	(367.16,128.02) --
	(367.90,128.02) --
	(368.65,128.10) --
	(369.40,128.12) --
	(370.15,128.24) --
	(370.90,128.27) --
	(371.65,128.30) --
	(372.40,128.41) --
	(373.14,128.44) --
	(373.89,128.44) --
	(374.64,128.46) --
	(375.39,128.53) --
	(376.14,128.54) --
	(376.89,128.57) --
	(377.64,128.60) --
	(378.38,128.63) --
	(379.13,128.71) --
	(379.88,128.73) --
	(380.63,128.78) --
	(381.38,128.80) --
	(382.13,128.94) --
	(382.88,129.00) --
	(383.63,129.10) --
	(384.37,129.12) --
	(385.12,129.14) --
	(385.87,129.15) --
	(386.62,129.21) --
	(387.37,129.24) --
	(388.12,129.28) --
	(388.87,129.29) --
	(389.61,129.45) --
	(390.36,129.48) --
	(391.11,129.51) --
	(391.86,129.68) --
	(392.61,129.69) --
	(393.36,129.71) --
	(394.11,129.71) --
	(394.85,129.71) --
	(395.60,129.90) --
	(396.35,129.98) --
	(397.10,129.98) --
	(397.85,130.05) --
	(398.60,130.05) --
	(399.35,130.13) --
	(400.09,130.15) --
	(400.84,130.17) --
	(401.59,130.17) --
	(402.34,130.18) --
	(403.09,130.20) --
	(403.84,130.20) --
	(404.59,130.26) --
	(405.34,130.29) --
	(406.08,130.42) --
	(406.83,130.56) --
	(407.58,130.56) --
	(408.33,130.61) --
	(409.08,130.62) --
	(409.83,130.65) --
	(410.58,130.66) --
	(411.32,130.69) --
	(412.07,130.79) --
	(412.82,130.86) --
	(413.57,130.87) --
	(414.32,130.88) --
	(415.07,130.95) --
	(415.82,130.97) --
	(416.56,130.98) --
	(417.31,131.03) --
	(418.06,131.14) --
	(418.81,131.14) --
	(419.56,131.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (419.56,100.84) --
	(418.81,100.83) --
	(418.06,100.83) --
	(417.31,100.69) --
	(416.56,100.66) --
	(415.82,100.65) --
	(415.07,100.63) --
	(414.32,100.60) --
	(413.57,100.60) --
	(412.82,100.59) --
	(412.07,100.60) --
	(411.32,100.59) --
	(410.58,100.56) --
	(409.83,100.56) --
	(409.08,100.55) --
	(408.33,100.54) --
	(407.58,100.53) --
	(406.83,100.52) --
	(406.08,100.53) --
	(405.34,100.53) --
	(404.59,100.52) --
	(403.84,100.46) --
	(403.09,100.45) --
	(402.34,100.44) --
	(401.59,100.44) --
	(400.84,100.44) --
	(400.09,100.43) --
	(399.35,100.42) --
	(398.60,100.33) --
	(397.85,100.33) --
	(397.10,100.31) --
	(396.35,100.31) --
	(395.60,100.26) --
	(394.85,100.23) --
	(394.11,100.23) --
	(393.36,100.23) --
	(392.61,100.23) --
	(391.86,100.23) --
	(391.11,100.11) --
	(390.36,100.10) --
	(389.61,100.08) --
	(388.87, 99.92) --
	(388.12, 99.91) --
	(387.37, 99.86) --
	(386.62, 99.84) --
	(385.87, 99.79) --
	(385.12, 99.76) --
	(384.37, 99.74) --
	(383.63, 99.73) --
	(382.88, 99.51) --
	(382.13, 99.49) --
	(381.38, 99.42) --
	(380.63, 99.41) --
	(379.88, 99.38) --
	(379.13, 99.37) --
	(378.38, 99.37) --
	(377.64, 99.34) --
	(376.89, 99.33) --
	(376.14, 99.28) --
	(375.39, 99.26) --
	(374.64, 99.22) --
	(373.89, 99.22) --
	(373.14, 99.22) --
	(372.40, 99.20) --
	(371.65, 99.07) --
	(370.90, 99.07) --
	(370.15, 99.06) --
	(369.40, 98.96) --
	(368.65, 98.97) --
	(367.90, 98.76) --
	(367.16, 98.76) --
	(366.41, 98.63) --
	(365.66, 98.46) --
	(364.91, 98.44) --
	(364.16, 98.41) --
	(363.41, 98.40) --
	(362.66, 98.37) --
	(361.91, 98.36) --
	(361.17, 98.34) --
	(360.42, 98.33) --
	(359.67, 98.31) --
	(358.92, 98.28) --
	(358.17, 98.21) --
	(357.42, 98.20) --
	(356.67, 98.20) --
	(355.93, 98.19) --
	(355.18, 98.19) --
	(354.43, 98.18) --
	(353.68, 98.16) --
	(352.93, 98.16) --
	(352.18, 98.16) --
	(351.43, 98.15) --
	(350.69, 98.13) --
	(349.94, 98.12) --
	(349.19, 98.12) --
	(348.44, 98.11) --
	(347.69, 98.11) --
	(346.94, 98.05) --
	(346.19, 98.03) --
	(345.44, 98.00) --
	(344.70, 97.97) --
	(343.95, 97.96) --
	(343.20, 97.91) --
	(342.45, 97.84) --
	(341.70, 97.83) --
	(340.95, 97.79) --
	(340.20, 97.68) --
	(339.46, 97.67) --
	(338.71, 97.66) --
	(337.96, 97.60) --
	(337.21, 97.60) --
	(336.46, 97.51) --
	(335.71, 97.50) --
	(334.96, 97.50) --
	(334.22, 97.46) --
	(333.47, 97.41) --
	(332.72, 97.39) --
	(331.97, 97.38) --
	(331.22, 97.35) --
	(330.47, 97.21) --
	(329.72, 97.13) --
	(328.97, 97.13) --
	(328.23, 97.12) --
	(327.48, 97.11) --
	(326.73, 97.05) --
	(325.98, 97.05) --
	(325.23, 97.05) --
	(324.48, 97.00) --
	(323.73, 96.98) --
	(322.99, 96.87) --
	(322.24, 96.73) --
	(321.49, 96.67) --
	(320.74, 96.65) --
	(319.99, 96.60) --
	(319.24, 96.56) --
	(318.49, 96.53) --
	(317.75, 96.50) --
	(317.00, 96.44) --
	(316.25, 96.43) --
	(315.50, 96.36) --
	(314.75, 96.32) --
	(314.00, 96.27) --
	(313.25, 96.23) --
	(312.50, 96.19) --
	(311.76, 96.13) --
	(311.01, 96.11) --
	(310.26, 96.08) --
	(309.51, 96.08) --
	(308.76, 96.04) --
	(308.01, 96.01) --
	(307.26, 96.00) --
	(306.52, 95.93) --
	(305.77, 95.87) --
	(305.02, 95.81) --
	(304.27, 95.78) --
	(303.52, 95.72) --
	(302.77, 95.62) --
	(302.02, 95.55) --
	(301.28, 95.47) --
	(300.53, 95.40) --
	(299.78, 95.33) --
	(299.03, 95.23) --
	(298.28, 95.17) --
	(297.53, 95.14) --
	(296.78, 95.10) --
	(296.04, 95.09) --
	(295.29, 94.97) --
	(294.54, 94.93) --
	(293.79, 94.86) --
	(293.04, 94.76) --
	(292.29, 94.71) --
	(291.54, 94.71) --
	(290.79, 94.65) --
	(290.05, 94.65) --
	(289.30, 94.62) --
	(288.55, 94.62) --
	(287.80, 94.62) --
	(287.05, 94.53) --
	(286.30, 94.49) --
	(285.55, 94.48) --
	(284.81, 94.48) --
	(284.06, 94.45) --
	(283.31, 94.45) --
	(282.56, 94.43) --
	(281.81, 94.40) --
	(281.06, 94.40) --
	(280.31, 94.39) --
	(279.57, 94.38) --
	(278.82, 94.35) --
	(278.07, 94.35) --
	(277.32, 94.35) --
	(276.57, 94.35) --
	(275.82, 94.34) --
	(275.07, 94.33) --
	(274.32, 94.27) --
	(273.58, 94.25) --
	(272.83, 94.25) --
	(272.08, 94.24) --
	(271.33, 94.24) --
	(270.58, 94.23) --
	(269.83, 94.23) --
	(269.08, 94.21) --
	(268.34, 94.19) --
	(267.59, 94.15) --
	(266.84, 94.11) --
	(266.09, 94.03) --
	(265.34, 94.03) --
	(264.59, 94.00) --
	(263.84, 93.95) --
	(263.10, 93.94) --
	(262.35, 93.92) --
	(261.60, 93.92) --
	(260.85, 93.91) --
	(260.10, 93.69) --
	(259.35, 93.64) --
	(258.60, 93.61) --
	(257.85, 93.59) --
	(257.11, 93.57) --
	(256.36, 93.56) --
	(255.61, 93.50) --
	(254.86, 93.49) --
	(254.11, 93.47) --
	(253.36, 93.46) --
	(252.61, 93.43) --
	(251.87, 93.43) --
	(251.12, 93.42) --
	(250.37, 93.40) --
	(249.62, 93.38) --
	(248.87, 93.37) --
	(248.12, 93.37) --
	(247.37, 93.35) --
	(246.63, 93.15) --
	(245.88, 92.72) --
	(245.13, 92.27) --
	(244.38, 92.27) --
	(243.63, 92.26) --
	(242.88, 92.24) --
	(242.13, 92.19) --
	(241.38, 92.19) --
	(240.64, 92.15) --
	(239.89, 91.60) --
	(239.14, 91.48) --
	(238.39, 91.47) --
	(237.64, 91.46) --
	(236.89, 91.39) --
	(236.14, 91.38) --
	(235.40, 91.36) --
	(234.65, 91.33) --
	(233.90, 91.29) --
	(233.15, 91.24) --
	(232.40, 91.20) --
	(231.65, 91.16) --
	(230.90, 91.15) --
	(230.16, 91.13) --
	(229.41, 91.09) --
	(228.66, 91.00) --
	(227.91, 90.97) --
	(227.16, 90.95) --
	(226.41, 90.90) --
	(225.66, 90.76) --
	(224.91, 90.67) --
	(224.17, 90.62) --
	(223.42, 90.49) --
	(222.67, 90.45) --
	(221.92, 90.39) --
	(221.17, 90.23) --
	(220.42, 90.13) --
	(219.67, 90.12) --
	(218.93, 90.04) --
	(218.18, 89.95) --
	(217.43, 89.90) --
	(216.68, 89.69) --
	(215.93, 89.64) --
	(215.18, 89.53) --
	(214.43, 89.49) --
	(213.69, 89.47) --
	(212.94, 89.39) --
	(212.19, 89.39) --
	(211.44, 89.35) --
	(210.69, 89.32) --
	(209.94, 89.29) --
	(209.19, 89.26) --
	(208.44, 89.24) --
	(207.70, 89.20) --
	(206.95, 89.19) --
	(206.20, 89.15) --
	(205.45, 89.12) --
	(204.70, 89.12) --
	(203.95, 89.06) --
	(203.20, 89.06) --
	(202.46, 89.04) --
	(201.71, 88.97) --
	(200.96, 88.91) --
	(200.21, 88.90) --
	(199.46, 88.67) --
	(198.71, 88.63) --
	(197.96, 88.57) --
	(197.22, 88.55) --
	(196.47, 88.44) --
	(195.72, 88.44) --
	(194.97, 88.40) --
	(194.22, 88.30) --
	(193.47, 88.24) --
	(192.72, 88.19) --
	(191.98, 88.15) --
	(191.23, 88.09) --
	(190.48, 88.03) --
	(189.73, 87.99) --
	(188.98, 87.94) --
	(188.23, 87.91) --
	(187.48, 87.85) --
	(186.73, 87.82) --
	(185.99, 87.74) --
	(185.24, 87.73) --
	(184.49, 87.70) --
	(183.74, 87.58) --
	(182.99, 87.57) --
	(182.24, 87.45) --
	(181.49, 87.39) --
	(180.75, 87.36) --
	(180.00, 87.31) --
	(179.25, 87.25) --
	(178.50, 87.18) --
	(177.75, 87.15) --
	(177.00, 87.14) --
	(176.25, 87.13) --
	(175.51, 87.07) --
	(174.76, 87.00) --
	(174.01, 86.99) --
	(173.26, 86.95) --
	(172.51, 86.94) --
	(171.76, 86.91) --
	(171.01, 86.88) --
	(170.26, 86.87) --
	(169.52, 86.82) --
	(168.77, 86.75) --
	(168.02, 86.70) --
	(167.27, 86.69) --
	(166.52, 86.67) --
	(165.77, 86.63) --
	(165.02, 86.61) --
	(164.28, 86.54) --
	(163.53, 86.50) --
	(162.78, 86.39) --
	(162.03, 86.36) --
	(161.28, 86.29) --
	(160.53, 86.22) --
	(159.78, 86.19) --
	(159.04, 86.11) --
	(158.29, 86.07) --
	(157.54, 86.05) --
	(156.79, 86.04) --
	(156.04, 86.01) --
	(155.29, 85.97) --
	(154.54, 85.96) --
	(153.79, 85.95) --
	(153.05, 85.88) --
	(152.30, 85.86) --
	(151.55, 85.76) --
	(150.80, 85.71) --
	(150.05, 85.58) --
	(149.30, 85.48) --
	(148.55, 85.45) --
	(147.81, 85.34) --
	(147.06, 85.27) --
	(146.31, 85.24) --
	(145.56, 85.15) --
	(144.81, 85.05) --
	(144.06, 85.01) --
	(143.31, 84.90) --
	(142.57, 84.74) --
	(141.82, 84.69) --
	(141.07, 84.50) --
	(140.32, 84.47) --
	(139.57, 84.41) --
	(138.82, 84.40) --
	(138.07, 84.30) --
	(137.32, 84.23) --
	(136.58, 84.14) --
	(135.83, 84.11) --
	(135.08, 84.04) --
	(134.33, 83.95) --
	(133.58, 83.89) --
	(132.83, 83.84) --
	(132.08, 83.55) --
	(131.34, 83.42) --
	(130.59, 83.27) --
	(129.84, 83.22) --
	(129.09, 83.06) --
	(128.34, 82.94) --
	(127.59, 82.74) --
	(126.84, 82.66) --
	(126.10, 82.58) --
	(125.35, 82.50) --
	(124.60, 82.40) --
	(123.85, 82.37) --
	(123.10, 82.22) --
	(122.35, 81.89) --
	(121.60, 81.66) --
	(120.85, 81.59) --
	(120.11, 81.54) --
	(119.36, 81.42) --
	(118.61, 80.93) --
	(117.86, 80.74) --
	(117.11, 80.65) --
	(116.36, 80.34) --
	(115.61, 80.21) --
	(114.87, 79.66) --
	(114.12, 79.37) --
	(113.37, 79.17) --
	(112.62, 78.52) --
	(111.87, 78.44) --
	(111.12, 78.25) --
	(110.37, 78.18) --
	(109.63, 77.54) --
	(108.88, 77.44) --
	(108.13, 77.22) --
	(107.38, 77.08) --
	(106.63, 76.88) --
	(105.88, 76.75) --
	(105.13, 76.55) --
	(104.39, 76.39) --
	(103.64, 76.29) --
	(102.89, 76.00) --
	(102.14, 75.87) --
	(101.39, 75.77) --
	(100.64, 75.66) --
	( 99.89, 75.44) --
	( 99.14, 75.37) --
	( 98.40, 75.26) --
	( 97.65, 75.06) --
	( 96.90, 74.92) --
	( 96.15, 74.80) --
	( 95.40, 74.46) --
	( 94.65, 73.67) --
	( 93.90, 73.54) --
	( 93.16, 73.41) --
	( 92.41, 73.15) --
	( 91.66, 73.08) --
	( 90.91, 72.89) --
	( 90.16, 72.77) --
	( 89.41, 72.72) --
	( 88.66, 72.60) --
	( 87.92, 72.21) --
	( 87.17, 72.07) --
	( 86.42, 71.86) --
	( 85.67, 71.64) --
	( 84.92, 71.45) --
	( 84.17, 71.32) --
	( 83.42, 71.16) --
	( 82.67, 71.01) --
	( 81.93, 70.74) --
	( 81.18, 70.52) --
	( 80.43, 70.35) --
	( 79.68, 70.19) --
	( 78.93, 70.02) --
	( 78.18, 69.90) --
	( 77.43, 69.50) --
	( 76.69, 69.35) --
	( 75.94, 69.10) --
	( 75.19, 68.77) --
	( 74.44, 68.52) --
	( 73.69, 68.18) --
	( 72.94, 68.01) --
	( 72.19, 67.74) --
	( 71.45, 67.41) --
	( 70.70, 67.21) --
	( 69.95, 66.58) --
	( 69.20, 66.03) --
	( 68.45, 65.61) --
	( 67.70, 65.22) --
	( 66.95, 64.87) --
	( 66.20, 64.32) --
	( 65.46, 63.70) --
	( 64.71, 63.31) --
	( 63.96, 62.18) --
	( 63.21, 61.80) --
	( 62.46, 61.48) --
	( 61.71, 61.28) --
	( 60.96, 61.38) --
	( 60.22, 60.89) --
	( 59.47, 60.40) --
	( 58.72, 60.26) --
	( 57.97, 59.58) --
	( 57.22, 58.91) --
	( 56.47, 58.14) --
	( 55.72, 57.19) --
	( 54.98, 56.31) --
	( 54.23, 55.82) --
	( 53.48, 55.52) --
	( 52.73, 54.75) --
	( 51.98, 53.94) --
	( 51.23, 52.49) --
	( 50.48, 51.44) --
	( 49.73, 50.15) --
	( 48.99, 48.71) --
	( 48.24, 47.30) --
	( 47.49, 46.07) --
	( 46.74, 45.02) --
	( 45.99, 44.12);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor,fill opacity=0.20] ( 45.99, 46.50) --
	( 46.74, 47.92) --
	( 47.49, 49.22) --
	( 48.24, 50.80) --
	( 48.99, 52.29) --
	( 49.73, 54.45) --
	( 50.48, 55.62) --
	( 51.23, 57.36) --
	( 51.98, 58.23) --
	( 52.73, 58.96) --
	( 53.48, 59.98) --
	( 54.23, 60.34) --
	( 54.98, 60.89) --
	( 55.72, 61.65) --
	( 56.47, 62.03) --
	( 57.22, 62.89) --
	( 57.97, 63.56) --
	( 58.72, 64.14) --
	( 59.47, 64.43) --
	( 60.22, 64.94) --
	( 60.96, 65.14) --
	( 61.71, 65.78) --
	( 62.46, 65.99) --
	( 63.21, 66.24) --
	( 63.96, 66.80) --
	( 64.71, 67.41) --
	( 65.46, 67.57) --
	( 66.20, 68.52) --
	( 66.95, 69.19) --
	( 67.70, 69.62) --
	( 68.45, 69.75) --
	( 69.20, 70.37) --
	( 69.95, 71.05) --
	( 70.70, 72.28) --
	( 71.45, 73.27) --
	( 72.19, 73.72) --
	( 72.94, 74.04) --
	( 73.69, 74.11) --
	( 74.44, 74.67) --
	( 75.19, 75.22) --
	( 75.94, 75.49) --
	( 76.69, 75.89) --
	( 77.43, 76.16) --
	( 78.18, 76.35) --
	( 78.93, 76.71) --
	( 79.68, 76.81) --
	( 80.43, 77.32) --
	( 81.18, 77.53) --
	( 81.93, 77.65) --
	( 82.67, 77.76) --
	( 83.42, 78.00) --
	( 84.17, 78.64) --
	( 84.92, 78.93) --
	( 85.67, 79.07) --
	( 86.42, 79.28) --
	( 87.17, 79.32) --
	( 87.92, 79.62) --
	( 88.66, 79.81) --
	( 89.41, 79.96) --
	( 90.16, 80.06) --
	( 90.91, 80.27) --
	( 91.66, 80.54) --
	( 92.41, 80.69) --
	( 93.16, 80.81) --
	( 93.90, 80.89) --
	( 94.65, 80.98) --
	( 95.40, 81.02) --
	( 96.15, 81.05) --
	( 96.90, 81.10) --
	( 97.65, 81.23) --
	( 98.40, 81.35) --
	( 99.14, 81.43) --
	( 99.89, 81.68) --
	(100.64, 81.69) --
	(101.39, 81.83) --
	(102.14, 81.92) --
	(102.89, 81.94) --
	(103.64, 82.13) --
	(104.39, 82.22) --
	(105.13, 82.29) --
	(105.88, 82.73) --
	(106.63, 82.81) --
	(107.38, 82.82) --
	(108.13, 82.85) --
	(108.88, 82.88) --
	(109.63, 82.96) --
	(110.37, 83.09) --
	(111.12, 83.21) --
	(111.87, 83.25) --
	(112.62, 83.29) --
	(113.37, 83.45) --
	(114.12, 83.88) --
	(114.87, 83.98) --
	(115.61, 84.01) --
	(116.36, 84.03) --
	(117.11, 84.09) --
	(117.86, 84.19) --
	(118.61, 84.26) --
	(119.36, 84.54) --
	(120.11, 84.58) --
	(120.85, 84.66) --
	(121.60, 84.78) --
	(122.35, 84.97) --
	(123.10, 85.05) --
	(123.85, 85.07) --
	(124.60, 85.12) --
	(125.35, 85.15) --
	(126.10, 85.20) --
	(126.84, 85.31) --
	(127.59, 85.41) --
	(128.34, 85.46) --
	(129.09, 85.63) --
	(129.84, 85.64) --
	(130.59, 85.66) --
	(131.34, 85.71) --
	(132.08, 85.83) --
	(132.83, 85.88) --
	(133.58, 86.11) --
	(134.33, 86.22) --
	(135.08, 86.29) --
	(135.83, 86.40) --
	(136.58, 86.49) --
	(137.32, 86.61) --
	(138.07, 86.70) --
	(138.82, 86.77) --
	(139.57, 86.93) --
	(140.32, 87.17) --
	(141.07, 87.23) --
	(141.82, 87.39) --
	(142.57, 87.47) --
	(143.31, 87.51) --
	(144.06, 87.69) --
	(144.81, 87.72) --
	(145.56, 87.74) --
	(146.31, 88.01) --
	(147.06, 88.38) --
	(147.81, 88.47) --
	(148.55, 88.69) --
	(149.30, 88.86) --
	(150.05, 88.87) --
	(150.80, 88.89) --
	(151.55, 88.99) --
	(152.30, 89.09) --
	(153.05, 89.34) --
	(153.79, 89.38) --
	(154.54, 89.39) --
	(155.29, 89.58) --
	(156.04, 89.64) --
	(156.79, 89.69) --
	(157.54, 89.73) --
	(158.29, 89.81) --
	(159.04, 89.83) --
	(159.78, 89.87) --
	(160.53, 90.01) --
	(161.28, 90.09) --
	(162.03, 90.20) --
	(162.78, 90.29) --
	(163.53, 90.41) --
	(164.28, 90.42) --
	(165.02, 90.53) --
	(165.77, 90.55) --
	(166.52, 90.64) --
	(167.27, 90.78) --
	(168.02, 90.81) --
	(168.77, 90.87) --
	(169.52, 90.93) --
	(170.26, 90.94) --
	(171.01, 91.06) --
	(171.76, 91.10) --
	(172.51, 91.20) --
	(173.26, 91.23) --
	(174.01, 91.25) --
	(174.76, 91.25) --
	(175.51, 91.30) --
	(176.25, 91.34) --
	(177.00, 91.35) --
	(177.75, 91.35) --
	(178.50, 91.37) --
	(179.25, 91.49) --
	(180.00, 91.52) --
	(180.75, 91.61) --
	(181.49, 91.64) --
	(182.24, 91.68) --
	(182.99, 91.77) --
	(183.74, 91.82) --
	(184.49, 91.82) --
	(185.24, 91.96) --
	(185.99, 92.07) --
	(186.73, 92.11) --
	(187.48, 92.12) --
	(188.23, 92.12) --
	(188.98, 92.13) --
	(189.73, 92.29) --
	(190.48, 92.35) --
	(191.23, 92.47) --
	(191.98, 92.58) --
	(192.72, 92.64) --
	(193.47, 92.64) --
	(194.22, 92.75) --
	(194.97, 92.95) --
	(195.72, 93.06) --
	(196.47, 93.06) --
	(197.22, 93.16) --
	(197.96, 93.41) --
	(198.71, 93.47) --
	(199.46, 93.53) --
	(200.21, 94.00) --
	(200.96, 94.08) --
	(201.71, 94.21) --
	(202.46, 94.30) --
	(203.20, 94.74) --
	(203.95, 94.77) --
	(204.70, 94.84) --
	(205.45, 94.86) --
	(206.20, 95.10) --
	(206.95, 95.36) --
	(207.70, 95.54) --
	(208.44, 95.69) --
	(209.19, 95.69) --
	(209.94, 95.75) --
	(210.69, 95.83) --
	(211.44, 95.89) --
	(212.19, 96.00) --
	(212.94, 96.06) --
	(213.69, 96.09) --
	(214.43, 96.21) --
	(215.18, 96.45) --
	(215.93, 96.78) --
	(216.68, 96.87) --
	(217.43, 97.03) --
	(218.18, 97.09) --
	(218.93, 97.20) --
	(219.67, 97.25) --
	(220.42, 97.38) --
	(221.17, 97.40) --
	(221.92, 97.40) --
	(222.67, 97.48) --
	(223.42, 97.50) --
	(224.17, 97.57) --
	(224.91, 97.68) --
	(225.66, 97.68) --
	(226.41, 97.72) --
	(227.16, 98.00) --
	(227.91, 98.05) --
	(228.66, 98.12) --
	(229.41, 98.16) --
	(230.16, 98.23) --
	(230.90, 98.27) --
	(231.65, 98.28) --
	(232.40, 98.36) --
	(233.15, 98.56) --
	(233.90, 98.73) --
	(234.65, 98.84) --
	(235.40, 98.89) --
	(236.14, 98.93) --
	(236.89, 98.98) --
	(237.64, 99.21) --
	(238.39, 99.27) --
	(239.14, 99.33) --
	(239.89, 99.38) --
	(240.64, 99.45) --
	(241.38, 99.63) --
	(242.13, 99.70) --
	(242.88, 99.74) --
	(243.63, 99.74) --
	(244.38, 99.81) --
	(245.13, 99.87) --
	(245.88, 99.89) --
	(246.63,100.15) --
	(247.37,100.17) --
	(248.12,100.24) --
	(248.87,100.28) --
	(249.62,100.31) --
	(250.37,100.59) --
	(251.12,100.67) --
	(251.87,100.67) --
	(252.61,100.68) --
	(253.36,100.85) --
	(254.11,100.90) --
	(254.86,100.90) --
	(255.61,100.93) --
	(256.36,100.99) --
	(257.11,101.07) --
	(257.85,101.10) --
	(258.60,101.10) --
	(259.35,101.17) --
	(260.10,101.24) --
	(260.85,101.27) --
	(261.60,101.29) --
	(262.35,101.44) --
	(263.10,101.67) --
	(263.84,101.79) --
	(264.59,101.85) --
	(265.34,102.00) --
	(266.09,102.06) --
	(266.84,102.12) --
	(267.59,102.16) --
	(268.34,102.19) --
	(269.08,102.26) --
	(269.83,102.26) --
	(270.58,102.31) --
	(271.33,102.31) --
	(272.08,102.33) --
	(272.83,102.41) --
	(273.58,102.50) --
	(274.32,102.50) --
	(275.07,102.50) --
	(275.82,102.52) --
	(276.57,102.75) --
	(277.32,102.87) --
	(278.07,103.02) --
	(278.82,103.17) --
	(279.57,103.31) --
	(280.31,103.33) --
	(281.06,103.33) --
	(281.81,103.36) --
	(282.56,103.62) --
	(283.31,103.74) --
	(284.06,103.78) --
	(284.81,103.80) --
	(285.55,103.89) --
	(286.30,104.00) --
	(287.05,104.05) --
	(287.80,104.09) --
	(288.55,104.25) --
	(289.30,104.47) --
	(290.05,104.76) --
	(290.79,104.78) --
	(291.54,104.79) --
	(292.29,105.20) --
	(293.04,105.20) --
	(293.79,105.20) --
	(294.54,105.23) --
	(295.29,105.30) --
	(296.04,105.38) --
	(296.78,105.45) --
	(297.53,105.45) --
	(298.28,105.59) --
	(299.03,105.61) --
	(299.78,105.70) --
	(300.53,105.70) --
	(301.28,105.74) --
	(302.02,105.74) --
	(302.77,105.76) --
	(303.52,105.77) --
	(304.27,105.77) --
	(305.02,105.77) --
	(305.77,105.86) --
	(306.52,105.93) --
	(307.26,105.99) --
	(308.01,106.18) --
	(308.76,106.20) --
	(309.51,106.21) --
	(310.26,106.21) --
	(311.01,106.21) --
	(311.76,106.22) --
	(312.50,106.31) --
	(313.25,106.31) --
	(314.00,106.31) --
	(314.75,106.59) --
	(315.50,106.59) --
	(316.25,106.65) --
	(317.00,106.68) --
	(317.75,106.68) --
	(318.49,106.89) --
	(319.24,106.99) --
	(319.99,107.04) --
	(320.74,107.18) --
	(321.49,107.19) --
	(322.24,107.37) --
	(322.99,107.37) --
	(323.73,107.47) --
	(324.48,107.52) --
	(325.23,107.57) --
	(325.98,107.57) --
	(326.73,107.61) --
	(327.48,107.61) --
	(328.23,107.62) --
	(328.97,107.63) --
	(329.72,107.63) --
	(330.47,107.65) --
	(331.22,107.65) --
	(331.97,107.75) --
	(332.72,107.77) --
	(333.47,107.85) --
	(334.22,107.86) --
	(334.96,107.86) --
	(335.71,107.89) --
	(336.46,107.89) --
	(337.21,107.92) --
	(337.96,108.07) --
	(338.71,108.09) --
	(339.46,108.09) --
	(340.20,108.19) --
	(340.95,108.28) --
	(341.70,108.38) --
	(342.45,108.38) --
	(343.20,108.40) --
	(343.95,108.44) --
	(344.70,108.55) --
	(345.44,108.57) --
	(346.19,108.57) --
	(346.94,108.57) --
	(347.69,108.59) --
	(348.44,108.59) --
	(349.19,108.59) --
	(349.94,108.61) --
	(350.69,108.62) --
	(351.43,108.90) --
	(352.18,108.93) --
	(352.93,108.95) --
	(353.68,108.96) --
	(354.43,108.96) --
	(355.18,108.97) --
	(355.93,108.97) --
	(356.67,108.97) --
	(357.42,109.02) --
	(358.17,109.03) --
	(358.92,109.03) --
	(359.67,109.15) --
	(360.42,109.16) --
	(361.17,109.17) --
	(361.91,109.17) --
	(362.66,109.17) --
	(363.41,109.18) --
	(364.16,109.23) --
	(364.91,109.24) --
	(365.66,109.44) --
	(366.41,109.45) --
	(367.16,109.73) --
	(367.90,109.79) --
	(368.65,109.80) --
	(369.40,109.88) --
	(370.15,110.10) --
	(370.90,110.10) --
	(371.65,110.10) --
	(372.40,110.16) --
	(373.14,110.16) --
	(373.89,110.17) --
	(374.64,110.19) --
	(375.39,110.19) --
	(376.14,110.32) --
	(376.89,110.54) --
	(377.64,110.56) --
	(378.38,110.67) --
	(379.13,110.84) --
	(379.88,110.93) --
	(380.63,110.98) --
	(381.38,111.12) --
	(382.13,111.12) --
	(382.88,111.17) --
	(383.63,111.17) --
	(384.37,111.20) --
	(385.12,111.27) --
	(385.87,111.50) --
	(386.62,111.67) --
	(387.37,111.67) --
	(388.12,111.67) --
	(388.87,111.68) --
	(389.61,111.69) --
	(390.36,111.69) --
	(391.11,111.81) --
	(391.86,111.81) --
	(392.61,111.81) --
	(393.36,111.87) --
	(394.11,111.89) --
	(394.85,111.89) --
	(395.60,111.96) --
	(396.35,112.07) --
	(397.10,112.10) --
	(397.85,112.13) --
	(398.60,112.15) --
	(399.35,112.28) --
	(400.09,112.28) --
	(400.84,112.40) --
	(401.59,112.40) --
	(402.34,112.40) --
	(403.09,112.40) --
	(403.84,112.40) --
	(404.59,112.44) --
	(405.34,112.44) --
	(406.08,112.44) --
	(406.83,112.45) --
	(407.58,112.46) --
	(408.33,112.55) --
	(409.08,112.55) --
	(409.83,112.55) --
	(410.58,112.63) --
	(411.32,112.63) --
	(412.07,112.63) --
	(412.82,112.63) --
	(413.57,112.67) --
	(414.32,112.67) --
	(415.07,112.68) --
	(415.82,112.68) --
	(416.56,112.68) --
	(417.31,112.68) --
	(418.06,112.69) --
	(418.81,112.78) --
	(419.56,112.87) --
	(419.56, 95.88) --
	(418.81, 95.67) --
	(418.06, 95.69) --
	(417.31, 95.69) --
	(416.56, 95.68) --
	(415.82, 95.68) --
	(415.07, 95.68) --
	(414.32, 95.68) --
	(413.57, 95.68) --
	(412.82, 95.68) --
	(412.07, 95.68) --
	(411.32, 95.68) --
	(410.58, 95.67) --
	(409.83, 95.58) --
	(409.08, 95.58) --
	(408.33, 95.58) --
	(407.58, 95.55) --
	(406.83, 95.54) --
	(406.08, 95.54) --
	(405.34, 95.54) --
	(404.59, 95.54) --
	(403.84, 95.53) --
	(403.09, 95.53) --
	(402.34, 95.53) --
	(401.59, 95.53) --
	(400.84, 95.53) --
	(400.09, 95.50) --
	(399.35, 95.50) --
	(398.60, 95.33) --
	(397.85, 95.30) --
	(397.10, 95.26) --
	(396.35, 95.25) --
	(395.60, 95.21) --
	(394.85, 95.22) --
	(394.11, 95.22) --
	(393.36, 95.20) --
	(392.61, 95.09) --
	(391.86, 95.09) --
	(391.11, 95.09) --
	(390.36, 95.07) --
	(389.61, 95.07) --
	(388.87, 95.07) --
	(388.12, 95.07) --
	(387.37, 95.07) --
	(386.62, 95.07) --
	(385.87, 94.85) --
	(385.12, 94.88) --
	(384.37, 94.76) --
	(383.63, 94.70) --
	(382.88, 94.70) --
	(382.13, 94.68) --
	(381.38, 94.68) --
	(380.63, 94.52) --
	(379.88, 94.51) --
	(379.13, 94.43) --
	(378.38, 94.09) --
	(377.64, 93.97) --
	(376.89, 93.94) --
	(376.14, 93.70) --
	(375.39, 93.72) --
	(374.64, 93.72) --
	(373.89, 93.69) --
	(373.14, 93.69) --
	(372.40, 93.68) --
	(371.65, 93.66) --
	(370.90, 93.66) --
	(370.15, 93.66) --
	(369.40, 93.60) --
	(368.65, 93.58) --
	(367.90, 93.53) --
	(367.16, 93.44) --
	(366.41, 93.47) --
	(365.66, 93.47) --
	(364.91, 93.41) --
	(364.16, 93.39) --
	(363.41, 93.37) --
	(362.66, 93.36) --
	(361.91, 93.35) --
	(361.17, 93.35) --
	(360.42, 93.35) --
	(359.67, 93.34) --
	(358.92, 93.13) --
	(358.17, 93.13) --
	(357.42, 93.11) --
	(356.67, 93.10) --
	(355.93, 93.10) --
	(355.18, 93.10) --
	(354.43, 93.06) --
	(353.68, 93.06) --
	(352.93, 93.06) --
	(352.18, 92.97) --
	(351.43, 92.96) --
	(350.69, 93.01) --
	(349.94, 92.99) --
	(349.19, 92.99) --
	(348.44, 92.99) --
	(347.69, 92.99) --
	(346.94, 92.98) --
	(346.19, 92.98) --
	(345.44, 92.98) --
	(344.70, 92.97) --
	(343.95, 92.96) --
	(343.20, 92.95) --
	(342.45, 92.95) --
	(341.70, 92.95) --
	(340.95, 92.92) --
	(340.20, 92.90) --
	(339.46, 92.85) --
	(338.71, 92.85) --
	(337.96, 92.84) --
	(337.21, 92.86) --
	(336.46, 92.78) --
	(335.71, 92.77) --
	(334.96, 92.78) --
	(334.22, 92.78) --
	(333.47, 92.77) --
	(332.72, 92.78) --
	(331.97, 92.78) --
	(331.22, 92.66) --
	(330.47, 92.66) --
	(329.72, 92.65) --
	(328.97, 92.65) --
	(328.23, 92.64) --
	(327.48, 92.59) --
	(326.73, 92.59) --
	(325.98, 92.51) --
	(325.23, 92.51) --
	(324.48, 92.44) --
	(323.73, 92.43) --
	(322.99, 92.44) --
	(322.24, 92.43) --
	(321.49, 92.43) --
	(320.74, 92.43) --
	(319.99, 92.44) --
	(319.24, 92.44) --
	(318.49, 92.38) --
	(317.75, 91.96) --
	(317.00, 91.96) --
	(316.25, 91.92) --
	(315.50, 91.89) --
	(314.75, 91.89) --
	(314.00, 91.65) --
	(313.25, 91.65) --
	(312.50, 91.65) --
	(311.76, 91.63) --
	(311.01, 91.62) --
	(310.26, 91.62) --
	(309.51, 91.62) --
	(308.76, 91.62) --
	(308.01, 91.60) --
	(307.26, 91.54) --
	(306.52, 91.53) --
	(305.77, 91.51) --
	(305.02, 91.41) --
	(304.27, 91.41) --
	(303.52, 91.41) --
	(302.77, 91.40) --
	(302.02, 91.37) --
	(301.28, 91.37) --
	(300.53, 91.36) --
	(299.78, 91.36) --
	(299.03, 91.26) --
	(298.28, 91.21) --
	(297.53, 91.18) --
	(296.78, 91.18) --
	(296.04, 91.18) --
	(295.29, 91.16) --
	(294.54, 91.16) --
	(293.79, 91.09) --
	(293.04, 91.09) --
	(292.29, 91.09) --
	(291.54, 90.83) --
	(290.79, 90.81) --
	(290.05, 90.80) --
	(289.30, 90.77) --
	(288.55, 90.69) --
	(287.80, 90.67) --
	(287.05, 90.64) --
	(286.30, 90.57) --
	(285.55, 90.52) --
	(284.81, 90.48) --
	(284.06, 90.47) --
	(283.31, 90.46) --
	(282.56, 90.40) --
	(281.81, 90.11) --
	(281.06, 90.09) --
	(280.31, 90.09) --
	(279.57, 90.06) --
	(278.82, 90.07) --
	(278.07, 89.86) --
	(277.32, 89.86) --
	(276.57, 89.83) --
	(275.82, 89.81) --
	(275.07, 89.81) --
	(274.32, 89.81) --
	(273.58, 89.81) --
	(272.83, 89.77) --
	(272.08, 89.74) --
	(271.33, 89.73) --
	(270.58, 89.73) --
	(269.83, 89.67) --
	(269.08, 89.67) --
	(268.34, 89.66) --
	(267.59, 89.65) --
	(266.84, 89.64) --
	(266.09, 89.60) --
	(265.34, 89.59) --
	(264.59, 89.54) --
	(263.84, 89.50) --
	(263.10, 89.36) --
	(262.35, 89.30) --
	(261.60, 89.24) --
	(260.85, 89.17) --
	(260.10, 89.16) --
	(259.35, 89.13) --
	(258.60, 88.84) --
	(257.85, 88.84) --
	(257.11, 88.81) --
	(256.36, 88.68) --
	(255.61, 88.67) --
	(254.86, 88.64) --
	(254.11, 88.64) --
	(253.36, 88.63) --
	(252.61, 88.59) --
	(251.87, 88.59) --
	(251.12, 88.58) --
	(250.37, 88.58) --
	(249.62, 88.50) --
	(248.87, 88.45) --
	(248.12, 88.41) --
	(247.37, 88.38) --
	(246.63, 88.37) --
	(245.88, 88.26) --
	(245.13, 88.25) --
	(244.38, 88.24) --
	(243.63, 88.20) --
	(242.88, 88.20) --
	(242.13, 88.19) --
	(241.38, 88.15) --
	(240.64, 88.07) --
	(239.89, 88.04) --
	(239.14, 88.03) --
	(238.39, 87.99) --
	(237.64, 87.91) --
	(236.89, 87.78) --
	(236.14, 87.75) --
	(235.40, 87.75) --
	(234.65, 87.73) --
	(233.90, 87.71) --
	(233.15, 87.59) --
	(232.40, 87.52) --
	(231.65, 87.46) --
	(230.90, 87.44) --
	(230.16, 87.38) --
	(229.41, 87.35) --
	(228.66, 87.34) --
	(227.91, 87.26) --
	(227.16, 87.22) --
	(226.41, 87.12) --
	(225.66, 87.06) --
	(224.91, 87.06) --
	(224.17, 86.98) --
	(223.42, 86.70) --
	(222.67, 86.68) --
	(221.92, 86.61) --
	(221.17, 86.61) --
	(220.42, 86.57) --
	(219.67, 86.53) --
	(218.93, 86.50) --
	(218.18, 86.28) --
	(217.43, 86.16) --
	(216.68, 86.11) --
	(215.93, 86.07) --
	(215.18, 85.95) --
	(214.43, 85.87) --
	(213.69, 85.72) --
	(212.94, 85.70) --
	(212.19, 85.67) --
	(211.44, 85.60) --
	(210.69, 85.55) --
	(209.94, 85.47) --
	(209.19, 85.40) --
	(208.44, 85.40) --
	(207.70, 85.29) --
	(206.95, 85.14) --
	(206.20, 85.06) --
	(205.45, 84.71) --
	(204.70, 84.67) --
	(203.95, 84.59) --
	(203.20, 84.53) --
	(202.46, 83.90) --
	(201.71, 83.82) --
	(200.96, 83.47) --
	(200.21, 83.40) --
	(199.46, 82.94) --
	(198.71, 82.92) --
	(197.96, 82.73) --
	(197.22, 82.44) --
	(196.47, 82.39) --
	(195.72, 82.39) --
	(194.97, 82.31) --
	(194.22, 82.29) --
	(193.47, 82.23) --
	(192.72, 82.22) --
	(191.98, 82.20) --
	(191.23, 82.13) --
	(190.48, 81.96) --
	(189.73, 81.93) --
	(188.98, 81.89) --
	(188.23, 81.88) --
	(187.48, 81.87) --
	(186.73, 81.83) --
	(185.99, 81.79) --
	(185.24, 81.75) --
	(184.49, 81.67) --
	(183.74, 81.67) --
	(182.99, 81.66) --
	(182.24, 81.58) --
	(181.49, 81.56) --
	(180.75, 81.55) --
	(180.00, 81.42) --
	(179.25, 81.40) --
	(178.50, 81.27) --
	(177.75, 81.22) --
	(177.00, 81.22) --
	(176.25, 81.22) --
	(175.51, 81.12) --
	(174.76, 81.04) --
	(174.01, 81.02) --
	(173.26, 81.01) --
	(172.51, 80.95) --
	(171.76, 80.91) --
	(171.01, 80.89) --
	(170.26, 80.80) --
	(169.52, 80.77) --
	(168.77, 80.74) --
	(168.02, 80.70) --
	(167.27, 80.67) --
	(166.52, 80.56) --
	(165.77, 80.50) --
	(165.02, 80.46) --
	(164.28, 80.40) --
	(163.53, 80.40) --
	(162.78, 80.30) --
	(162.03, 80.19) --
	(161.28, 80.12) --
	(160.53, 80.01) --
	(159.78, 79.89) --
	(159.04, 79.84) --
	(158.29, 79.80) --
	(157.54, 79.78) --
	(156.79, 79.72) --
	(156.04, 79.68) --
	(155.29, 79.64) --
	(154.54, 79.54) --
	(153.79, 79.53) --
	(153.05, 79.41) --
	(152.30, 79.26) --
	(151.55, 79.15) --
	(150.80, 78.97) --
	(150.05, 78.93) --
	(149.30, 78.93) --
	(148.55, 78.81) --
	(147.81, 78.78) --
	(147.06, 78.61) --
	(146.31, 78.42) --
	(145.56, 78.20) --
	(144.81, 78.19) --
	(144.06, 78.13) --
	(143.31, 78.09) --
	(142.57, 78.00) --
	(141.82, 77.97) --
	(141.07, 77.80) --
	(140.32, 77.76) --
	(139.57, 77.67) --
	(138.82, 77.55) --
	(138.07, 77.48) --
	(137.32, 77.47) --
	(136.58, 77.38) --
	(135.83, 77.32) --
	(135.08, 77.22) --
	(134.33, 77.02) --
	(133.58, 76.89) --
	(132.83, 76.72) --
	(132.08, 76.67) --
	(131.34, 76.46) --
	(130.59, 76.33) --
	(129.84, 76.32) --
	(129.09, 76.30) --
	(128.34, 76.27) --
	(127.59, 76.12) --
	(126.84, 76.00) --
	(126.10, 75.87) --
	(125.35, 75.77) --
	(124.60, 75.74) --
	(123.85, 75.71) --
	(123.10, 75.64) --
	(122.35, 75.46) --
	(121.60, 75.37) --
	(120.85, 75.24) --
	(120.11, 75.19) --
	(119.36, 75.14) --
	(118.61, 74.96) --
	(117.86, 74.87) --
	(117.11, 74.84) --
	(116.36, 74.77) --
	(115.61, 74.72) --
	(114.87, 74.72) --
	(114.12, 74.63) --
	(113.37, 74.37) --
	(112.62, 74.04) --
	(111.87, 74.03) --
	(111.12, 74.00) --
	(110.37, 73.97) --
	(109.63, 73.82) --
	(108.88, 73.72) --
	(108.13, 73.69) --
	(107.38, 73.66) --
	(106.63, 73.65) --
	(105.88, 73.56) --
	(105.13, 73.05) --
	(104.39, 73.04) --
	(103.64, 73.01) --
	(102.89, 72.92) --
	(102.14, 72.87) --
	(101.39, 72.78) --
	(100.64, 72.67) --
	( 99.89, 72.65) --
	( 99.14, 72.40) --
	( 98.40, 72.34) --
	( 97.65, 72.04) --
	( 96.90, 71.96) --
	( 96.15, 71.92) --
	( 95.40, 71.90) --
	( 94.65, 71.84) --
	( 93.90, 71.80) --
	( 93.16, 71.66) --
	( 92.41, 71.54) --
	( 91.66, 71.40) --
	( 90.91, 71.13) --
	( 90.16, 70.79) --
	( 89.41, 70.69) --
	( 88.66, 70.52) --
	( 87.92, 70.45) --
	( 87.17, 70.22) --
	( 86.42, 70.18) --
	( 85.67, 70.00) --
	( 84.92, 69.98) --
	( 84.17, 69.82) --
	( 83.42, 68.98) --
	( 82.67, 68.79) --
	( 81.93, 68.61) --
	( 81.18, 68.30) --
	( 80.43, 68.22) --
	( 79.68, 67.55) --
	( 78.93, 67.46) --
	( 78.18, 67.16) --
	( 77.43, 67.06) --
	( 76.69, 66.75) --
	( 75.94, 66.41) --
	( 75.19, 66.06) --
	( 74.44, 65.83) --
	( 73.69, 65.54) --
	( 72.94, 65.44) --
	( 72.19, 65.23) --
	( 71.45, 64.77) --
	( 70.70, 64.15) --
	( 69.95, 63.20) --
	( 69.20, 62.83) --
	( 68.45, 62.57) --
	( 67.70, 62.18) --
	( 66.95, 61.87) --
	( 66.20, 61.64) --
	( 65.46, 61.04) --
	( 64.71, 60.82) --
	( 63.96, 60.18) --
	( 63.21, 59.61) --
	( 62.46, 59.30) --
	( 61.71, 59.10) --
	( 60.96, 58.60) --
	( 60.22, 58.22) --
	( 59.47, 57.51) --
	( 58.72, 57.28) --
	( 57.97, 56.93) --
	( 57.22, 56.21) --
	( 56.47, 55.54) --
	( 55.72, 55.22) --
	( 54.98, 54.42) --
	( 54.23, 53.92) --
	( 53.48, 53.46) --
	( 52.73, 53.14) --
	( 51.98, 52.35) --
	( 51.23, 51.81) --
	( 50.48, 50.38) --
	( 49.73, 49.39) --
	( 48.99, 48.08) --
	( 48.24, 47.21) --
	( 47.49, 46.43) --
	( 46.74, 45.67) --
	( 45.99, 44.12) --
	cycle;
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.99, 46.50) --
	( 46.74, 47.92) --
	( 47.49, 49.22) --
	( 48.24, 50.80) --
	( 48.99, 52.29) --
	( 49.73, 54.45) --
	( 50.48, 55.62) --
	( 51.23, 57.36) --
	( 51.98, 58.23) --
	( 52.73, 58.96) --
	( 53.48, 59.98) --
	( 54.23, 60.34) --
	( 54.98, 60.89) --
	( 55.72, 61.65) --
	( 56.47, 62.03) --
	( 57.22, 62.89) --
	( 57.97, 63.56) --
	( 58.72, 64.14) --
	( 59.47, 64.43) --
	( 60.22, 64.94) --
	( 60.96, 65.14) --
	( 61.71, 65.78) --
	( 62.46, 65.99) --
	( 63.21, 66.24) --
	( 63.96, 66.80) --
	( 64.71, 67.41) --
	( 65.46, 67.57) --
	( 66.20, 68.52) --
	( 66.95, 69.19) --
	( 67.70, 69.62) --
	( 68.45, 69.75) --
	( 69.20, 70.37) --
	( 69.95, 71.05) --
	( 70.70, 72.28) --
	( 71.45, 73.27) --
	( 72.19, 73.72) --
	( 72.94, 74.04) --
	( 73.69, 74.11) --
	( 74.44, 74.67) --
	( 75.19, 75.22) --
	( 75.94, 75.49) --
	( 76.69, 75.89) --
	( 77.43, 76.16) --
	( 78.18, 76.35) --
	( 78.93, 76.71) --
	( 79.68, 76.81) --
	( 80.43, 77.32) --
	( 81.18, 77.53) --
	( 81.93, 77.65) --
	( 82.67, 77.76) --
	( 83.42, 78.00) --
	( 84.17, 78.64) --
	( 84.92, 78.93) --
	( 85.67, 79.07) --
	( 86.42, 79.28) --
	( 87.17, 79.32) --
	( 87.92, 79.62) --
	( 88.66, 79.81) --
	( 89.41, 79.96) --
	( 90.16, 80.06) --
	( 90.91, 80.27) --
	( 91.66, 80.54) --
	( 92.41, 80.69) --
	( 93.16, 80.81) --
	( 93.90, 80.89) --
	( 94.65, 80.98) --
	( 95.40, 81.02) --
	( 96.15, 81.05) --
	( 96.90, 81.10) --
	( 97.65, 81.23) --
	( 98.40, 81.35) --
	( 99.14, 81.43) --
	( 99.89, 81.68) --
	(100.64, 81.69) --
	(101.39, 81.83) --
	(102.14, 81.92) --
	(102.89, 81.94) --
	(103.64, 82.13) --
	(104.39, 82.22) --
	(105.13, 82.29) --
	(105.88, 82.73) --
	(106.63, 82.81) --
	(107.38, 82.82) --
	(108.13, 82.85) --
	(108.88, 82.88) --
	(109.63, 82.96) --
	(110.37, 83.09) --
	(111.12, 83.21) --
	(111.87, 83.25) --
	(112.62, 83.29) --
	(113.37, 83.45) --
	(114.12, 83.88) --
	(114.87, 83.98) --
	(115.61, 84.01) --
	(116.36, 84.03) --
	(117.11, 84.09) --
	(117.86, 84.19) --
	(118.61, 84.26) --
	(119.36, 84.54) --
	(120.11, 84.58) --
	(120.85, 84.66) --
	(121.60, 84.78) --
	(122.35, 84.97) --
	(123.10, 85.05) --
	(123.85, 85.07) --
	(124.60, 85.12) --
	(125.35, 85.15) --
	(126.10, 85.20) --
	(126.84, 85.31) --
	(127.59, 85.41) --
	(128.34, 85.46) --
	(129.09, 85.63) --
	(129.84, 85.64) --
	(130.59, 85.66) --
	(131.34, 85.71) --
	(132.08, 85.83) --
	(132.83, 85.88) --
	(133.58, 86.11) --
	(134.33, 86.22) --
	(135.08, 86.29) --
	(135.83, 86.40) --
	(136.58, 86.49) --
	(137.32, 86.61) --
	(138.07, 86.70) --
	(138.82, 86.77) --
	(139.57, 86.93) --
	(140.32, 87.17) --
	(141.07, 87.23) --
	(141.82, 87.39) --
	(142.57, 87.47) --
	(143.31, 87.51) --
	(144.06, 87.69) --
	(144.81, 87.72) --
	(145.56, 87.74) --
	(146.31, 88.01) --
	(147.06, 88.38) --
	(147.81, 88.47) --
	(148.55, 88.69) --
	(149.30, 88.86) --
	(150.05, 88.87) --
	(150.80, 88.89) --
	(151.55, 88.99) --
	(152.30, 89.09) --
	(153.05, 89.34) --
	(153.79, 89.38) --
	(154.54, 89.39) --
	(155.29, 89.58) --
	(156.04, 89.64) --
	(156.79, 89.69) --
	(157.54, 89.73) --
	(158.29, 89.81) --
	(159.04, 89.83) --
	(159.78, 89.87) --
	(160.53, 90.01) --
	(161.28, 90.09) --
	(162.03, 90.20) --
	(162.78, 90.29) --
	(163.53, 90.41) --
	(164.28, 90.42) --
	(165.02, 90.53) --
	(165.77, 90.55) --
	(166.52, 90.64) --
	(167.27, 90.78) --
	(168.02, 90.81) --
	(168.77, 90.87) --
	(169.52, 90.93) --
	(170.26, 90.94) --
	(171.01, 91.06) --
	(171.76, 91.10) --
	(172.51, 91.20) --
	(173.26, 91.23) --
	(174.01, 91.25) --
	(174.76, 91.25) --
	(175.51, 91.30) --
	(176.25, 91.34) --
	(177.00, 91.35) --
	(177.75, 91.35) --
	(178.50, 91.37) --
	(179.25, 91.49) --
	(180.00, 91.52) --
	(180.75, 91.61) --
	(181.49, 91.64) --
	(182.24, 91.68) --
	(182.99, 91.77) --
	(183.74, 91.82) --
	(184.49, 91.82) --
	(185.24, 91.96) --
	(185.99, 92.07) --
	(186.73, 92.11) --
	(187.48, 92.12) --
	(188.23, 92.12) --
	(188.98, 92.13) --
	(189.73, 92.29) --
	(190.48, 92.35) --
	(191.23, 92.47) --
	(191.98, 92.58) --
	(192.72, 92.64) --
	(193.47, 92.64) --
	(194.22, 92.75) --
	(194.97, 92.95) --
	(195.72, 93.06) --
	(196.47, 93.06) --
	(197.22, 93.16) --
	(197.96, 93.41) --
	(198.71, 93.47) --
	(199.46, 93.53) --
	(200.21, 94.00) --
	(200.96, 94.08) --
	(201.71, 94.21) --
	(202.46, 94.30) --
	(203.20, 94.74) --
	(203.95, 94.77) --
	(204.70, 94.84) --
	(205.45, 94.86) --
	(206.20, 95.10) --
	(206.95, 95.36) --
	(207.70, 95.54) --
	(208.44, 95.69) --
	(209.19, 95.69) --
	(209.94, 95.75) --
	(210.69, 95.83) --
	(211.44, 95.89) --
	(212.19, 96.00) --
	(212.94, 96.06) --
	(213.69, 96.09) --
	(214.43, 96.21) --
	(215.18, 96.45) --
	(215.93, 96.78) --
	(216.68, 96.87) --
	(217.43, 97.03) --
	(218.18, 97.09) --
	(218.93, 97.20) --
	(219.67, 97.25) --
	(220.42, 97.38) --
	(221.17, 97.40) --
	(221.92, 97.40) --
	(222.67, 97.48) --
	(223.42, 97.50) --
	(224.17, 97.57) --
	(224.91, 97.68) --
	(225.66, 97.68) --
	(226.41, 97.72) --
	(227.16, 98.00) --
	(227.91, 98.05) --
	(228.66, 98.12) --
	(229.41, 98.16) --
	(230.16, 98.23) --
	(230.90, 98.27) --
	(231.65, 98.28) --
	(232.40, 98.36) --
	(233.15, 98.56) --
	(233.90, 98.73) --
	(234.65, 98.84) --
	(235.40, 98.89) --
	(236.14, 98.93) --
	(236.89, 98.98) --
	(237.64, 99.21) --
	(238.39, 99.27) --
	(239.14, 99.33) --
	(239.89, 99.38) --
	(240.64, 99.45) --
	(241.38, 99.63) --
	(242.13, 99.70) --
	(242.88, 99.74) --
	(243.63, 99.74) --
	(244.38, 99.81) --
	(245.13, 99.87) --
	(245.88, 99.89) --
	(246.63,100.15) --
	(247.37,100.17) --
	(248.12,100.24) --
	(248.87,100.28) --
	(249.62,100.31) --
	(250.37,100.59) --
	(251.12,100.67) --
	(251.87,100.67) --
	(252.61,100.68) --
	(253.36,100.85) --
	(254.11,100.90) --
	(254.86,100.90) --
	(255.61,100.93) --
	(256.36,100.99) --
	(257.11,101.07) --
	(257.85,101.10) --
	(258.60,101.10) --
	(259.35,101.17) --
	(260.10,101.24) --
	(260.85,101.27) --
	(261.60,101.29) --
	(262.35,101.44) --
	(263.10,101.67) --
	(263.84,101.79) --
	(264.59,101.85) --
	(265.34,102.00) --
	(266.09,102.06) --
	(266.84,102.12) --
	(267.59,102.16) --
	(268.34,102.19) --
	(269.08,102.26) --
	(269.83,102.26) --
	(270.58,102.31) --
	(271.33,102.31) --
	(272.08,102.33) --
	(272.83,102.41) --
	(273.58,102.50) --
	(274.32,102.50) --
	(275.07,102.50) --
	(275.82,102.52) --
	(276.57,102.75) --
	(277.32,102.87) --
	(278.07,103.02) --
	(278.82,103.17) --
	(279.57,103.31) --
	(280.31,103.33) --
	(281.06,103.33) --
	(281.81,103.36) --
	(282.56,103.62) --
	(283.31,103.74) --
	(284.06,103.78) --
	(284.81,103.80) --
	(285.55,103.89) --
	(286.30,104.00) --
	(287.05,104.05) --
	(287.80,104.09) --
	(288.55,104.25) --
	(289.30,104.47) --
	(290.05,104.76) --
	(290.79,104.78) --
	(291.54,104.79) --
	(292.29,105.20) --
	(293.04,105.20) --
	(293.79,105.20) --
	(294.54,105.23) --
	(295.29,105.30) --
	(296.04,105.38) --
	(296.78,105.45) --
	(297.53,105.45) --
	(298.28,105.59) --
	(299.03,105.61) --
	(299.78,105.70) --
	(300.53,105.70) --
	(301.28,105.74) --
	(302.02,105.74) --
	(302.77,105.76) --
	(303.52,105.77) --
	(304.27,105.77) --
	(305.02,105.77) --
	(305.77,105.86) --
	(306.52,105.93) --
	(307.26,105.99) --
	(308.01,106.18) --
	(308.76,106.20) --
	(309.51,106.21) --
	(310.26,106.21) --
	(311.01,106.21) --
	(311.76,106.22) --
	(312.50,106.31) --
	(313.25,106.31) --
	(314.00,106.31) --
	(314.75,106.59) --
	(315.50,106.59) --
	(316.25,106.65) --
	(317.00,106.68) --
	(317.75,106.68) --
	(318.49,106.89) --
	(319.24,106.99) --
	(319.99,107.04) --
	(320.74,107.18) --
	(321.49,107.19) --
	(322.24,107.37) --
	(322.99,107.37) --
	(323.73,107.47) --
	(324.48,107.52) --
	(325.23,107.57) --
	(325.98,107.57) --
	(326.73,107.61) --
	(327.48,107.61) --
	(328.23,107.62) --
	(328.97,107.63) --
	(329.72,107.63) --
	(330.47,107.65) --
	(331.22,107.65) --
	(331.97,107.75) --
	(332.72,107.77) --
	(333.47,107.85) --
	(334.22,107.86) --
	(334.96,107.86) --
	(335.71,107.89) --
	(336.46,107.89) --
	(337.21,107.92) --
	(337.96,108.07) --
	(338.71,108.09) --
	(339.46,108.09) --
	(340.20,108.19) --
	(340.95,108.28) --
	(341.70,108.38) --
	(342.45,108.38) --
	(343.20,108.40) --
	(343.95,108.44) --
	(344.70,108.55) --
	(345.44,108.57) --
	(346.19,108.57) --
	(346.94,108.57) --
	(347.69,108.59) --
	(348.44,108.59) --
	(349.19,108.59) --
	(349.94,108.61) --
	(350.69,108.62) --
	(351.43,108.90) --
	(352.18,108.93) --
	(352.93,108.95) --
	(353.68,108.96) --
	(354.43,108.96) --
	(355.18,108.97) --
	(355.93,108.97) --
	(356.67,108.97) --
	(357.42,109.02) --
	(358.17,109.03) --
	(358.92,109.03) --
	(359.67,109.15) --
	(360.42,109.16) --
	(361.17,109.17) --
	(361.91,109.17) --
	(362.66,109.17) --
	(363.41,109.18) --
	(364.16,109.23) --
	(364.91,109.24) --
	(365.66,109.44) --
	(366.41,109.45) --
	(367.16,109.73) --
	(367.90,109.79) --
	(368.65,109.80) --
	(369.40,109.88) --
	(370.15,110.10) --
	(370.90,110.10) --
	(371.65,110.10) --
	(372.40,110.16) --
	(373.14,110.16) --
	(373.89,110.17) --
	(374.64,110.19) --
	(375.39,110.19) --
	(376.14,110.32) --
	(376.89,110.54) --
	(377.64,110.56) --
	(378.38,110.67) --
	(379.13,110.84) --
	(379.88,110.93) --
	(380.63,110.98) --
	(381.38,111.12) --
	(382.13,111.12) --
	(382.88,111.17) --
	(383.63,111.17) --
	(384.37,111.20) --
	(385.12,111.27) --
	(385.87,111.50) --
	(386.62,111.67) --
	(387.37,111.67) --
	(388.12,111.67) --
	(388.87,111.68) --
	(389.61,111.69) --
	(390.36,111.69) --
	(391.11,111.81) --
	(391.86,111.81) --
	(392.61,111.81) --
	(393.36,111.87) --
	(394.11,111.89) --
	(394.85,111.89) --
	(395.60,111.96) --
	(396.35,112.07) --
	(397.10,112.10) --
	(397.85,112.13) --
	(398.60,112.15) --
	(399.35,112.28) --
	(400.09,112.28) --
	(400.84,112.40) --
	(401.59,112.40) --
	(402.34,112.40) --
	(403.09,112.40) --
	(403.84,112.40) --
	(404.59,112.44) --
	(405.34,112.44) --
	(406.08,112.44) --
	(406.83,112.45) --
	(407.58,112.46) --
	(408.33,112.55) --
	(409.08,112.55) --
	(409.83,112.55) --
	(410.58,112.63) --
	(411.32,112.63) --
	(412.07,112.63) --
	(412.82,112.63) --
	(413.57,112.67) --
	(414.32,112.67) --
	(415.07,112.68) --
	(415.82,112.68) --
	(416.56,112.68) --
	(417.31,112.68) --
	(418.06,112.69) --
	(418.81,112.78) --
	(419.56,112.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (419.56, 95.88) --
	(418.81, 95.67) --
	(418.06, 95.69) --
	(417.31, 95.69) --
	(416.56, 95.68) --
	(415.82, 95.68) --
	(415.07, 95.68) --
	(414.32, 95.68) --
	(413.57, 95.68) --
	(412.82, 95.68) --
	(412.07, 95.68) --
	(411.32, 95.68) --
	(410.58, 95.67) --
	(409.83, 95.58) --
	(409.08, 95.58) --
	(408.33, 95.58) --
	(407.58, 95.55) --
	(406.83, 95.54) --
	(406.08, 95.54) --
	(405.34, 95.54) --
	(404.59, 95.54) --
	(403.84, 95.53) --
	(403.09, 95.53) --
	(402.34, 95.53) --
	(401.59, 95.53) --
	(400.84, 95.53) --
	(400.09, 95.50) --
	(399.35, 95.50) --
	(398.60, 95.33) --
	(397.85, 95.30) --
	(397.10, 95.26) --
	(396.35, 95.25) --
	(395.60, 95.21) --
	(394.85, 95.22) --
	(394.11, 95.22) --
	(393.36, 95.20) --
	(392.61, 95.09) --
	(391.86, 95.09) --
	(391.11, 95.09) --
	(390.36, 95.07) --
	(389.61, 95.07) --
	(388.87, 95.07) --
	(388.12, 95.07) --
	(387.37, 95.07) --
	(386.62, 95.07) --
	(385.87, 94.85) --
	(385.12, 94.88) --
	(384.37, 94.76) --
	(383.63, 94.70) --
	(382.88, 94.70) --
	(382.13, 94.68) --
	(381.38, 94.68) --
	(380.63, 94.52) --
	(379.88, 94.51) --
	(379.13, 94.43) --
	(378.38, 94.09) --
	(377.64, 93.97) --
	(376.89, 93.94) --
	(376.14, 93.70) --
	(375.39, 93.72) --
	(374.64, 93.72) --
	(373.89, 93.69) --
	(373.14, 93.69) --
	(372.40, 93.68) --
	(371.65, 93.66) --
	(370.90, 93.66) --
	(370.15, 93.66) --
	(369.40, 93.60) --
	(368.65, 93.58) --
	(367.90, 93.53) --
	(367.16, 93.44) --
	(366.41, 93.47) --
	(365.66, 93.47) --
	(364.91, 93.41) --
	(364.16, 93.39) --
	(363.41, 93.37) --
	(362.66, 93.36) --
	(361.91, 93.35) --
	(361.17, 93.35) --
	(360.42, 93.35) --
	(359.67, 93.34) --
	(358.92, 93.13) --
	(358.17, 93.13) --
	(357.42, 93.11) --
	(356.67, 93.10) --
	(355.93, 93.10) --
	(355.18, 93.10) --
	(354.43, 93.06) --
	(353.68, 93.06) --
	(352.93, 93.06) --
	(352.18, 92.97) --
	(351.43, 92.96) --
	(350.69, 93.01) --
	(349.94, 92.99) --
	(349.19, 92.99) --
	(348.44, 92.99) --
	(347.69, 92.99) --
	(346.94, 92.98) --
	(346.19, 92.98) --
	(345.44, 92.98) --
	(344.70, 92.97) --
	(343.95, 92.96) --
	(343.20, 92.95) --
	(342.45, 92.95) --
	(341.70, 92.95) --
	(340.95, 92.92) --
	(340.20, 92.90) --
	(339.46, 92.85) --
	(338.71, 92.85) --
	(337.96, 92.84) --
	(337.21, 92.86) --
	(336.46, 92.78) --
	(335.71, 92.77) --
	(334.96, 92.78) --
	(334.22, 92.78) --
	(333.47, 92.77) --
	(332.72, 92.78) --
	(331.97, 92.78) --
	(331.22, 92.66) --
	(330.47, 92.66) --
	(329.72, 92.65) --
	(328.97, 92.65) --
	(328.23, 92.64) --
	(327.48, 92.59) --
	(326.73, 92.59) --
	(325.98, 92.51) --
	(325.23, 92.51) --
	(324.48, 92.44) --
	(323.73, 92.43) --
	(322.99, 92.44) --
	(322.24, 92.43) --
	(321.49, 92.43) --
	(320.74, 92.43) --
	(319.99, 92.44) --
	(319.24, 92.44) --
	(318.49, 92.38) --
	(317.75, 91.96) --
	(317.00, 91.96) --
	(316.25, 91.92) --
	(315.50, 91.89) --
	(314.75, 91.89) --
	(314.00, 91.65) --
	(313.25, 91.65) --
	(312.50, 91.65) --
	(311.76, 91.63) --
	(311.01, 91.62) --
	(310.26, 91.62) --
	(309.51, 91.62) --
	(308.76, 91.62) --
	(308.01, 91.60) --
	(307.26, 91.54) --
	(306.52, 91.53) --
	(305.77, 91.51) --
	(305.02, 91.41) --
	(304.27, 91.41) --
	(303.52, 91.41) --
	(302.77, 91.40) --
	(302.02, 91.37) --
	(301.28, 91.37) --
	(300.53, 91.36) --
	(299.78, 91.36) --
	(299.03, 91.26) --
	(298.28, 91.21) --
	(297.53, 91.18) --
	(296.78, 91.18) --
	(296.04, 91.18) --
	(295.29, 91.16) --
	(294.54, 91.16) --
	(293.79, 91.09) --
	(293.04, 91.09) --
	(292.29, 91.09) --
	(291.54, 90.83) --
	(290.79, 90.81) --
	(290.05, 90.80) --
	(289.30, 90.77) --
	(288.55, 90.69) --
	(287.80, 90.67) --
	(287.05, 90.64) --
	(286.30, 90.57) --
	(285.55, 90.52) --
	(284.81, 90.48) --
	(284.06, 90.47) --
	(283.31, 90.46) --
	(282.56, 90.40) --
	(281.81, 90.11) --
	(281.06, 90.09) --
	(280.31, 90.09) --
	(279.57, 90.06) --
	(278.82, 90.07) --
	(278.07, 89.86) --
	(277.32, 89.86) --
	(276.57, 89.83) --
	(275.82, 89.81) --
	(275.07, 89.81) --
	(274.32, 89.81) --
	(273.58, 89.81) --
	(272.83, 89.77) --
	(272.08, 89.74) --
	(271.33, 89.73) --
	(270.58, 89.73) --
	(269.83, 89.67) --
	(269.08, 89.67) --
	(268.34, 89.66) --
	(267.59, 89.65) --
	(266.84, 89.64) --
	(266.09, 89.60) --
	(265.34, 89.59) --
	(264.59, 89.54) --
	(263.84, 89.50) --
	(263.10, 89.36) --
	(262.35, 89.30) --
	(261.60, 89.24) --
	(260.85, 89.17) --
	(260.10, 89.16) --
	(259.35, 89.13) --
	(258.60, 88.84) --
	(257.85, 88.84) --
	(257.11, 88.81) --
	(256.36, 88.68) --
	(255.61, 88.67) --
	(254.86, 88.64) --
	(254.11, 88.64) --
	(253.36, 88.63) --
	(252.61, 88.59) --
	(251.87, 88.59) --
	(251.12, 88.58) --
	(250.37, 88.58) --
	(249.62, 88.50) --
	(248.87, 88.45) --
	(248.12, 88.41) --
	(247.37, 88.38) --
	(246.63, 88.37) --
	(245.88, 88.26) --
	(245.13, 88.25) --
	(244.38, 88.24) --
	(243.63, 88.20) --
	(242.88, 88.20) --
	(242.13, 88.19) --
	(241.38, 88.15) --
	(240.64, 88.07) --
	(239.89, 88.04) --
	(239.14, 88.03) --
	(238.39, 87.99) --
	(237.64, 87.91) --
	(236.89, 87.78) --
	(236.14, 87.75) --
	(235.40, 87.75) --
	(234.65, 87.73) --
	(233.90, 87.71) --
	(233.15, 87.59) --
	(232.40, 87.52) --
	(231.65, 87.46) --
	(230.90, 87.44) --
	(230.16, 87.38) --
	(229.41, 87.35) --
	(228.66, 87.34) --
	(227.91, 87.26) --
	(227.16, 87.22) --
	(226.41, 87.12) --
	(225.66, 87.06) --
	(224.91, 87.06) --
	(224.17, 86.98) --
	(223.42, 86.70) --
	(222.67, 86.68) --
	(221.92, 86.61) --
	(221.17, 86.61) --
	(220.42, 86.57) --
	(219.67, 86.53) --
	(218.93, 86.50) --
	(218.18, 86.28) --
	(217.43, 86.16) --
	(216.68, 86.11) --
	(215.93, 86.07) --
	(215.18, 85.95) --
	(214.43, 85.87) --
	(213.69, 85.72) --
	(212.94, 85.70) --
	(212.19, 85.67) --
	(211.44, 85.60) --
	(210.69, 85.55) --
	(209.94, 85.47) --
	(209.19, 85.40) --
	(208.44, 85.40) --
	(207.70, 85.29) --
	(206.95, 85.14) --
	(206.20, 85.06) --
	(205.45, 84.71) --
	(204.70, 84.67) --
	(203.95, 84.59) --
	(203.20, 84.53) --
	(202.46, 83.90) --
	(201.71, 83.82) --
	(200.96, 83.47) --
	(200.21, 83.40) --
	(199.46, 82.94) --
	(198.71, 82.92) --
	(197.96, 82.73) --
	(197.22, 82.44) --
	(196.47, 82.39) --
	(195.72, 82.39) --
	(194.97, 82.31) --
	(194.22, 82.29) --
	(193.47, 82.23) --
	(192.72, 82.22) --
	(191.98, 82.20) --
	(191.23, 82.13) --
	(190.48, 81.96) --
	(189.73, 81.93) --
	(188.98, 81.89) --
	(188.23, 81.88) --
	(187.48, 81.87) --
	(186.73, 81.83) --
	(185.99, 81.79) --
	(185.24, 81.75) --
	(184.49, 81.67) --
	(183.74, 81.67) --
	(182.99, 81.66) --
	(182.24, 81.58) --
	(181.49, 81.56) --
	(180.75, 81.55) --
	(180.00, 81.42) --
	(179.25, 81.40) --
	(178.50, 81.27) --
	(177.75, 81.22) --
	(177.00, 81.22) --
	(176.25, 81.22) --
	(175.51, 81.12) --
	(174.76, 81.04) --
	(174.01, 81.02) --
	(173.26, 81.01) --
	(172.51, 80.95) --
	(171.76, 80.91) --
	(171.01, 80.89) --
	(170.26, 80.80) --
	(169.52, 80.77) --
	(168.77, 80.74) --
	(168.02, 80.70) --
	(167.27, 80.67) --
	(166.52, 80.56) --
	(165.77, 80.50) --
	(165.02, 80.46) --
	(164.28, 80.40) --
	(163.53, 80.40) --
	(162.78, 80.30) --
	(162.03, 80.19) --
	(161.28, 80.12) --
	(160.53, 80.01) --
	(159.78, 79.89) --
	(159.04, 79.84) --
	(158.29, 79.80) --
	(157.54, 79.78) --
	(156.79, 79.72) --
	(156.04, 79.68) --
	(155.29, 79.64) --
	(154.54, 79.54) --
	(153.79, 79.53) --
	(153.05, 79.41) --
	(152.30, 79.26) --
	(151.55, 79.15) --
	(150.80, 78.97) --
	(150.05, 78.93) --
	(149.30, 78.93) --
	(148.55, 78.81) --
	(147.81, 78.78) --
	(147.06, 78.61) --
	(146.31, 78.42) --
	(145.56, 78.20) --
	(144.81, 78.19) --
	(144.06, 78.13) --
	(143.31, 78.09) --
	(142.57, 78.00) --
	(141.82, 77.97) --
	(141.07, 77.80) --
	(140.32, 77.76) --
	(139.57, 77.67) --
	(138.82, 77.55) --
	(138.07, 77.48) --
	(137.32, 77.47) --
	(136.58, 77.38) --
	(135.83, 77.32) --
	(135.08, 77.22) --
	(134.33, 77.02) --
	(133.58, 76.89) --
	(132.83, 76.72) --
	(132.08, 76.67) --
	(131.34, 76.46) --
	(130.59, 76.33) --
	(129.84, 76.32) --
	(129.09, 76.30) --
	(128.34, 76.27) --
	(127.59, 76.12) --
	(126.84, 76.00) --
	(126.10, 75.87) --
	(125.35, 75.77) --
	(124.60, 75.74) --
	(123.85, 75.71) --
	(123.10, 75.64) --
	(122.35, 75.46) --
	(121.60, 75.37) --
	(120.85, 75.24) --
	(120.11, 75.19) --
	(119.36, 75.14) --
	(118.61, 74.96) --
	(117.86, 74.87) --
	(117.11, 74.84) --
	(116.36, 74.77) --
	(115.61, 74.72) --
	(114.87, 74.72) --
	(114.12, 74.63) --
	(113.37, 74.37) --
	(112.62, 74.04) --
	(111.87, 74.03) --
	(111.12, 74.00) --
	(110.37, 73.97) --
	(109.63, 73.82) --
	(108.88, 73.72) --
	(108.13, 73.69) --
	(107.38, 73.66) --
	(106.63, 73.65) --
	(105.88, 73.56) --
	(105.13, 73.05) --
	(104.39, 73.04) --
	(103.64, 73.01) --
	(102.89, 72.92) --
	(102.14, 72.87) --
	(101.39, 72.78) --
	(100.64, 72.67) --
	( 99.89, 72.65) --
	( 99.14, 72.40) --
	( 98.40, 72.34) --
	( 97.65, 72.04) --
	( 96.90, 71.96) --
	( 96.15, 71.92) --
	( 95.40, 71.90) --
	( 94.65, 71.84) --
	( 93.90, 71.80) --
	( 93.16, 71.66) --
	( 92.41, 71.54) --
	( 91.66, 71.40) --
	( 90.91, 71.13) --
	( 90.16, 70.79) --
	( 89.41, 70.69) --
	( 88.66, 70.52) --
	( 87.92, 70.45) --
	( 87.17, 70.22) --
	( 86.42, 70.18) --
	( 85.67, 70.00) --
	( 84.92, 69.98) --
	( 84.17, 69.82) --
	( 83.42, 68.98) --
	( 82.67, 68.79) --
	( 81.93, 68.61) --
	( 81.18, 68.30) --
	( 80.43, 68.22) --
	( 79.68, 67.55) --
	( 78.93, 67.46) --
	( 78.18, 67.16) --
	( 77.43, 67.06) --
	( 76.69, 66.75) --
	( 75.94, 66.41) --
	( 75.19, 66.06) --
	( 74.44, 65.83) --
	( 73.69, 65.54) --
	( 72.94, 65.44) --
	( 72.19, 65.23) --
	( 71.45, 64.77) --
	( 70.70, 64.15) --
	( 69.95, 63.20) --
	( 69.20, 62.83) --
	( 68.45, 62.57) --
	( 67.70, 62.18) --
	( 66.95, 61.87) --
	( 66.20, 61.64) --
	( 65.46, 61.04) --
	( 64.71, 60.82) --
	( 63.96, 60.18) --
	( 63.21, 59.61) --
	( 62.46, 59.30) --
	( 61.71, 59.10) --
	( 60.96, 58.60) --
	( 60.22, 58.22) --
	( 59.47, 57.51) --
	( 58.72, 57.28) --
	( 57.97, 56.93) --
	( 57.22, 56.21) --
	( 56.47, 55.54) --
	( 55.72, 55.22) --
	( 54.98, 54.42) --
	( 54.23, 53.92) --
	( 53.48, 53.46) --
	( 52.73, 53.14) --
	( 51.98, 52.35) --
	( 51.23, 51.81) --
	( 50.48, 50.38) --
	( 49.73, 49.39) --
	( 48.99, 48.08) --
	( 48.24, 47.21) --
	( 47.49, 46.43) --
	( 46.74, 45.67) --
	( 45.99, 44.12);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor,fill opacity=0.20] ( 48.99, 53.94) --
	( 49.73, 54.65) --
	( 50.48, 55.31) --
	( 51.23, 56.25) --
	( 51.98, 58.16) --
	( 52.73, 58.60) --
	( 53.48, 58.92) --
	( 54.23, 60.23) --
	( 54.98, 60.72) --
	( 55.72, 60.87) --
	( 56.47, 61.68) --
	( 57.22, 61.82) --
	( 57.97, 62.24) --
	( 58.72, 62.69) --
	( 59.47, 62.87) --
	( 60.22, 63.20) --
	( 60.96, 64.28) --
	( 61.71, 64.67) --
	( 62.46, 65.23) --
	( 63.21, 65.99) --
	( 63.96, 66.63) --
	( 64.71, 66.75) --
	( 65.46, 67.15) --
	( 66.20, 68.04) --
	( 66.95, 69.41) --
	( 67.70, 69.85) --
	( 68.45, 70.18) --
	( 69.20, 70.60) --
	( 69.95, 70.68) --
	( 70.70, 71.37) --
	( 71.45, 71.52) --
	( 72.19, 71.55) --
	( 72.94, 71.72) --
	( 73.69, 72.03) --
	( 74.44, 72.71) --
	( 75.19, 72.82) --
	( 75.94, 73.13) --
	( 76.69, 75.49) --
	( 77.43, 76.04) --
	( 78.18, 76.27) --
	( 78.93, 76.63) --
	( 79.68, 76.89) --
	( 80.43, 77.26) --
	( 81.18, 77.40) --
	( 81.93, 77.55) --
	( 82.67, 77.73) --
	( 83.42, 78.28) --
	( 84.17, 78.88) --
	( 84.92, 79.24) --
	( 85.67, 79.50) --
	( 86.42, 80.03) --
	( 87.17, 81.91) --
	( 87.92, 82.43) --
	( 88.66, 82.92) --
	( 89.41, 83.42) --
	( 90.16, 83.85) --
	( 90.91, 85.64) --
	( 91.66, 85.95) --
	( 92.41, 86.28) --
	( 93.16, 86.56) --
	( 93.90, 86.78) --
	( 94.65, 87.12) --
	( 95.40, 87.21) --
	( 96.15, 87.94) --
	( 96.90, 88.12) --
	( 97.65, 88.24) --
	( 98.40, 88.40) --
	( 99.14, 88.53) --
	( 99.89, 88.67) --
	(100.64, 88.80) --
	(101.39, 89.18) --
	(102.14, 89.32) --
	(102.89, 89.49) --
	(103.64, 89.60) --
	(104.39, 89.77) --
	(105.13, 90.48) --
	(105.88, 91.76) --
	(106.63, 92.27) --
	(107.38, 93.72) --
	(108.13, 94.46) --
	(108.88, 95.11) --
	(109.63, 95.58) --
	(110.37, 96.59) --
	(111.12, 96.67) --
	(111.87, 97.01) --
	(112.62, 97.44) --
	(113.37, 97.49) --
	(114.12, 97.70) --
	(114.87, 97.87) --
	(115.61, 98.06) --
	(116.36, 98.25) --
	(117.11, 98.65) --
	(117.86, 98.89) --
	(118.61, 99.10) --
	(119.36, 99.35) --
	(120.11, 99.84) --
	(120.85,101.14) --
	(121.60,101.25) --
	(122.35,101.38) --
	(123.10,101.71) --
	(123.85,101.78) --
	(124.60,102.12) --
	(125.35,102.26) --
	(126.10,102.35) --
	(126.84,102.96) --
	(127.59,103.30) --
	(128.34,103.54) --
	(129.09,103.83) --
	(129.84,103.99) --
	(130.59,104.36) --
	(131.34,104.45) --
	(132.08,104.51) --
	(132.83,104.62) --
	(133.58,104.68) --
	(134.33,106.15) --
	(135.08,107.39) --
	(135.83,108.19) --
	(136.58,108.54) --
	(137.32,109.41) --
	(138.07,109.82) --
	(138.82,109.97) --
	(139.57,110.90) --
	(140.32,111.29) --
	(141.07,111.57) --
	(141.82,111.63) --
	(142.57,111.90) --
	(143.31,112.10) --
	(144.06,112.21) --
	(144.81,112.55) --
	(145.56,113.25) --
	(146.31,113.39) --
	(147.06,114.03) --
	(147.81,114.60) --
	(148.55,115.04) --
	(149.30,115.14) --
	(150.05,115.18) --
	(150.80,115.37) --
	(151.55,115.44) --
	(152.30,115.61) --
	(153.05,115.68) --
	(153.79,115.84) --
	(154.54,115.97) --
	(155.29,116.03) --
	(156.04,116.15) --
	(156.79,116.39) --
	(157.54,116.60) --
	(158.29,116.67) --
	(159.04,116.96) --
	(159.78,117.35) --
	(160.53,118.97) --
	(161.28,119.09) --
	(162.03,119.23) --
	(162.78,119.41) --
	(163.53,119.60) --
	(164.28,119.65) --
	(165.02,119.81) --
	(165.77,120.10) --
	(166.52,120.24) --
	(167.27,120.38) --
	(168.02,120.53) --
	(168.77,121.63) --
	(169.52,121.78) --
	(170.26,121.93) --
	(171.01,122.39) --
	(171.76,122.60) --
	(172.51,122.93) --
	(173.26,123.14) --
	(174.01,123.26) --
	(174.76,123.62) --
	(175.51,123.81) --
	(176.25,124.06) --
	(177.00,124.21) --
	(177.75,124.78) --
	(178.50,125.11) --
	(179.25,125.35) --
	(180.00,125.50) --
	(180.75,125.59) --
	(181.49,125.66) --
	(182.24,125.76) --
	(182.99,126.13) --
	(183.74,126.26) --
	(184.49,126.38) --
	(185.24,126.75) --
	(185.99,126.99) --
	(186.73,127.09) --
	(187.48,127.22) --
	(188.23,127.29) --
	(188.98,127.50) --
	(189.73,127.64) --
	(190.48,127.94) --
	(191.23,128.03) --
	(191.98,128.32) --
	(192.72,128.72) --
	(193.47,128.81) --
	(194.22,128.92) --
	(194.97,129.04) --
	(195.72,129.15) --
	(196.47,129.25) --
	(197.22,129.40) --
	(197.96,129.65) --
	(198.71,129.82) --
	(199.46,129.98) --
	(200.21,130.05) --
	(200.96,130.11) --
	(201.71,130.54) --
	(202.46,130.62) --
	(203.20,130.79) --
	(203.95,130.86) --
	(204.70,131.06) --
	(205.45,131.17) --
	(206.20,131.49) --
	(206.95,132.18) --
	(207.70,132.25) --
	(208.44,132.31) --
	(209.19,132.34) --
	(209.94,132.43) --
	(210.69,132.48) --
	(211.44,132.57) --
	(212.19,132.70) --
	(212.94,132.71) --
	(213.69,132.94) --
	(214.43,133.02) --
	(215.18,133.18) --
	(215.93,133.44) --
	(216.68,133.49) --
	(217.43,133.61) --
	(218.18,133.78) --
	(218.93,133.96) --
	(219.67,134.11) --
	(220.42,134.18) --
	(221.17,134.94) --
	(221.92,134.98) --
	(222.67,135.13) --
	(223.42,135.28) --
	(224.17,135.43) --
	(224.91,135.48) --
	(225.66,135.54) --
	(226.41,135.54) --
	(227.16,135.57) --
	(227.91,135.61) --
	(228.66,135.77) --
	(229.41,135.82) --
	(230.16,136.35) --
	(230.90,136.73) --
	(231.65,136.96) --
	(232.40,137.15) --
	(233.15,137.78) --
	(233.90,137.92) --
	(234.65,137.99) --
	(235.40,138.21) --
	(236.14,138.72) --
	(236.89,138.79) --
	(237.64,138.81) --
	(238.39,139.00) --
	(239.14,139.05) --
	(239.89,140.25) --
	(240.64,140.52) --
	(241.38,140.64) --
	(242.13,140.83) --
	(242.88,141.02) --
	(243.63,141.13) --
	(244.38,141.33) --
	(245.13,141.36) --
	(245.88,141.99) --
	(246.63,142.17) --
	(247.37,142.18) --
	(248.12,142.19) --
	(248.87,142.28) --
	(249.62,142.28) --
	(250.37,142.29) --
	(251.12,142.29) --
	(251.87,142.31) --
	(252.61,142.31) --
	(253.36,142.36) --
	(254.11,142.51) --
	(254.86,142.56) --
	(255.61,142.61) --
	(256.36,142.66) --
	(257.11,142.77) --
	(257.85,143.00) --
	(258.60,143.18) --
	(259.35,143.23) --
	(260.10,143.25) --
	(260.85,143.27) --
	(261.60,143.30) --
	(262.35,143.34) --
	(263.10,143.40) --
	(263.84,143.42) --
	(264.59,143.47) --
	(265.34,143.53) --
	(266.09,143.75) --
	(266.84,143.77) --
	(267.59,144.44) --
	(268.34,144.52) --
	(269.08,144.71) --
	(269.83,144.75) --
	(270.58,144.84) --
	(271.33,144.94) --
	(272.08,145.04) --
	(272.83,145.09) --
	(273.58,145.17) --
	(274.32,145.21) --
	(275.07,145.38) --
	(275.82,145.43) --
	(276.57,145.52) --
	(277.32,145.63) --
	(278.07,145.69) --
	(278.82,145.87) --
	(279.57,145.93) --
	(280.31,146.01) --
	(281.06,146.10) --
	(281.81,146.22) --
	(282.56,146.30) --
	(283.31,146.43) --
	(284.06,146.79) --
	(284.81,146.90) --
	(285.55,147.16) --
	(286.30,147.47) --
	(287.05,147.53) --
	(287.80,147.77) --
	(288.55,147.86) --
	(289.30,147.90) --
	(290.05,148.04) --
	(290.79,148.55) --
	(291.54,148.60) --
	(292.29,148.64) --
	(293.04,148.67) --
	(293.79,149.09) --
	(294.54,149.69) --
	(295.29,150.03) --
	(296.04,150.27) --
	(296.78,150.83) --
	(297.53,151.22) --
	(298.28,151.29) --
	(299.03,151.45) --
	(299.78,151.62) --
	(300.53,151.77) --
	(301.28,151.90) --
	(302.02,152.62) --
	(302.77,153.08) --
	(303.52,153.09) --
	(304.27,153.42) --
	(305.02,153.60) --
	(305.77,153.65) --
	(306.52,153.68) --
	(307.26,153.68) --
	(308.01,153.68) --
	(308.76,153.76) --
	(309.51,154.13) --
	(310.26,154.23) --
	(311.01,154.47) --
	(311.76,154.70) --
	(312.50,155.06) --
	(313.25,155.32) --
	(314.00,155.34) --
	(314.75,155.34) --
	(315.50,155.57) --
	(316.25,155.59) --
	(317.00,155.95) --
	(317.75,156.02) --
	(318.49,156.09) --
	(319.24,156.13) --
	(319.99,156.34) --
	(320.74,156.58) --
	(321.49,156.63) --
	(322.24,156.99) --
	(322.99,157.04) --
	(323.73,157.19) --
	(324.48,157.26) --
	(325.23,157.47) --
	(325.98,157.54) --
	(326.73,157.63) --
	(327.48,158.03) --
	(328.23,158.26) --
	(328.97,158.39) --
	(329.72,158.67) --
	(330.47,158.74) --
	(331.22,158.78) --
	(331.97,158.82) --
	(332.72,159.06) --
	(333.47,159.15) --
	(334.22,159.24) --
	(334.96,159.30) --
	(335.71,159.31) --
	(336.46,159.48) --
	(337.21,159.53) --
	(337.96,159.59) --
	(338.71,159.60) --
	(339.46,160.07) --
	(340.20,160.09) --
	(340.95,160.21) --
	(341.70,160.21) --
	(342.45,160.22) --
	(343.20,160.25) --
	(343.95,160.32) --
	(344.70,160.35) --
	(345.44,160.37) --
	(346.19,160.40) --
	(346.94,160.42) --
	(347.69,160.45) --
	(348.44,160.53) --
	(349.19,160.62) --
	(349.94,160.68) --
	(350.69,160.73) --
	(351.43,160.73) --
	(352.18,160.79) --
	(352.93,160.79) --
	(353.68,160.81) --
	(354.43,160.86) --
	(355.18,160.95) --
	(355.93,161.43) --
	(356.67,161.43) --
	(357.42,161.66) --
	(358.17,161.76) --
	(358.92,161.80) --
	(359.67,161.94) --
	(360.42,162.12) --
	(361.17,162.13) --
	(361.91,162.17) --
	(362.66,162.39) --
	(363.41,162.47) --
	(364.16,162.68) --
	(364.91,162.76) --
	(365.66,162.97) --
	(366.41,162.97) --
	(367.16,163.02) --
	(367.90,163.02) --
	(368.65,163.02) --
	(369.40,163.17) --
	(370.15,163.19) --
	(370.90,163.21) --
	(371.65,163.25) --
	(372.40,163.48) --
	(373.14,163.59) --
	(373.89,163.62) --
	(374.64,163.77) --
	(375.39,163.92) --
	(376.14,163.94) --
	(376.89,163.98) --
	(377.64,164.03) --
	(378.38,164.12) --
	(379.13,164.32) --
	(379.88,164.35) --
	(380.63,164.37) --
	(381.38,164.48) --
	(382.13,164.50) --
	(382.88,164.57) --
	(383.63,164.59) --
	(384.37,164.71) --
	(385.12,165.27) --
	(385.87,165.34) --
	(386.62,165.68) --
	(387.37,165.70) --
	(388.12,165.71) --
	(388.87,165.79) --
	(389.61,165.85) --
	(390.36,165.98) --
	(391.11,166.09) --
	(391.86,166.29) --
	(392.61,166.32) --
	(393.36,166.40) --
	(394.11,166.41) --
	(394.85,166.46) --
	(395.60,166.47) --
	(396.35,166.50) --
	(397.10,166.52) --
	(397.85,166.67) --
	(398.60,166.68) --
	(399.35,166.79) --
	(400.09,167.05) --
	(400.84,167.26) --
	(401.59,167.28) --
	(402.34,167.34) --
	(403.09,167.38) --
	(403.84,167.45) --
	(404.59,167.52) --
	(405.34,167.62) --
	(406.08,167.70) --
	(406.83,167.80) --
	(407.58,167.94) --
	(408.33,167.95) --
	(409.08,168.04) --
	(409.83,168.04) --
	(410.58,168.04) --
	(411.32,168.06) --
	(412.07,168.07) --
	(412.82,168.08) --
	(413.57,168.08) --
	(414.32,168.15) --
	(415.07,168.17) --
	(415.82,168.32) --
	(416.56,168.33) --
	(417.31,168.36) --
	(418.06,168.38) --
	(418.81,168.44) --
	(419.56,168.61) --
	(419.56,143.93) --
	(418.81,143.60) --
	(418.06,143.46) --
	(417.31,143.40) --
	(416.56,143.35) --
	(415.82,143.33) --
	(415.07,142.93) --
	(414.32,142.87) --
	(413.57,142.60) --
	(412.82,142.59) --
	(412.07,142.59) --
	(411.32,142.52) --
	(410.58,142.51) --
	(409.83,142.50) --
	(409.08,142.50) --
	(408.33,142.40) --
	(407.58,142.37) --
	(406.83,142.10) --
	(406.08,142.07) --
	(405.34,141.93) --
	(404.59,141.82) --
	(403.84,141.69) --
	(403.09,141.61) --
	(402.34,141.59) --
	(401.59,141.49) --
	(400.84,141.45) --
	(400.09,141.33) --
	(399.35,141.24) --
	(398.60,141.12) --
	(397.85,141.11) --
	(397.10,140.96) --
	(396.35,140.93) --
	(395.60,140.91) --
	(394.85,140.89) --
	(394.11,140.81) --
	(393.36,140.78) --
	(392.61,140.75) --
	(391.86,140.73) --
	(391.11,140.56) --
	(390.36,140.54) --
	(389.61,140.48) --
	(388.87,140.40) --
	(388.12,140.34) --
	(387.37,140.32) --
	(386.62,140.31) --
	(385.87,140.28) --
	(385.12,140.20) --
	(384.37,140.16) --
	(383.63,140.10) --
	(382.88,140.09) --
	(382.13,140.06) --
	(381.38,140.03) --
	(380.63,139.98) --
	(379.88,139.92) --
	(379.13,139.89) --
	(378.38,139.79) --
	(377.64,139.48) --
	(376.89,139.07) --
	(376.14,138.98) --
	(375.39,138.96) --
	(374.64,138.91) --
	(373.89,138.79) --
	(373.14,138.77) --
	(372.40,138.70) --
	(371.65,138.65) --
	(370.90,138.60) --
	(370.15,138.56) --
	(369.40,138.53) --
	(368.65,138.46) --
	(367.90,138.46) --
	(367.16,138.45) --
	(366.41,138.38) --
	(365.66,138.37) --
	(364.91,138.31) --
	(364.16,138.24) --
	(363.41,138.18) --
	(362.66,138.15) --
	(361.91,138.03) --
	(361.17,138.00) --
	(360.42,138.00) --
	(359.67,137.95) --
	(358.92,137.95) --
	(358.17,137.78) --
	(357.42,137.69) --
	(356.67,137.53) --
	(355.93,137.53) --
	(355.18,137.37) --
	(354.43,137.26) --
	(353.68,137.18) --
	(352.93,137.16) --
	(352.18,137.15) --
	(351.43,137.14) --
	(350.69,137.09) --
	(349.94,137.03) --
	(349.19,136.98) --
	(348.44,136.84) --
	(347.69,136.79) --
	(346.94,136.77) --
	(346.19,136.72) --
	(345.44,136.66) --
	(344.70,136.56) --
	(343.95,136.53) --
	(343.20,136.50) --
	(342.45,136.42) --
	(341.70,136.41) --
	(340.95,136.41) --
	(340.20,136.32) --
	(339.46,136.30) --
	(338.71,135.76) --
	(337.96,135.75) --
	(337.21,135.63) --
	(336.46,135.54) --
	(335.71,135.44) --
	(334.96,135.43) --
	(334.22,135.33) --
	(333.47,135.25) --
	(332.72,135.20) --
	(331.97,135.10) --
	(331.22,135.04) --
	(330.47,135.00) --
	(329.72,134.79) --
	(328.97,134.54) --
	(328.23,134.38) --
	(327.48,134.19) --
	(326.73,134.21) --
	(325.98,134.14) --
	(325.23,134.11) --
	(324.48,133.97) --
	(323.73,133.92) --
	(322.99,133.87) --
	(322.24,133.85) --
	(321.49,133.77) --
	(320.74,133.73) --
	(319.99,133.72) --
	(319.24,133.57) --
	(318.49,133.54) --
	(317.75,133.49) --
	(317.00,133.31) --
	(316.25,133.02) --
	(315.50,133.00) --
	(314.75,133.00) --
	(314.00,132.99) --
	(313.25,132.97) --
	(312.50,132.78) --
	(311.76,132.64) --
	(311.01,132.51) --
	(310.26,132.40) --
	(309.51,132.30) --
	(308.76,132.28) --
	(308.01,132.27) --
	(307.26,132.25) --
	(306.52,132.25) --
	(305.77,132.23) --
	(305.02,132.07) --
	(304.27,131.90) --
	(303.52,131.72) --
	(302.77,131.70) --
	(302.02,131.46) --
	(301.28,130.95) --
	(300.53,130.89) --
	(299.78,130.80) --
	(299.03,130.65) --
	(298.28,130.45) --
	(297.53,130.30) --
	(296.78,130.11) --
	(296.04,129.68) --
	(295.29,129.40) --
	(294.54,128.90) --
	(293.79,128.09) --
	(293.04,127.14) --
	(292.29,127.03) --
	(291.54,126.96) --
	(290.79,126.95) --
	(290.05,126.97) --
	(289.30,126.89) --
	(288.55,126.86) --
	(287.80,126.72) --
	(287.05,126.61) --
	(286.30,126.55) --
	(285.55,126.41) --
	(284.81,126.22) --
	(284.06,126.08) --
	(283.31,126.03) --
	(282.56,125.93) --
	(281.81,125.72) --
	(281.06,125.60) --
	(280.31,125.56) --
	(279.57,125.47) --
	(278.82,125.42) --
	(278.07,125.23) --
	(277.32,125.17) --
	(276.57,125.05) --
	(275.82,124.93) --
	(275.07,124.82) --
	(274.32,124.58) --
	(273.58,124.52) --
	(272.83,124.33) --
	(272.08,124.26) --
	(271.33,124.19) --
	(270.58,124.11) --
	(269.83,123.99) --
	(269.08,123.92) --
	(268.34,123.61) --
	(267.59,123.54) --
	(266.84,123.52) --
	(266.09,123.49) --
	(265.34,123.32) --
	(264.59,123.25) --
	(263.84,123.19) --
	(263.10,123.12) --
	(262.35,123.10) --
	(261.60,123.05) --
	(260.85,122.98) --
	(260.10,122.94) --
	(259.35,122.87) --
	(258.60,122.80) --
	(257.85,122.52) --
	(257.11,122.17) --
	(256.36,121.98) --
	(255.61,121.84) --
	(254.86,121.74) --
	(254.11,121.67) --
	(253.36,121.35) --
	(252.61,121.29) --
	(251.87,121.28) --
	(251.12,121.26) --
	(250.37,121.25) --
	(249.62,121.23) --
	(248.87,121.22) --
	(248.12,121.10) --
	(247.37,121.06) --
	(246.63,121.03) --
	(245.88,120.79) --
	(245.13,120.57) --
	(244.38,120.54) --
	(243.63,120.08) --
	(242.88,119.96) --
	(242.13,119.60) --
	(241.38,119.15) --
	(240.64,118.99) --
	(239.89,118.84) --
	(239.14,117.94) --
	(238.39,117.88) --
	(237.64,117.71) --
	(236.89,117.66) --
	(236.14,117.56) --
	(235.40,117.41) --
	(234.65,117.15) --
	(233.90,117.05) --
	(233.15,116.98) --
	(232.40,116.71) --
	(231.65,116.52) --
	(230.90,116.38) --
	(230.16,115.94) --
	(229.41,115.72) --
	(228.66,115.69) --
	(227.91,115.49) --
	(227.16,115.44) --
	(226.41,115.38) --
	(225.66,115.37) --
	(224.91,115.13) --
	(224.17,115.09) --
	(223.42,114.91) --
	(222.67,114.66) --
	(221.92,114.57) --
	(221.17,114.56) --
	(220.42,113.85) --
	(219.67,113.78) --
	(218.93,113.64) --
	(218.18,113.52) --
	(217.43,113.44) --
	(216.68,113.25) --
	(215.93,113.12) --
	(215.18,112.97) --
	(214.43,112.88) --
	(213.69,112.81) --
	(212.94,112.66) --
	(212.19,112.64) --
	(211.44,112.57) --
	(210.69,112.33) --
	(209.94,112.25) --
	(209.19,112.13) --
	(208.44,112.10) --
	(207.70,111.82) --
	(206.95,111.73) --
	(206.20,111.38) --
	(205.45,111.12) --
	(204.70,111.06) --
	(203.95,110.74) --
	(203.20,110.65) --
	(202.46,110.39) --
	(201.71,110.28) --
	(200.96,109.88) --
	(200.21,109.69) --
	(199.46,109.60) --
	(198.71,109.38) --
	(197.96,108.92) --
	(197.22,108.75) --
	(196.47,108.61) --
	(195.72,108.51) --
	(194.97,108.39) --
	(194.22,108.27) --
	(193.47,108.17) --
	(192.72,108.04) --
	(191.98,107.79) --
	(191.23,107.58) --
	(190.48,107.45) --
	(189.73,107.18) --
	(188.98,107.03) --
	(188.23,106.73) --
	(187.48,106.63) --
	(186.73,106.46) --
	(185.99,106.36) --
	(185.24,106.14) --
	(184.49,105.84) --
	(183.74,105.68) --
	(182.99,105.46) --
	(182.24,105.11) --
	(181.49,104.99) --
	(180.75,104.84) --
	(180.00,104.69) --
	(179.25,104.53) --
	(178.50,104.41) --
	(177.75,104.16) --
	(177.00,103.55) --
	(176.25,103.36) --
	(175.51,103.14) --
	(174.76,102.86) --
	(174.01,102.42) --
	(173.26,102.21) --
	(172.51,101.96) --
	(171.76,101.56) --
	(171.01,101.29) --
	(170.26,100.87) --
	(169.52,100.61) --
	(168.77,100.43) --
	(168.02,100.04) --
	(167.27, 99.74) --
	(166.52, 99.56) --
	(165.77, 99.26) --
	(165.02, 99.18) --
	(164.28, 99.01) --
	(163.53, 98.92) --
	(162.78, 98.62) --
	(162.03, 98.33) --
	(161.28, 98.07) --
	(160.53, 97.93) --
	(159.78, 97.34) --
	(159.04, 96.66) --
	(158.29, 96.37) --
	(157.54, 96.28) --
	(156.79, 96.01) --
	(156.04, 95.83) --
	(155.29, 95.66) --
	(154.54, 95.55) --
	(153.79, 95.37) --
	(153.05, 95.19) --
	(152.30, 95.16) --
	(151.55, 95.08) --
	(150.80, 95.03) --
	(150.05, 94.85) --
	(149.30, 94.80) --
	(148.55, 94.73) --
	(147.81, 94.53) --
	(147.06, 94.30) --
	(146.31, 93.61) --
	(145.56, 93.44) --
	(144.81, 93.19) --
	(144.06, 93.09) --
	(143.31, 92.93) --
	(142.57, 92.62) --
	(141.82, 92.35) --
	(141.07, 92.22) --
	(140.32, 92.13) --
	(139.57, 91.93) --
	(138.82, 91.33) --
	(138.07, 91.11) --
	(137.32, 90.51) --
	(136.58, 90.00) --
	(135.83, 89.70) --
	(135.08, 89.42) --
	(134.33, 89.38) --
	(133.58, 89.06) --
	(132.83, 88.97) --
	(132.08, 88.85) --
	(131.34, 88.80) --
	(130.59, 88.71) --
	(129.84, 87.91) --
	(129.09, 87.79) --
	(128.34, 87.62) --
	(127.59, 87.64) --
	(126.84, 87.29) --
	(126.10, 87.39) --
	(125.35, 87.30) --
	(124.60, 87.19) --
	(123.85, 86.85) --
	(123.10, 86.68) --
	(122.35, 86.30) --
	(121.60, 86.23) --
	(120.85, 86.17) --
	(120.11, 86.03) --
	(119.36, 85.66) --
	(118.61, 85.62) --
	(117.86, 85.51) --
	(117.11, 85.29) --
	(116.36, 84.89) --
	(115.61, 84.68) --
	(114.87, 84.43) --
	(114.12, 84.29) --
	(113.37, 83.93) --
	(112.62, 83.87) --
	(111.87, 83.61) --
	(111.12, 83.30) --
	(110.37, 83.17) --
	(109.63, 82.28) --
	(108.88, 82.10) --
	(108.13, 81.58) --
	(107.38, 81.30) --
	(106.63, 81.02) --
	(105.88, 80.84) --
	(105.13, 80.56) --
	(104.39, 80.25) --
	(103.64, 80.05) --
	(102.89, 79.85) --
	(102.14, 79.56) --
	(101.39, 79.40) --
	(100.64, 79.16) --
	( 99.89, 78.83) --
	( 99.14, 78.73) --
	( 98.40, 78.57) --
	( 97.65, 78.35) --
	( 96.90, 78.17) --
	( 96.15, 77.75) --
	( 95.40, 77.23) --
	( 94.65, 77.14) --
	( 93.90, 76.65) --
	( 93.16, 76.36) --
	( 92.41, 75.94) --
	( 91.66, 75.77) --
	( 90.91, 75.53) --
	( 90.16, 75.09) --
	( 89.41, 74.82) --
	( 88.66, 74.39) --
	( 87.92, 74.01) --
	( 87.17, 73.13) --
	( 86.42, 72.19) --
	( 85.67, 71.54) --
	( 84.92, 71.11) --
	( 84.17, 70.40) --
	( 83.42, 70.01) --
	( 82.67, 69.11) --
	( 81.93, 68.85) --
	( 81.18, 68.57) --
	( 80.43, 68.33) --
	( 79.68, 68.09) --
	( 78.93, 67.84) --
	( 78.18, 67.61) --
	( 77.43, 67.29) --
	( 76.69, 66.74) --
	( 75.94, 65.61) --
	( 75.19, 65.33) --
	( 74.44, 65.19) --
	( 73.69, 64.79) --
	( 72.94, 64.31) --
	( 72.19, 64.21) --
	( 71.45, 64.19) --
	( 70.70, 64.03) --
	( 69.95, 63.74) --
	( 69.20, 63.58) --
	( 68.45, 62.93) --
	( 67.70, 62.57) --
	( 66.95, 62.22) --
	( 66.20, 61.49) --
	( 65.46, 60.80) --
	( 64.71, 60.11) --
	( 63.96, 59.87) --
	( 63.21, 59.50) --
	( 62.46, 59.11) --
	( 61.71, 58.48) --
	( 60.96, 58.16) --
	( 60.22, 57.26) --
	( 59.47, 56.97) --
	( 58.72, 56.80) --
	( 57.97, 56.70) --
	( 57.22, 56.53) --
	( 56.47, 56.33) --
	( 55.72, 55.02) --
	( 54.98, 54.58) --
	( 54.23, 53.93) --
	( 53.48, 53.07) --
	( 52.73, 52.63) --
	( 51.98, 52.15) --
	( 51.23, 50.54) --
	( 50.48, 49.52) --
	( 49.73, 48.98) --
	( 48.99, 48.17) --
	cycle;
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.99, 53.94) --
	( 49.73, 54.65) --
	( 50.48, 55.31) --
	( 51.23, 56.25) --
	( 51.98, 58.16) --
	( 52.73, 58.60) --
	( 53.48, 58.92) --
	( 54.23, 60.23) --
	( 54.98, 60.72) --
	( 55.72, 60.87) --
	( 56.47, 61.68) --
	( 57.22, 61.82) --
	( 57.97, 62.24) --
	( 58.72, 62.69) --
	( 59.47, 62.87) --
	( 60.22, 63.20) --
	( 60.96, 64.28) --
	( 61.71, 64.67) --
	( 62.46, 65.23) --
	( 63.21, 65.99) --
	( 63.96, 66.63) --
	( 64.71, 66.75) --
	( 65.46, 67.15) --
	( 66.20, 68.04) --
	( 66.95, 69.41) --
	( 67.70, 69.85) --
	( 68.45, 70.18) --
	( 69.20, 70.60) --
	( 69.95, 70.68) --
	( 70.70, 71.37) --
	( 71.45, 71.52) --
	( 72.19, 71.55) --
	( 72.94, 71.72) --
	( 73.69, 72.03) --
	( 74.44, 72.71) --
	( 75.19, 72.82) --
	( 75.94, 73.13) --
	( 76.69, 75.49) --
	( 77.43, 76.04) --
	( 78.18, 76.27) --
	( 78.93, 76.63) --
	( 79.68, 76.89) --
	( 80.43, 77.26) --
	( 81.18, 77.40) --
	( 81.93, 77.55) --
	( 82.67, 77.73) --
	( 83.42, 78.28) --
	( 84.17, 78.88) --
	( 84.92, 79.24) --
	( 85.67, 79.50) --
	( 86.42, 80.03) --
	( 87.17, 81.91) --
	( 87.92, 82.43) --
	( 88.66, 82.92) --
	( 89.41, 83.42) --
	( 90.16, 83.85) --
	( 90.91, 85.64) --
	( 91.66, 85.95) --
	( 92.41, 86.28) --
	( 93.16, 86.56) --
	( 93.90, 86.78) --
	( 94.65, 87.12) --
	( 95.40, 87.21) --
	( 96.15, 87.94) --
	( 96.90, 88.12) --
	( 97.65, 88.24) --
	( 98.40, 88.40) --
	( 99.14, 88.53) --
	( 99.89, 88.67) --
	(100.64, 88.80) --
	(101.39, 89.18) --
	(102.14, 89.32) --
	(102.89, 89.49) --
	(103.64, 89.60) --
	(104.39, 89.77) --
	(105.13, 90.48) --
	(105.88, 91.76) --
	(106.63, 92.27) --
	(107.38, 93.72) --
	(108.13, 94.46) --
	(108.88, 95.11) --
	(109.63, 95.58) --
	(110.37, 96.59) --
	(111.12, 96.67) --
	(111.87, 97.01) --
	(112.62, 97.44) --
	(113.37, 97.49) --
	(114.12, 97.70) --
	(114.87, 97.87) --
	(115.61, 98.06) --
	(116.36, 98.25) --
	(117.11, 98.65) --
	(117.86, 98.89) --
	(118.61, 99.10) --
	(119.36, 99.35) --
	(120.11, 99.84) --
	(120.85,101.14) --
	(121.60,101.25) --
	(122.35,101.38) --
	(123.10,101.71) --
	(123.85,101.78) --
	(124.60,102.12) --
	(125.35,102.26) --
	(126.10,102.35) --
	(126.84,102.96) --
	(127.59,103.30) --
	(128.34,103.54) --
	(129.09,103.83) --
	(129.84,103.99) --
	(130.59,104.36) --
	(131.34,104.45) --
	(132.08,104.51) --
	(132.83,104.62) --
	(133.58,104.68) --
	(134.33,106.15) --
	(135.08,107.39) --
	(135.83,108.19) --
	(136.58,108.54) --
	(137.32,109.41) --
	(138.07,109.82) --
	(138.82,109.97) --
	(139.57,110.90) --
	(140.32,111.29) --
	(141.07,111.57) --
	(141.82,111.63) --
	(142.57,111.90) --
	(143.31,112.10) --
	(144.06,112.21) --
	(144.81,112.55) --
	(145.56,113.25) --
	(146.31,113.39) --
	(147.06,114.03) --
	(147.81,114.60) --
	(148.55,115.04) --
	(149.30,115.14) --
	(150.05,115.18) --
	(150.80,115.37) --
	(151.55,115.44) --
	(152.30,115.61) --
	(153.05,115.68) --
	(153.79,115.84) --
	(154.54,115.97) --
	(155.29,116.03) --
	(156.04,116.15) --
	(156.79,116.39) --
	(157.54,116.60) --
	(158.29,116.67) --
	(159.04,116.96) --
	(159.78,117.35) --
	(160.53,118.97) --
	(161.28,119.09) --
	(162.03,119.23) --
	(162.78,119.41) --
	(163.53,119.60) --
	(164.28,119.65) --
	(165.02,119.81) --
	(165.77,120.10) --
	(166.52,120.24) --
	(167.27,120.38) --
	(168.02,120.53) --
	(168.77,121.63) --
	(169.52,121.78) --
	(170.26,121.93) --
	(171.01,122.39) --
	(171.76,122.60) --
	(172.51,122.93) --
	(173.26,123.14) --
	(174.01,123.26) --
	(174.76,123.62) --
	(175.51,123.81) --
	(176.25,124.06) --
	(177.00,124.21) --
	(177.75,124.78) --
	(178.50,125.11) --
	(179.25,125.35) --
	(180.00,125.50) --
	(180.75,125.59) --
	(181.49,125.66) --
	(182.24,125.76) --
	(182.99,126.13) --
	(183.74,126.26) --
	(184.49,126.38) --
	(185.24,126.75) --
	(185.99,126.99) --
	(186.73,127.09) --
	(187.48,127.22) --
	(188.23,127.29) --
	(188.98,127.50) --
	(189.73,127.64) --
	(190.48,127.94) --
	(191.23,128.03) --
	(191.98,128.32) --
	(192.72,128.72) --
	(193.47,128.81) --
	(194.22,128.92) --
	(194.97,129.04) --
	(195.72,129.15) --
	(196.47,129.25) --
	(197.22,129.40) --
	(197.96,129.65) --
	(198.71,129.82) --
	(199.46,129.98) --
	(200.21,130.05) --
	(200.96,130.11) --
	(201.71,130.54) --
	(202.46,130.62) --
	(203.20,130.79) --
	(203.95,130.86) --
	(204.70,131.06) --
	(205.45,131.17) --
	(206.20,131.49) --
	(206.95,132.18) --
	(207.70,132.25) --
	(208.44,132.31) --
	(209.19,132.34) --
	(209.94,132.43) --
	(210.69,132.48) --
	(211.44,132.57) --
	(212.19,132.70) --
	(212.94,132.71) --
	(213.69,132.94) --
	(214.43,133.02) --
	(215.18,133.18) --
	(215.93,133.44) --
	(216.68,133.49) --
	(217.43,133.61) --
	(218.18,133.78) --
	(218.93,133.96) --
	(219.67,134.11) --
	(220.42,134.18) --
	(221.17,134.94) --
	(221.92,134.98) --
	(222.67,135.13) --
	(223.42,135.28) --
	(224.17,135.43) --
	(224.91,135.48) --
	(225.66,135.54) --
	(226.41,135.54) --
	(227.16,135.57) --
	(227.91,135.61) --
	(228.66,135.77) --
	(229.41,135.82) --
	(230.16,136.35) --
	(230.90,136.73) --
	(231.65,136.96) --
	(232.40,137.15) --
	(233.15,137.78) --
	(233.90,137.92) --
	(234.65,137.99) --
	(235.40,138.21) --
	(236.14,138.72) --
	(236.89,138.79) --
	(237.64,138.81) --
	(238.39,139.00) --
	(239.14,139.05) --
	(239.89,140.25) --
	(240.64,140.52) --
	(241.38,140.64) --
	(242.13,140.83) --
	(242.88,141.02) --
	(243.63,141.13) --
	(244.38,141.33) --
	(245.13,141.36) --
	(245.88,141.99) --
	(246.63,142.17) --
	(247.37,142.18) --
	(248.12,142.19) --
	(248.87,142.28) --
	(249.62,142.28) --
	(250.37,142.29) --
	(251.12,142.29) --
	(251.87,142.31) --
	(252.61,142.31) --
	(253.36,142.36) --
	(254.11,142.51) --
	(254.86,142.56) --
	(255.61,142.61) --
	(256.36,142.66) --
	(257.11,142.77) --
	(257.85,143.00) --
	(258.60,143.18) --
	(259.35,143.23) --
	(260.10,143.25) --
	(260.85,143.27) --
	(261.60,143.30) --
	(262.35,143.34) --
	(263.10,143.40) --
	(263.84,143.42) --
	(264.59,143.47) --
	(265.34,143.53) --
	(266.09,143.75) --
	(266.84,143.77) --
	(267.59,144.44) --
	(268.34,144.52) --
	(269.08,144.71) --
	(269.83,144.75) --
	(270.58,144.84) --
	(271.33,144.94) --
	(272.08,145.04) --
	(272.83,145.09) --
	(273.58,145.17) --
	(274.32,145.21) --
	(275.07,145.38) --
	(275.82,145.43) --
	(276.57,145.52) --
	(277.32,145.63) --
	(278.07,145.69) --
	(278.82,145.87) --
	(279.57,145.93) --
	(280.31,146.01) --
	(281.06,146.10) --
	(281.81,146.22) --
	(282.56,146.30) --
	(283.31,146.43) --
	(284.06,146.79) --
	(284.81,146.90) --
	(285.55,147.16) --
	(286.30,147.47) --
	(287.05,147.53) --
	(287.80,147.77) --
	(288.55,147.86) --
	(289.30,147.90) --
	(290.05,148.04) --
	(290.79,148.55) --
	(291.54,148.60) --
	(292.29,148.64) --
	(293.04,148.67) --
	(293.79,149.09) --
	(294.54,149.69) --
	(295.29,150.03) --
	(296.04,150.27) --
	(296.78,150.83) --
	(297.53,151.22) --
	(298.28,151.29) --
	(299.03,151.45) --
	(299.78,151.62) --
	(300.53,151.77) --
	(301.28,151.90) --
	(302.02,152.62) --
	(302.77,153.08) --
	(303.52,153.09) --
	(304.27,153.42) --
	(305.02,153.60) --
	(305.77,153.65) --
	(306.52,153.68) --
	(307.26,153.68) --
	(308.01,153.68) --
	(308.76,153.76) --
	(309.51,154.13) --
	(310.26,154.23) --
	(311.01,154.47) --
	(311.76,154.70) --
	(312.50,155.06) --
	(313.25,155.32) --
	(314.00,155.34) --
	(314.75,155.34) --
	(315.50,155.57) --
	(316.25,155.59) --
	(317.00,155.95) --
	(317.75,156.02) --
	(318.49,156.09) --
	(319.24,156.13) --
	(319.99,156.34) --
	(320.74,156.58) --
	(321.49,156.63) --
	(322.24,156.99) --
	(322.99,157.04) --
	(323.73,157.19) --
	(324.48,157.26) --
	(325.23,157.47) --
	(325.98,157.54) --
	(326.73,157.63) --
	(327.48,158.03) --
	(328.23,158.26) --
	(328.97,158.39) --
	(329.72,158.67) --
	(330.47,158.74) --
	(331.22,158.78) --
	(331.97,158.82) --
	(332.72,159.06) --
	(333.47,159.15) --
	(334.22,159.24) --
	(334.96,159.30) --
	(335.71,159.31) --
	(336.46,159.48) --
	(337.21,159.53) --
	(337.96,159.59) --
	(338.71,159.60) --
	(339.46,160.07) --
	(340.20,160.09) --
	(340.95,160.21) --
	(341.70,160.21) --
	(342.45,160.22) --
	(343.20,160.25) --
	(343.95,160.32) --
	(344.70,160.35) --
	(345.44,160.37) --
	(346.19,160.40) --
	(346.94,160.42) --
	(347.69,160.45) --
	(348.44,160.53) --
	(349.19,160.62) --
	(349.94,160.68) --
	(350.69,160.73) --
	(351.43,160.73) --
	(352.18,160.79) --
	(352.93,160.79) --
	(353.68,160.81) --
	(354.43,160.86) --
	(355.18,160.95) --
	(355.93,161.43) --
	(356.67,161.43) --
	(357.42,161.66) --
	(358.17,161.76) --
	(358.92,161.80) --
	(359.67,161.94) --
	(360.42,162.12) --
	(361.17,162.13) --
	(361.91,162.17) --
	(362.66,162.39) --
	(363.41,162.47) --
	(364.16,162.68) --
	(364.91,162.76) --
	(365.66,162.97) --
	(366.41,162.97) --
	(367.16,163.02) --
	(367.90,163.02) --
	(368.65,163.02) --
	(369.40,163.17) --
	(370.15,163.19) --
	(370.90,163.21) --
	(371.65,163.25) --
	(372.40,163.48) --
	(373.14,163.59) --
	(373.89,163.62) --
	(374.64,163.77) --
	(375.39,163.92) --
	(376.14,163.94) --
	(376.89,163.98) --
	(377.64,164.03) --
	(378.38,164.12) --
	(379.13,164.32) --
	(379.88,164.35) --
	(380.63,164.37) --
	(381.38,164.48) --
	(382.13,164.50) --
	(382.88,164.57) --
	(383.63,164.59) --
	(384.37,164.71) --
	(385.12,165.27) --
	(385.87,165.34) --
	(386.62,165.68) --
	(387.37,165.70) --
	(388.12,165.71) --
	(388.87,165.79) --
	(389.61,165.85) --
	(390.36,165.98) --
	(391.11,166.09) --
	(391.86,166.29) --
	(392.61,166.32) --
	(393.36,166.40) --
	(394.11,166.41) --
	(394.85,166.46) --
	(395.60,166.47) --
	(396.35,166.50) --
	(397.10,166.52) --
	(397.85,166.67) --
	(398.60,166.68) --
	(399.35,166.79) --
	(400.09,167.05) --
	(400.84,167.26) --
	(401.59,167.28) --
	(402.34,167.34) --
	(403.09,167.38) --
	(403.84,167.45) --
	(404.59,167.52) --
	(405.34,167.62) --
	(406.08,167.70) --
	(406.83,167.80) --
	(407.58,167.94) --
	(408.33,167.95) --
	(409.08,168.04) --
	(409.83,168.04) --
	(410.58,168.04) --
	(411.32,168.06) --
	(412.07,168.07) --
	(412.82,168.08) --
	(413.57,168.08) --
	(414.32,168.15) --
	(415.07,168.17) --
	(415.82,168.32) --
	(416.56,168.33) --
	(417.31,168.36) --
	(418.06,168.38) --
	(418.81,168.44) --
	(419.56,168.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (419.56,143.93) --
	(418.81,143.60) --
	(418.06,143.46) --
	(417.31,143.40) --
	(416.56,143.35) --
	(415.82,143.33) --
	(415.07,142.93) --
	(414.32,142.87) --
	(413.57,142.60) --
	(412.82,142.59) --
	(412.07,142.59) --
	(411.32,142.52) --
	(410.58,142.51) --
	(409.83,142.50) --
	(409.08,142.50) --
	(408.33,142.40) --
	(407.58,142.37) --
	(406.83,142.10) --
	(406.08,142.07) --
	(405.34,141.93) --
	(404.59,141.82) --
	(403.84,141.69) --
	(403.09,141.61) --
	(402.34,141.59) --
	(401.59,141.49) --
	(400.84,141.45) --
	(400.09,141.33) --
	(399.35,141.24) --
	(398.60,141.12) --
	(397.85,141.11) --
	(397.10,140.96) --
	(396.35,140.93) --
	(395.60,140.91) --
	(394.85,140.89) --
	(394.11,140.81) --
	(393.36,140.78) --
	(392.61,140.75) --
	(391.86,140.73) --
	(391.11,140.56) --
	(390.36,140.54) --
	(389.61,140.48) --
	(388.87,140.40) --
	(388.12,140.34) --
	(387.37,140.32) --
	(386.62,140.31) --
	(385.87,140.28) --
	(385.12,140.20) --
	(384.37,140.16) --
	(383.63,140.10) --
	(382.88,140.09) --
	(382.13,140.06) --
	(381.38,140.03) --
	(380.63,139.98) --
	(379.88,139.92) --
	(379.13,139.89) --
	(378.38,139.79) --
	(377.64,139.48) --
	(376.89,139.07) --
	(376.14,138.98) --
	(375.39,138.96) --
	(374.64,138.91) --
	(373.89,138.79) --
	(373.14,138.77) --
	(372.40,138.70) --
	(371.65,138.65) --
	(370.90,138.60) --
	(370.15,138.56) --
	(369.40,138.53) --
	(368.65,138.46) --
	(367.90,138.46) --
	(367.16,138.45) --
	(366.41,138.38) --
	(365.66,138.37) --
	(364.91,138.31) --
	(364.16,138.24) --
	(363.41,138.18) --
	(362.66,138.15) --
	(361.91,138.03) --
	(361.17,138.00) --
	(360.42,138.00) --
	(359.67,137.95) --
	(358.92,137.95) --
	(358.17,137.78) --
	(357.42,137.69) --
	(356.67,137.53) --
	(355.93,137.53) --
	(355.18,137.37) --
	(354.43,137.26) --
	(353.68,137.18) --
	(352.93,137.16) --
	(352.18,137.15) --
	(351.43,137.14) --
	(350.69,137.09) --
	(349.94,137.03) --
	(349.19,136.98) --
	(348.44,136.84) --
	(347.69,136.79) --
	(346.94,136.77) --
	(346.19,136.72) --
	(345.44,136.66) --
	(344.70,136.56) --
	(343.95,136.53) --
	(343.20,136.50) --
	(342.45,136.42) --
	(341.70,136.41) --
	(340.95,136.41) --
	(340.20,136.32) --
	(339.46,136.30) --
	(338.71,135.76) --
	(337.96,135.75) --
	(337.21,135.63) --
	(336.46,135.54) --
	(335.71,135.44) --
	(334.96,135.43) --
	(334.22,135.33) --
	(333.47,135.25) --
	(332.72,135.20) --
	(331.97,135.10) --
	(331.22,135.04) --
	(330.47,135.00) --
	(329.72,134.79) --
	(328.97,134.54) --
	(328.23,134.38) --
	(327.48,134.19) --
	(326.73,134.21) --
	(325.98,134.14) --
	(325.23,134.11) --
	(324.48,133.97) --
	(323.73,133.92) --
	(322.99,133.87) --
	(322.24,133.85) --
	(321.49,133.77) --
	(320.74,133.73) --
	(319.99,133.72) --
	(319.24,133.57) --
	(318.49,133.54) --
	(317.75,133.49) --
	(317.00,133.31) --
	(316.25,133.02) --
	(315.50,133.00) --
	(314.75,133.00) --
	(314.00,132.99) --
	(313.25,132.97) --
	(312.50,132.78) --
	(311.76,132.64) --
	(311.01,132.51) --
	(310.26,132.40) --
	(309.51,132.30) --
	(308.76,132.28) --
	(308.01,132.27) --
	(307.26,132.25) --
	(306.52,132.25) --
	(305.77,132.23) --
	(305.02,132.07) --
	(304.27,131.90) --
	(303.52,131.72) --
	(302.77,131.70) --
	(302.02,131.46) --
	(301.28,130.95) --
	(300.53,130.89) --
	(299.78,130.80) --
	(299.03,130.65) --
	(298.28,130.45) --
	(297.53,130.30) --
	(296.78,130.11) --
	(296.04,129.68) --
	(295.29,129.40) --
	(294.54,128.90) --
	(293.79,128.09) --
	(293.04,127.14) --
	(292.29,127.03) --
	(291.54,126.96) --
	(290.79,126.95) --
	(290.05,126.97) --
	(289.30,126.89) --
	(288.55,126.86) --
	(287.80,126.72) --
	(287.05,126.61) --
	(286.30,126.55) --
	(285.55,126.41) --
	(284.81,126.22) --
	(284.06,126.08) --
	(283.31,126.03) --
	(282.56,125.93) --
	(281.81,125.72) --
	(281.06,125.60) --
	(280.31,125.56) --
	(279.57,125.47) --
	(278.82,125.42) --
	(278.07,125.23) --
	(277.32,125.17) --
	(276.57,125.05) --
	(275.82,124.93) --
	(275.07,124.82) --
	(274.32,124.58) --
	(273.58,124.52) --
	(272.83,124.33) --
	(272.08,124.26) --
	(271.33,124.19) --
	(270.58,124.11) --
	(269.83,123.99) --
	(269.08,123.92) --
	(268.34,123.61) --
	(267.59,123.54) --
	(266.84,123.52) --
	(266.09,123.49) --
	(265.34,123.32) --
	(264.59,123.25) --
	(263.84,123.19) --
	(263.10,123.12) --
	(262.35,123.10) --
	(261.60,123.05) --
	(260.85,122.98) --
	(260.10,122.94) --
	(259.35,122.87) --
	(258.60,122.80) --
	(257.85,122.52) --
	(257.11,122.17) --
	(256.36,121.98) --
	(255.61,121.84) --
	(254.86,121.74) --
	(254.11,121.67) --
	(253.36,121.35) --
	(252.61,121.29) --
	(251.87,121.28) --
	(251.12,121.26) --
	(250.37,121.25) --
	(249.62,121.23) --
	(248.87,121.22) --
	(248.12,121.10) --
	(247.37,121.06) --
	(246.63,121.03) --
	(245.88,120.79) --
	(245.13,120.57) --
	(244.38,120.54) --
	(243.63,120.08) --
	(242.88,119.96) --
	(242.13,119.60) --
	(241.38,119.15) --
	(240.64,118.99) --
	(239.89,118.84) --
	(239.14,117.94) --
	(238.39,117.88) --
	(237.64,117.71) --
	(236.89,117.66) --
	(236.14,117.56) --
	(235.40,117.41) --
	(234.65,117.15) --
	(233.90,117.05) --
	(233.15,116.98) --
	(232.40,116.71) --
	(231.65,116.52) --
	(230.90,116.38) --
	(230.16,115.94) --
	(229.41,115.72) --
	(228.66,115.69) --
	(227.91,115.49) --
	(227.16,115.44) --
	(226.41,115.38) --
	(225.66,115.37) --
	(224.91,115.13) --
	(224.17,115.09) --
	(223.42,114.91) --
	(222.67,114.66) --
	(221.92,114.57) --
	(221.17,114.56) --
	(220.42,113.85) --
	(219.67,113.78) --
	(218.93,113.64) --
	(218.18,113.52) --
	(217.43,113.44) --
	(216.68,113.25) --
	(215.93,113.12) --
	(215.18,112.97) --
	(214.43,112.88) --
	(213.69,112.81) --
	(212.94,112.66) --
	(212.19,112.64) --
	(211.44,112.57) --
	(210.69,112.33) --
	(209.94,112.25) --
	(209.19,112.13) --
	(208.44,112.10) --
	(207.70,111.82) --
	(206.95,111.73) --
	(206.20,111.38) --
	(205.45,111.12) --
	(204.70,111.06) --
	(203.95,110.74) --
	(203.20,110.65) --
	(202.46,110.39) --
	(201.71,110.28) --
	(200.96,109.88) --
	(200.21,109.69) --
	(199.46,109.60) --
	(198.71,109.38) --
	(197.96,108.92) --
	(197.22,108.75) --
	(196.47,108.61) --
	(195.72,108.51) --
	(194.97,108.39) --
	(194.22,108.27) --
	(193.47,108.17) --
	(192.72,108.04) --
	(191.98,107.79) --
	(191.23,107.58) --
	(190.48,107.45) --
	(189.73,107.18) --
	(188.98,107.03) --
	(188.23,106.73) --
	(187.48,106.63) --
	(186.73,106.46) --
	(185.99,106.36) --
	(185.24,106.14) --
	(184.49,105.84) --
	(183.74,105.68) --
	(182.99,105.46) --
	(182.24,105.11) --
	(181.49,104.99) --
	(180.75,104.84) --
	(180.00,104.69) --
	(179.25,104.53) --
	(178.50,104.41) --
	(177.75,104.16) --
	(177.00,103.55) --
	(176.25,103.36) --
	(175.51,103.14) --
	(174.76,102.86) --
	(174.01,102.42) --
	(173.26,102.21) --
	(172.51,101.96) --
	(171.76,101.56) --
	(171.01,101.29) --
	(170.26,100.87) --
	(169.52,100.61) --
	(168.77,100.43) --
	(168.02,100.04) --
	(167.27, 99.74) --
	(166.52, 99.56) --
	(165.77, 99.26) --
	(165.02, 99.18) --
	(164.28, 99.01) --
	(163.53, 98.92) --
	(162.78, 98.62) --
	(162.03, 98.33) --
	(161.28, 98.07) --
	(160.53, 97.93) --
	(159.78, 97.34) --
	(159.04, 96.66) --
	(158.29, 96.37) --
	(157.54, 96.28) --
	(156.79, 96.01) --
	(156.04, 95.83) --
	(155.29, 95.66) --
	(154.54, 95.55) --
	(153.79, 95.37) --
	(153.05, 95.19) --
	(152.30, 95.16) --
	(151.55, 95.08) --
	(150.80, 95.03) --
	(150.05, 94.85) --
	(149.30, 94.80) --
	(148.55, 94.73) --
	(147.81, 94.53) --
	(147.06, 94.30) --
	(146.31, 93.61) --
	(145.56, 93.44) --
	(144.81, 93.19) --
	(144.06, 93.09) --
	(143.31, 92.93) --
	(142.57, 92.62) --
	(141.82, 92.35) --
	(141.07, 92.22) --
	(140.32, 92.13) --
	(139.57, 91.93) --
	(138.82, 91.33) --
	(138.07, 91.11) --
	(137.32, 90.51) --
	(136.58, 90.00) --
	(135.83, 89.70) --
	(135.08, 89.42) --
	(134.33, 89.38) --
	(133.58, 89.06) --
	(132.83, 88.97) --
	(132.08, 88.85) --
	(131.34, 88.80) --
	(130.59, 88.71) --
	(129.84, 87.91) --
	(129.09, 87.79) --
	(128.34, 87.62) --
	(127.59, 87.64) --
	(126.84, 87.29) --
	(126.10, 87.39) --
	(125.35, 87.30) --
	(124.60, 87.19) --
	(123.85, 86.85) --
	(123.10, 86.68) --
	(122.35, 86.30) --
	(121.60, 86.23) --
	(120.85, 86.17) --
	(120.11, 86.03) --
	(119.36, 85.66) --
	(118.61, 85.62) --
	(117.86, 85.51) --
	(117.11, 85.29) --
	(116.36, 84.89) --
	(115.61, 84.68) --
	(114.87, 84.43) --
	(114.12, 84.29) --
	(113.37, 83.93) --
	(112.62, 83.87) --
	(111.87, 83.61) --
	(111.12, 83.30) --
	(110.37, 83.17) --
	(109.63, 82.28) --
	(108.88, 82.10) --
	(108.13, 81.58) --
	(107.38, 81.30) --
	(106.63, 81.02) --
	(105.88, 80.84) --
	(105.13, 80.56) --
	(104.39, 80.25) --
	(103.64, 80.05) --
	(102.89, 79.85) --
	(102.14, 79.56) --
	(101.39, 79.40) --
	(100.64, 79.16) --
	( 99.89, 78.83) --
	( 99.14, 78.73) --
	( 98.40, 78.57) --
	( 97.65, 78.35) --
	( 96.90, 78.17) --
	( 96.15, 77.75) --
	( 95.40, 77.23) --
	( 94.65, 77.14) --
	( 93.90, 76.65) --
	( 93.16, 76.36) --
	( 92.41, 75.94) --
	( 91.66, 75.77) --
	( 90.91, 75.53) --
	( 90.16, 75.09) --
	( 89.41, 74.82) --
	( 88.66, 74.39) --
	( 87.92, 74.01) --
	( 87.17, 73.13) --
	( 86.42, 72.19) --
	( 85.67, 71.54) --
	( 84.92, 71.11) --
	( 84.17, 70.40) --
	( 83.42, 70.01) --
	( 82.67, 69.11) --
	( 81.93, 68.85) --
	( 81.18, 68.57) --
	( 80.43, 68.33) --
	( 79.68, 68.09) --
	( 78.93, 67.84) --
	( 78.18, 67.61) --
	( 77.43, 67.29) --
	( 76.69, 66.74) --
	( 75.94, 65.61) --
	( 75.19, 65.33) --
	( 74.44, 65.19) --
	( 73.69, 64.79) --
	( 72.94, 64.31) --
	( 72.19, 64.21) --
	( 71.45, 64.19) --
	( 70.70, 64.03) --
	( 69.95, 63.74) --
	( 69.20, 63.58) --
	( 68.45, 62.93) --
	( 67.70, 62.57) --
	( 66.95, 62.22) --
	( 66.20, 61.49) --
	( 65.46, 60.80) --
	( 64.71, 60.11) --
	( 63.96, 59.87) --
	( 63.21, 59.50) --
	( 62.46, 59.11) --
	( 61.71, 58.48) --
	( 60.96, 58.16) --
	( 60.22, 57.26) --
	( 59.47, 56.97) --
	( 58.72, 56.80) --
	( 57.97, 56.70) --
	( 57.22, 56.53) --
	( 56.47, 56.33) --
	( 55.72, 55.02) --
	( 54.98, 54.58) --
	( 54.23, 53.93) --
	( 53.48, 53.07) --
	( 52.73, 52.63) --
	( 51.98, 52.15) --
	( 51.23, 50.54) --
	( 50.48, 49.52) --
	( 49.73, 48.98) --
	( 48.99, 48.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.31, 30.69) rectangle (438.24,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 34.19) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 76.43) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,118.67) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,160.91) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.56, 37.22) --
	( 27.31, 37.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.56, 79.46) --
	( 27.31, 79.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.56,121.70) --
	( 27.31,121.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.56,163.94) --
	( 27.31,163.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.24, 27.94) --
	( 45.24, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.82, 27.94) --
	(138.82, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.40, 27.94) --
	(232.40, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (325.98, 27.94) --
	(325.98, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.56, 27.94) --
	(419.56, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.24, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.82, 19.68) {25000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (232.40, 19.68) {50000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (325.98, 19.68) {75000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (419.56, 19.68) {100000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (232.78,  7.64) {Evaluations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.93) {Ancestry as predictor};
\end{scope}
\end{tikzpicture}


==> figures/genealogy_qd.tex <==
% Created by tikzDevice version 0.12.3 on 2020-07-08 12:58:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (199.68,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (199.68,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 36.11, 30.69) rectangle (194.18,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.11, 30.69) rectangle (194.18,175.17);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.11, 58.74) --
	(194.18, 58.74);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.11,101.75) --
	(194.18,101.75);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.11,144.75) --
	(194.18,144.75);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 61.01, 30.69) --
	( 61.01,175.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 97.00, 30.69) --
	( 97.00,175.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (133.00, 30.69) --
	(133.00,175.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (169.00, 30.69) --
	(169.00,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 37.24) --
	(194.18, 37.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 80.25) --
	(194.18, 80.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,123.25) --
	(194.18,123.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,166.25) --
	(194.18,166.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.01, 30.69) --
	( 43.01,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.01, 30.69) --
	( 79.01,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.00, 30.69) --
	(115.00,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.00, 30.69) --
	(151.00,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.00, 30.69) --
	(187.00,175.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.30] ( 43.30, 37.25) --
	( 46.18, 37.82) --
	( 49.06, 38.76) --
	( 51.94, 39.83) --
	( 54.82, 40.79) --
	( 57.70, 41.62) --
	( 60.57, 42.48) --
	( 63.45, 43.08) --
	( 66.33, 43.74) --
	( 69.21, 44.25) --
	( 72.09, 44.66) --
	( 74.97, 45.07) --
	( 77.85, 45.31) --
	( 80.73, 45.63) --
	( 83.61, 45.82) --
	( 86.49, 46.07) --
	( 89.37, 46.38) --
	( 92.25, 46.61) --
	( 95.13, 46.84) --
	( 98.01, 47.08) --
	(100.89, 47.26) --
	(103.77, 47.31) --
	(106.65, 47.39) --
	(109.53, 47.61) --
	(112.41, 47.76) --
	(115.29, 47.95) --
	(118.17, 48.12) --
	(121.05, 48.18) --
	(123.93, 48.27) --
	(126.81, 48.46) --
	(129.69, 48.61) --
	(132.57, 48.65) --
	(135.45, 48.78) --
	(138.33, 48.97) --
	(141.21, 49.03) --
	(144.09, 49.12) --
	(146.97, 49.27) --
	(149.85, 49.38) --
	(152.73, 49.49) --
	(155.61, 49.70) --
	(158.49, 49.82) --
	(161.37, 49.94) --
	(164.25, 49.99) --
	(167.13, 50.07) --
	(170.01, 50.17) --
	(172.89, 50.31) --
	(175.77, 50.39) --
	(178.65, 50.46) --
	(181.53, 50.60) --
	(184.41, 50.74) --
	(187.00, 50.86) --
	(187.00, 50.52) --
	(184.41, 50.41) --
	(181.53, 50.27) --
	(178.65, 50.13) --
	(175.77, 50.06) --
	(172.89, 49.97) --
	(170.01, 49.84) --
	(167.13, 49.74) --
	(164.25, 49.66) --
	(161.37, 49.61) --
	(158.49, 49.49) --
	(155.61, 49.38) --
	(152.73, 49.17) --
	(149.85, 49.07) --
	(146.97, 48.95) --
	(144.09, 48.81) --
	(141.21, 48.72) --
	(138.33, 48.66) --
	(135.45, 48.47) --
	(132.57, 48.35) --
	(129.69, 48.31) --
	(126.81, 48.15) --
	(123.93, 47.96) --
	(121.05, 47.87) --
	(118.17, 47.81) --
	(115.29, 47.64) --
	(112.41, 47.45) --
	(109.53, 47.31) --
	(106.65, 47.09) --
	(103.77, 47.01) --
	(100.89, 46.96) --
	( 98.01, 46.79) --
	( 95.13, 46.56) --
	( 92.25, 46.33) --
	( 89.37, 46.10) --
	( 86.49, 45.80) --
	( 83.61, 45.55) --
	( 80.73, 45.36) --
	( 77.85, 45.05) --
	( 74.97, 44.81) --
	( 72.09, 44.42) --
	( 69.21, 44.03) --
	( 66.33, 43.54) --
	( 63.45, 42.90) --
	( 60.57, 42.32) --
	( 57.70, 41.50) --
	( 54.82, 40.69) --
	( 51.94, 39.76) --
	( 49.06, 38.72) --
	( 46.18, 37.80) --
	( 43.30, 37.25) --
	cycle;
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.30, 37.25) --
	( 46.18, 37.82) --
	( 49.06, 38.76) --
	( 51.94, 39.83) --
	( 54.82, 40.79) --
	( 57.70, 41.62) --
	( 60.57, 42.48) --
	( 63.45, 43.08) --
	( 66.33, 43.74) --
	( 69.21, 44.25) --
	( 72.09, 44.66) --
	( 74.97, 45.07) --
	( 77.85, 45.31) --
	( 80.73, 45.63) --
	( 83.61, 45.82) --
	( 86.49, 46.07) --
	( 89.37, 46.38) --
	( 92.25, 46.61) --
	( 95.13, 46.84) --
	( 98.01, 47.08) --
	(100.89, 47.26) --
	(103.77, 47.31) --
	(106.65, 47.39) --
	(109.53, 47.61) --
	(112.41, 47.76) --
	(115.29, 47.95) --
	(118.17, 48.12) --
	(121.05, 48.18) --
	(123.93, 48.27) --
	(126.81, 48.46) --
	(129.69, 48.61) --
	(132.57, 48.65) --
	(135.45, 48.78) --
	(138.33, 48.97) --
	(141.21, 49.03) --
	(144.09, 49.12) --
	(146.97, 49.27) --
	(149.85, 49.38) --
	(152.73, 49.49) --
	(155.61, 49.70) --
	(158.49, 49.82) --
	(161.37, 49.94) --
	(164.25, 49.99) --
	(167.13, 50.07) --
	(170.01, 50.17) --
	(172.89, 50.31) --
	(175.77, 50.39) --
	(178.65, 50.46) --
	(181.53, 50.60) --
	(184.41, 50.74) --
	(187.00, 50.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.00, 50.52) --
	(184.41, 50.41) --
	(181.53, 50.27) --
	(178.65, 50.13) --
	(175.77, 50.06) --
	(172.89, 49.97) --
	(170.01, 49.84) --
	(167.13, 49.74) --
	(164.25, 49.66) --
	(161.37, 49.61) --
	(158.49, 49.49) --
	(155.61, 49.38) --
	(152.73, 49.17) --
	(149.85, 49.07) --
	(146.97, 48.95) --
	(144.09, 48.81) --
	(141.21, 48.72) --
	(138.33, 48.66) --
	(135.45, 48.47) --
	(132.57, 48.35) --
	(129.69, 48.31) --
	(126.81, 48.15) --
	(123.93, 47.96) --
	(121.05, 47.87) --
	(118.17, 47.81) --
	(115.29, 47.64) --
	(112.41, 47.45) --
	(109.53, 47.31) --
	(106.65, 47.09) --
	(103.77, 47.01) --
	(100.89, 46.96) --
	( 98.01, 46.79) --
	( 95.13, 46.56) --
	( 92.25, 46.33) --
	( 89.37, 46.10) --
	( 86.49, 45.80) --
	( 83.61, 45.55) --
	( 80.73, 45.36) --
	( 77.85, 45.05) --
	( 74.97, 44.81) --
	( 72.09, 44.42) --
	( 69.21, 44.03) --
	( 66.33, 43.54) --
	( 63.45, 42.90) --
	( 60.57, 42.32) --
	( 57.70, 41.50) --
	( 54.82, 40.69) --
	( 51.94, 39.76) --
	( 49.06, 38.72) --
	( 46.18, 37.80) --
	( 43.30, 37.25);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor,fill opacity=0.30] ( 43.30, 37.25) --
	( 46.18, 37.46) --
	( 49.06, 37.76) --
	( 51.94, 38.08) --
	( 54.82, 38.48) --
	( 57.70, 38.87) --
	( 60.57, 39.16) --
	( 63.45, 39.49) --
	( 66.33, 39.72) --
	( 69.21, 40.01) --
	( 72.09, 40.23) --
	( 74.97, 40.41) --
	( 77.85, 40.59) --
	( 80.73, 40.82) --
	( 83.61, 41.01) --
	( 86.49, 41.16) --
	( 89.37, 41.33) --
	( 92.25, 41.43) --
	( 95.13, 41.56) --
	( 98.01, 41.75) --
	(100.89, 41.93) --
	(103.77, 42.16) --
	(106.65, 42.38) --
	(109.53, 42.57) --
	(112.41, 42.76) --
	(115.29, 42.87) --
	(118.17, 43.00) --
	(121.05, 43.20) --
	(123.93, 43.49) --
	(126.81, 43.68) --
	(129.69, 43.80) --
	(132.57, 44.01) --
	(135.45, 44.21) --
	(138.33, 44.37) --
	(141.21, 44.46) --
	(144.09, 44.61) --
	(146.97, 44.75) --
	(149.85, 44.91) --
	(152.73, 45.18) --
	(155.61, 45.31) --
	(158.49, 45.50) --
	(161.37, 45.54) --
	(164.25, 45.64) --
	(167.13, 45.83) --
	(170.01, 45.85) --
	(172.89, 46.01) --
	(175.77, 46.20) --
	(178.65, 46.34) --
	(181.53, 46.53) --
	(184.41, 46.63) --
	(187.00, 46.73) --
	(187.00, 46.28) --
	(184.41, 46.19) --
	(181.53, 46.09) --
	(178.65, 45.91) --
	(175.77, 45.77) --
	(172.89, 45.59) --
	(170.01, 45.44) --
	(167.13, 45.42) --
	(164.25, 45.24) --
	(161.37, 45.15) --
	(158.49, 45.10) --
	(155.61, 44.93) --
	(152.73, 44.80) --
	(149.85, 44.55) --
	(146.97, 44.40) --
	(144.09, 44.27) --
	(141.21, 44.13) --
	(138.33, 44.03) --
	(135.45, 43.89) --
	(132.57, 43.70) --
	(129.69, 43.50) --
	(126.81, 43.39) --
	(123.93, 43.21) --
	(121.05, 42.94) --
	(118.17, 42.74) --
	(115.29, 42.62) --
	(112.41, 42.51) --
	(109.53, 42.33) --
	(106.65, 42.15) --
	(103.77, 41.94) --
	(100.89, 41.72) --
	( 98.01, 41.55) --
	( 95.13, 41.38) --
	( 92.25, 41.25) --
	( 89.37, 41.16) --
	( 86.49, 40.99) --
	( 83.61, 40.85) --
	( 80.73, 40.66) --
	( 77.85, 40.45) --
	( 74.97, 40.27) --
	( 72.09, 40.09) --
	( 69.21, 39.88) --
	( 66.33, 39.61) --
	( 63.45, 39.38) --
	( 60.57, 39.06) --
	( 57.70, 38.79) --
	( 54.82, 38.42) --
	( 51.94, 38.04) --
	( 49.06, 37.73) --
	( 46.18, 37.45) --
	( 43.30, 37.25) --
	cycle;
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.30, 37.25) --
	( 46.18, 37.46) --
	( 49.06, 37.76) --
	( 51.94, 38.08) --
	( 54.82, 38.48) --
	( 57.70, 38.87) --
	( 60.57, 39.16) --
	( 63.45, 39.49) --
	( 66.33, 39.72) --
	( 69.21, 40.01) --
	( 72.09, 40.23) --
	( 74.97, 40.41) --
	( 77.85, 40.59) --
	( 80.73, 40.82) --
	( 83.61, 41.01) --
	( 86.49, 41.16) --
	( 89.37, 41.33) --
	( 92.25, 41.43) --
	( 95.13, 41.56) --
	( 98.01, 41.75) --
	(100.89, 41.93) --
	(103.77, 42.16) --
	(106.65, 42.38) --
	(109.53, 42.57) --
	(112.41, 42.76) --
	(115.29, 42.87) --
	(118.17, 43.00) --
	(121.05, 43.20) --
	(123.93, 43.49) --
	(126.81, 43.68) --
	(129.69, 43.80) --
	(132.57, 44.01) --
	(135.45, 44.21) --
	(138.33, 44.37) --
	(141.21, 44.46) --
	(144.09, 44.61) --
	(146.97, 44.75) --
	(149.85, 44.91) --
	(152.73, 45.18) --
	(155.61, 45.31) --
	(158.49, 45.50) --
	(161.37, 45.54) --
	(164.25, 45.64) --
	(167.13, 45.83) --
	(170.01, 45.85) --
	(172.89, 46.01) --
	(175.77, 46.20) --
	(178.65, 46.34) --
	(181.53, 46.53) --
	(184.41, 46.63) --
	(187.00, 46.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.00, 46.28) --
	(184.41, 46.19) --
	(181.53, 46.09) --
	(178.65, 45.91) --
	(175.77, 45.77) --
	(172.89, 45.59) --
	(170.01, 45.44) --
	(167.13, 45.42) --
	(164.25, 45.24) --
	(161.37, 45.15) --
	(158.49, 45.10) --
	(155.61, 44.93) --
	(152.73, 44.80) --
	(149.85, 44.55) --
	(146.97, 44.40) --
	(144.09, 44.27) --
	(141.21, 44.13) --
	(138.33, 44.03) --
	(135.45, 43.89) --
	(132.57, 43.70) --
	(129.69, 43.50) --
	(126.81, 43.39) --
	(123.93, 43.21) --
	(121.05, 42.94) --
	(118.17, 42.74) --
	(115.29, 42.62) --
	(112.41, 42.51) --
	(109.53, 42.33) --
	(106.65, 42.15) --
	(103.77, 41.94) --
	(100.89, 41.72) --
	( 98.01, 41.55) --
	( 95.13, 41.38) --
	( 92.25, 41.25) --
	( 89.37, 41.16) --
	( 86.49, 40.99) --
	( 83.61, 40.85) --
	( 80.73, 40.66) --
	( 77.85, 40.45) --
	( 74.97, 40.27) --
	( 72.09, 40.09) --
	( 69.21, 39.88) --
	( 66.33, 39.61) --
	( 63.45, 39.38) --
	( 60.57, 39.06) --
	( 57.70, 38.79) --
	( 54.82, 38.42) --
	( 51.94, 38.04) --
	( 49.06, 37.73) --
	( 46.18, 37.45) --
	( 43.30, 37.25);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor,fill opacity=0.30] ( 44.45, 37.30) --
	( 47.33, 37.69) --
	( 50.21, 38.68) --
	( 53.09, 40.11) --
	( 55.97, 42.06) --
	( 58.85, 44.55) --
	( 61.73, 47.23) --
	( 64.61, 49.74) --
	( 67.49, 52.78) --
	( 70.37, 55.85) --
	( 73.25, 58.89) --
	( 76.13, 62.23) --
	( 79.01, 65.58) --
	( 81.89, 68.97) --
	( 84.76, 72.57) --
	( 87.64, 75.81) --
	( 90.52, 79.18) --
	( 93.40, 82.73) --
	( 96.28, 86.67) --
	( 99.16, 90.10) --
	(102.04, 93.19) --
	(104.92, 97.03) --
	(107.80,100.40) --
	(110.68,103.47) --
	(113.56,106.32) --
	(116.44,109.38) --
	(119.32,111.95) --
	(122.20,114.75) --
	(125.08,117.57) --
	(127.96,120.56) --
	(130.84,123.00) --
	(133.72,125.70) --
	(136.60,128.52) --
	(139.48,131.06) --
	(142.36,133.74) --
	(145.24,136.13) --
	(148.12,138.57) --
	(151.00,140.64) --
	(153.88,143.15) --
	(156.76,145.52) --
	(159.64,147.97) --
	(162.52,150.71) --
	(165.40,152.95) --
	(168.28,155.44) --
	(171.16,157.68) --
	(174.04,159.84) --
	(176.92,162.13) --
	(179.80,164.03) --
	(182.68,165.88) --
	(185.56,167.52) --
	(187.00,168.61) --
	(187.00,165.12) --
	(185.56,164.05) --
	(182.68,162.44) --
	(179.80,160.64) --
	(176.92,158.77) --
	(174.04,156.54) --
	(171.16,154.41) --
	(168.28,152.24) --
	(165.40,149.80) --
	(162.52,147.59) --
	(159.64,144.93) --
	(156.76,142.53) --
	(153.88,140.22) --
	(151.00,137.76) --
	(148.12,135.75) --
	(145.24,133.37) --
	(142.36,131.02) --
	(139.48,128.40) --
	(136.60,125.91) --
	(133.72,123.16) --
	(130.84,120.53) --
	(127.96,118.15) --
	(125.08,115.22) --
	(122.20,112.47) --
	(119.32,109.74) --
	(116.44,107.24) --
	(113.56,104.25) --
	(110.68,101.47) --
	(107.80, 98.47) --
	(104.92, 95.18) --
	(102.04, 91.45) --
	( 99.16, 88.42) --
	( 96.28, 85.09) --
	( 93.40, 81.25) --
	( 90.52, 77.80) --
	( 87.64, 74.52) --
	( 84.76, 71.37) --
	( 81.89, 67.88) --
	( 79.01, 64.60) --
	( 76.13, 61.35) --
	( 73.25, 58.11) --
	( 70.37, 55.18) --
	( 67.49, 52.20) --
	( 64.61, 49.25) --
	( 61.73, 46.81) --
	( 58.85, 44.22) --
	( 55.97, 41.83) --
	( 53.09, 39.97) --
	( 50.21, 38.60) --
	( 47.33, 37.66) --
	( 44.45, 37.29) --
	cycle;
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.45, 37.30) --
	( 47.33, 37.69) --
	( 50.21, 38.68) --
	( 53.09, 40.11) --
	( 55.97, 42.06) --
	( 58.85, 44.55) --
	( 61.73, 47.23) --
	( 64.61, 49.74) --
	( 67.49, 52.78) --
	( 70.37, 55.85) --
	( 73.25, 58.89) --
	( 76.13, 62.23) --
	( 79.01, 65.58) --
	( 81.89, 68.97) --
	( 84.76, 72.57) --
	( 87.64, 75.81) --
	( 90.52, 79.18) --
	( 93.40, 82.73) --
	( 96.28, 86.67) --
	( 99.16, 90.10) --
	(102.04, 93.19) --
	(104.92, 97.03) --
	(107.80,100.40) --
	(110.68,103.47) --
	(113.56,106.32) --
	(116.44,109.38) --
	(119.32,111.95) --
	(122.20,114.75) --
	(125.08,117.57) --
	(127.96,120.56) --
	(130.84,123.00) --
	(133.72,125.70) --
	(136.60,128.52) --
	(139.48,131.06) --
	(142.36,133.74) --
	(145.24,136.13) --
	(148.12,138.57) --
	(151.00,140.64) --
	(153.88,143.15) --
	(156.76,145.52) --
	(159.64,147.97) --
	(162.52,150.71) --
	(165.40,152.95) --
	(168.28,155.44) --
	(171.16,157.68) --
	(174.04,159.84) --
	(176.92,162.13) --
	(179.80,164.03) --
	(182.68,165.88) --
	(185.56,167.52) --
	(187.00,168.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.00,165.12) --
	(185.56,164.05) --
	(182.68,162.44) --
	(179.80,160.64) --
	(176.92,158.77) --
	(174.04,156.54) --
	(171.16,154.41) --
	(168.28,152.24) --
	(165.40,149.80) --
	(162.52,147.59) --
	(159.64,144.93) --
	(156.76,142.53) --
	(153.88,140.22) --
	(151.00,137.76) --
	(148.12,135.75) --
	(145.24,133.37) --
	(142.36,131.02) --
	(139.48,128.40) --
	(136.60,125.91) --
	(133.72,123.16) --
	(130.84,120.53) --
	(127.96,118.15) --
	(125.08,115.22) --
	(122.20,112.47) --
	(119.32,109.74) --
	(116.44,107.24) --
	(113.56,104.25) --
	(110.68,101.47) --
	(107.80, 98.47) --
	(104.92, 95.18) --
	(102.04, 91.45) --
	( 99.16, 88.42) --
	( 96.28, 85.09) --
	( 93.40, 81.25) --
	( 90.52, 77.80) --
	( 87.64, 74.52) --
	( 84.76, 71.37) --
	( 81.89, 67.88) --
	( 79.01, 64.60) --
	( 76.13, 61.35) --
	( 73.25, 58.11) --
	( 70.37, 55.18) --
	( 67.49, 52.20) --
	( 64.61, 49.25) --
	( 61.73, 46.81) --
	( 58.85, 44.22) --
	( 55.97, 41.83) --
	( 53.09, 39.97) --
	( 50.21, 38.60) --
	( 47.33, 37.66) --
	( 44.45, 37.29);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.30, 37.25) --
	( 46.18, 37.81) --
	( 49.06, 38.74) --
	( 51.94, 39.80) --
	( 54.82, 40.74) --
	( 57.70, 41.56) --
	( 60.57, 42.40) --
	( 63.45, 42.99) --
	( 66.33, 43.64) --
	( 69.21, 44.14) --
	( 72.09, 44.54) --
	( 74.97, 44.94) --
	( 77.85, 45.18) --
	( 80.73, 45.49) --
	( 83.61, 45.69) --
	( 86.49, 45.93) --
	( 89.37, 46.24) --
	( 92.25, 46.47) --
	( 95.13, 46.70) --
	( 98.01, 46.94) --
	(100.89, 47.11) --
	(103.77, 47.16) --
	(106.65, 47.24) --
	(109.53, 47.46) --
	(112.41, 47.61) --
	(115.29, 47.79) --
	(118.17, 47.96) --
	(121.05, 48.02) --
	(123.93, 48.12) --
	(126.81, 48.30) --
	(129.69, 48.46) --
	(132.57, 48.50) --
	(135.45, 48.63) --
	(138.33, 48.81) --
	(141.21, 48.88) --
	(144.09, 48.96) --
	(146.97, 49.11) --
	(149.85, 49.23) --
	(152.73, 49.33) --
	(155.61, 49.54) --
	(158.49, 49.65) --
	(161.37, 49.78) --
	(164.25, 49.83) --
	(167.13, 49.91) --
	(170.01, 50.01) --
	(172.89, 50.14) --
	(175.77, 50.22) --
	(178.65, 50.30) --
	(181.53, 50.44) --
	(184.41, 50.58) --
	(187.00, 50.69);
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.30, 37.25) --
	( 46.18, 37.45) --
	( 49.06, 37.75) --
	( 51.94, 38.06) --
	( 54.82, 38.45) --
	( 57.70, 38.83) --
	( 60.57, 39.11) --
	( 63.45, 39.43) --
	( 66.33, 39.67) --
	( 69.21, 39.95) --
	( 72.09, 40.16) --
	( 74.97, 40.34) --
	( 77.85, 40.52) --
	( 80.73, 40.74) --
	( 83.61, 40.93) --
	( 86.49, 41.07) --
	( 89.37, 41.25) --
	( 92.25, 41.34) --
	( 95.13, 41.47) --
	( 98.01, 41.65) --
	(100.89, 41.82) --
	(103.77, 42.05) --
	(106.65, 42.26) --
	(109.53, 42.45) --
	(112.41, 42.63) --
	(115.29, 42.74) --
	(118.17, 42.87) --
	(121.05, 43.07) --
	(123.93, 43.35) --
	(126.81, 43.54) --
	(129.69, 43.65) --
	(132.57, 43.85) --
	(135.45, 44.05) --
	(138.33, 44.20) --
	(141.21, 44.29) --
	(144.09, 44.44) --
	(146.97, 44.57) --
	(149.85, 44.73) --
	(152.73, 44.99) --
	(155.61, 45.12) --
	(158.49, 45.30) --
	(161.37, 45.35) --
	(164.25, 45.44) --
	(167.13, 45.62) --
	(170.01, 45.64) --
	(172.89, 45.80) --
	(175.77, 45.99) --
	(178.65, 46.12) --
	(181.53, 46.31) --
	(184.41, 46.41) --
	(187.00, 46.51);
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.45, 37.29) --
	( 47.33, 37.67) --
	( 50.21, 38.64) --
	( 53.09, 40.04) --
	( 55.97, 41.94) --
	( 58.85, 44.38) --
	( 61.73, 47.02) --
	( 64.61, 49.49) --
	( 67.49, 52.49) --
	( 70.37, 55.52) --
	( 73.25, 58.50) --
	( 76.13, 61.79) --
	( 79.01, 65.09) --
	( 81.89, 68.42) --
	( 84.76, 71.97) --
	( 87.64, 75.17) --
	( 90.52, 78.49) --
	( 93.40, 81.99) --
	( 96.28, 85.88) --
	( 99.16, 89.26) --
	(102.04, 92.32) --
	(104.92, 96.11) --
	(107.80, 99.43) --
	(110.68,102.47) --
	(113.56,105.29) --
	(116.44,108.31) --
	(119.32,110.85) --
	(122.20,113.61) --
	(125.08,116.39) --
	(127.96,119.36) --
	(130.84,121.77) --
	(133.72,124.43) --
	(136.60,127.22) --
	(139.48,129.73) --
	(142.36,132.38) --
	(145.24,134.75) --
	(148.12,137.16) --
	(151.00,139.20) --
	(153.88,141.68) --
	(156.76,144.02) --
	(159.64,146.45) --
	(162.52,149.15) --
	(165.40,151.38) --
	(168.28,153.84) --
	(171.16,156.04) --
	(174.04,158.19) --
	(176.92,160.45) --
	(179.80,162.33) --
	(182.68,164.16) --
	(185.56,165.79) --
	(187.00,166.86);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.11, 30.69) rectangle (194.18,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 34.21) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 77.22) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,120.22) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,163.22) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.36, 37.24) --
	( 36.11, 37.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.36, 80.25) --
	( 36.11, 80.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.36,123.25) --
	( 36.11,123.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.36,166.25) --
	( 36.11,166.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.01, 27.94) --
	( 43.01, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.01, 27.94) --
	( 79.01, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.00, 27.94) --
	(115.00, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.00, 27.94) --
	(151.00, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.00, 27.94) --
	(187.00, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.01, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.01, 19.68) {25000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (115.00, 19.68) {50000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.00, 19.68) {75000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.00, 19.68) {100000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (115.15,  7.64) {Evaluations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.93) {QD-score of ancestry};
\end{scope}
\end{tikzpicture}


==> figures/legend.tex <==
% Created by tikzDevice version 0.12.3 on 2020-07-28 09:29:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67, 36.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67, 36.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  3.42,  3.90) rectangle (177.25, 32.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67, 36.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 14.42,  9.40) rectangle ( 31.77, 26.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67, 36.13);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.30] ( 15.13, 10.11) rectangle ( 31.05, 26.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67, 36.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.37,  9.40) rectangle ( 85.71, 26.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67, 36.13);
\definecolor{drawColor}{RGB}{33,144,140}
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.30] ( 69.08, 10.11) rectangle ( 85.00, 26.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67, 36.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (123.31,  9.40) rectangle (140.65, 26.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67, 36.13);
\definecolor{drawColor}{RGB}{253,231,37}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.30] (124.02, 10.11) rectangle (139.94, 26.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67, 36.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.27, 15.04) {SOFO};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67, 36.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.21, 15.04) {MOFD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67, 36.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (146.15, 15.04) {QDSA};
\end{scope}
\end{tikzpicture}


==> figures/map_avg.tex <==
% Created by tikzDevice version 0.12.3 on 2020-07-28 09:38:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (443.74,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (443.74,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 30.69) rectangle (145.82,158.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71, 30.69) rectangle (145.82,158.60);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.71, 48.43) --
	(145.82, 48.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.71, 78.24) --
	(145.82, 78.24);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.71,108.06) --
	(145.82,108.06);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.71,137.88) --
	(145.82,137.88);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 47.54, 30.69) --
	( 47.54,158.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 74.14, 30.69) --
	( 74.14,158.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (100.74, 30.69) --
	(100.74,158.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (127.34, 30.69) --
	(127.34,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 33.52) --
	(145.82, 33.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 63.34) --
	(145.82, 63.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 93.15) --
	(145.82, 93.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,122.97) --
	(145.82,122.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,152.79) --
	(145.82,152.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.24, 30.69) --
	( 34.24,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.84, 30.69) --
	( 60.84,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.44, 30.69) --
	( 87.44,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.04, 30.69) --
	(114.04,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.64, 30.69) --
	(140.64,158.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.90, 36.50);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.90, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.90, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.90, 54.39);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.90, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.90, 66.32);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.90, 72.28);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.90, 78.24);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.90, 84.21);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.90, 90.17);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.90, 96.14);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.90,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 30.54) rectangle ( 42.22, 36.50);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] ( 36.90, 36.50) rectangle ( 42.22, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 42.46) rectangle ( 42.22, 48.43);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 36.90, 48.43) rectangle ( 42.22, 54.39);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 36.90, 54.39) rectangle ( 42.22, 60.35);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 36.90, 60.35) rectangle ( 42.22, 66.32);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] ( 36.90, 66.32) rectangle ( 42.22, 72.28);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 36.90, 72.28) rectangle ( 42.22, 78.24);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 36.90, 78.24) rectangle ( 42.22, 84.21);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 36.90, 84.21) rectangle ( 42.22, 90.17);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] ( 36.90, 90.17) rectangle ( 42.22, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 36.90, 96.14) rectangle ( 42.22,102.10);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 36.90,102.10) rectangle ( 42.22,108.06);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 36.90,108.06) rectangle ( 42.22,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.22, 30.54) rectangle ( 47.54, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] ( 42.22, 36.50) rectangle ( 47.54, 42.46);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.22, 42.46) rectangle ( 47.54, 48.43);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 42.22, 48.43) rectangle ( 47.54, 54.39);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 42.22, 54.39) rectangle ( 47.54, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.22, 60.35) rectangle ( 47.54, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 42.22, 66.32) rectangle ( 47.54, 72.28);
\definecolor{fillColor}{RGB}{62,86,137}

\path[fill=fillColor] ( 42.22, 72.28) rectangle ( 47.54, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 42.22, 78.24) rectangle ( 47.54, 84.21);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 42.22, 84.21) rectangle ( 47.54, 90.17);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 42.22, 90.17) rectangle ( 47.54, 96.14);
\definecolor{fillColor}{RGB}{68,53,121}

\path[fill=fillColor] ( 42.22, 96.14) rectangle ( 47.54,102.10);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] ( 42.22,102.10) rectangle ( 47.54,108.06);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] ( 42.22,108.06) rectangle ( 47.54,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 42.22,114.03) rectangle ( 47.54,119.99);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 42.22,119.99) rectangle ( 47.54,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54, 30.54) rectangle ( 52.86, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 47.54, 36.50) rectangle ( 52.86, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 47.54, 42.46) rectangle ( 52.86, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.54, 48.43) rectangle ( 52.86, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 47.54, 54.39) rectangle ( 52.86, 60.35);
\definecolor{fillColor}{RGB}{66,64,131}

\path[fill=fillColor] ( 47.54, 60.35) rectangle ( 52.86, 66.32);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 47.54, 66.32) rectangle ( 52.86, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 47.54, 72.28) rectangle ( 52.86, 78.24);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] ( 47.54, 78.24) rectangle ( 52.86, 84.21);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 47.54, 84.21) rectangle ( 52.86, 90.17);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 47.54, 90.17) rectangle ( 52.86, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 47.54, 96.14) rectangle ( 52.86,102.10);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 47.54,102.10) rectangle ( 52.86,108.06);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 47.54,108.06) rectangle ( 52.86,114.03);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.54,114.03) rectangle ( 52.86,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 47.54,119.99) rectangle ( 52.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.54,125.95) rectangle ( 52.86,131.92);

\path[fill=fillColor] ( 52.86, 30.54) rectangle ( 58.18, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] ( 52.86, 36.50) rectangle ( 58.18, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 52.86, 42.46) rectangle ( 58.18, 48.43);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 52.86, 48.43) rectangle ( 58.18, 54.39);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 52.86, 54.39) rectangle ( 58.18, 60.35);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 52.86, 60.35) rectangle ( 58.18, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 52.86, 66.32) rectangle ( 58.18, 72.28);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] ( 52.86, 72.28) rectangle ( 58.18, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 52.86, 78.24) rectangle ( 58.18, 84.21);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 52.86, 84.21) rectangle ( 58.18, 90.17);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 52.86, 90.17) rectangle ( 58.18, 96.14);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] ( 52.86, 96.14) rectangle ( 58.18,102.10);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 52.86,102.10) rectangle ( 58.18,108.06);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 52.86,108.06) rectangle ( 58.18,114.03);
\definecolor{fillColor}{RGB}{68,6,87}

\path[fill=fillColor] ( 52.86,114.03) rectangle ( 58.18,119.99);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] ( 52.86,119.99) rectangle ( 58.18,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.18, 30.54) rectangle ( 63.50, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 58.18, 36.50) rectangle ( 63.50, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 58.18, 42.46) rectangle ( 63.50, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18, 48.43) rectangle ( 63.50, 54.39);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 58.18, 54.39) rectangle ( 63.50, 60.35);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 58.18, 60.35) rectangle ( 63.50, 66.32);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 58.18, 66.32) rectangle ( 63.50, 72.28);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 58.18, 72.28) rectangle ( 63.50, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.18, 78.24) rectangle ( 63.50, 84.21);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 58.18, 84.21) rectangle ( 63.50, 90.17);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] ( 58.18, 90.17) rectangle ( 63.50, 96.14);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 58.18, 96.14) rectangle ( 63.50,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 58.18,102.10) rectangle ( 63.50,108.06);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 58.18,108.06) rectangle ( 63.50,114.03);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] ( 58.18,114.03) rectangle ( 63.50,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 63.50, 30.54) rectangle ( 68.82, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 63.50, 36.50) rectangle ( 68.82, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 63.50, 42.46) rectangle ( 68.82, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 63.50, 48.43) rectangle ( 68.82, 54.39);
\definecolor{fillColor}{RGB}{68,53,120}

\path[fill=fillColor] ( 63.50, 54.39) rectangle ( 68.82, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 63.50, 60.35) rectangle ( 68.82, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 63.50, 66.32) rectangle ( 68.82, 72.28);

\path[fill=fillColor] ( 63.50, 72.28) rectangle ( 68.82, 78.24);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 63.50, 78.24) rectangle ( 68.82, 84.21);
\definecolor{fillColor}{RGB}{68,55,123}

\path[fill=fillColor] ( 63.50, 84.21) rectangle ( 68.82, 90.17);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 63.50, 90.17) rectangle ( 68.82, 96.14);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] ( 63.50, 96.14) rectangle ( 68.82,102.10);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 63.50,102.10) rectangle ( 68.82,108.06);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] ( 63.50,108.06) rectangle ( 68.82,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 68.82, 30.54) rectangle ( 74.14, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 68.82, 36.50) rectangle ( 74.14, 42.46);
\definecolor{fillColor}{RGB}{68,8,87}

\path[fill=fillColor] ( 68.82, 42.46) rectangle ( 74.14, 48.43);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 68.82, 48.43) rectangle ( 74.14, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 68.82, 54.39) rectangle ( 74.14, 60.35);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 68.82, 60.35) rectangle ( 74.14, 66.32);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 68.82, 66.32) rectangle ( 74.14, 72.28);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] ( 68.82, 72.28) rectangle ( 74.14, 78.24);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 68.82, 78.24) rectangle ( 74.14, 84.21);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 68.82, 84.21) rectangle ( 74.14, 90.17);
\definecolor{fillColor}{RGB}{70,42,110}

\path[fill=fillColor] ( 68.82, 90.17) rectangle ( 74.14, 96.14);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] ( 68.82, 96.14) rectangle ( 74.14,102.10);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 68.82,102.10) rectangle ( 74.14,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.14, 30.54) rectangle ( 79.46, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 74.14, 36.50) rectangle ( 79.46, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] ( 74.14, 42.46) rectangle ( 79.46, 48.43);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 48.43) rectangle ( 79.46, 54.39);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] ( 74.14, 54.39) rectangle ( 79.46, 60.35);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.14, 60.35) rectangle ( 79.46, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 74.14, 66.32) rectangle ( 79.46, 72.28);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 74.14, 72.28) rectangle ( 79.46, 78.24);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] ( 74.14, 78.24) rectangle ( 79.46, 84.21);
\definecolor{fillColor}{RGB}{69,47,116}

\path[fill=fillColor] ( 74.14, 84.21) rectangle ( 79.46, 90.17);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 74.14, 90.17) rectangle ( 79.46, 96.14);
\definecolor{fillColor}{RGB}{69,14,91}

\path[fill=fillColor] ( 74.14, 96.14) rectangle ( 79.46,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.46, 30.54) rectangle ( 84.78, 36.50);

\path[fill=fillColor] ( 79.46, 36.50) rectangle ( 84.78, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] ( 79.46, 42.46) rectangle ( 84.78, 48.43);
\definecolor{fillColor}{RGB}{69,12,90}

\path[fill=fillColor] ( 79.46, 48.43) rectangle ( 84.78, 54.39);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 79.46, 54.39) rectangle ( 84.78, 60.35);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 79.46, 60.35) rectangle ( 84.78, 66.32);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 79.46, 66.32) rectangle ( 84.78, 72.28);
\definecolor{fillColor}{RGB}{67,58,126}

\path[fill=fillColor] ( 79.46, 72.28) rectangle ( 84.78, 78.24);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] ( 79.46, 78.24) rectangle ( 84.78, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] ( 79.46, 84.21) rectangle ( 84.78, 90.17);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] ( 79.46, 90.17) rectangle ( 84.78, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 84.78, 30.54) rectangle ( 90.10, 36.50);

\path[fill=fillColor] ( 84.78, 36.50) rectangle ( 90.10, 42.46);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] ( 84.78, 42.46) rectangle ( 90.10, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] ( 84.78, 48.43) rectangle ( 90.10, 54.39);
\definecolor{fillColor}{RGB}{70,31,102}

\path[fill=fillColor] ( 84.78, 54.39) rectangle ( 90.10, 60.35);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] ( 84.78, 60.35) rectangle ( 90.10, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] ( 84.78, 66.32) rectangle ( 90.10, 72.28);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] ( 84.78, 72.28) rectangle ( 90.10, 78.24);
\definecolor{fillColor}{RGB}{70,31,101}

\path[fill=fillColor] ( 84.78, 78.24) rectangle ( 90.10, 84.21);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] ( 84.78, 84.21) rectangle ( 90.10, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 90.10, 42.46) rectangle ( 95.42, 48.43);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 90.10, 48.43) rectangle ( 95.42, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 90.10, 54.39) rectangle ( 95.42, 60.35);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 90.10, 60.35) rectangle ( 95.42, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] ( 90.10, 66.32) rectangle ( 95.42, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 90.10, 72.28) rectangle ( 95.42, 78.24);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 90.10, 78.24) rectangle ( 95.42, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 95.42, 36.50) rectangle (100.74, 42.46);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] ( 95.42, 48.43) rectangle (100.74, 54.39);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 95.42, 54.39) rectangle (100.74, 60.35);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 95.42, 60.35) rectangle (100.74, 66.32);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] ( 95.42, 66.32) rectangle (100.74, 72.28);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 95.42, 72.28) rectangle (100.74, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (100.74, 36.50) rectangle (106.06, 42.46);

\path[fill=fillColor] (100.74, 48.43) rectangle (106.06, 54.39);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (100.74, 54.39) rectangle (106.06, 60.35);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (100.74, 60.35) rectangle (106.06, 66.32);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] (100.74, 66.32) rectangle (106.06, 72.28);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (106.06, 54.39) rectangle (111.38, 60.35);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (106.06, 60.35) rectangle (111.38, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.38, 36.50) rectangle (116.70, 42.46);

\path[fill=fillColor] (111.38, 42.46) rectangle (116.70, 48.43);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (111.38, 54.39) rectangle (116.70, 60.35);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.71, 30.69) rectangle (145.82,158.60);
\end{scope}
\begin{scope}
\path[clip] (151.32, 30.69) rectangle (265.43,158.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (151.32, 30.69) rectangle (265.43,158.60);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (151.32, 48.43) --
	(265.43, 48.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] (151.32, 78.24) --
	(265.43, 78.24);

\path[draw=drawColor,line width= 0.1pt,line join=round] (151.32,108.06) --
	(265.43,108.06);

\path[draw=drawColor,line width= 0.1pt,line join=round] (151.32,137.88) --
	(265.43,137.88);

\path[draw=drawColor,line width= 0.1pt,line join=round] (167.15, 30.69) --
	(167.15,158.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (193.75, 30.69) --
	(193.75,158.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (220.35, 30.69) --
	(220.35,158.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (246.95, 30.69) --
	(246.95,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.32, 33.52) --
	(265.43, 33.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.32, 63.34) --
	(265.43, 63.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.32, 93.15) --
	(265.43, 93.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.32,122.97) --
	(265.43,122.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.32,152.79) --
	(265.43,152.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.85, 30.69) --
	(153.85,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.45, 30.69) --
	(180.45,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.05, 30.69) --
	(207.05,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (233.65, 30.69) --
	(233.65,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.25, 30.69) --
	(260.25,158.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);

\path[fill=fillColor] (151.19, 30.54) rectangle (156.51, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (151.19, 36.50) rectangle (156.51, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 42.46) rectangle (156.51, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 48.43) rectangle (156.51, 54.39);

\path[fill=fillColor] (151.19, 54.39) rectangle (156.51, 60.35);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (151.19, 60.35) rectangle (156.51, 66.32);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (151.19, 66.32) rectangle (156.51, 72.28);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19, 72.28) rectangle (156.51, 78.24);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19, 78.24) rectangle (156.51, 84.21);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19, 84.21) rectangle (156.51, 90.17);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (151.19, 90.17) rectangle (156.51, 96.14);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (151.19, 96.14) rectangle (156.51,102.10);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (151.19,102.10) rectangle (156.51,108.06);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (151.19,108.06) rectangle (156.51,114.03);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (151.19,114.03) rectangle (156.51,119.99);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (151.19,119.99) rectangle (156.51,125.95);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (151.19,125.95) rectangle (156.51,131.92);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (151.19,131.92) rectangle (156.51,137.88);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (151.19,137.88) rectangle (156.51,143.84);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (151.19,143.84) rectangle (156.51,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (156.51, 30.54) rectangle (161.83, 36.50);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51, 36.50) rectangle (161.83, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (156.51, 42.46) rectangle (161.83, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (156.51, 48.43) rectangle (161.83, 54.39);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] (156.51, 54.39) rectangle (161.83, 60.35);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (156.51, 60.35) rectangle (161.83, 66.32);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (156.51, 66.32) rectangle (161.83, 72.28);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51, 72.28) rectangle (161.83, 78.24);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (156.51, 78.24) rectangle (161.83, 84.21);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (156.51, 84.21) rectangle (161.83, 90.17);

\path[fill=fillColor] (156.51, 90.17) rectangle (161.83, 96.14);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] (156.51, 96.14) rectangle (161.83,102.10);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (156.51,102.10) rectangle (161.83,108.06);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (156.51,108.06) rectangle (161.83,114.03);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (156.51,114.03) rectangle (161.83,119.99);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (156.51,119.99) rectangle (161.83,125.95);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] (156.51,125.95) rectangle (161.83,131.92);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] (156.51,131.92) rectangle (161.83,137.88);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (156.51,137.88) rectangle (161.83,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (161.83, 30.54) rectangle (167.15, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (161.83, 36.50) rectangle (167.15, 42.46);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] (161.83, 42.46) rectangle (167.15, 48.43);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (161.83, 48.43) rectangle (167.15, 54.39);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (161.83, 54.39) rectangle (167.15, 60.35);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (161.83, 60.35) rectangle (167.15, 66.32);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (161.83, 66.32) rectangle (167.15, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (161.83, 72.28) rectangle (167.15, 78.24);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83, 78.24) rectangle (167.15, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (161.83, 84.21) rectangle (167.15, 90.17);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] (161.83, 90.17) rectangle (167.15, 96.14);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (161.83, 96.14) rectangle (167.15,102.10);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (161.83,102.10) rectangle (167.15,108.06);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (161.83,108.06) rectangle (167.15,114.03);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (161.83,114.03) rectangle (167.15,119.99);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (161.83,119.99) rectangle (167.15,125.95);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] (161.83,125.95) rectangle (167.15,131.92);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (161.83,131.92) rectangle (167.15,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (167.15, 30.54) rectangle (172.47, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (167.15, 36.50) rectangle (172.47, 42.46);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (167.15, 42.46) rectangle (172.47, 48.43);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (167.15, 48.43) rectangle (172.47, 54.39);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (167.15, 54.39) rectangle (172.47, 60.35);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (167.15, 60.35) rectangle (172.47, 66.32);

\path[fill=fillColor] (167.15, 66.32) rectangle (172.47, 72.28);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (167.15, 72.28) rectangle (172.47, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (167.15, 78.24) rectangle (172.47, 84.21);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (167.15, 84.21) rectangle (172.47, 90.17);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (167.15, 90.17) rectangle (172.47, 96.14);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (167.15, 96.14) rectangle (172.47,102.10);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (167.15,102.10) rectangle (172.47,108.06);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (167.15,108.06) rectangle (172.47,114.03);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (167.15,114.03) rectangle (172.47,119.99);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (167.15,119.99) rectangle (172.47,125.95);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (167.15,125.95) rectangle (172.47,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (172.47, 30.54) rectangle (177.79, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (172.47, 36.50) rectangle (177.79, 42.46);
\definecolor{fillColor}{RGB}{69,13,90}

\path[fill=fillColor] (172.47, 42.46) rectangle (177.79, 48.43);
\definecolor{fillColor}{RGB}{69,14,90}

\path[fill=fillColor] (172.47, 48.43) rectangle (177.79, 54.39);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (172.47, 54.39) rectangle (177.79, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (172.47, 60.35) rectangle (177.79, 66.32);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (172.47, 66.32) rectangle (177.79, 72.28);
\definecolor{fillColor}{RGB}{69,43,111}

\path[fill=fillColor] (172.47, 72.28) rectangle (177.79, 78.24);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (172.47, 78.24) rectangle (177.79, 84.21);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (172.47, 84.21) rectangle (177.79, 90.17);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (172.47, 90.17) rectangle (177.79, 96.14);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (172.47, 96.14) rectangle (177.79,102.10);

\path[fill=fillColor] (172.47,102.10) rectangle (177.79,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (172.47,108.06) rectangle (177.79,114.03);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (172.47,114.03) rectangle (177.79,119.99);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (172.47,119.99) rectangle (177.79,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (177.79, 30.54) rectangle (183.11, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (177.79, 36.50) rectangle (183.11, 42.46);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (177.79, 42.46) rectangle (183.11, 48.43);
\definecolor{fillColor}{RGB}{69,10,88}

\path[fill=fillColor] (177.79, 48.43) rectangle (183.11, 54.39);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] (177.79, 54.39) rectangle (183.11, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (177.79, 60.35) rectangle (183.11, 66.32);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] (177.79, 66.32) rectangle (183.11, 72.28);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (177.79, 72.28) rectangle (183.11, 78.24);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] (177.79, 78.24) rectangle (183.11, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (177.79, 84.21) rectangle (183.11, 90.17);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (177.79, 90.17) rectangle (183.11, 96.14);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (177.79, 96.14) rectangle (183.11,102.10);

\path[fill=fillColor] (177.79,102.10) rectangle (183.11,108.06);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (177.79,108.06) rectangle (183.11,114.03);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] (177.79,114.03) rectangle (183.11,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (183.11, 30.54) rectangle (188.43, 36.50);
\definecolor{fillColor}{RGB}{68,2,84}

\path[fill=fillColor] (183.11, 36.50) rectangle (188.43, 42.46);
\definecolor{fillColor}{RGB}{69,16,92}

\path[fill=fillColor] (183.11, 42.46) rectangle (188.43, 48.43);
\definecolor{fillColor}{RGB}{69,17,92}

\path[fill=fillColor] (183.11, 48.43) rectangle (188.43, 54.39);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (183.11, 54.39) rectangle (188.43, 60.35);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (183.11, 60.35) rectangle (188.43, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (183.11, 66.32) rectangle (188.43, 72.28);

\path[fill=fillColor] (183.11, 72.28) rectangle (188.43, 78.24);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (183.11, 78.24) rectangle (188.43, 84.21);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11, 84.21) rectangle (188.43, 90.17);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (183.11, 90.17) rectangle (188.43, 96.14);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (183.11, 96.14) rectangle (188.43,102.10);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (183.11,102.10) rectangle (188.43,108.06);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (183.11,108.06) rectangle (188.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (188.43, 30.54) rectangle (193.75, 36.50);
\definecolor{fillColor}{RGB}{68,4,85}

\path[fill=fillColor] (188.43, 36.50) rectangle (193.75, 42.46);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (188.43, 42.46) rectangle (193.75, 48.43);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (188.43, 48.43) rectangle (193.75, 54.39);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (188.43, 54.39) rectangle (193.75, 60.35);
\definecolor{fillColor}{RGB}{69,46,114}

\path[fill=fillColor] (188.43, 60.35) rectangle (193.75, 66.32);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (188.43, 66.32) rectangle (193.75, 72.28);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (188.43, 72.28) rectangle (193.75, 78.24);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (188.43, 78.24) rectangle (193.75, 84.21);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (188.43, 84.21) rectangle (193.75, 90.17);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (188.43, 90.17) rectangle (193.75, 96.14);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (188.43, 96.14) rectangle (193.75,102.10);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (188.43,102.10) rectangle (193.75,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (193.75, 30.54) rectangle (199.07, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (193.75, 36.50) rectangle (199.07, 42.46);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] (193.75, 42.46) rectangle (199.07, 48.43);
\definecolor{fillColor}{RGB}{69,24,96}

\path[fill=fillColor] (193.75, 48.43) rectangle (199.07, 54.39);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] (193.75, 54.39) rectangle (199.07, 60.35);
\definecolor{fillColor}{RGB}{68,55,122}

\path[fill=fillColor] (193.75, 60.35) rectangle (199.07, 66.32);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (193.75, 66.32) rectangle (199.07, 72.28);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 72.28) rectangle (199.07, 78.24);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] (193.75, 78.24) rectangle (199.07, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (193.75, 84.21) rectangle (199.07, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (193.75, 90.17) rectangle (199.07, 96.14);

\path[fill=fillColor] (193.75, 96.14) rectangle (199.07,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (199.07, 30.54) rectangle (204.39, 36.50);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (199.07, 36.50) rectangle (204.39, 42.46);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (199.07, 42.46) rectangle (204.39, 48.43);
\definecolor{fillColor}{RGB}{69,24,97}

\path[fill=fillColor] (199.07, 48.43) rectangle (204.39, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (199.07, 54.39) rectangle (204.39, 60.35);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (199.07, 60.35) rectangle (204.39, 66.32);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] (199.07, 66.32) rectangle (204.39, 72.28);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (199.07, 72.28) rectangle (204.39, 78.24);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (199.07, 78.24) rectangle (204.39, 84.21);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (199.07, 84.21) rectangle (204.39, 90.17);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (199.07, 90.17) rectangle (204.39, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (204.39, 30.54) rectangle (209.71, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (204.39, 36.50) rectangle (209.71, 42.46);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (204.39, 42.46) rectangle (209.71, 48.43);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (204.39, 48.43) rectangle (209.71, 54.39);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (204.39, 54.39) rectangle (209.71, 60.35);
\definecolor{fillColor}{RGB}{66,65,133}

\path[fill=fillColor] (204.39, 60.35) rectangle (209.71, 66.32);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (204.39, 66.32) rectangle (209.71, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (204.39, 72.28) rectangle (209.71, 78.24);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (204.39, 78.24) rectangle (209.71, 84.21);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] (204.39, 84.21) rectangle (209.71, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (209.71, 30.54) rectangle (215.03, 36.50);
\definecolor{fillColor}{RGB}{68,3,85}

\path[fill=fillColor] (209.71, 36.50) rectangle (215.03, 42.46);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (209.71, 42.46) rectangle (215.03, 48.43);
\definecolor{fillColor}{RGB}{70,42,111}

\path[fill=fillColor] (209.71, 48.43) rectangle (215.03, 54.39);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (209.71, 54.39) rectangle (215.03, 60.35);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] (209.71, 60.35) rectangle (215.03, 66.32);
\definecolor{fillColor}{RGB}{66,63,131}

\path[fill=fillColor] (209.71, 66.32) rectangle (215.03, 72.28);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (209.71, 72.28) rectangle (215.03, 78.24);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (209.71, 78.24) rectangle (215.03, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.03, 30.54) rectangle (220.35, 36.50);
\definecolor{fillColor}{RGB}{68,6,86}

\path[fill=fillColor] (215.03, 36.50) rectangle (220.35, 42.46);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (215.03, 42.46) rectangle (220.35, 48.43);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (215.03, 48.43) rectangle (220.35, 54.39);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (215.03, 54.39) rectangle (220.35, 60.35);

\path[fill=fillColor] (215.03, 60.35) rectangle (220.35, 66.32);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (215.03, 66.32) rectangle (220.35, 72.28);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (215.03, 72.28) rectangle (220.35, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (220.35, 30.54) rectangle (225.67, 36.50);
\definecolor{fillColor}{RGB}{69,11,89}

\path[fill=fillColor] (220.35, 36.50) rectangle (225.67, 42.46);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (220.35, 42.46) rectangle (225.67, 48.43);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (220.35, 48.43) rectangle (225.67, 54.39);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] (220.35, 54.39) rectangle (225.67, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (220.35, 60.35) rectangle (225.67, 66.32);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (220.35, 66.32) rectangle (225.67, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (225.67, 30.54) rectangle (230.99, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (225.67, 36.50) rectangle (230.99, 42.46);
\definecolor{fillColor}{RGB}{70,25,98}

\path[fill=fillColor] (225.67, 42.46) rectangle (230.99, 48.43);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (225.67, 48.43) rectangle (230.99, 54.39);
\definecolor{fillColor}{RGB}{67,63,130}

\path[fill=fillColor] (225.67, 54.39) rectangle (230.99, 60.35);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (225.67, 60.35) rectangle (230.99, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (230.99, 30.54) rectangle (236.31, 36.50);
\definecolor{fillColor}{RGB}{69,9,88}

\path[fill=fillColor] (230.99, 36.50) rectangle (236.31, 42.46);
\definecolor{fillColor}{RGB}{70,27,98}

\path[fill=fillColor] (230.99, 42.46) rectangle (236.31, 48.43);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (230.99, 48.43) rectangle (236.31, 54.39);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (230.99, 54.39) rectangle (236.31, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (236.31, 30.54) rectangle (241.63, 36.50);
\definecolor{fillColor}{RGB}{68,5,86}

\path[fill=fillColor] (236.31, 36.50) rectangle (241.63, 42.46);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (236.31, 42.46) rectangle (241.63, 48.43);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] (236.31, 48.43) rectangle (241.63, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (241.63, 30.54) rectangle (246.95, 36.50);
\definecolor{fillColor}{RGB}{69,8,88}

\path[fill=fillColor] (241.63, 36.50) rectangle (246.95, 42.46);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (241.63, 42.46) rectangle (246.95, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (246.95, 30.54) rectangle (252.27, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (246.95, 36.50) rectangle (252.27, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (252.27, 30.54) rectangle (257.59, 36.50);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.32, 30.69) rectangle (265.43,158.60);
\end{scope}
\begin{scope}
\path[clip] (270.93, 30.69) rectangle (385.04,158.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (270.93, 30.69) rectangle (385.04,158.60);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.93, 48.43) --
	(385.04, 48.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.93, 78.24) --
	(385.04, 78.24);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.93,108.06) --
	(385.04,108.06);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.93,137.88) --
	(385.04,137.88);

\path[draw=drawColor,line width= 0.1pt,line join=round] (286.76, 30.69) --
	(286.76,158.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (313.36, 30.69) --
	(313.36,158.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (339.96, 30.69) --
	(339.96,158.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (366.56, 30.69) --
	(366.56,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.93, 33.52) --
	(385.04, 33.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.93, 63.34) --
	(385.04, 63.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.93, 93.15) --
	(385.04, 93.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.93,122.97) --
	(385.04,122.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.93,152.79) --
	(385.04,152.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.46, 30.69) --
	(273.46,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.06, 30.69) --
	(300.06,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.66, 30.69) --
	(326.66,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.26, 30.69) --
	(353.26,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (379.86, 30.69) --
	(379.86,158.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);

\path[fill=fillColor] (270.80, 30.54) rectangle (276.12, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (270.80, 36.50) rectangle (276.12, 42.46);
\definecolor{fillColor}{RGB}{68,54,122}

\path[fill=fillColor] (270.80, 42.46) rectangle (276.12, 48.43);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (270.80, 48.43) rectangle (276.12, 54.39);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (270.80, 54.39) rectangle (276.12, 60.35);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (270.80, 60.35) rectangle (276.12, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (270.80, 66.32) rectangle (276.12, 72.28);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] (270.80, 72.28) rectangle (276.12, 78.24);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (270.80, 78.24) rectangle (276.12, 84.21);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80, 84.21) rectangle (276.12, 90.17);
\definecolor{fillColor}{RGB}{35,166,133}

\path[fill=fillColor] (270.80, 90.17) rectangle (276.12, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] (270.80, 96.14) rectangle (276.12,102.10);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (270.80,102.10) rectangle (276.12,108.06);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (270.80,108.06) rectangle (276.12,114.03);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (270.80,114.03) rectangle (276.12,119.99);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (270.80,119.99) rectangle (276.12,125.95);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (270.80,125.95) rectangle (276.12,131.92);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] (270.80,131.92) rectangle (276.12,137.88);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (270.80,137.88) rectangle (276.12,143.84);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (270.80,143.84) rectangle (276.12,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (276.12, 30.54) rectangle (281.44, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (276.12, 36.50) rectangle (281.44, 42.46);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] (276.12, 42.46) rectangle (281.44, 48.43);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (276.12, 48.43) rectangle (281.44, 54.39);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (276.12, 54.39) rectangle (281.44, 60.35);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12, 60.35) rectangle (281.44, 66.32);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (276.12, 66.32) rectangle (281.44, 72.28);
\definecolor{fillColor}{RGB}{97,193,104}

\path[fill=fillColor] (276.12, 72.28) rectangle (281.44, 78.24);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (276.12, 78.24) rectangle (281.44, 84.21);
\definecolor{fillColor}{RGB}{110,201,93}

\path[fill=fillColor] (276.12, 84.21) rectangle (281.44, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (276.12, 90.17) rectangle (281.44, 96.14);

\path[fill=fillColor] (276.12, 96.14) rectangle (281.44,102.10);
\definecolor{fillColor}{RGB}{114,203,89}

\path[fill=fillColor] (276.12,102.10) rectangle (281.44,108.06);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (276.12,108.06) rectangle (281.44,114.03);
\definecolor{fillColor}{RGB}{89,188,110}

\path[fill=fillColor] (276.12,114.03) rectangle (281.44,119.99);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (276.12,119.99) rectangle (281.44,125.95);
\definecolor{fillColor}{RGB}{61,176,124}

\path[fill=fillColor] (276.12,125.95) rectangle (281.44,131.92);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] (276.12,131.92) rectangle (281.44,137.88);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (276.12,137.88) rectangle (281.44,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (281.44, 30.54) rectangle (286.76, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (281.44, 36.50) rectangle (286.76, 42.46);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] (281.44, 42.46) rectangle (286.76, 48.43);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (281.44, 48.43) rectangle (286.76, 54.39);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] (281.44, 54.39) rectangle (286.76, 60.35);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (281.44, 60.35) rectangle (286.76, 66.32);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (281.44, 66.32) rectangle (286.76, 72.28);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (281.44, 72.28) rectangle (286.76, 78.24);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (281.44, 78.24) rectangle (286.76, 84.21);
\definecolor{fillColor}{RGB}{161,215,72}

\path[fill=fillColor] (281.44, 84.21) rectangle (286.76, 90.17);
\definecolor{fillColor}{RGB}{168,217,71}

\path[fill=fillColor] (281.44, 90.17) rectangle (286.76, 96.14);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] (281.44, 96.14) rectangle (286.76,102.10);
\definecolor{fillColor}{RGB}{182,219,67}

\path[fill=fillColor] (281.44,102.10) rectangle (286.76,108.06);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (281.44,108.06) rectangle (286.76,114.03);
\definecolor{fillColor}{RGB}{146,213,76}

\path[fill=fillColor] (281.44,114.03) rectangle (286.76,119.99);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (281.44,119.99) rectangle (286.76,125.95);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (281.44,125.95) rectangle (286.76,131.92);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] (281.44,131.92) rectangle (286.76,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.76, 30.54) rectangle (292.08, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (286.76, 36.50) rectangle (292.08, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (286.76, 42.46) rectangle (292.08, 48.43);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] (286.76, 48.43) rectangle (292.08, 54.39);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76, 54.39) rectangle (292.08, 60.35);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (286.76, 60.35) rectangle (292.08, 66.32);
\definecolor{fillColor}{RGB}{149,213,76}

\path[fill=fillColor] (286.76, 66.32) rectangle (292.08, 72.28);
\definecolor{fillColor}{RGB}{174,218,69}

\path[fill=fillColor] (286.76, 72.28) rectangle (292.08, 78.24);
\definecolor{fillColor}{RGB}{193,221,63}

\path[fill=fillColor] (286.76, 78.24) rectangle (292.08, 84.21);
\definecolor{fillColor}{RGB}{207,223,59}

\path[fill=fillColor] (286.76, 84.21) rectangle (292.08, 90.17);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (286.76, 90.17) rectangle (292.08, 96.14);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (286.76, 96.14) rectangle (292.08,102.10);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (286.76,102.10) rectangle (292.08,108.06);

\path[fill=fillColor] (286.76,108.06) rectangle (292.08,114.03);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (286.76,114.03) rectangle (292.08,119.99);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (286.76,119.99) rectangle (292.08,125.95);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.76,125.95) rectangle (292.08,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (292.08, 30.54) rectangle (297.40, 36.50);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (292.08, 36.50) rectangle (297.40, 42.46);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (292.08, 42.46) rectangle (297.40, 48.43);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] (292.08, 48.43) rectangle (297.40, 54.39);
\definecolor{fillColor}{RGB}{97,192,104}

\path[fill=fillColor] (292.08, 54.39) rectangle (297.40, 60.35);
\definecolor{fillColor}{RGB}{148,213,76}

\path[fill=fillColor] (292.08, 60.35) rectangle (297.40, 66.32);
\definecolor{fillColor}{RGB}{181,219,67}

\path[fill=fillColor] (292.08, 66.32) rectangle (297.40, 72.28);
\definecolor{fillColor}{RGB}{196,221,62}

\path[fill=fillColor] (292.08, 72.28) rectangle (297.40, 78.24);
\definecolor{fillColor}{RGB}{225,226,52}

\path[fill=fillColor] (292.08, 78.24) rectangle (297.40, 84.21);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 84.21) rectangle (297.40, 90.17);
\definecolor{fillColor}{RGB}{236,228,46}

\path[fill=fillColor] (292.08, 90.17) rectangle (297.40, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (292.08, 96.14) rectangle (297.40,102.10);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (292.08,102.10) rectangle (297.40,108.06);
\definecolor{fillColor}{RGB}{194,221,63}

\path[fill=fillColor] (292.08,108.06) rectangle (297.40,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (292.08,114.03) rectangle (297.40,119.99);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (292.08,119.99) rectangle (297.40,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.40, 30.54) rectangle (302.72, 36.50);
\definecolor{fillColor}{RGB}{67,62,130}

\path[fill=fillColor] (297.40, 36.50) rectangle (302.72, 42.46);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] (297.40, 42.46) rectangle (302.72, 48.43);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (297.40, 48.43) rectangle (302.72, 54.39);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (297.40, 54.39) rectangle (302.72, 60.35);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (297.40, 60.35) rectangle (302.72, 66.32);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (297.40, 66.32) rectangle (302.72, 72.28);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (297.40, 72.28) rectangle (302.72, 78.24);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (297.40, 78.24) rectangle (302.72, 84.21);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (297.40, 84.21) rectangle (302.72, 90.17);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (297.40, 90.17) rectangle (302.72, 96.14);
\definecolor{fillColor}{RGB}{223,226,52}

\path[fill=fillColor] (297.40, 96.14) rectangle (302.72,102.10);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (297.40,102.10) rectangle (302.72,108.06);
\definecolor{fillColor}{RGB}{179,219,68}

\path[fill=fillColor] (297.40,108.06) rectangle (302.72,114.03);
\definecolor{fillColor}{RGB}{129,210,80}

\path[fill=fillColor] (297.40,114.03) rectangle (302.72,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.72, 30.54) rectangle (308.04, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (302.72, 36.50) rectangle (308.04, 42.46);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (302.72, 42.46) rectangle (308.04, 48.43);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (302.72, 48.43) rectangle (308.04, 54.39);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (302.72, 54.39) rectangle (308.04, 60.35);
\definecolor{fillColor}{RGB}{184,219,66}

\path[fill=fillColor] (302.72, 60.35) rectangle (308.04, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (302.72, 66.32) rectangle (308.04, 72.28);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (302.72, 72.28) rectangle (308.04, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.72, 78.24) rectangle (308.04, 84.21);

\path[fill=fillColor] (302.72, 84.21) rectangle (308.04, 90.17);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (302.72, 90.17) rectangle (308.04, 96.14);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (302.72, 96.14) rectangle (308.04,102.10);
\definecolor{fillColor}{RGB}{188,220,65}

\path[fill=fillColor] (302.72,102.10) rectangle (308.04,108.06);
\definecolor{fillColor}{RGB}{156,215,74}

\path[fill=fillColor] (302.72,108.06) rectangle (308.04,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (308.04, 30.54) rectangle (313.36, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (308.04, 36.50) rectangle (313.36, 42.46);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (308.04, 42.46) rectangle (313.36, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (308.04, 48.43) rectangle (313.36, 54.39);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (308.04, 54.39) rectangle (313.36, 60.35);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (308.04, 60.35) rectangle (313.36, 66.32);
\definecolor{fillColor}{RGB}{208,224,58}

\path[fill=fillColor] (308.04, 66.32) rectangle (313.36, 72.28);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (308.04, 72.28) rectangle (313.36, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.04, 78.24) rectangle (313.36, 84.21);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (308.04, 84.21) rectangle (313.36, 90.17);
\definecolor{fillColor}{RGB}{220,226,53}

\path[fill=fillColor] (308.04, 90.17) rectangle (313.36, 96.14);
\definecolor{fillColor}{RGB}{213,224,56}

\path[fill=fillColor] (308.04, 96.14) rectangle (313.36,102.10);
\definecolor{fillColor}{RGB}{160,215,73}

\path[fill=fillColor] (308.04,102.10) rectangle (313.36,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.36, 30.54) rectangle (318.68, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (313.36, 36.50) rectangle (318.68, 42.46);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (313.36, 42.46) rectangle (318.68, 48.43);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (313.36, 48.43) rectangle (318.68, 54.39);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (313.36, 54.39) rectangle (318.68, 60.35);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.36, 60.35) rectangle (318.68, 66.32);
\definecolor{fillColor}{RGB}{206,223,59}

\path[fill=fillColor] (313.36, 66.32) rectangle (318.68, 72.28);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (313.36, 72.28) rectangle (318.68, 78.24);
\definecolor{fillColor}{RGB}{238,229,45}

\path[fill=fillColor] (313.36, 78.24) rectangle (318.68, 84.21);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (313.36, 84.21) rectangle (318.68, 90.17);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (313.36, 90.17) rectangle (318.68, 96.14);
\definecolor{fillColor}{RGB}{186,220,66}

\path[fill=fillColor] (313.36, 96.14) rectangle (318.68,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.68, 30.54) rectangle (324.00, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (318.68, 36.50) rectangle (324.00, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (318.68, 42.46) rectangle (324.00, 48.43);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] (318.68, 48.43) rectangle (324.00, 54.39);
\definecolor{fillColor}{RGB}{133,211,79}

\path[fill=fillColor] (318.68, 54.39) rectangle (324.00, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (318.68, 60.35) rectangle (324.00, 66.32);
\definecolor{fillColor}{RGB}{210,224,58}

\path[fill=fillColor] (318.68, 66.32) rectangle (324.00, 72.28);
\definecolor{fillColor}{RGB}{229,227,50}

\path[fill=fillColor] (318.68, 72.28) rectangle (324.00, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (318.68, 78.24) rectangle (324.00, 84.21);
\definecolor{fillColor}{RGB}{213,224,57}

\path[fill=fillColor] (318.68, 84.21) rectangle (324.00, 90.17);
\definecolor{fillColor}{RGB}{170,217,70}

\path[fill=fillColor] (318.68, 90.17) rectangle (324.00, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.00, 30.54) rectangle (329.32, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (324.00, 36.50) rectangle (329.32, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (324.00, 42.46) rectangle (329.32, 48.43);
\definecolor{fillColor}{RGB}{93,190,107}

\path[fill=fillColor] (324.00, 48.43) rectangle (329.32, 54.39);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (324.00, 54.39) rectangle (329.32, 60.35);
\definecolor{fillColor}{RGB}{203,223,60}

\path[fill=fillColor] (324.00, 60.35) rectangle (329.32, 66.32);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (324.00, 66.32) rectangle (329.32, 72.28);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (324.00, 72.28) rectangle (329.32, 78.24);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (324.00, 78.24) rectangle (329.32, 84.21);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.00, 84.21) rectangle (329.32, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.32, 30.54) rectangle (334.64, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (329.32, 36.50) rectangle (334.64, 42.46);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (329.32, 42.46) rectangle (334.64, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (329.32, 48.43) rectangle (334.64, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (329.32, 54.39) rectangle (334.64, 60.35);
\definecolor{fillColor}{RGB}{191,221,64}

\path[fill=fillColor] (329.32, 60.35) rectangle (334.64, 66.32);
\definecolor{fillColor}{RGB}{201,222,61}

\path[fill=fillColor] (329.32, 66.32) rectangle (334.64, 72.28);
\definecolor{fillColor}{RGB}{196,221,63}

\path[fill=fillColor] (329.32, 72.28) rectangle (334.64, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (329.32, 78.24) rectangle (334.64, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (334.64, 30.54) rectangle (339.96, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (334.64, 36.50) rectangle (339.96, 42.46);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (334.64, 42.46) rectangle (339.96, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (334.64, 48.43) rectangle (339.96, 54.39);
\definecolor{fillColor}{RGB}{144,213,76}

\path[fill=fillColor] (334.64, 54.39) rectangle (339.96, 60.35);
\definecolor{fillColor}{RGB}{186,220,65}

\path[fill=fillColor] (334.64, 60.35) rectangle (339.96, 66.32);
\definecolor{fillColor}{RGB}{173,217,69}

\path[fill=fillColor] (334.64, 66.32) rectangle (339.96, 72.28);
\definecolor{fillColor}{RGB}{167,216,71}

\path[fill=fillColor] (334.64, 72.28) rectangle (339.96, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (339.96, 30.54) rectangle (345.28, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (339.96, 36.50) rectangle (345.28, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (339.96, 42.46) rectangle (345.28, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (339.96, 48.43) rectangle (345.28, 54.39);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (339.96, 54.39) rectangle (345.28, 60.35);
\definecolor{fillColor}{RGB}{162,216,72}

\path[fill=fillColor] (339.96, 60.35) rectangle (345.28, 66.32);
\definecolor{fillColor}{RGB}{142,212,77}

\path[fill=fillColor] (339.96, 66.32) rectangle (345.28, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.28, 30.54) rectangle (350.60, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.28, 36.50) rectangle (350.60, 42.46);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] (345.28, 42.46) rectangle (350.60, 48.43);
\definecolor{fillColor}{RGB}{99,193,103}

\path[fill=fillColor] (345.28, 48.43) rectangle (350.60, 54.39);
\definecolor{fillColor}{RGB}{107,199,96}

\path[fill=fillColor] (345.28, 54.39) rectangle (350.60, 60.35);
\definecolor{fillColor}{RGB}{117,206,86}

\path[fill=fillColor] (345.28, 60.35) rectangle (350.60, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (350.60, 30.54) rectangle (355.92, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (350.60, 36.50) rectangle (355.92, 42.46);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (350.60, 42.46) rectangle (355.92, 48.43);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (350.60, 48.43) rectangle (355.92, 54.39);

\path[fill=fillColor] (350.60, 54.39) rectangle (355.92, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (355.92, 30.54) rectangle (361.24, 36.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (355.92, 36.50) rectangle (361.24, 42.46);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] (355.92, 42.46) rectangle (361.24, 48.43);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] (355.92, 48.43) rectangle (361.24, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (361.24, 30.54) rectangle (366.56, 36.50);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (361.24, 36.50) rectangle (366.56, 42.46);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (361.24, 42.46) rectangle (366.56, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (366.56, 30.54) rectangle (371.88, 36.50);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (366.56, 36.50) rectangle (371.88, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (371.88, 30.54) rectangle (377.20, 36.50);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.93, 30.69) rectangle (385.04,158.60);
\end{scope}
\begin{scope}
\path[clip] ( 31.71,158.60) rectangle (145.82,175.17);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 31.71,158.60) rectangle (145.82,175.18);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.77,163.86) {SOFO};
\end{scope}
\begin{scope}
\path[clip] (151.32,158.60) rectangle (265.43,175.17);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (151.32,158.60) rectangle (265.43,175.18);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (208.38,163.86) {MOFD};
\end{scope}
\begin{scope}
\path[clip] (270.93,158.60) rectangle (385.04,175.17);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (270.93,158.60) rectangle (385.04,175.18);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.99,163.86) {QDSA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.24, 27.94) --
	( 34.24, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.84, 27.94) --
	( 60.84, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.44, 27.94) --
	( 87.44, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.04, 27.94) --
	(114.04, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.64, 27.94) --
	(140.64, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.24, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 60.84, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.44, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.04, 19.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (140.64, 19.68) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.85, 27.94) --
	(153.85, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.45, 27.94) --
	(180.45, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.05, 27.94) --
	(207.05, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (233.65, 27.94) --
	(233.65, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.25, 27.94) --
	(260.25, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.85, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.45, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (207.05, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.65, 19.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (260.25, 19.68) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.46, 27.94) --
	(273.46, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.06, 27.94) --
	(300.06, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.66, 27.94) --
	(326.66, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.26, 27.94) --
	(353.26, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (379.86, 27.94) --
	(379.86, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.46, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (300.06, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (326.66, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (353.26, 19.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (379.86, 19.68) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 30.49) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 60.31) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 90.12) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,119.94) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,149.76) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96, 33.52) --
	( 31.71, 33.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96, 63.34) --
	( 31.71, 63.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96, 93.15) --
	( 31.71, 93.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96,122.97) --
	( 31.71,122.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96,152.79) --
	( 31.71,152.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (208.38,  7.64) {\#Non-movable ($m_i$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 94.64) {\#Joints ($j_i$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (396.04, 50.26) rectangle (438.24,139.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (401.54,  55.76) {
	\pgfimage[width= 14.45pt,height= 72.27pt,interpolate=true]{figures/map_avg_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (421.50, 67.19) {0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (421.50, 81.54) {1.0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (421.50, 95.88) {1.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (421.50,110.22) {2.0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (421.50,124.56) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (401.54, 70.22) -- (404.43, 70.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (401.54, 84.57) -- (404.43, 84.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (401.54, 98.91) -- (404.43, 98.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (401.54,113.25) -- (404.43,113.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (401.54,127.59) -- (404.43,127.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.11, 70.22) -- (416.00, 70.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.11, 84.57) -- (416.00, 84.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.11, 98.91) -- (416.00, 98.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.11,113.25) -- (416.00,113.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.11,127.59) -- (416.00,127.59);
\end{scope}
\end{tikzpicture}


==> figures/map_max.tex <==
% Created by tikzDevice version 0.12.3 on 2020-07-28 09:38:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (443.74,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (443.74,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 30.69) rectangle (148.10,158.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71, 30.69) rectangle (148.10,158.60);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.71, 48.43) --
	(148.10, 48.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.71, 78.24) --
	(148.10, 78.24);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.71,108.06) --
	(148.10,108.06);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.71,137.88) --
	(148.10,137.88);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 47.86, 30.69) --
	( 47.86,158.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 74.99, 30.69) --
	( 74.99,158.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (102.12, 30.69) --
	(102.12,158.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (129.25, 30.69) --
	(129.25,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 33.52) --
	(148.10, 33.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 63.34) --
	(148.10, 63.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 93.15) --
	(148.10, 93.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,122.97) --
	(148.10,122.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,152.79) --
	(148.10,152.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.29, 30.69) --
	( 34.29,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.42, 30.69) --
	( 61.42,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.55, 30.69) --
	( 88.55,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.68, 30.69) --
	(115.68,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.81, 30.69) --
	(142.81,158.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 37.00, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 37.00, 42.46);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 37.00, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 37.00, 54.39);
\definecolor{fillColor}{RGB}{59,95,139}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 37.00, 60.35);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 37.00, 66.32);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 37.00, 72.28);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 37.00, 78.24);
\definecolor{fillColor}{RGB}{66,65,132}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 37.00, 84.21);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 37.00, 90.17);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 37.00, 96.14);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 37.00,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 37.00, 30.54) rectangle ( 42.43, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 37.00, 36.50) rectangle ( 42.43, 42.46);
\definecolor{fillColor}{RGB}{63,80,137}

\path[fill=fillColor] ( 37.00, 42.46) rectangle ( 42.43, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 37.00, 48.43) rectangle ( 42.43, 54.39);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 54.39) rectangle ( 42.43, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 37.00, 60.35) rectangle ( 42.43, 66.32);

\path[fill=fillColor] ( 37.00, 66.32) rectangle ( 42.43, 72.28);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 37.00, 72.28) rectangle ( 42.43, 78.24);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 37.00, 78.24) rectangle ( 42.43, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 37.00, 84.21) rectangle ( 42.43, 90.17);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 37.00, 90.17) rectangle ( 42.43, 96.14);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] ( 37.00, 96.14) rectangle ( 42.43,102.10);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] ( 37.00,102.10) rectangle ( 42.43,108.06);
\definecolor{fillColor}{RGB}{68,54,121}

\path[fill=fillColor] ( 37.00,108.06) rectangle ( 42.43,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.43, 30.54) rectangle ( 47.86, 36.50);
\definecolor{fillColor}{RGB}{69,16,91}

\path[fill=fillColor] ( 42.43, 36.50) rectangle ( 47.86, 42.46);
\definecolor{fillColor}{RGB}{68,57,125}

\path[fill=fillColor] ( 42.43, 42.46) rectangle ( 47.86, 48.43);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 42.43, 48.43) rectangle ( 47.86, 54.39);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] ( 42.43, 54.39) rectangle ( 47.86, 60.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.43, 60.35) rectangle ( 47.86, 66.32);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] ( 42.43, 66.32) rectangle ( 47.86, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 42.43, 72.28) rectangle ( 47.86, 78.24);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 42.43, 78.24) rectangle ( 47.86, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 42.43, 84.21) rectangle ( 47.86, 90.17);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] ( 42.43, 90.17) rectangle ( 47.86, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 42.43, 96.14) rectangle ( 47.86,102.10);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] ( 42.43,102.10) rectangle ( 47.86,108.06);
\definecolor{fillColor}{RGB}{69,46,115}

\path[fill=fillColor] ( 42.43,108.06) rectangle ( 47.86,114.03);
\definecolor{fillColor}{RGB}{70,27,99}

\path[fill=fillColor] ( 42.43,114.03) rectangle ( 47.86,119.99);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] ( 42.43,119.99) rectangle ( 47.86,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.86, 30.54) rectangle ( 53.28, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 47.86, 36.50) rectangle ( 53.28, 42.46);
\definecolor{fillColor}{RGB}{69,45,113}

\path[fill=fillColor] ( 47.86, 42.46) rectangle ( 53.28, 48.43);
\definecolor{fillColor}{RGB}{57,99,139}

\path[fill=fillColor] ( 47.86, 48.43) rectangle ( 53.28, 54.39);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] ( 47.86, 54.39) rectangle ( 53.28, 60.35);
\definecolor{fillColor}{RGB}{58,95,139}

\path[fill=fillColor] ( 47.86, 60.35) rectangle ( 53.28, 66.32);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 47.86, 66.32) rectangle ( 53.28, 72.28);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] ( 47.86, 72.28) rectangle ( 53.28, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 78.24) rectangle ( 53.28, 84.21);
\definecolor{fillColor}{RGB}{43,147,137}

\path[fill=fillColor] ( 47.86, 84.21) rectangle ( 53.28, 90.17);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 47.86, 90.17) rectangle ( 53.28, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 47.86, 96.14) rectangle ( 53.28,102.10);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] ( 47.86,102.10) rectangle ( 53.28,108.06);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 47.86,108.06) rectangle ( 53.28,114.03);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] ( 47.86,114.03) rectangle ( 53.28,119.99);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 47.86,119.99) rectangle ( 53.28,125.95);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] ( 47.86,125.95) rectangle ( 53.28,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 53.28, 30.54) rectangle ( 58.71, 36.50);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.28, 36.50) rectangle ( 58.71, 42.46);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 53.28, 42.46) rectangle ( 58.71, 48.43);
\definecolor{fillColor}{RGB}{66,66,133}

\path[fill=fillColor] ( 53.28, 48.43) rectangle ( 58.71, 54.39);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28, 54.39) rectangle ( 58.71, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 53.28, 60.35) rectangle ( 58.71, 66.32);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 53.28, 66.32) rectangle ( 58.71, 72.28);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 53.28, 72.28) rectangle ( 58.71, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.28, 78.24) rectangle ( 58.71, 84.21);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 53.28, 84.21) rectangle ( 58.71, 90.17);
\definecolor{fillColor}{RGB}{37,163,133}

\path[fill=fillColor] ( 53.28, 90.17) rectangle ( 58.71, 96.14);
\definecolor{fillColor}{RGB}{39,159,134}

\path[fill=fillColor] ( 53.28, 96.14) rectangle ( 58.71,102.10);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 53.28,102.10) rectangle ( 58.71,108.06);
\definecolor{fillColor}{RGB}{65,71,135}

\path[fill=fillColor] ( 53.28,108.06) rectangle ( 58.71,114.03);
\definecolor{fillColor}{RGB}{70,36,105}

\path[fill=fillColor] ( 53.28,114.03) rectangle ( 58.71,119.99);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] ( 53.28,119.99) rectangle ( 58.71,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 58.71, 30.54) rectangle ( 64.13, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] ( 58.71, 36.50) rectangle ( 64.13, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71, 42.46) rectangle ( 64.13, 48.43);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] ( 58.71, 48.43) rectangle ( 64.13, 54.39);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] ( 58.71, 54.39) rectangle ( 64.13, 60.35);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71, 60.35) rectangle ( 64.13, 66.32);
\definecolor{fillColor}{RGB}{39,158,134}

\path[fill=fillColor] ( 58.71, 66.32) rectangle ( 64.13, 72.28);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 58.71, 72.28) rectangle ( 64.13, 78.24);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 58.71, 78.24) rectangle ( 64.13, 84.21);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] ( 58.71, 84.21) rectangle ( 64.13, 90.17);
\definecolor{fillColor}{RGB}{60,175,124}

\path[fill=fillColor] ( 58.71, 90.17) rectangle ( 64.13, 96.14);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 58.71, 96.14) rectangle ( 64.13,102.10);
\definecolor{fillColor}{RGB}{45,117,142}

\path[fill=fillColor] ( 58.71,102.10) rectangle ( 64.13,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 58.71,108.06) rectangle ( 64.13,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.71,114.03) rectangle ( 64.13,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 64.13, 30.54) rectangle ( 69.56, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] ( 64.13, 36.50) rectangle ( 69.56, 42.46);
\definecolor{fillColor}{RGB}{70,41,109}

\path[fill=fillColor] ( 64.13, 42.46) rectangle ( 69.56, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 64.13, 48.43) rectangle ( 69.56, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 64.13, 54.39) rectangle ( 69.56, 60.35);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 64.13, 60.35) rectangle ( 69.56, 66.32);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 64.13, 66.32) rectangle ( 69.56, 72.28);
\definecolor{fillColor}{RGB}{56,174,126}

\path[fill=fillColor] ( 64.13, 72.28) rectangle ( 69.56, 78.24);
\definecolor{fillColor}{RGB}{35,166,132}

\path[fill=fillColor] ( 64.13, 78.24) rectangle ( 69.56, 84.21);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] ( 64.13, 84.21) rectangle ( 69.56, 90.17);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 64.13, 90.17) rectangle ( 69.56, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 64.13, 96.14) rectangle ( 69.56,102.10);
\definecolor{fillColor}{RGB}{62,85,137}

\path[fill=fillColor] ( 64.13,102.10) rectangle ( 69.56,108.06);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 64.13,108.06) rectangle ( 69.56,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 69.56, 30.54) rectangle ( 74.99, 36.50);
\definecolor{fillColor}{RGB}{69,12,89}

\path[fill=fillColor] ( 69.56, 36.50) rectangle ( 74.99, 42.46);
\definecolor{fillColor}{RGB}{69,45,114}

\path[fill=fillColor] ( 69.56, 42.46) rectangle ( 74.99, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 69.56, 48.43) rectangle ( 74.99, 54.39);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] ( 69.56, 54.39) rectangle ( 74.99, 60.35);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] ( 69.56, 60.35) rectangle ( 74.99, 66.32);
\definecolor{fillColor}{RGB}{41,152,136}

\path[fill=fillColor] ( 69.56, 66.32) rectangle ( 74.99, 72.28);
\definecolor{fillColor}{RGB}{38,160,134}

\path[fill=fillColor] ( 69.56, 72.28) rectangle ( 74.99, 78.24);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 69.56, 78.24) rectangle ( 74.99, 84.21);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] ( 69.56, 84.21) rectangle ( 74.99, 90.17);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 69.56, 90.17) rectangle ( 74.99, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 69.56, 96.14) rectangle ( 74.99,102.10);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] ( 69.56,102.10) rectangle ( 74.99,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 74.99, 30.54) rectangle ( 80.41, 36.50);
\definecolor{fillColor}{RGB}{69,18,93}

\path[fill=fillColor] ( 74.99, 36.50) rectangle ( 80.41, 42.46);
\definecolor{fillColor}{RGB}{69,22,95}

\path[fill=fillColor] ( 74.99, 42.46) rectangle ( 80.41, 48.43);
\definecolor{fillColor}{RGB}{69,44,113}

\path[fill=fillColor] ( 74.99, 48.43) rectangle ( 80.41, 54.39);
\definecolor{fillColor}{RGB}{43,119,142}

\path[fill=fillColor] ( 74.99, 54.39) rectangle ( 80.41, 60.35);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 74.99, 60.35) rectangle ( 80.41, 66.32);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] ( 74.99, 66.32) rectangle ( 80.41, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.99, 72.28) rectangle ( 80.41, 78.24);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] ( 74.99, 78.24) rectangle ( 80.41, 84.21);
\definecolor{fillColor}{RGB}{41,153,136}

\path[fill=fillColor] ( 74.99, 84.21) rectangle ( 80.41, 90.17);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] ( 74.99, 90.17) rectangle ( 80.41, 96.14);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 74.99, 96.14) rectangle ( 80.41,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 80.41, 30.54) rectangle ( 85.84, 36.50);

\path[fill=fillColor] ( 80.41, 36.50) rectangle ( 85.84, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 80.41, 42.46) rectangle ( 85.84, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] ( 80.41, 48.43) rectangle ( 85.84, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] ( 80.41, 54.39) rectangle ( 85.84, 60.35);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 80.41, 60.35) rectangle ( 85.84, 66.32);
\definecolor{fillColor}{RGB}{43,128,140}

\path[fill=fillColor] ( 80.41, 66.32) rectangle ( 85.84, 72.28);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 80.41, 72.28) rectangle ( 85.84, 78.24);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 80.41, 78.24) rectangle ( 85.84, 84.21);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 80.41, 84.21) rectangle ( 85.84, 90.17);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 80.41, 90.17) rectangle ( 85.84, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.84, 30.54) rectangle ( 91.26, 36.50);

\path[fill=fillColor] ( 85.84, 36.50) rectangle ( 91.26, 42.46);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] ( 85.84, 42.46) rectangle ( 91.26, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] ( 85.84, 48.43) rectangle ( 91.26, 54.39);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 85.84, 54.39) rectangle ( 91.26, 60.35);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 85.84, 60.35) rectangle ( 91.26, 66.32);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 85.84, 66.32) rectangle ( 91.26, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 85.84, 72.28) rectangle ( 91.26, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] ( 85.84, 78.24) rectangle ( 91.26, 84.21);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 85.84, 84.21) rectangle ( 91.26, 90.17);
\definecolor{fillColor}{RGB}{69,8,87}

\path[fill=fillColor] ( 91.26, 42.46) rectangle ( 96.69, 48.43);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] ( 91.26, 48.43) rectangle ( 96.69, 54.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.26, 54.39) rectangle ( 96.69, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.26, 60.35) rectangle ( 96.69, 66.32);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] ( 91.26, 66.32) rectangle ( 96.69, 72.28);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 91.26, 72.28) rectangle ( 96.69, 78.24);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] ( 91.26, 78.24) rectangle ( 96.69, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 96.69, 36.50) rectangle (102.12, 42.46);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] ( 96.69, 48.43) rectangle (102.12, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] ( 96.69, 54.39) rectangle (102.12, 60.35);
\definecolor{fillColor}{RGB}{67,59,126}

\path[fill=fillColor] ( 96.69, 60.35) rectangle (102.12, 66.32);
\definecolor{fillColor}{RGB}{51,110,141}

\path[fill=fillColor] ( 96.69, 66.32) rectangle (102.12, 72.28);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 96.69, 72.28) rectangle (102.12, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (102.12, 36.50) rectangle (107.54, 42.46);
\definecolor{fillColor}{RGB}{68,2,85}

\path[fill=fillColor] (102.12, 48.43) rectangle (107.54, 54.39);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (102.12, 54.39) rectangle (107.54, 60.35);
\definecolor{fillColor}{RGB}{69,42,111}

\path[fill=fillColor] (102.12, 60.35) rectangle (107.54, 66.32);
\definecolor{fillColor}{RGB}{67,60,128}

\path[fill=fillColor] (102.12, 66.32) rectangle (107.54, 72.28);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (107.54, 54.39) rectangle (112.97, 60.35);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (107.54, 60.35) rectangle (112.97, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (112.97, 36.50) rectangle (118.39, 42.46);
\definecolor{fillColor}{RGB}{68,4,86}

\path[fill=fillColor] (112.97, 42.46) rectangle (118.39, 48.43);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (112.97, 54.39) rectangle (118.39, 60.35);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.71, 30.69) rectangle (148.10,158.60);
\end{scope}
\begin{scope}
\path[clip] (153.60, 30.69) rectangle (269.99,158.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (153.60, 30.69) rectangle (269.99,158.60);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.60, 48.43) --
	(269.99, 48.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.60, 78.24) --
	(269.99, 78.24);

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.60,108.06) --
	(269.99,108.06);

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.60,137.88) --
	(269.99,137.88);

\path[draw=drawColor,line width= 0.1pt,line join=round] (169.75, 30.69) --
	(169.75,158.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (196.88, 30.69) --
	(196.88,158.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (224.01, 30.69) --
	(224.01,158.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (251.14, 30.69) --
	(251.14,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.60, 33.52) --
	(269.99, 33.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.60, 63.34) --
	(269.99, 63.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.60, 93.15) --
	(269.99, 93.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.60,122.97) --
	(269.99,122.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.60,152.79) --
	(269.99,152.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.18, 30.69) --
	(156.18,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.31, 30.69) --
	(183.31,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.44, 30.69) --
	(210.44,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57, 30.69) --
	(237.57,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.70, 30.69) --
	(264.70,158.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);

\path[fill=fillColor] (153.47, 30.54) rectangle (158.89, 36.50);
\definecolor{fillColor}{RGB}{70,28,99}

\path[fill=fillColor] (153.47, 36.50) rectangle (158.89, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (153.47, 42.46) rectangle (158.89, 48.43);
\definecolor{fillColor}{RGB}{69,49,117}

\path[fill=fillColor] (153.47, 48.43) rectangle (158.89, 54.39);
\definecolor{fillColor}{RGB}{70,40,109}

\path[fill=fillColor] (153.47, 54.39) rectangle (158.89, 60.35);
\definecolor{fillColor}{RGB}{70,37,107}

\path[fill=fillColor] (153.47, 60.35) rectangle (158.89, 66.32);
\definecolor{fillColor}{RGB}{67,59,127}

\path[fill=fillColor] (153.47, 66.32) rectangle (158.89, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (153.47, 72.28) rectangle (158.89, 78.24);
\definecolor{fillColor}{RGB}{57,100,139}

\path[fill=fillColor] (153.47, 78.24) rectangle (158.89, 84.21);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (153.47, 84.21) rectangle (158.89, 90.17);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (153.47, 90.17) rectangle (158.89, 96.14);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] (153.47, 96.14) rectangle (158.89,102.10);
\definecolor{fillColor}{RGB}{59,93,138}

\path[fill=fillColor] (153.47,102.10) rectangle (158.89,108.06);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (153.47,108.06) rectangle (158.89,114.03);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (153.47,114.03) rectangle (158.89,119.99);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (153.47,119.99) rectangle (158.89,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (153.47,125.95) rectangle (158.89,131.92);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] (153.47,131.92) rectangle (158.89,137.88);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (153.47,137.88) rectangle (158.89,143.84);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (153.47,143.84) rectangle (158.89,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (158.89, 30.54) rectangle (164.32, 36.50);
\definecolor{fillColor}{RGB}{70,32,103}

\path[fill=fillColor] (158.89, 36.50) rectangle (164.32, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (158.89, 42.46) rectangle (164.32, 48.43);
\definecolor{fillColor}{RGB}{69,52,120}

\path[fill=fillColor] (158.89, 48.43) rectangle (164.32, 54.39);

\path[fill=fillColor] (158.89, 54.39) rectangle (164.32, 60.35);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (158.89, 60.35) rectangle (164.32, 66.32);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] (158.89, 66.32) rectangle (164.32, 72.28);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (158.89, 72.28) rectangle (164.32, 78.24);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (158.89, 78.24) rectangle (164.32, 84.21);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (158.89, 84.21) rectangle (164.32, 90.17);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (158.89, 90.17) rectangle (164.32, 96.14);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (158.89, 96.14) rectangle (164.32,102.10);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (158.89,102.10) rectangle (164.32,108.06);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (158.89,108.06) rectangle (164.32,114.03);
\definecolor{fillColor}{RGB}{63,79,136}

\path[fill=fillColor] (158.89,114.03) rectangle (164.32,119.99);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (158.89,119.99) rectangle (164.32,125.95);
\definecolor{fillColor}{RGB}{60,92,138}

\path[fill=fillColor] (158.89,125.95) rectangle (164.32,131.92);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (158.89,131.92) rectangle (164.32,137.88);
\definecolor{fillColor}{RGB}{45,116,142}

\path[fill=fillColor] (158.89,137.88) rectangle (164.32,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (164.32, 30.54) rectangle (169.75, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (164.32, 36.50) rectangle (169.75, 42.46);
\definecolor{fillColor}{RGB}{70,29,100}

\path[fill=fillColor] (164.32, 42.46) rectangle (169.75, 48.43);
\definecolor{fillColor}{RGB}{70,35,104}

\path[fill=fillColor] (164.32, 48.43) rectangle (169.75, 54.39);
\definecolor{fillColor}{RGB}{69,52,119}

\path[fill=fillColor] (164.32, 54.39) rectangle (169.75, 60.35);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (164.32, 60.35) rectangle (169.75, 66.32);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (164.32, 66.32) rectangle (169.75, 72.28);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (164.32, 72.28) rectangle (169.75, 78.24);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (164.32, 78.24) rectangle (169.75, 84.21);
\definecolor{fillColor}{RGB}{43,120,142}

\path[fill=fillColor] (164.32, 84.21) rectangle (169.75, 90.17);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (164.32, 90.17) rectangle (169.75, 96.14);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] (164.32, 96.14) rectangle (169.75,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (164.32,102.10) rectangle (169.75,108.06);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (164.32,108.06) rectangle (169.75,114.03);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (164.32,114.03) rectangle (169.75,119.99);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] (164.32,119.99) rectangle (169.75,125.95);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (164.32,125.95) rectangle (169.75,131.92);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (164.32,131.92) rectangle (169.75,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (169.75, 30.54) rectangle (175.17, 36.50);
\definecolor{fillColor}{RGB}{70,38,107}

\path[fill=fillColor] (169.75, 36.50) rectangle (175.17, 42.46);
\definecolor{fillColor}{RGB}{68,56,123}

\path[fill=fillColor] (169.75, 42.46) rectangle (175.17, 48.43);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (169.75, 48.43) rectangle (175.17, 54.39);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (169.75, 54.39) rectangle (175.17, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (169.75, 60.35) rectangle (175.17, 66.32);
\definecolor{fillColor}{RGB}{54,104,140}

\path[fill=fillColor] (169.75, 66.32) rectangle (175.17, 72.28);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (169.75, 72.28) rectangle (175.17, 78.24);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (169.75, 78.24) rectangle (175.17, 84.21);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (169.75, 84.21) rectangle (175.17, 90.17);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] (169.75, 90.17) rectangle (175.17, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (169.75, 96.14) rectangle (175.17,102.10);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (169.75,102.10) rectangle (175.17,108.06);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (169.75,108.06) rectangle (175.17,114.03);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (169.75,114.03) rectangle (175.17,119.99);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (169.75,119.99) rectangle (175.17,125.95);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (169.75,125.95) rectangle (175.17,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (175.17, 30.54) rectangle (180.60, 36.50);
\definecolor{fillColor}{RGB}{69,25,97}

\path[fill=fillColor] (175.17, 36.50) rectangle (180.60, 42.46);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] (175.17, 42.46) rectangle (180.60, 48.43);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] (175.17, 48.43) rectangle (180.60, 54.39);
\definecolor{fillColor}{RGB}{69,48,116}

\path[fill=fillColor] (175.17, 54.39) rectangle (180.60, 60.35);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (175.17, 60.35) rectangle (180.60, 66.32);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (175.17, 66.32) rectangle (180.60, 72.28);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (175.17, 72.28) rectangle (180.60, 78.24);
\definecolor{fillColor}{RGB}{42,150,136}

\path[fill=fillColor] (175.17, 78.24) rectangle (180.60, 84.21);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (175.17, 84.21) rectangle (180.60, 90.17);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (175.17, 90.17) rectangle (180.60, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (175.17, 96.14) rectangle (180.60,102.10);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (175.17,102.10) rectangle (180.60,108.06);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (175.17,108.06) rectangle (180.60,114.03);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (175.17,114.03) rectangle (180.60,119.99);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (175.17,119.99) rectangle (180.60,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (180.60, 30.54) rectangle (186.02, 36.50);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 36.50) rectangle (186.02, 42.46);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (180.60, 42.46) rectangle (186.02, 48.43);
\definecolor{fillColor}{RGB}{69,21,94}

\path[fill=fillColor] (180.60, 48.43) rectangle (186.02, 54.39);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (180.60, 54.39) rectangle (186.02, 60.35);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (180.60, 60.35) rectangle (186.02, 66.32);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (180.60, 66.32) rectangle (186.02, 72.28);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] (180.60, 72.28) rectangle (186.02, 78.24);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] (180.60, 78.24) rectangle (186.02, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (180.60, 84.21) rectangle (186.02, 90.17);

\path[fill=fillColor] (180.60, 90.17) rectangle (186.02, 96.14);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (180.60, 96.14) rectangle (186.02,102.10);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (180.60,102.10) rectangle (186.02,108.06);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (180.60,108.06) rectangle (186.02,114.03);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (180.60,114.03) rectangle (186.02,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (186.02, 30.54) rectangle (191.45, 36.50);
\definecolor{fillColor}{RGB}{68,7,87}

\path[fill=fillColor] (186.02, 36.50) rectangle (191.45, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (186.02, 42.46) rectangle (191.45, 48.43);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (186.02, 48.43) rectangle (191.45, 54.39);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] (186.02, 54.39) rectangle (191.45, 60.35);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (186.02, 60.35) rectangle (191.45, 66.32);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 66.32) rectangle (191.45, 72.28);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (186.02, 72.28) rectangle (191.45, 78.24);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02, 78.24) rectangle (191.45, 84.21);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (186.02, 84.21) rectangle (191.45, 90.17);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02, 90.17) rectangle (191.45, 96.14);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (186.02, 96.14) rectangle (191.45,102.10);
\definecolor{fillColor}{RGB}{44,133,140}

\path[fill=fillColor] (186.02,102.10) rectangle (191.45,108.06);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (186.02,108.06) rectangle (191.45,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (191.45, 30.54) rectangle (196.88, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (191.45, 36.50) rectangle (196.88, 42.46);
\definecolor{fillColor}{RGB}{70,37,106}

\path[fill=fillColor] (191.45, 42.46) rectangle (196.88, 48.43);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (191.45, 48.43) rectangle (196.88, 54.39);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (191.45, 54.39) rectangle (196.88, 60.35);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] (191.45, 60.35) rectangle (196.88, 66.32);
\definecolor{fillColor}{RGB}{42,151,136}

\path[fill=fillColor] (191.45, 66.32) rectangle (196.88, 72.28);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (191.45, 72.28) rectangle (196.88, 78.24);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (191.45, 78.24) rectangle (196.88, 84.21);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (191.45, 84.21) rectangle (196.88, 90.17);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (191.45, 90.17) rectangle (196.88, 96.14);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (191.45, 96.14) rectangle (196.88,102.10);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] (191.45,102.10) rectangle (196.88,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (196.88, 30.54) rectangle (202.30, 36.50);
\definecolor{fillColor}{RGB}{69,20,94}

\path[fill=fillColor] (196.88, 36.50) rectangle (202.30, 42.46);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (196.88, 42.46) rectangle (202.30, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (196.88, 48.43) rectangle (202.30, 54.39);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] (196.88, 54.39) rectangle (202.30, 60.35);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (196.88, 60.35) rectangle (202.30, 66.32);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 66.32) rectangle (202.30, 72.28);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (196.88, 72.28) rectangle (202.30, 78.24);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (196.88, 78.24) rectangle (202.30, 84.21);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] (196.88, 84.21) rectangle (202.30, 90.17);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] (196.88, 90.17) rectangle (202.30, 96.14);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (196.88, 96.14) rectangle (202.30,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (202.30, 30.54) rectangle (207.73, 36.50);
\definecolor{fillColor}{RGB}{69,19,93}

\path[fill=fillColor] (202.30, 36.50) rectangle (207.73, 42.46);
\definecolor{fillColor}{RGB}{70,36,106}

\path[fill=fillColor] (202.30, 42.46) rectangle (207.73, 48.43);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (202.30, 48.43) rectangle (207.73, 54.39);
\definecolor{fillColor}{RGB}{37,162,133}

\path[fill=fillColor] (202.30, 54.39) rectangle (207.73, 60.35);
\definecolor{fillColor}{RGB}{37,169,131}

\path[fill=fillColor] (202.30, 60.35) rectangle (207.73, 66.32);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] (202.30, 66.32) rectangle (207.73, 72.28);
\definecolor{fillColor}{RGB}{52,172,127}

\path[fill=fillColor] (202.30, 72.28) rectangle (207.73, 78.24);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] (202.30, 78.24) rectangle (207.73, 84.21);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] (202.30, 84.21) rectangle (207.73, 90.17);
\definecolor{fillColor}{RGB}{42,122,142}

\path[fill=fillColor] (202.30, 90.17) rectangle (207.73, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (207.73, 30.54) rectangle (213.16, 36.50);
\definecolor{fillColor}{RGB}{69,15,91}

\path[fill=fillColor] (207.73, 36.50) rectangle (213.16, 42.46);
\definecolor{fillColor}{RGB}{70,39,108}

\path[fill=fillColor] (207.73, 42.46) rectangle (213.16, 48.43);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (207.73, 48.43) rectangle (213.16, 54.39);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (207.73, 54.39) rectangle (213.16, 60.35);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] (207.73, 60.35) rectangle (213.16, 66.32);
\definecolor{fillColor}{RGB}{67,178,121}

\path[fill=fillColor] (207.73, 66.32) rectangle (213.16, 72.28);
\definecolor{fillColor}{RGB}{41,169,130}

\path[fill=fillColor] (207.73, 72.28) rectangle (213.16, 78.24);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (207.73, 78.24) rectangle (213.16, 84.21);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (207.73, 84.21) rectangle (213.16, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (213.16, 30.54) rectangle (218.58, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (213.16, 36.50) rectangle (218.58, 42.46);
\definecolor{fillColor}{RGB}{68,56,124}

\path[fill=fillColor] (213.16, 42.46) rectangle (218.58, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (213.16, 48.43) rectangle (218.58, 54.39);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] (213.16, 54.39) rectangle (218.58, 60.35);
\definecolor{fillColor}{RGB}{53,173,127}

\path[fill=fillColor] (213.16, 60.35) rectangle (218.58, 66.32);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] (213.16, 66.32) rectangle (218.58, 72.28);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (213.16, 72.28) rectangle (218.58, 78.24);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (213.16, 78.24) rectangle (218.58, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (218.58, 30.54) rectangle (224.01, 36.50);
\definecolor{fillColor}{RGB}{70,35,105}

\path[fill=fillColor] (218.58, 36.50) rectangle (224.01, 42.46);
\definecolor{fillColor}{RGB}{67,60,127}

\path[fill=fillColor] (218.58, 42.46) rectangle (224.01, 48.43);
\definecolor{fillColor}{RGB}{59,93,139}

\path[fill=fillColor] (218.58, 48.43) rectangle (224.01, 54.39);
\definecolor{fillColor}{RGB}{79,183,116}

\path[fill=fillColor] (218.58, 54.39) rectangle (224.01, 60.35);
\definecolor{fillColor}{RGB}{44,138,139}

\path[fill=fillColor] (218.58, 60.35) rectangle (224.01, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (218.58, 66.32) rectangle (224.01, 72.28);
\definecolor{fillColor}{RGB}{44,134,139}

\path[fill=fillColor] (218.58, 72.28) rectangle (224.01, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (224.01, 30.54) rectangle (229.43, 36.50);
\definecolor{fillColor}{RGB}{70,34,104}

\path[fill=fillColor] (224.01, 36.50) rectangle (229.43, 42.46);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (224.01, 42.46) rectangle (229.43, 48.43);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] (224.01, 48.43) rectangle (229.43, 54.39);
\definecolor{fillColor}{RGB}{43,143,138}

\path[fill=fillColor] (224.01, 54.39) rectangle (229.43, 60.35);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] (224.01, 60.35) rectangle (229.43, 66.32);
\definecolor{fillColor}{RGB}{46,116,141}

\path[fill=fillColor] (224.01, 66.32) rectangle (229.43, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (229.43, 30.54) rectangle (234.86, 36.50);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (229.43, 36.50) rectangle (234.86, 42.46);
\definecolor{fillColor}{RGB}{51,109,141}

\path[fill=fillColor] (229.43, 42.46) rectangle (234.86, 48.43);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (229.43, 48.43) rectangle (234.86, 54.39);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (229.43, 54.39) rectangle (234.86, 60.35);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (229.43, 60.35) rectangle (234.86, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (234.86, 30.54) rectangle (240.29, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (234.86, 36.50) rectangle (240.29, 42.46);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] (234.86, 42.46) rectangle (240.29, 48.43);
\definecolor{fillColor}{RGB}{43,126,141}

\path[fill=fillColor] (234.86, 48.43) rectangle (240.29, 54.39);
\definecolor{fillColor}{RGB}{43,128,141}

\path[fill=fillColor] (234.86, 54.39) rectangle (240.29, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (240.29, 30.54) rectangle (245.71, 36.50);
\definecolor{fillColor}{RGB}{69,23,96}

\path[fill=fillColor] (240.29, 36.50) rectangle (245.71, 42.46);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (240.29, 42.46) rectangle (245.71, 48.43);
\definecolor{fillColor}{RGB}{52,107,140}

\path[fill=fillColor] (240.29, 48.43) rectangle (245.71, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (245.71, 30.54) rectangle (251.14, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (245.71, 36.50) rectangle (251.14, 42.46);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (245.71, 42.46) rectangle (251.14, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (251.14, 30.54) rectangle (256.56, 36.50);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (251.14, 36.50) rectangle (256.56, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (256.56, 30.54) rectangle (261.99, 36.50);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.60, 30.69) rectangle (269.99,158.60);
\end{scope}
\begin{scope}
\path[clip] (275.49, 30.69) rectangle (391.88,158.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (275.49, 30.69) rectangle (391.88,158.60);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (275.49, 48.43) --
	(391.88, 48.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] (275.49, 78.24) --
	(391.88, 78.24);

\path[draw=drawColor,line width= 0.1pt,line join=round] (275.49,108.06) --
	(391.88,108.06);

\path[draw=drawColor,line width= 0.1pt,line join=round] (275.49,137.88) --
	(391.88,137.88);

\path[draw=drawColor,line width= 0.1pt,line join=round] (291.64, 30.69) --
	(291.64,158.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (318.77, 30.69) --
	(318.77,158.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (345.90, 30.69) --
	(345.90,158.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (373.03, 30.69) --
	(373.03,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.49, 33.52) --
	(391.88, 33.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.49, 63.34) --
	(391.88, 63.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.49, 93.15) --
	(391.88, 93.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.49,122.97) --
	(391.88,122.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.49,152.79) --
	(391.88,152.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.07, 30.69) --
	(278.07,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (305.20, 30.69) --
	(305.20,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.33, 30.69) --
	(332.33,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (359.46, 30.69) --
	(359.46,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (386.59, 30.69) --
	(386.59,158.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);

\path[fill=fillColor] (275.36, 30.54) rectangle (280.78, 36.50);
\definecolor{fillColor}{RGB}{70,26,98}

\path[fill=fillColor] (275.36, 36.50) rectangle (280.78, 42.46);
\definecolor{fillColor}{RGB}{65,66,133}

\path[fill=fillColor] (275.36, 42.46) rectangle (280.78, 48.43);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] (275.36, 48.43) rectangle (280.78, 54.39);
\definecolor{fillColor}{RGB}{43,141,138}

\path[fill=fillColor] (275.36, 54.39) rectangle (280.78, 60.35);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (275.36, 60.35) rectangle (280.78, 66.32);
\definecolor{fillColor}{RGB}{242,229,43}

\path[fill=fillColor] (275.36, 66.32) rectangle (280.78, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (275.36, 72.28) rectangle (280.78, 78.24);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (275.36, 78.24) rectangle (280.78, 84.21);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (275.36, 84.21) rectangle (280.78, 90.17);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (275.36, 90.17) rectangle (280.78, 96.14);
\definecolor{fillColor}{RGB}{187,220,65}

\path[fill=fillColor] (275.36, 96.14) rectangle (280.78,102.10);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (275.36,102.10) rectangle (280.78,108.06);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (275.36,108.06) rectangle (280.78,114.03);
\definecolor{fillColor}{RGB}{36,168,132}

\path[fill=fillColor] (275.36,114.03) rectangle (280.78,119.99);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (275.36,119.99) rectangle (280.78,125.95);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] (275.36,125.95) rectangle (280.78,131.92);
\definecolor{fillColor}{RGB}{38,162,134}

\path[fill=fillColor] (275.36,131.92) rectangle (280.78,137.88);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] (275.36,137.88) rectangle (280.78,143.84);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (275.36,143.84) rectangle (280.78,149.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (280.78, 30.54) rectangle (286.21, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (280.78, 36.50) rectangle (286.21, 42.46);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (280.78, 42.46) rectangle (286.21, 48.43);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] (280.78, 48.43) rectangle (286.21, 54.39);
\definecolor{fillColor}{RGB}{40,155,135}

\path[fill=fillColor] (280.78, 54.39) rectangle (286.21, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (280.78, 60.35) rectangle (286.21, 66.32);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (280.78, 66.32) rectangle (286.21, 72.28);
\definecolor{fillColor}{RGB}{225,226,51}

\path[fill=fillColor] (280.78, 72.28) rectangle (286.21, 78.24);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (280.78, 78.24) rectangle (286.21, 84.21);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (280.78, 84.21) rectangle (286.21, 90.17);

\path[fill=fillColor] (280.78, 90.17) rectangle (286.21, 96.14);
\definecolor{fillColor}{RGB}{218,225,55}

\path[fill=fillColor] (280.78, 96.14) rectangle (286.21,102.10);
\definecolor{fillColor}{RGB}{183,219,66}

\path[fill=fillColor] (280.78,102.10) rectangle (286.21,108.06);
\definecolor{fillColor}{RGB}{171,217,70}

\path[fill=fillColor] (280.78,108.06) rectangle (286.21,114.03);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (280.78,114.03) rectangle (286.21,119.99);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (280.78,119.99) rectangle (286.21,125.95);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] (280.78,125.95) rectangle (286.21,131.92);
\definecolor{fillColor}{RGB}{66,177,122}

\path[fill=fillColor] (280.78,131.92) rectangle (286.21,137.88);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] (280.78,137.88) rectangle (286.21,143.84);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (286.21, 30.54) rectangle (291.64, 36.50);
\definecolor{fillColor}{RGB}{70,32,102}

\path[fill=fillColor] (286.21, 36.50) rectangle (291.64, 42.46);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] (286.21, 42.46) rectangle (291.64, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (286.21, 48.43) rectangle (291.64, 54.39);
\definecolor{fillColor}{RGB}{84,185,113}

\path[fill=fillColor] (286.21, 54.39) rectangle (291.64, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (286.21, 60.35) rectangle (291.64, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (286.21, 66.32) rectangle (291.64, 72.28);
\definecolor{fillColor}{RGB}{204,223,60}

\path[fill=fillColor] (286.21, 72.28) rectangle (291.64, 78.24);
\definecolor{fillColor}{RGB}{230,227,50}

\path[fill=fillColor] (286.21, 78.24) rectangle (291.64, 84.21);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (286.21, 84.21) rectangle (291.64, 90.17);
\definecolor{fillColor}{RGB}{240,229,44}

\path[fill=fillColor] (286.21, 90.17) rectangle (291.64, 96.14);
\definecolor{fillColor}{RGB}{217,225,55}

\path[fill=fillColor] (286.21, 96.14) rectangle (291.64,102.10);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (286.21,102.10) rectangle (291.64,108.06);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (286.21,108.06) rectangle (291.64,114.03);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (286.21,114.03) rectangle (291.64,119.99);
\definecolor{fillColor}{RGB}{88,187,110}

\path[fill=fillColor] (286.21,119.99) rectangle (291.64,125.95);
\definecolor{fillColor}{RGB}{95,191,106}

\path[fill=fillColor] (286.21,125.95) rectangle (291.64,131.92);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (286.21,131.92) rectangle (291.64,137.88);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (291.64, 30.54) rectangle (297.06, 36.50);
\definecolor{fillColor}{RGB}{69,50,118}

\path[fill=fillColor] (291.64, 36.50) rectangle (297.06, 42.46);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (291.64, 42.46) rectangle (297.06, 48.43);
\definecolor{fillColor}{RGB}{43,170,130}

\path[fill=fillColor] (291.64, 48.43) rectangle (297.06, 54.39);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (291.64, 54.39) rectangle (297.06, 60.35);
\definecolor{fillColor}{RGB}{239,229,45}

\path[fill=fillColor] (291.64, 60.35) rectangle (297.06, 66.32);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (291.64, 66.32) rectangle (297.06, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (291.64, 72.28) rectangle (297.06, 78.24);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (291.64, 78.24) rectangle (297.06, 84.21);
\definecolor{fillColor}{RGB}{228,227,50}

\path[fill=fillColor] (291.64, 84.21) rectangle (297.06, 90.17);

\path[fill=fillColor] (291.64, 90.17) rectangle (297.06, 96.14);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (291.64, 96.14) rectangle (297.06,102.10);
\definecolor{fillColor}{RGB}{116,205,88}

\path[fill=fillColor] (291.64,102.10) rectangle (297.06,108.06);
\definecolor{fillColor}{RGB}{123,209,81}

\path[fill=fillColor] (291.64,108.06) rectangle (297.06,114.03);

\path[fill=fillColor] (291.64,114.03) rectangle (297.06,119.99);
\definecolor{fillColor}{RGB}{108,199,95}

\path[fill=fillColor] (291.64,119.99) rectangle (297.06,125.95);
\definecolor{fillColor}{RGB}{78,182,116}

\path[fill=fillColor] (291.64,125.95) rectangle (297.06,131.92);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (297.06, 30.54) rectangle (302.49, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (297.06, 36.50) rectangle (302.49, 42.46);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] (297.06, 42.46) rectangle (302.49, 48.43);
\definecolor{fillColor}{RGB}{49,171,128}

\path[fill=fillColor] (297.06, 48.43) rectangle (302.49, 54.39);
\definecolor{fillColor}{RGB}{79,183,115}

\path[fill=fillColor] (297.06, 54.39) rectangle (302.49, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (297.06, 60.35) rectangle (302.49, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (297.06, 66.32) rectangle (302.49, 72.28);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (297.06, 72.28) rectangle (302.49, 78.24);
\definecolor{fillColor}{RGB}{232,228,48}

\path[fill=fillColor] (297.06, 78.24) rectangle (302.49, 84.21);
\definecolor{fillColor}{RGB}{227,227,51}

\path[fill=fillColor] (297.06, 84.21) rectangle (302.49, 90.17);
\definecolor{fillColor}{RGB}{222,226,53}

\path[fill=fillColor] (297.06, 90.17) rectangle (302.49, 96.14);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (297.06, 96.14) rectangle (302.49,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (297.06,102.10) rectangle (302.49,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (297.06,108.06) rectangle (302.49,114.03);
\definecolor{fillColor}{RGB}{121,209,82}

\path[fill=fillColor] (297.06,114.03) rectangle (302.49,119.99);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (297.06,119.99) rectangle (302.49,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (302.49, 30.54) rectangle (307.92, 36.50);
\definecolor{fillColor}{RGB}{68,58,125}

\path[fill=fillColor] (302.49, 36.50) rectangle (307.92, 42.46);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] (302.49, 42.46) rectangle (307.92, 48.43);
\definecolor{fillColor}{RGB}{74,180,118}

\path[fill=fillColor] (302.49, 48.43) rectangle (307.92, 54.39);
\definecolor{fillColor}{RGB}{150,214,75}

\path[fill=fillColor] (302.49, 54.39) rectangle (307.92, 60.35);
\definecolor{fillColor}{RGB}{241,229,44}

\path[fill=fillColor] (302.49, 60.35) rectangle (307.92, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (302.49, 66.32) rectangle (307.92, 72.28);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (302.49, 72.28) rectangle (307.92, 78.24);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (302.49, 78.24) rectangle (307.92, 84.21);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (302.49, 84.21) rectangle (307.92, 90.17);
\definecolor{fillColor}{RGB}{209,224,58}

\path[fill=fillColor] (302.49, 90.17) rectangle (307.92, 96.14);
\definecolor{fillColor}{RGB}{128,210,80}

\path[fill=fillColor] (302.49, 96.14) rectangle (307.92,102.10);
\definecolor{fillColor}{RGB}{136,211,78}

\path[fill=fillColor] (302.49,102.10) rectangle (307.92,108.06);
\definecolor{fillColor}{RGB}{121,208,82}

\path[fill=fillColor] (302.49,108.06) rectangle (307.92,114.03);
\definecolor{fillColor}{RGB}{130,210,79}

\path[fill=fillColor] (302.49,114.03) rectangle (307.92,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (307.92, 30.54) rectangle (313.34, 36.50);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] (307.92, 36.50) rectangle (313.34, 42.46);
\definecolor{fillColor}{RGB}{39,169,131}

\path[fill=fillColor] (307.92, 42.46) rectangle (313.34, 48.43);
\definecolor{fillColor}{RGB}{77,182,117}

\path[fill=fillColor] (307.92, 48.43) rectangle (313.34, 54.39);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (307.92, 54.39) rectangle (313.34, 60.35);
\definecolor{fillColor}{RGB}{235,228,47}

\path[fill=fillColor] (307.92, 60.35) rectangle (313.34, 66.32);
\definecolor{fillColor}{RGB}{234,228,47}

\path[fill=fillColor] (307.92, 66.32) rectangle (313.34, 72.28);
\definecolor{fillColor}{RGB}{214,225,56}

\path[fill=fillColor] (307.92, 72.28) rectangle (313.34, 78.24);
\definecolor{fillColor}{RGB}{226,227,51}

\path[fill=fillColor] (307.92, 78.24) rectangle (313.34, 84.21);
\definecolor{fillColor}{RGB}{199,222,62}

\path[fill=fillColor] (307.92, 84.21) rectangle (313.34, 90.17);
\definecolor{fillColor}{RGB}{118,206,85}

\path[fill=fillColor] (307.92, 90.17) rectangle (313.34, 96.14);
\definecolor{fillColor}{RGB}{127,210,80}

\path[fill=fillColor] (307.92, 96.14) rectangle (313.34,102.10);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (307.92,102.10) rectangle (313.34,108.06);

\path[fill=fillColor] (307.92,108.06) rectangle (313.34,114.03);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (313.34, 30.54) rectangle (318.77, 36.50);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (313.34, 36.50) rectangle (318.77, 42.46);
\definecolor{fillColor}{RGB}{61,175,124}

\path[fill=fillColor] (313.34, 42.46) rectangle (318.77, 48.43);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (313.34, 48.43) rectangle (318.77, 54.39);
\definecolor{fillColor}{RGB}{151,214,75}

\path[fill=fillColor] (313.34, 54.39) rectangle (318.77, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (313.34, 60.35) rectangle (318.77, 66.32);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (313.34, 66.32) rectangle (318.77, 72.28);
\definecolor{fillColor}{RGB}{219,225,54}

\path[fill=fillColor] (313.34, 72.28) rectangle (318.77, 78.24);
\definecolor{fillColor}{RGB}{197,222,62}

\path[fill=fillColor] (313.34, 78.24) rectangle (318.77, 84.21);
\definecolor{fillColor}{RGB}{198,222,62}

\path[fill=fillColor] (313.34, 84.21) rectangle (318.77, 90.17);
\definecolor{fillColor}{RGB}{116,205,87}

\path[fill=fillColor] (313.34, 90.17) rectangle (318.77, 96.14);
\definecolor{fillColor}{RGB}{137,211,78}

\path[fill=fillColor] (313.34, 96.14) rectangle (318.77,102.10);
\definecolor{fillColor}{RGB}{125,209,81}

\path[fill=fillColor] (313.34,102.10) rectangle (318.77,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (318.77, 30.54) rectangle (324.19, 36.50);
\definecolor{fillColor}{RGB}{64,75,136}

\path[fill=fillColor] (318.77, 36.50) rectangle (324.19, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (318.77, 42.46) rectangle (324.19, 48.43);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (318.77, 48.43) rectangle (324.19, 54.39);
\definecolor{fillColor}{RGB}{124,209,81}

\path[fill=fillColor] (318.77, 54.39) rectangle (324.19, 60.35);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 60.35) rectangle (324.19, 66.32);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (318.77, 66.32) rectangle (324.19, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (318.77, 72.28) rectangle (324.19, 78.24);
\definecolor{fillColor}{RGB}{200,222,61}

\path[fill=fillColor] (318.77, 78.24) rectangle (324.19, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (318.77, 84.21) rectangle (324.19, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (318.77, 90.17) rectangle (324.19, 96.14);
\definecolor{fillColor}{RGB}{147,213,76}

\path[fill=fillColor] (318.77, 96.14) rectangle (324.19,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (324.19, 30.54) rectangle (329.62, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (324.19, 36.50) rectangle (329.62, 42.46);
\definecolor{fillColor}{RGB}{71,179,119}

\path[fill=fillColor] (324.19, 42.46) rectangle (329.62, 48.43);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] (324.19, 48.43) rectangle (329.62, 54.39);
\definecolor{fillColor}{RGB}{139,212,78}

\path[fill=fillColor] (324.19, 54.39) rectangle (329.62, 60.35);
\definecolor{fillColor}{RGB}{230,227,49}

\path[fill=fillColor] (324.19, 60.35) rectangle (329.62, 66.32);
\definecolor{fillColor}{RGB}{227,227,50}

\path[fill=fillColor] (324.19, 66.32) rectangle (329.62, 72.28);
\definecolor{fillColor}{RGB}{224,226,52}

\path[fill=fillColor] (324.19, 72.28) rectangle (329.62, 78.24);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (324.19, 78.24) rectangle (329.62, 84.21);
\definecolor{fillColor}{RGB}{117,205,87}

\path[fill=fillColor] (324.19, 84.21) rectangle (329.62, 90.17);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] (324.19, 90.17) rectangle (329.62, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (329.62, 30.54) rectangle (335.05, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (329.62, 36.50) rectangle (335.05, 42.46);
\definecolor{fillColor}{RGB}{80,183,115}

\path[fill=fillColor] (329.62, 42.46) rectangle (335.05, 48.43);
\definecolor{fillColor}{RGB}{99,194,102}

\path[fill=fillColor] (329.62, 48.43) rectangle (335.05, 54.39);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (329.62, 54.39) rectangle (335.05, 60.35);
\definecolor{fillColor}{RGB}{234,228,48}

\path[fill=fillColor] (329.62, 60.35) rectangle (335.05, 66.32);
\definecolor{fillColor}{RGB}{205,223,59}

\path[fill=fillColor] (329.62, 66.32) rectangle (335.05, 72.28);
\definecolor{fillColor}{RGB}{215,225,56}

\path[fill=fillColor] (329.62, 72.28) rectangle (335.05, 78.24);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] (329.62, 78.24) rectangle (335.05, 84.21);
\definecolor{fillColor}{RGB}{110,200,93}

\path[fill=fillColor] (329.62, 84.21) rectangle (335.05, 90.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.05, 30.54) rectangle (340.47, 36.50);
\definecolor{fillColor}{RGB}{63,78,136}

\path[fill=fillColor] (335.05, 36.50) rectangle (340.47, 42.46);
\definecolor{fillColor}{RGB}{63,176,123}

\path[fill=fillColor] (335.05, 42.46) rectangle (340.47, 48.43);
\definecolor{fillColor}{RGB}{96,192,104}

\path[fill=fillColor] (335.05, 48.43) rectangle (340.47, 54.39);
\definecolor{fillColor}{RGB}{166,216,71}

\path[fill=fillColor] (335.05, 54.39) rectangle (340.47, 60.35);
\definecolor{fillColor}{RGB}{231,228,49}

\path[fill=fillColor] (335.05, 60.35) rectangle (340.47, 66.32);
\definecolor{fillColor}{RGB}{211,224,57}

\path[fill=fillColor] (335.05, 66.32) rectangle (340.47, 72.28);
\definecolor{fillColor}{RGB}{178,218,68}

\path[fill=fillColor] (335.05, 72.28) rectangle (340.47, 78.24);
\definecolor{fillColor}{RGB}{95,191,105}

\path[fill=fillColor] (335.05, 78.24) rectangle (340.47, 84.21);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (340.47, 30.54) rectangle (345.90, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (340.47, 36.50) rectangle (345.90, 42.46);
\definecolor{fillColor}{RGB}{76,182,117}

\path[fill=fillColor] (340.47, 42.46) rectangle (345.90, 48.43);
\definecolor{fillColor}{RGB}{101,195,101}

\path[fill=fillColor] (340.47, 48.43) rectangle (345.90, 54.39);
\definecolor{fillColor}{RGB}{113,202,91}

\path[fill=fillColor] (340.47, 54.39) rectangle (345.90, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (340.47, 60.35) rectangle (345.90, 66.32);
\definecolor{fillColor}{RGB}{164,216,72}

\path[fill=fillColor] (340.47, 66.32) rectangle (345.90, 72.28);
\definecolor{fillColor}{RGB}{104,197,98}

\path[fill=fillColor] (340.47, 72.28) rectangle (345.90, 78.24);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (345.90, 30.54) rectangle (351.32, 36.50);
\definecolor{fillColor}{RGB}{64,78,136}

\path[fill=fillColor] (345.90, 36.50) rectangle (351.32, 42.46);
\definecolor{fillColor}{RGB}{73,180,119}

\path[fill=fillColor] (345.90, 42.46) rectangle (351.32, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (345.90, 48.43) rectangle (351.32, 54.39);
\definecolor{fillColor}{RGB}{106,198,97}

\path[fill=fillColor] (345.90, 54.39) rectangle (351.32, 60.35);
\definecolor{fillColor}{RGB}{231,227,49}

\path[fill=fillColor] (345.90, 60.35) rectangle (351.32, 66.32);
\definecolor{fillColor}{RGB}{111,201,92}

\path[fill=fillColor] (345.90, 66.32) rectangle (351.32, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.32, 30.54) rectangle (356.75, 36.50);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] (351.32, 36.50) rectangle (356.75, 42.46);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] (351.32, 42.46) rectangle (356.75, 48.43);
\definecolor{fillColor}{RGB}{109,200,94}

\path[fill=fillColor] (351.32, 48.43) rectangle (356.75, 54.39);
\definecolor{fillColor}{RGB}{113,203,90}

\path[fill=fillColor] (351.32, 54.39) rectangle (356.75, 60.35);
\definecolor{fillColor}{RGB}{90,189,109}

\path[fill=fillColor] (351.32, 60.35) rectangle (356.75, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (356.75, 30.54) rectangle (362.18, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (356.75, 36.50) rectangle (362.18, 42.46);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] (356.75, 42.46) rectangle (362.18, 48.43);
\definecolor{fillColor}{RGB}{91,189,108}

\path[fill=fillColor] (356.75, 48.43) rectangle (362.18, 54.39);
\definecolor{fillColor}{RGB}{86,186,111}

\path[fill=fillColor] (356.75, 54.39) rectangle (362.18, 60.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (362.18, 30.54) rectangle (367.60, 36.50);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (362.18, 36.50) rectangle (367.60, 42.46);
\definecolor{fillColor}{RGB}{68,178,121}

\path[fill=fillColor] (362.18, 42.46) rectangle (367.60, 48.43);
\definecolor{fillColor}{RGB}{82,184,114}

\path[fill=fillColor] (362.18, 48.43) rectangle (367.60, 54.39);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.60, 30.54) rectangle (373.03, 36.50);
\definecolor{fillColor}{RGB}{62,84,137}

\path[fill=fillColor] (367.60, 36.50) rectangle (373.03, 42.46);
\definecolor{fillColor}{RGB}{44,135,139}

\path[fill=fillColor] (367.60, 42.46) rectangle (373.03, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (373.03, 30.54) rectangle (378.46, 36.50);
\definecolor{fillColor}{RGB}{64,76,136}

\path[fill=fillColor] (373.03, 36.50) rectangle (378.46, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (378.46, 30.54) rectangle (383.88, 36.50);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.49, 30.69) rectangle (391.88,158.60);
\end{scope}
\begin{scope}
\path[clip] ( 31.71,158.60) rectangle (148.10,175.17);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 31.71,158.60) rectangle (148.10,175.18);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.91,163.86) {SOFO};
\end{scope}
\begin{scope}
\path[clip] (153.60,158.60) rectangle (269.99,175.17);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (153.60,158.60) rectangle (269.99,175.18);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.80,163.86) {MOFD};
\end{scope}
\begin{scope}
\path[clip] (275.49,158.60) rectangle (391.88,175.17);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (275.49,158.60) rectangle (391.88,175.18);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (333.69,163.86) {QDSA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.29, 27.94) --
	( 34.29, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.42, 27.94) --
	( 61.42, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.55, 27.94) --
	( 88.55, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.68, 27.94) --
	(115.68, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.81, 27.94) --
	(142.81, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.29, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.42, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.55, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (115.68, 19.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (142.81, 19.68) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.18, 27.94) --
	(156.18, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.31, 27.94) --
	(183.31, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.44, 27.94) --
	(210.44, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57, 27.94) --
	(237.57, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.70, 27.94) --
	(264.70, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.18, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (183.31, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (210.44, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.57, 19.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.70, 19.68) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.07, 27.94) --
	(278.07, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (305.20, 27.94) --
	(305.20, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.33, 27.94) --
	(332.33, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (359.46, 27.94) --
	(359.46, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (386.59, 27.94) --
	(386.59, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (278.07, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (305.20, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (332.33, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (359.46, 19.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (386.59, 19.68) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 30.49) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 60.31) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 90.12) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,119.94) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,149.76) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96, 33.52) --
	( 31.71, 33.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96, 63.34) --
	( 31.71, 63.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96, 93.15) --
	( 31.71, 93.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96,122.97) --
	( 31.71,122.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96,152.79) --
	( 31.71,152.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (211.80,  7.64) {\#Non-movable ($m_i$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 94.64) {\#Joints ($j_i$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (402.88, 50.26) rectangle (438.24,139.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (408.38,  55.76) {
	\pgfimage[width= 14.45pt,height= 72.27pt,interpolate=true]{figures/map_max_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (428.34, 70.20) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (428.34, 87.56) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (428.34,104.92) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (428.34,122.28) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (408.38, 73.23) -- (411.28, 73.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (408.38, 90.59) -- (411.28, 90.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (408.38,107.95) -- (411.28,107.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (408.38,125.31) -- (411.28,125.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (419.95, 73.23) -- (422.84, 73.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (419.95, 90.59) -- (422.84, 90.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (419.95,107.95) -- (422.84,107.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (419.95,125.31) -- (422.84,125.31);
\end{scope}
\end{tikzpicture}


==> figures/map_num.tex <==
% Created by tikzDevice version 0.12.3 on 2020-07-28 09:38:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (443.74,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (443.74,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 30.69) rectangle (146.64,158.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71, 30.69) rectangle (146.64,158.60);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.71, 48.43) --
	(146.64, 48.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.71, 78.24) --
	(146.64, 78.24);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.71,108.06) --
	(146.64,108.06);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.71,137.88) --
	(146.64,137.88);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 47.65, 30.69) --
	( 47.65,158.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 74.44, 30.69) --
	( 74.44,158.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (101.23, 30.69) --
	(101.23,158.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (128.02, 30.69) --
	(128.02,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 33.52) --
	(146.64, 33.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 63.34) --
	(146.64, 63.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 93.15) --
	(146.64, 93.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,122.97) --
	(146.64,122.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,152.79) --
	(146.64,152.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.26, 30.69) --
	( 34.26,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.05, 30.69) --
	( 61.05,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.84, 30.69) --
	( 87.84,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.62, 30.69) --
	(114.62,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.41, 30.69) --
	(141.41,158.60);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 30.54) rectangle ( 36.94, 36.50);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 31.58, 36.50) rectangle ( 36.94, 42.46);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] ( 31.58, 42.46) rectangle ( 36.94, 48.43);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] ( 31.58, 48.43) rectangle ( 36.94, 54.39);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] ( 31.58, 54.39) rectangle ( 36.94, 60.35);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 31.58, 60.35) rectangle ( 36.94, 66.32);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 31.58, 66.32) rectangle ( 36.94, 72.28);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 31.58, 72.28) rectangle ( 36.94, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 31.58, 78.24) rectangle ( 36.94, 84.21);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 31.58, 84.21) rectangle ( 36.94, 90.17);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 31.58, 90.17) rectangle ( 36.94, 96.14);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 31.58, 96.14) rectangle ( 36.94,102.10);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 36.94, 30.54) rectangle ( 42.29, 36.50);

\path[fill=fillColor] ( 36.94, 36.50) rectangle ( 42.29, 42.46);

\path[fill=fillColor] ( 36.94, 42.46) rectangle ( 42.29, 48.43);

\path[fill=fillColor] ( 36.94, 48.43) rectangle ( 42.29, 54.39);

\path[fill=fillColor] ( 36.94, 54.39) rectangle ( 42.29, 60.35);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] ( 36.94, 60.35) rectangle ( 42.29, 66.32);
\definecolor{fillColor}{RGB}{167,217,71}

\path[fill=fillColor] ( 36.94, 66.32) rectangle ( 42.29, 72.28);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 36.94, 72.28) rectangle ( 42.29, 78.24);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] ( 36.94, 78.24) rectangle ( 42.29, 84.21);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 36.94, 84.21) rectangle ( 42.29, 90.17);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 36.94, 90.17) rectangle ( 42.29, 96.14);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 36.94, 96.14) rectangle ( 42.29,102.10);

\path[fill=fillColor] ( 36.94,102.10) rectangle ( 42.29,108.06);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.94,108.06) rectangle ( 42.29,114.03);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.29, 30.54) rectangle ( 47.65, 36.50);

\path[fill=fillColor] ( 42.29, 36.50) rectangle ( 47.65, 42.46);

\path[fill=fillColor] ( 42.29, 42.46) rectangle ( 47.65, 48.43);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] ( 42.29, 48.43) rectangle ( 47.65, 54.39);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 42.29, 54.39) rectangle ( 47.65, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] ( 42.29, 60.35) rectangle ( 47.65, 66.32);

\path[fill=fillColor] ( 42.29, 66.32) rectangle ( 47.65, 72.28);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] ( 42.29, 72.28) rectangle ( 47.65, 78.24);

\path[fill=fillColor] ( 42.29, 78.24) rectangle ( 47.65, 84.21);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 42.29, 84.21) rectangle ( 47.65, 90.17);

\path[fill=fillColor] ( 42.29, 90.17) rectangle ( 47.65, 96.14);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 42.29, 96.14) rectangle ( 47.65,102.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 42.29,102.10) rectangle ( 47.65,108.06);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 42.29,108.06) rectangle ( 47.65,114.03);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 42.29,114.03) rectangle ( 47.65,119.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 42.29,119.99) rectangle ( 47.65,125.95);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] ( 47.65, 30.54) rectangle ( 53.01, 36.50);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 47.65, 36.50) rectangle ( 53.01, 42.46);

\path[fill=fillColor] ( 47.65, 42.46) rectangle ( 53.01, 48.43);

\path[fill=fillColor] ( 47.65, 48.43) rectangle ( 53.01, 54.39);

\path[fill=fillColor] ( 47.65, 54.39) rectangle ( 53.01, 60.35);

\path[fill=fillColor] ( 47.65, 60.35) rectangle ( 53.01, 66.32);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] ( 47.65, 66.32) rectangle ( 53.01, 72.28);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] ( 47.65, 72.28) rectangle ( 53.01, 78.24);

\path[fill=fillColor] ( 47.65, 78.24) rectangle ( 53.01, 84.21);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 47.65, 84.21) rectangle ( 53.01, 90.17);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 47.65, 90.17) rectangle ( 53.01, 96.14);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] ( 47.65, 96.14) rectangle ( 53.01,102.10);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 47.65,102.10) rectangle ( 53.01,108.06);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 47.65,108.06) rectangle ( 53.01,114.03);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 47.65,114.03) rectangle ( 53.01,119.99);

\path[fill=fillColor] ( 47.65,119.99) rectangle ( 53.01,125.95);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 47.65,125.95) rectangle ( 53.01,131.92);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] ( 53.01, 30.54) rectangle ( 58.37, 36.50);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] ( 53.01, 36.50) rectangle ( 58.37, 42.46);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 53.01, 42.46) rectangle ( 58.37, 48.43);

\path[fill=fillColor] ( 53.01, 48.43) rectangle ( 58.37, 54.39);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] ( 53.01, 54.39) rectangle ( 58.37, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 53.01, 60.35) rectangle ( 58.37, 66.32);

\path[fill=fillColor] ( 53.01, 66.32) rectangle ( 58.37, 72.28);

\path[fill=fillColor] ( 53.01, 72.28) rectangle ( 58.37, 78.24);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] ( 53.01, 78.24) rectangle ( 58.37, 84.21);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] ( 53.01, 84.21) rectangle ( 58.37, 90.17);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 53.01, 90.17) rectangle ( 58.37, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 53.01, 96.14) rectangle ( 58.37,102.10);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 53.01,102.10) rectangle ( 58.37,108.06);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 53.01,108.06) rectangle ( 58.37,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 53.01,114.03) rectangle ( 58.37,119.99);

\path[fill=fillColor] ( 53.01,119.99) rectangle ( 58.37,125.95);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 58.37, 30.54) rectangle ( 63.73, 36.50);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 58.37, 36.50) rectangle ( 63.73, 42.46);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] ( 58.37, 42.46) rectangle ( 63.73, 48.43);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] ( 58.37, 48.43) rectangle ( 63.73, 54.39);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 58.37, 54.39) rectangle ( 63.73, 60.35);

\path[fill=fillColor] ( 58.37, 60.35) rectangle ( 63.73, 66.32);

\path[fill=fillColor] ( 58.37, 66.32) rectangle ( 63.73, 72.28);

\path[fill=fillColor] ( 58.37, 72.28) rectangle ( 63.73, 78.24);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] ( 58.37, 78.24) rectangle ( 63.73, 84.21);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] ( 58.37, 84.21) rectangle ( 63.73, 90.17);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] ( 58.37, 90.17) rectangle ( 63.73, 96.14);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 58.37, 96.14) rectangle ( 63.73,102.10);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 58.37,102.10) rectangle ( 63.73,108.06);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 58.37,108.06) rectangle ( 63.73,114.03);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 58.37,114.03) rectangle ( 63.73,119.99);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 63.73, 30.54) rectangle ( 69.08, 36.50);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] ( 63.73, 36.50) rectangle ( 69.08, 42.46);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] ( 63.73, 42.46) rectangle ( 69.08, 48.43);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] ( 63.73, 48.43) rectangle ( 69.08, 54.39);

\path[fill=fillColor] ( 63.73, 54.39) rectangle ( 69.08, 60.35);

\path[fill=fillColor] ( 63.73, 60.35) rectangle ( 69.08, 66.32);

\path[fill=fillColor] ( 63.73, 66.32) rectangle ( 69.08, 72.28);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 63.73, 72.28) rectangle ( 69.08, 78.24);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] ( 63.73, 78.24) rectangle ( 69.08, 84.21);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] ( 63.73, 84.21) rectangle ( 69.08, 90.17);

\path[fill=fillColor] ( 63.73, 90.17) rectangle ( 69.08, 96.14);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 63.73, 96.14) rectangle ( 69.08,102.10);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 63.73,102.10) rectangle ( 69.08,108.06);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 63.73,108.06) rectangle ( 69.08,114.03);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 69.08, 30.54) rectangle ( 74.44, 36.50);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] ( 69.08, 36.50) rectangle ( 74.44, 42.46);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] ( 69.08, 42.46) rectangle ( 74.44, 48.43);
\definecolor{fillColor}{RGB}{167,217,71}

\path[fill=fillColor] ( 69.08, 48.43) rectangle ( 74.44, 54.39);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] ( 69.08, 54.39) rectangle ( 74.44, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] ( 69.08, 60.35) rectangle ( 74.44, 66.32);
\definecolor{fillColor}{RGB}{167,217,71}

\path[fill=fillColor] ( 69.08, 66.32) rectangle ( 74.44, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] ( 69.08, 72.28) rectangle ( 74.44, 78.24);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] ( 69.08, 78.24) rectangle ( 74.44, 84.21);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] ( 69.08, 84.21) rectangle ( 74.44, 90.17);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] ( 69.08, 90.17) rectangle ( 74.44, 96.14);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 69.08, 96.14) rectangle ( 74.44,102.10);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 69.08,102.10) rectangle ( 74.44,108.06);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 74.44, 30.54) rectangle ( 79.80, 36.50);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 74.44, 36.50) rectangle ( 79.80, 42.46);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] ( 74.44, 42.46) rectangle ( 79.80, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] ( 74.44, 48.43) rectangle ( 79.80, 54.39);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] ( 74.44, 54.39) rectangle ( 79.80, 60.35);
\definecolor{fillColor}{RGB}{167,217,71}

\path[fill=fillColor] ( 74.44, 60.35) rectangle ( 79.80, 66.32);

\path[fill=fillColor] ( 74.44, 66.32) rectangle ( 79.80, 72.28);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] ( 74.44, 72.28) rectangle ( 79.80, 78.24);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] ( 74.44, 78.24) rectangle ( 79.80, 84.21);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 74.44, 84.21) rectangle ( 79.80, 90.17);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 74.44, 90.17) rectangle ( 79.80, 96.14);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 74.44, 96.14) rectangle ( 79.80,102.10);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 79.80, 30.54) rectangle ( 85.16, 36.50);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 79.80, 36.50) rectangle ( 85.16, 42.46);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 79.80, 42.46) rectangle ( 85.16, 48.43);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 79.80, 48.43) rectangle ( 85.16, 54.39);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] ( 79.80, 54.39) rectangle ( 85.16, 60.35);

\path[fill=fillColor] ( 79.80, 60.35) rectangle ( 85.16, 66.32);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] ( 79.80, 66.32) rectangle ( 85.16, 72.28);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] ( 79.80, 72.28) rectangle ( 85.16, 78.24);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] ( 79.80, 78.24) rectangle ( 85.16, 84.21);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 79.80, 84.21) rectangle ( 85.16, 90.17);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 79.80, 90.17) rectangle ( 85.16, 96.14);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] ( 85.16, 30.54) rectangle ( 90.51, 36.50);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 85.16, 36.50) rectangle ( 90.51, 42.46);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 85.16, 42.46) rectangle ( 90.51, 48.43);

\path[fill=fillColor] ( 85.16, 48.43) rectangle ( 90.51, 54.39);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] ( 85.16, 54.39) rectangle ( 90.51, 60.35);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] ( 85.16, 60.35) rectangle ( 90.51, 66.32);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] ( 85.16, 66.32) rectangle ( 90.51, 72.28);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 85.16, 72.28) rectangle ( 90.51, 78.24);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] ( 85.16, 78.24) rectangle ( 90.51, 84.21);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 85.16, 84.21) rectangle ( 90.51, 90.17);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 90.51, 42.46) rectangle ( 95.87, 48.43);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 90.51, 48.43) rectangle ( 95.87, 54.39);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] ( 90.51, 54.39) rectangle ( 95.87, 60.35);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 90.51, 60.35) rectangle ( 95.87, 66.32);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 90.51, 66.32) rectangle ( 95.87, 72.28);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] ( 90.51, 72.28) rectangle ( 95.87, 78.24);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 90.51, 78.24) rectangle ( 95.87, 84.21);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] ( 95.87, 36.50) rectangle (101.23, 42.46);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] ( 95.87, 48.43) rectangle (101.23, 54.39);

\path[fill=fillColor] ( 95.87, 54.39) rectangle (101.23, 60.35);

\path[fill=fillColor] ( 95.87, 60.35) rectangle (101.23, 66.32);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] ( 95.87, 66.32) rectangle (101.23, 72.28);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] ( 95.87, 72.28) rectangle (101.23, 78.24);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (101.23, 36.50) rectangle (106.59, 42.46);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (101.23, 48.43) rectangle (106.59, 54.39);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (101.23, 54.39) rectangle (106.59, 60.35);
\definecolor{fillColor}{RGB}{70,30,101}

\path[fill=fillColor] (101.23, 60.35) rectangle (106.59, 66.32);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (101.23, 66.32) rectangle (106.59, 72.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (106.59, 54.39) rectangle (111.95, 60.35);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (106.59, 60.35) rectangle (111.95, 66.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.95, 36.50) rectangle (117.30, 42.46);
\definecolor{fillColor}{RGB}{69,18,92}

\path[fill=fillColor] (111.95, 42.46) rectangle (117.30, 48.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (111.95, 54.39) rectangle (117.30, 60.35);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.71, 30.69) rectangle (146.64,158.60);
\end{scope}
\begin{scope}
\path[clip] (152.14, 30.69) rectangle (267.06,158.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (152.14, 30.69) rectangle (267.06,158.60);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (152.14, 48.43) --
	(267.06, 48.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] (152.14, 78.24) --
	(267.06, 78.24);

\path[draw=drawColor,line width= 0.1pt,line join=round] (152.14,108.06) --
	(267.06,108.06);

\path[draw=drawColor,line width= 0.1pt,line join=round] (152.14,137.88) --
	(267.06,137.88);

\path[draw=drawColor,line width= 0.1pt,line join=round] (168.08, 30.69) --
	(168.08,158.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (194.87, 30.69) --
	(194.87,158.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (221.65, 30.69) --
	(221.65,158.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (248.44, 30.69) --
	(248.44,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.14, 33.52) --
	(267.06, 33.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.14, 63.34) --
	(267.06, 63.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.14, 93.15) --
	(267.06, 93.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.14,122.97) --
	(267.06,122.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.14,152.79) --
	(267.06,152.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.68, 30.69) --
	(154.68,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.47, 30.69) --
	(181.47,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.26, 30.69) --
	(208.26,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (235.05, 30.69) --
	(235.05,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.84, 30.69) --
	(261.84,158.60);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (152.00, 30.54) rectangle (157.36, 36.50);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (152.00, 36.50) rectangle (157.36, 42.46);

\path[fill=fillColor] (152.00, 42.46) rectangle (157.36, 48.43);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (152.00, 48.43) rectangle (157.36, 54.39);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (152.00, 54.39) rectangle (157.36, 60.35);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (152.00, 60.35) rectangle (157.36, 66.32);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (152.00, 66.32) rectangle (157.36, 72.28);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (152.00, 72.28) rectangle (157.36, 78.24);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (152.00, 78.24) rectangle (157.36, 84.21);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (152.00, 84.21) rectangle (157.36, 90.17);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (152.00, 90.17) rectangle (157.36, 96.14);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (152.00, 96.14) rectangle (157.36,102.10);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (152.00,102.10) rectangle (157.36,108.06);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (152.00,108.06) rectangle (157.36,114.03);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (152.00,114.03) rectangle (157.36,119.99);

\path[fill=fillColor] (152.00,119.99) rectangle (157.36,125.95);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (152.00,125.95) rectangle (157.36,131.92);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (152.00,131.92) rectangle (157.36,137.88);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (152.00,137.88) rectangle (157.36,143.84);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (152.00,143.84) rectangle (157.36,149.81);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (157.36, 30.54) rectangle (162.72, 36.50);

\path[fill=fillColor] (157.36, 36.50) rectangle (162.72, 42.46);

\path[fill=fillColor] (157.36, 42.46) rectangle (162.72, 48.43);

\path[fill=fillColor] (157.36, 48.43) rectangle (162.72, 54.39);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (157.36, 54.39) rectangle (162.72, 60.35);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (157.36, 60.35) rectangle (162.72, 66.32);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (157.36, 66.32) rectangle (162.72, 72.28);

\path[fill=fillColor] (157.36, 72.28) rectangle (162.72, 78.24);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (157.36, 78.24) rectangle (162.72, 84.21);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (157.36, 84.21) rectangle (162.72, 90.17);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (157.36, 90.17) rectangle (162.72, 96.14);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (157.36, 96.14) rectangle (162.72,102.10);

\path[fill=fillColor] (157.36,102.10) rectangle (162.72,108.06);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (157.36,108.06) rectangle (162.72,114.03);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (157.36,114.03) rectangle (162.72,119.99);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (157.36,119.99) rectangle (162.72,125.95);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (157.36,125.95) rectangle (162.72,131.92);

\path[fill=fillColor] (157.36,131.92) rectangle (162.72,137.88);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (157.36,137.88) rectangle (162.72,143.84);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (162.72, 30.54) rectangle (168.08, 36.50);

\path[fill=fillColor] (162.72, 36.50) rectangle (168.08, 42.46);

\path[fill=fillColor] (162.72, 42.46) rectangle (168.08, 48.43);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (162.72, 48.43) rectangle (168.08, 54.39);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (162.72, 54.39) rectangle (168.08, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (162.72, 60.35) rectangle (168.08, 66.32);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (162.72, 66.32) rectangle (168.08, 72.28);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (162.72, 72.28) rectangle (168.08, 78.24);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (162.72, 78.24) rectangle (168.08, 84.21);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (162.72, 84.21) rectangle (168.08, 90.17);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (162.72, 90.17) rectangle (168.08, 96.14);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (162.72, 96.14) rectangle (168.08,102.10);

\path[fill=fillColor] (162.72,102.10) rectangle (168.08,108.06);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (162.72,108.06) rectangle (168.08,114.03);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (162.72,114.03) rectangle (168.08,119.99);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (162.72,119.99) rectangle (168.08,125.95);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (162.72,125.95) rectangle (168.08,131.92);
\definecolor{fillColor}{RGB}{167,217,71}

\path[fill=fillColor] (162.72,131.92) rectangle (168.08,137.88);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (168.08, 30.54) rectangle (173.43, 36.50);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (168.08, 36.50) rectangle (173.43, 42.46);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (168.08, 42.46) rectangle (173.43, 48.43);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (168.08, 48.43) rectangle (173.43, 54.39);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (168.08, 54.39) rectangle (173.43, 60.35);

\path[fill=fillColor] (168.08, 60.35) rectangle (173.43, 66.32);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (168.08, 66.32) rectangle (173.43, 72.28);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (168.08, 72.28) rectangle (173.43, 78.24);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (168.08, 78.24) rectangle (173.43, 84.21);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (168.08, 84.21) rectangle (173.43, 90.17);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (168.08, 90.17) rectangle (173.43, 96.14);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (168.08, 96.14) rectangle (173.43,102.10);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (168.08,102.10) rectangle (173.43,108.06);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (168.08,108.06) rectangle (173.43,114.03);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (168.08,114.03) rectangle (173.43,119.99);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (168.08,119.99) rectangle (173.43,125.95);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (168.08,125.95) rectangle (173.43,131.92);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (173.43, 30.54) rectangle (178.79, 36.50);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (173.43, 36.50) rectangle (178.79, 42.46);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (173.43, 42.46) rectangle (178.79, 48.43);

\path[fill=fillColor] (173.43, 48.43) rectangle (178.79, 54.39);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (173.43, 54.39) rectangle (178.79, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (173.43, 60.35) rectangle (178.79, 66.32);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (173.43, 66.32) rectangle (178.79, 72.28);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (173.43, 72.28) rectangle (178.79, 78.24);
\definecolor{fillColor}{RGB}{167,217,71}

\path[fill=fillColor] (173.43, 78.24) rectangle (178.79, 84.21);

\path[fill=fillColor] (173.43, 84.21) rectangle (178.79, 90.17);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (173.43, 90.17) rectangle (178.79, 96.14);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (173.43, 96.14) rectangle (178.79,102.10);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (173.43,102.10) rectangle (178.79,108.06);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (173.43,108.06) rectangle (178.79,114.03);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (173.43,114.03) rectangle (178.79,119.99);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (173.43,119.99) rectangle (178.79,125.95);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (178.79, 30.54) rectangle (184.15, 36.50);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (178.79, 36.50) rectangle (184.15, 42.46);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (178.79, 42.46) rectangle (184.15, 48.43);

\path[fill=fillColor] (178.79, 48.43) rectangle (184.15, 54.39);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (178.79, 54.39) rectangle (184.15, 60.35);

\path[fill=fillColor] (178.79, 60.35) rectangle (184.15, 66.32);
\definecolor{fillColor}{RGB}{167,217,71}

\path[fill=fillColor] (178.79, 66.32) rectangle (184.15, 72.28);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (178.79, 72.28) rectangle (184.15, 78.24);
\definecolor{fillColor}{RGB}{167,217,71}

\path[fill=fillColor] (178.79, 78.24) rectangle (184.15, 84.21);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (178.79, 84.21) rectangle (184.15, 90.17);

\path[fill=fillColor] (178.79, 90.17) rectangle (184.15, 96.14);

\path[fill=fillColor] (178.79, 96.14) rectangle (184.15,102.10);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (178.79,102.10) rectangle (184.15,108.06);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (178.79,108.06) rectangle (184.15,114.03);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (178.79,114.03) rectangle (184.15,119.99);
\definecolor{fillColor}{RGB}{47,115,141}

\path[fill=fillColor] (184.15, 30.54) rectangle (189.51, 36.50);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] (184.15, 36.50) rectangle (189.51, 42.46);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (184.15, 42.46) rectangle (189.51, 48.43);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (184.15, 48.43) rectangle (189.51, 54.39);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (184.15, 54.39) rectangle (189.51, 60.35);

\path[fill=fillColor] (184.15, 60.35) rectangle (189.51, 66.32);

\path[fill=fillColor] (184.15, 66.32) rectangle (189.51, 72.28);

\path[fill=fillColor] (184.15, 72.28) rectangle (189.51, 78.24);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (184.15, 78.24) rectangle (189.51, 84.21);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (184.15, 84.21) rectangle (189.51, 90.17);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (184.15, 90.17) rectangle (189.51, 96.14);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (184.15, 96.14) rectangle (189.51,102.10);
\definecolor{fillColor}{RGB}{167,217,71}

\path[fill=fillColor] (184.15,102.10) rectangle (189.51,108.06);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (184.15,108.06) rectangle (189.51,114.03);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (189.51, 30.54) rectangle (194.87, 36.50);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (189.51, 36.50) rectangle (194.87, 42.46);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (189.51, 42.46) rectangle (194.87, 48.43);
\definecolor{fillColor}{RGB}{167,217,71}

\path[fill=fillColor] (189.51, 48.43) rectangle (194.87, 54.39);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (189.51, 54.39) rectangle (194.87, 60.35);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (189.51, 60.35) rectangle (194.87, 66.32);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (189.51, 66.32) rectangle (194.87, 72.28);

\path[fill=fillColor] (189.51, 72.28) rectangle (194.87, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (189.51, 78.24) rectangle (194.87, 84.21);
\definecolor{fillColor}{RGB}{167,217,71}

\path[fill=fillColor] (189.51, 84.21) rectangle (194.87, 90.17);

\path[fill=fillColor] (189.51, 90.17) rectangle (194.87, 96.14);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (189.51, 96.14) rectangle (194.87,102.10);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (189.51,102.10) rectangle (194.87,108.06);
\definecolor{fillColor}{RGB}{70,41,110}

\path[fill=fillColor] (194.87, 30.54) rectangle (200.22, 36.50);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (194.87, 36.50) rectangle (200.22, 42.46);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (194.87, 42.46) rectangle (200.22, 48.43);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (194.87, 48.43) rectangle (200.22, 54.39);
\definecolor{fillColor}{RGB}{167,217,71}

\path[fill=fillColor] (194.87, 54.39) rectangle (200.22, 60.35);

\path[fill=fillColor] (194.87, 60.35) rectangle (200.22, 66.32);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (194.87, 66.32) rectangle (200.22, 72.28);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (194.87, 72.28) rectangle (200.22, 78.24);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (194.87, 78.24) rectangle (200.22, 84.21);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (194.87, 84.21) rectangle (200.22, 90.17);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (194.87, 90.17) rectangle (200.22, 96.14);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (194.87, 96.14) rectangle (200.22,102.10);
\definecolor{fillColor}{RGB}{67,61,128}

\path[fill=fillColor] (200.22, 30.54) rectangle (205.58, 36.50);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (200.22, 36.50) rectangle (205.58, 42.46);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (200.22, 42.46) rectangle (205.58, 48.43);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (200.22, 48.43) rectangle (205.58, 54.39);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (200.22, 54.39) rectangle (205.58, 60.35);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (200.22, 60.35) rectangle (205.58, 66.32);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (200.22, 66.32) rectangle (205.58, 72.28);

\path[fill=fillColor] (200.22, 72.28) rectangle (205.58, 78.24);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (200.22, 78.24) rectangle (205.58, 84.21);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (200.22, 84.21) rectangle (205.58, 90.17);
\definecolor{fillColor}{RGB}{167,217,71}

\path[fill=fillColor] (200.22, 90.17) rectangle (205.58, 96.14);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (205.58, 30.54) rectangle (210.94, 36.50);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (205.58, 36.50) rectangle (210.94, 42.46);
\definecolor{fillColor}{RGB}{40,156,135}

\path[fill=fillColor] (205.58, 42.46) rectangle (210.94, 48.43);
\definecolor{fillColor}{RGB}{36,165,133}

\path[fill=fillColor] (205.58, 48.43) rectangle (210.94, 54.39);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (205.58, 54.39) rectangle (210.94, 60.35);
\definecolor{fillColor}{RGB}{167,217,71}

\path[fill=fillColor] (205.58, 60.35) rectangle (210.94, 66.32);

\path[fill=fillColor] (205.58, 66.32) rectangle (210.94, 72.28);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (205.58, 72.28) rectangle (210.94, 78.24);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (205.58, 78.24) rectangle (210.94, 84.21);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (205.58, 84.21) rectangle (210.94, 90.17);
\definecolor{fillColor}{RGB}{61,88,138}

\path[fill=fillColor] (210.94, 30.54) rectangle (216.30, 36.50);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (210.94, 36.50) rectangle (216.30, 42.46);
\definecolor{fillColor}{RGB}{71,179,120}

\path[fill=fillColor] (210.94, 42.46) rectangle (216.30, 48.43);
\definecolor{fillColor}{RGB}{110,200,94}

\path[fill=fillColor] (210.94, 48.43) rectangle (216.30, 54.39);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (210.94, 54.39) rectangle (216.30, 60.35);
\definecolor{fillColor}{RGB}{167,217,71}

\path[fill=fillColor] (210.94, 60.35) rectangle (216.30, 66.32);

\path[fill=fillColor] (210.94, 66.32) rectangle (216.30, 72.28);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (210.94, 72.28) rectangle (216.30, 78.24);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (210.94, 78.24) rectangle (216.30, 84.21);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (216.30, 30.54) rectangle (221.65, 36.50);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] (216.30, 36.50) rectangle (221.65, 42.46);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (216.30, 42.46) rectangle (221.65, 48.43);
\definecolor{fillColor}{RGB}{86,186,112}

\path[fill=fillColor] (216.30, 48.43) rectangle (221.65, 54.39);
\definecolor{fillColor}{RGB}{143,212,77}

\path[fill=fillColor] (216.30, 54.39) rectangle (221.65, 60.35);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (216.30, 60.35) rectangle (221.65, 66.32);

\path[fill=fillColor] (216.30, 66.32) rectangle (221.65, 72.28);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (216.30, 72.28) rectangle (221.65, 78.24);
\definecolor{fillColor}{RGB}{69,51,119}

\path[fill=fillColor] (221.65, 30.54) rectangle (227.01, 36.50);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (221.65, 36.50) rectangle (227.01, 42.46);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (221.65, 42.46) rectangle (227.01, 48.43);
\definecolor{fillColor}{RGB}{120,208,83}

\path[fill=fillColor] (221.65, 48.43) rectangle (227.01, 54.39);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (221.65, 54.39) rectangle (227.01, 60.35);
\definecolor{fillColor}{RGB}{167,217,71}

\path[fill=fillColor] (221.65, 60.35) rectangle (227.01, 66.32);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (221.65, 66.32) rectangle (227.01, 72.28);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (227.01, 30.54) rectangle (232.37, 36.50);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (227.01, 36.50) rectangle (232.37, 42.46);
\definecolor{fillColor}{RGB}{51,172,127}

\path[fill=fillColor] (227.01, 42.46) rectangle (232.37, 48.43);
\definecolor{fillColor}{RGB}{190,220,64}

\path[fill=fillColor] (227.01, 48.43) rectangle (232.37, 54.39);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (227.01, 54.39) rectangle (232.37, 60.35);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (227.01, 60.35) rectangle (232.37, 66.32);
\definecolor{fillColor}{RGB}{65,70,135}

\path[fill=fillColor] (232.37, 30.54) rectangle (237.73, 36.50);
\definecolor{fillColor}{RGB}{43,123,141}

\path[fill=fillColor] (232.37, 36.50) rectangle (237.73, 42.46);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (232.37, 42.46) rectangle (237.73, 48.43);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (232.37, 48.43) rectangle (237.73, 54.39);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (232.37, 54.39) rectangle (237.73, 60.35);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (237.73, 30.54) rectangle (243.09, 36.50);
\definecolor{fillColor}{RGB}{44,131,140}

\path[fill=fillColor] (237.73, 36.50) rectangle (243.09, 42.46);
\definecolor{fillColor}{RGB}{98,193,103}

\path[fill=fillColor] (237.73, 42.46) rectangle (243.09, 48.43);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (237.73, 48.43) rectangle (243.09, 54.39);
\definecolor{fillColor}{RGB}{63,79,137}

\path[fill=fillColor] (243.09, 30.54) rectangle (248.44, 36.50);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] (243.09, 36.50) rectangle (248.44, 42.46);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (243.09, 42.46) rectangle (248.44, 48.43);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] (248.44, 30.54) rectangle (253.80, 36.50);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (248.44, 36.50) rectangle (253.80, 42.46);
\definecolor{fillColor}{RGB}{212,224,57}

\path[fill=fillColor] (253.80, 30.54) rectangle (259.16, 36.50);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.14, 30.69) rectangle (267.06,158.60);
\end{scope}
\begin{scope}
\path[clip] (272.56, 30.69) rectangle (387.49,158.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (272.56, 30.69) rectangle (387.49,158.60);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (272.56, 48.43) --
	(387.49, 48.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] (272.56, 78.24) --
	(387.49, 78.24);

\path[draw=drawColor,line width= 0.1pt,line join=round] (272.56,108.06) --
	(387.49,108.06);

\path[draw=drawColor,line width= 0.1pt,line join=round] (272.56,137.88) --
	(387.49,137.88);

\path[draw=drawColor,line width= 0.1pt,line join=round] (288.50, 30.69) --
	(288.50,158.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (315.29, 30.69) --
	(315.29,158.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (342.08, 30.69) --
	(342.08,158.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (368.87, 30.69) --
	(368.87,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.56, 33.52) --
	(387.49, 33.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.56, 63.34) --
	(387.49, 63.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.56, 93.15) --
	(387.49, 93.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.56,122.97) --
	(387.49,122.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.56,152.79) --
	(387.49,152.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.11, 30.69) --
	(275.11,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (301.90, 30.69) --
	(301.90,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (328.68, 30.69) --
	(328.68,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (355.47, 30.69) --
	(355.47,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (382.26, 30.69) --
	(382.26,158.60);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (272.43, 30.54) rectangle (277.79, 36.50);

\path[fill=fillColor] (272.43, 36.50) rectangle (277.79, 42.46);

\path[fill=fillColor] (272.43, 42.46) rectangle (277.79, 48.43);

\path[fill=fillColor] (272.43, 48.43) rectangle (277.79, 54.39);

\path[fill=fillColor] (272.43, 54.39) rectangle (277.79, 60.35);

\path[fill=fillColor] (272.43, 60.35) rectangle (277.79, 66.32);

\path[fill=fillColor] (272.43, 66.32) rectangle (277.79, 72.28);

\path[fill=fillColor] (272.43, 72.28) rectangle (277.79, 78.24);

\path[fill=fillColor] (272.43, 78.24) rectangle (277.79, 84.21);

\path[fill=fillColor] (272.43, 84.21) rectangle (277.79, 90.17);

\path[fill=fillColor] (272.43, 90.17) rectangle (277.79, 96.14);

\path[fill=fillColor] (272.43, 96.14) rectangle (277.79,102.10);

\path[fill=fillColor] (272.43,102.10) rectangle (277.79,108.06);

\path[fill=fillColor] (272.43,108.06) rectangle (277.79,114.03);

\path[fill=fillColor] (272.43,114.03) rectangle (277.79,119.99);

\path[fill=fillColor] (272.43,119.99) rectangle (277.79,125.95);

\path[fill=fillColor] (272.43,125.95) rectangle (277.79,131.92);

\path[fill=fillColor] (272.43,131.92) rectangle (277.79,137.88);

\path[fill=fillColor] (272.43,137.88) rectangle (277.79,143.84);

\path[fill=fillColor] (272.43,143.84) rectangle (277.79,149.81);

\path[fill=fillColor] (277.79, 30.54) rectangle (283.14, 36.50);

\path[fill=fillColor] (277.79, 36.50) rectangle (283.14, 42.46);

\path[fill=fillColor] (277.79, 42.46) rectangle (283.14, 48.43);

\path[fill=fillColor] (277.79, 48.43) rectangle (283.14, 54.39);

\path[fill=fillColor] (277.79, 54.39) rectangle (283.14, 60.35);

\path[fill=fillColor] (277.79, 60.35) rectangle (283.14, 66.32);

\path[fill=fillColor] (277.79, 66.32) rectangle (283.14, 72.28);

\path[fill=fillColor] (277.79, 72.28) rectangle (283.14, 78.24);

\path[fill=fillColor] (277.79, 78.24) rectangle (283.14, 84.21);

\path[fill=fillColor] (277.79, 84.21) rectangle (283.14, 90.17);

\path[fill=fillColor] (277.79, 90.17) rectangle (283.14, 96.14);

\path[fill=fillColor] (277.79, 96.14) rectangle (283.14,102.10);

\path[fill=fillColor] (277.79,102.10) rectangle (283.14,108.06);

\path[fill=fillColor] (277.79,108.06) rectangle (283.14,114.03);

\path[fill=fillColor] (277.79,114.03) rectangle (283.14,119.99);

\path[fill=fillColor] (277.79,119.99) rectangle (283.14,125.95);

\path[fill=fillColor] (277.79,125.95) rectangle (283.14,131.92);

\path[fill=fillColor] (277.79,131.92) rectangle (283.14,137.88);

\path[fill=fillColor] (277.79,137.88) rectangle (283.14,143.84);

\path[fill=fillColor] (283.14, 30.54) rectangle (288.50, 36.50);

\path[fill=fillColor] (283.14, 36.50) rectangle (288.50, 42.46);

\path[fill=fillColor] (283.14, 42.46) rectangle (288.50, 48.43);

\path[fill=fillColor] (283.14, 48.43) rectangle (288.50, 54.39);

\path[fill=fillColor] (283.14, 54.39) rectangle (288.50, 60.35);

\path[fill=fillColor] (283.14, 60.35) rectangle (288.50, 66.32);

\path[fill=fillColor] (283.14, 66.32) rectangle (288.50, 72.28);

\path[fill=fillColor] (283.14, 72.28) rectangle (288.50, 78.24);

\path[fill=fillColor] (283.14, 78.24) rectangle (288.50, 84.21);

\path[fill=fillColor] (283.14, 84.21) rectangle (288.50, 90.17);

\path[fill=fillColor] (283.14, 90.17) rectangle (288.50, 96.14);

\path[fill=fillColor] (283.14, 96.14) rectangle (288.50,102.10);

\path[fill=fillColor] (283.14,102.10) rectangle (288.50,108.06);

\path[fill=fillColor] (283.14,108.06) rectangle (288.50,114.03);

\path[fill=fillColor] (283.14,114.03) rectangle (288.50,119.99);

\path[fill=fillColor] (283.14,119.99) rectangle (288.50,125.95);

\path[fill=fillColor] (283.14,125.95) rectangle (288.50,131.92);

\path[fill=fillColor] (283.14,131.92) rectangle (288.50,137.88);

\path[fill=fillColor] (288.50, 30.54) rectangle (293.86, 36.50);

\path[fill=fillColor] (288.50, 36.50) rectangle (293.86, 42.46);

\path[fill=fillColor] (288.50, 42.46) rectangle (293.86, 48.43);

\path[fill=fillColor] (288.50, 48.43) rectangle (293.86, 54.39);

\path[fill=fillColor] (288.50, 54.39) rectangle (293.86, 60.35);

\path[fill=fillColor] (288.50, 60.35) rectangle (293.86, 66.32);

\path[fill=fillColor] (288.50, 66.32) rectangle (293.86, 72.28);

\path[fill=fillColor] (288.50, 72.28) rectangle (293.86, 78.24);

\path[fill=fillColor] (288.50, 78.24) rectangle (293.86, 84.21);

\path[fill=fillColor] (288.50, 84.21) rectangle (293.86, 90.17);

\path[fill=fillColor] (288.50, 90.17) rectangle (293.86, 96.14);

\path[fill=fillColor] (288.50, 96.14) rectangle (293.86,102.10);

\path[fill=fillColor] (288.50,102.10) rectangle (293.86,108.06);

\path[fill=fillColor] (288.50,108.06) rectangle (293.86,114.03);

\path[fill=fillColor] (288.50,114.03) rectangle (293.86,119.99);

\path[fill=fillColor] (288.50,119.99) rectangle (293.86,125.95);

\path[fill=fillColor] (288.50,125.95) rectangle (293.86,131.92);

\path[fill=fillColor] (293.86, 30.54) rectangle (299.22, 36.50);

\path[fill=fillColor] (293.86, 36.50) rectangle (299.22, 42.46);

\path[fill=fillColor] (293.86, 42.46) rectangle (299.22, 48.43);

\path[fill=fillColor] (293.86, 48.43) rectangle (299.22, 54.39);

\path[fill=fillColor] (293.86, 54.39) rectangle (299.22, 60.35);

\path[fill=fillColor] (293.86, 60.35) rectangle (299.22, 66.32);

\path[fill=fillColor] (293.86, 66.32) rectangle (299.22, 72.28);

\path[fill=fillColor] (293.86, 72.28) rectangle (299.22, 78.24);

\path[fill=fillColor] (293.86, 78.24) rectangle (299.22, 84.21);

\path[fill=fillColor] (293.86, 84.21) rectangle (299.22, 90.17);

\path[fill=fillColor] (293.86, 90.17) rectangle (299.22, 96.14);

\path[fill=fillColor] (293.86, 96.14) rectangle (299.22,102.10);

\path[fill=fillColor] (293.86,102.10) rectangle (299.22,108.06);

\path[fill=fillColor] (293.86,108.06) rectangle (299.22,114.03);

\path[fill=fillColor] (293.86,114.03) rectangle (299.22,119.99);

\path[fill=fillColor] (293.86,119.99) rectangle (299.22,125.95);

\path[fill=fillColor] (299.22, 30.54) rectangle (304.57, 36.50);

\path[fill=fillColor] (299.22, 36.50) rectangle (304.57, 42.46);

\path[fill=fillColor] (299.22, 42.46) rectangle (304.57, 48.43);

\path[fill=fillColor] (299.22, 48.43) rectangle (304.57, 54.39);

\path[fill=fillColor] (299.22, 54.39) rectangle (304.57, 60.35);

\path[fill=fillColor] (299.22, 60.35) rectangle (304.57, 66.32);

\path[fill=fillColor] (299.22, 66.32) rectangle (304.57, 72.28);

\path[fill=fillColor] (299.22, 72.28) rectangle (304.57, 78.24);

\path[fill=fillColor] (299.22, 78.24) rectangle (304.57, 84.21);

\path[fill=fillColor] (299.22, 84.21) rectangle (304.57, 90.17);

\path[fill=fillColor] (299.22, 90.17) rectangle (304.57, 96.14);

\path[fill=fillColor] (299.22, 96.14) rectangle (304.57,102.10);

\path[fill=fillColor] (299.22,102.10) rectangle (304.57,108.06);

\path[fill=fillColor] (299.22,108.06) rectangle (304.57,114.03);

\path[fill=fillColor] (299.22,114.03) rectangle (304.57,119.99);

\path[fill=fillColor] (304.57, 30.54) rectangle (309.93, 36.50);

\path[fill=fillColor] (304.57, 36.50) rectangle (309.93, 42.46);

\path[fill=fillColor] (304.57, 42.46) rectangle (309.93, 48.43);

\path[fill=fillColor] (304.57, 48.43) rectangle (309.93, 54.39);

\path[fill=fillColor] (304.57, 54.39) rectangle (309.93, 60.35);

\path[fill=fillColor] (304.57, 60.35) rectangle (309.93, 66.32);

\path[fill=fillColor] (304.57, 66.32) rectangle (309.93, 72.28);

\path[fill=fillColor] (304.57, 72.28) rectangle (309.93, 78.24);

\path[fill=fillColor] (304.57, 78.24) rectangle (309.93, 84.21);

\path[fill=fillColor] (304.57, 84.21) rectangle (309.93, 90.17);

\path[fill=fillColor] (304.57, 90.17) rectangle (309.93, 96.14);

\path[fill=fillColor] (304.57, 96.14) rectangle (309.93,102.10);

\path[fill=fillColor] (304.57,102.10) rectangle (309.93,108.06);

\path[fill=fillColor] (304.57,108.06) rectangle (309.93,114.03);

\path[fill=fillColor] (309.93, 30.54) rectangle (315.29, 36.50);

\path[fill=fillColor] (309.93, 36.50) rectangle (315.29, 42.46);

\path[fill=fillColor] (309.93, 42.46) rectangle (315.29, 48.43);

\path[fill=fillColor] (309.93, 48.43) rectangle (315.29, 54.39);

\path[fill=fillColor] (309.93, 54.39) rectangle (315.29, 60.35);

\path[fill=fillColor] (309.93, 60.35) rectangle (315.29, 66.32);

\path[fill=fillColor] (309.93, 66.32) rectangle (315.29, 72.28);

\path[fill=fillColor] (309.93, 72.28) rectangle (315.29, 78.24);

\path[fill=fillColor] (309.93, 78.24) rectangle (315.29, 84.21);

\path[fill=fillColor] (309.93, 84.21) rectangle (315.29, 90.17);

\path[fill=fillColor] (309.93, 90.17) rectangle (315.29, 96.14);

\path[fill=fillColor] (309.93, 96.14) rectangle (315.29,102.10);

\path[fill=fillColor] (309.93,102.10) rectangle (315.29,108.06);

\path[fill=fillColor] (315.29, 30.54) rectangle (320.65, 36.50);

\path[fill=fillColor] (315.29, 36.50) rectangle (320.65, 42.46);

\path[fill=fillColor] (315.29, 42.46) rectangle (320.65, 48.43);

\path[fill=fillColor] (315.29, 48.43) rectangle (320.65, 54.39);

\path[fill=fillColor] (315.29, 54.39) rectangle (320.65, 60.35);

\path[fill=fillColor] (315.29, 60.35) rectangle (320.65, 66.32);

\path[fill=fillColor] (315.29, 66.32) rectangle (320.65, 72.28);

\path[fill=fillColor] (315.29, 72.28) rectangle (320.65, 78.24);

\path[fill=fillColor] (315.29, 78.24) rectangle (320.65, 84.21);

\path[fill=fillColor] (315.29, 84.21) rectangle (320.65, 90.17);

\path[fill=fillColor] (315.29, 90.17) rectangle (320.65, 96.14);

\path[fill=fillColor] (315.29, 96.14) rectangle (320.65,102.10);

\path[fill=fillColor] (320.65, 30.54) rectangle (326.01, 36.50);

\path[fill=fillColor] (320.65, 36.50) rectangle (326.01, 42.46);

\path[fill=fillColor] (320.65, 42.46) rectangle (326.01, 48.43);

\path[fill=fillColor] (320.65, 48.43) rectangle (326.01, 54.39);

\path[fill=fillColor] (320.65, 54.39) rectangle (326.01, 60.35);

\path[fill=fillColor] (320.65, 60.35) rectangle (326.01, 66.32);

\path[fill=fillColor] (320.65, 66.32) rectangle (326.01, 72.28);

\path[fill=fillColor] (320.65, 72.28) rectangle (326.01, 78.24);

\path[fill=fillColor] (320.65, 78.24) rectangle (326.01, 84.21);

\path[fill=fillColor] (320.65, 84.21) rectangle (326.01, 90.17);

\path[fill=fillColor] (320.65, 90.17) rectangle (326.01, 96.14);

\path[fill=fillColor] (326.01, 30.54) rectangle (331.36, 36.50);

\path[fill=fillColor] (326.01, 36.50) rectangle (331.36, 42.46);

\path[fill=fillColor] (326.01, 42.46) rectangle (331.36, 48.43);

\path[fill=fillColor] (326.01, 48.43) rectangle (331.36, 54.39);

\path[fill=fillColor] (326.01, 54.39) rectangle (331.36, 60.35);

\path[fill=fillColor] (326.01, 60.35) rectangle (331.36, 66.32);

\path[fill=fillColor] (326.01, 66.32) rectangle (331.36, 72.28);

\path[fill=fillColor] (326.01, 72.28) rectangle (331.36, 78.24);

\path[fill=fillColor] (326.01, 78.24) rectangle (331.36, 84.21);

\path[fill=fillColor] (326.01, 84.21) rectangle (331.36, 90.17);

\path[fill=fillColor] (331.36, 30.54) rectangle (336.72, 36.50);

\path[fill=fillColor] (331.36, 36.50) rectangle (336.72, 42.46);

\path[fill=fillColor] (331.36, 42.46) rectangle (336.72, 48.43);

\path[fill=fillColor] (331.36, 48.43) rectangle (336.72, 54.39);

\path[fill=fillColor] (331.36, 54.39) rectangle (336.72, 60.35);

\path[fill=fillColor] (331.36, 60.35) rectangle (336.72, 66.32);

\path[fill=fillColor] (331.36, 66.32) rectangle (336.72, 72.28);

\path[fill=fillColor] (331.36, 72.28) rectangle (336.72, 78.24);

\path[fill=fillColor] (331.36, 78.24) rectangle (336.72, 84.21);

\path[fill=fillColor] (336.72, 30.54) rectangle (342.08, 36.50);

\path[fill=fillColor] (336.72, 36.50) rectangle (342.08, 42.46);

\path[fill=fillColor] (336.72, 42.46) rectangle (342.08, 48.43);

\path[fill=fillColor] (336.72, 48.43) rectangle (342.08, 54.39);

\path[fill=fillColor] (336.72, 54.39) rectangle (342.08, 60.35);

\path[fill=fillColor] (336.72, 60.35) rectangle (342.08, 66.32);

\path[fill=fillColor] (336.72, 66.32) rectangle (342.08, 72.28);

\path[fill=fillColor] (336.72, 72.28) rectangle (342.08, 78.24);

\path[fill=fillColor] (342.08, 30.54) rectangle (347.44, 36.50);

\path[fill=fillColor] (342.08, 36.50) rectangle (347.44, 42.46);

\path[fill=fillColor] (342.08, 42.46) rectangle (347.44, 48.43);

\path[fill=fillColor] (342.08, 48.43) rectangle (347.44, 54.39);

\path[fill=fillColor] (342.08, 54.39) rectangle (347.44, 60.35);

\path[fill=fillColor] (342.08, 60.35) rectangle (347.44, 66.32);

\path[fill=fillColor] (342.08, 66.32) rectangle (347.44, 72.28);

\path[fill=fillColor] (347.44, 30.54) rectangle (352.79, 36.50);

\path[fill=fillColor] (347.44, 36.50) rectangle (352.79, 42.46);

\path[fill=fillColor] (347.44, 42.46) rectangle (352.79, 48.43);

\path[fill=fillColor] (347.44, 48.43) rectangle (352.79, 54.39);

\path[fill=fillColor] (347.44, 54.39) rectangle (352.79, 60.35);

\path[fill=fillColor] (347.44, 60.35) rectangle (352.79, 66.32);

\path[fill=fillColor] (352.79, 30.54) rectangle (358.15, 36.50);

\path[fill=fillColor] (352.79, 36.50) rectangle (358.15, 42.46);

\path[fill=fillColor] (352.79, 42.46) rectangle (358.15, 48.43);

\path[fill=fillColor] (352.79, 48.43) rectangle (358.15, 54.39);

\path[fill=fillColor] (352.79, 54.39) rectangle (358.15, 60.35);

\path[fill=fillColor] (358.15, 30.54) rectangle (363.51, 36.50);

\path[fill=fillColor] (358.15, 36.50) rectangle (363.51, 42.46);

\path[fill=fillColor] (358.15, 42.46) rectangle (363.51, 48.43);

\path[fill=fillColor] (358.15, 48.43) rectangle (363.51, 54.39);

\path[fill=fillColor] (363.51, 30.54) rectangle (368.87, 36.50);

\path[fill=fillColor] (363.51, 36.50) rectangle (368.87, 42.46);

\path[fill=fillColor] (363.51, 42.46) rectangle (368.87, 48.43);

\path[fill=fillColor] (368.87, 30.54) rectangle (374.23, 36.50);

\path[fill=fillColor] (368.87, 36.50) rectangle (374.23, 42.46);
\definecolor{fillColor}{RGB}{233,228,48}

\path[fill=fillColor] (374.23, 30.54) rectangle (379.58, 36.50);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (272.56, 30.69) rectangle (387.49,158.60);
\end{scope}
\begin{scope}
\path[clip] ( 31.71,158.60) rectangle (146.64,175.17);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 31.71,158.60) rectangle (146.64,175.18);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.17,163.86) {SOFO};
\end{scope}
\begin{scope}
\path[clip] (152.14,158.60) rectangle (267.06,175.17);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (152.14,158.60) rectangle (267.06,175.18);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.60,163.86) {MOFD};
\end{scope}
\begin{scope}
\path[clip] (272.56,158.60) rectangle (387.49,175.17);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (272.56,158.60) rectangle (387.49,175.18);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (330.02,163.86) {QDSA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.26, 27.94) --
	( 34.26, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.05, 27.94) --
	( 61.05, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.84, 27.94) --
	( 87.84, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.62, 27.94) --
	(114.62, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.41, 27.94) --
	(141.41, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.26, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.05, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.84, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.62, 19.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.41, 19.68) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.68, 27.94) --
	(154.68, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.47, 27.94) --
	(181.47, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.26, 27.94) --
	(208.26, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (235.05, 27.94) --
	(235.05, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.84, 27.94) --
	(261.84, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (154.68, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.47, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (208.26, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.05, 19.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.84, 19.68) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.11, 27.94) --
	(275.11, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (301.90, 27.94) --
	(301.90, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (328.68, 27.94) --
	(328.68, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (355.47, 27.94) --
	(355.47, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (382.26, 27.94) --
	(382.26, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.11, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (301.90, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (328.68, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (355.47, 19.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (382.26, 19.68) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 30.49) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 60.31) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 90.12) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,119.94) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,149.76) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96, 33.52) --
	( 31.71, 33.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96, 63.34) --
	( 31.71, 63.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96, 93.15) --
	( 31.71, 93.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96,122.97) --
	( 31.71,122.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.96,152.79) --
	( 31.71,152.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (209.60,  7.64) {\#Non-movable ($m_i$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 94.64) {\#Joints ($j_i$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (398.49, 50.26) rectangle (438.24,139.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (403.99,  55.76) {
	\pgfimage[width= 14.45pt,height= 72.27pt,interpolate=true]{figures/map_num_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (423.94, 75.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (423.94,100.04) {20};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (423.94,124.88) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (403.99, 78.23) -- (406.88, 78.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (403.99,103.07) -- (406.88,103.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (403.99,127.91) -- (406.88,127.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (415.55, 78.23) -- (418.44, 78.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (415.55,103.07) -- (418.44,103.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (415.55,127.91) -- (418.44,127.91);
\end{scope}
\end{tikzpicture}


==> figures/param_sweep.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-08-10 11:59:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (443.74,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (443.74,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 27.31,  8.25) rectangle (438.24,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.31,  8.25) rectangle (438.24,175.17);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.31, 23.86) --
	(438.24, 23.86);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.31, 55.95) --
	(438.24, 55.95);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.31, 88.04) --
	(438.24, 88.04);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.31,120.12) --
	(438.24,120.12);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.31,152.21) --
	(438.24,152.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 39.90) --
	(438.24, 39.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 71.99) --
	(438.24, 71.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,104.08) --
	(438.24,104.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,136.17) --
	(438.24,136.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,168.26) --
	(438.24,168.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.36,  8.25) --
	(104.36,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.78,  8.25) --
	(232.78,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (361.19,  8.25) --
	(361.19,175.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 72.25, 31.76) --
	( 72.16, 31.94) --
	( 72.06, 32.12) --
	( 71.97, 32.30) --
	( 71.87, 32.48) --
	( 71.78, 32.66) --
	( 71.68, 32.84) --
	( 71.59, 33.02) --
	( 71.49, 33.20) --
	( 71.40, 33.38) --
	( 71.30, 33.56) --
	( 71.20, 33.74) --
	( 71.11, 33.92) --
	( 71.01, 34.10) --
	( 70.91, 34.28) --
	( 70.81, 34.47) --
	( 70.70, 34.65) --
	( 70.60, 34.83) --
	( 70.49, 35.01) --
	( 70.39, 35.19) --
	( 70.28, 35.37) --
	( 70.17, 35.55) --
	( 70.06, 35.73) --
	( 69.94, 35.91) --
	( 69.83, 36.09) --
	( 69.71, 36.27) --
	( 69.59, 36.45) --
	( 69.46, 36.63) --
	( 69.34, 36.81) --
	( 69.21, 36.99) --
	( 69.08, 37.17) --
	( 68.94, 37.35) --
	( 68.80, 37.54) --
	( 68.66, 37.72) --
	( 68.51, 37.90) --
	( 68.37, 38.08) --
	( 68.21, 38.26) --
	( 68.06, 38.44) --
	( 67.89, 38.62) --
	( 67.73, 38.80) --
	( 67.56, 38.98) --
	( 67.39, 39.16) --
	( 67.21, 39.34) --
	( 67.03, 39.52) --
	( 66.84, 39.70) --
	( 66.65, 39.88) --
	( 66.46, 40.06) --
	( 66.26, 40.24) --
	( 66.06, 40.42) --
	( 65.85, 40.61) --
	( 65.63, 40.79) --
	( 65.42, 40.97) --
	( 65.19, 41.15) --
	( 64.97, 41.33) --
	( 64.73, 41.51) --
	( 64.50, 41.69) --
	( 64.26, 41.87) --
	( 64.01, 42.05) --
	( 63.76, 42.23) --
	( 63.50, 42.41) --
	( 63.25, 42.59) --
	( 62.98, 42.77) --
	( 62.71, 42.95) --
	( 62.44, 43.13) --
	( 62.16, 43.31) --
	( 61.88, 43.49) --
	( 61.60, 43.68) --
	( 61.31, 43.86) --
	( 61.02, 44.04) --
	( 60.72, 44.22) --
	( 60.42, 44.40) --
	( 60.12, 44.58) --
	( 59.81, 44.76) --
	( 59.50, 44.94) --
	( 59.19, 45.12) --
	( 58.87, 45.30) --
	( 58.55, 45.48) --
	( 58.23, 45.66) --
	( 57.91, 45.84) --
	( 57.58, 46.02) --
	( 57.25, 46.20) --
	( 56.92, 46.38) --
	( 56.59, 46.56) --
	( 56.25, 46.75) --
	( 55.91, 46.93) --
	( 55.57, 47.11) --
	( 55.23, 47.29) --
	( 54.89, 47.47) --
	( 54.54, 47.65) --
	( 54.20, 47.83) --
	( 53.85, 48.01) --
	( 53.50, 48.19) --
	( 53.16, 48.37) --
	( 52.81, 48.55) --
	( 52.46, 48.73) --
	( 52.11, 48.91) --
	( 51.75, 49.09) --
	( 51.40, 49.27) --
	( 51.05, 49.45) --
	( 50.70, 49.64) --
	( 50.35, 49.82) --
	( 49.99, 50.00) --
	( 49.64, 50.18) --
	( 49.29, 50.36) --
	( 48.94, 50.54) --
	( 48.59, 50.72) --
	( 48.24, 50.90) --
	( 47.89, 51.08) --
	( 47.54, 51.26) --
	( 47.19, 51.44) --
	( 46.84, 51.62) --
	( 46.50, 51.80) --
	( 46.15, 51.98) --
	( 45.81, 52.16) --
	( 45.47, 52.34) --
	( 45.13, 52.52) --
	( 44.79, 52.71) --
	( 44.45, 52.89) --
	( 44.12, 53.07) --
	( 43.78, 53.25) --
	( 43.45, 53.43) --
	( 43.12, 53.61) --
	( 42.80, 53.79) --
	( 42.47, 53.97) --
	( 42.15, 54.15) --
	( 41.84, 54.33) --
	( 41.52, 54.51) --
	( 41.21, 54.69) --
	( 40.90, 54.87) --
	( 40.60, 55.05) --
	( 40.30, 55.23) --
	( 40.00, 55.41) --
	( 39.71, 55.59) --
	( 39.42, 55.78) --
	( 39.14, 55.96) --
	( 38.86, 56.14) --
	( 38.59, 56.32) --
	( 38.32, 56.50) --
	( 38.06, 56.68) --
	( 37.81, 56.86) --
	( 37.56, 57.04) --
	( 37.32, 57.22) --
	( 37.08, 57.40) --
	( 36.85, 57.58) --
	( 36.63, 57.76) --
	( 36.41, 57.94) --
	( 36.21, 58.12) --
	( 36.01, 58.30) --
	( 35.82, 58.48) --
	( 35.64, 58.66) --
	( 35.46, 58.85) --
	( 35.30, 59.03) --
	( 35.14, 59.21) --
	( 34.99, 59.39) --
	( 34.86, 59.57) --
	( 34.73, 59.75) --
	( 34.61, 59.93) --
	( 34.50, 60.11) --
	( 34.40, 60.29) --
	( 34.32, 60.47) --
	( 34.24, 60.65) --
	( 34.18, 60.83) --
	( 34.12, 61.01) --
	( 34.08, 61.19) --
	( 34.05, 61.37) --
	( 34.02, 61.55) --
	( 34.01, 61.73) --
	( 34.01, 61.92) --
	( 34.02, 62.10) --
	( 34.05, 62.28) --
	( 34.08, 62.46) --
	( 34.13, 62.64) --
	( 34.19, 62.82) --
	( 34.25, 63.00) --
	( 34.33, 63.18) --
	( 34.42, 63.36) --
	( 34.52, 63.54) --
	( 34.64, 63.72) --
	( 34.76, 63.90) --
	( 34.89, 64.08) --
	( 35.03, 64.26) --
	( 35.18, 64.44) --
	( 35.35, 64.62) --
	( 35.52, 64.81) --
	( 35.70, 64.99) --
	( 35.89, 65.17) --
	( 36.09, 65.35) --
	( 36.30, 65.53) --
	( 36.51, 65.71) --
	( 36.73, 65.89) --
	( 36.97, 66.07) --
	( 37.20, 66.25) --
	( 37.45, 66.43) --
	( 37.70, 66.61) --
	( 37.95, 66.79) --
	( 38.21, 66.97) --
	( 38.48, 67.15) --
	( 38.75, 67.33) --
	( 39.02, 67.51) --
	( 39.30, 67.69) --
	( 39.58, 67.88) --
	( 39.86, 68.06) --
	( 40.15, 68.24) --
	( 40.43, 68.42) --
	( 40.72, 68.60) --
	( 41.01, 68.78) --
	( 41.30, 68.96) --
	( 41.59, 69.14) --
	( 41.88, 69.32) --
	( 42.17, 69.50) --
	( 42.46, 69.68) --
	( 42.74, 69.86) --
	( 43.03, 70.04) --
	( 43.31, 70.22) --
	( 43.59, 70.40) --
	( 43.87, 70.58) --
	( 44.14, 70.76) --
	( 44.41, 70.95) --
	( 44.68, 71.13) --
	( 44.94, 71.31) --
	( 45.20, 71.49) --
	( 45.45, 71.67) --
	( 45.70, 71.85) --
	( 45.94, 72.03) --
	( 46.18, 72.21) --
	( 46.42, 72.39) --
	( 46.64, 72.57) --
	( 46.87, 72.75) --
	( 47.08, 72.93) --
	( 47.29, 73.11) --
	( 47.50, 73.29) --
	( 47.69, 73.47) --
	( 47.89, 73.65) --
	( 48.07, 73.83) --
	( 48.26, 74.02) --
	( 48.43, 74.20) --
	( 48.60, 74.38) --
	( 48.77, 74.56) --
	( 48.92, 74.74) --
	( 49.08, 74.92) --
	( 49.23, 75.10) --
	( 49.37, 75.28) --
	( 49.51, 75.46) --
	( 49.64, 75.64) --
	( 49.77, 75.82) --
	( 49.90, 76.00) --
	( 50.02, 76.18) --
	( 50.13, 76.36) --
	( 50.25, 76.54) --
	( 50.36, 76.72) --
	( 50.46, 76.90) --
	( 50.57, 77.09) --
	( 50.67, 77.27) --
	( 50.77, 77.45) --
	( 50.87, 77.63) --
	( 50.96, 77.81) --
	( 51.06, 77.99) --
	( 51.15, 78.17) --
	( 51.24, 78.35) --
	( 51.33, 78.53) --
	( 51.42, 78.71) --
	( 51.52, 78.89) --
	( 51.61, 79.07) --
	( 51.70, 79.25) --
	( 51.79, 79.43) --
	( 51.89, 79.61) --
	( 51.98, 79.79) --
	( 52.08, 79.98) --
	( 52.18, 80.16) --
	( 52.28, 80.34) --
	( 52.38, 80.52) --
	( 52.48, 80.70) --
	( 52.59, 80.88) --
	( 52.70, 81.06) --
	( 52.82, 81.24) --
	( 52.93, 81.42) --
	( 53.05, 81.60) --
	( 53.17, 81.78) --
	( 53.30, 81.96) --
	( 53.43, 82.14) --
	( 53.56, 82.32) --
	( 53.69, 82.50) --
	( 53.83, 82.68) --
	( 53.98, 82.86) --
	( 54.12, 83.05) --
	( 54.27, 83.23) --
	( 54.43, 83.41) --
	( 54.58, 83.59) --
	( 54.74, 83.77) --
	( 54.91, 83.95) --
	( 55.07, 84.13) --
	( 55.24, 84.31) --
	( 55.42, 84.49) --
	( 55.59, 84.67) --
	( 55.77, 84.85) --
	( 55.95, 85.03) --
	( 56.14, 85.21) --
	( 56.32, 85.39) --
	( 56.51, 85.57) --
	( 56.70, 85.75) --
	( 56.90, 85.93) --
	( 57.09, 86.12) --
	( 57.29, 86.30) --
	( 57.49, 86.48) --
	( 57.68, 86.66) --
	( 57.88, 86.84) --
	( 58.08, 87.02) --
	( 58.29, 87.20) --
	( 58.49, 87.38) --
	( 58.69, 87.56) --
	( 58.89, 87.74) --
	( 59.09, 87.92) --
	( 59.29, 88.10) --
	( 59.49, 88.28) --
	( 59.69, 88.46) --
	( 59.89, 88.64) --
	( 60.09, 88.82) --
	( 60.28, 89.00) --
	( 60.48, 89.19) --
	( 60.67, 89.37) --
	( 60.86, 89.55) --
	( 61.04, 89.73) --
	( 61.23, 89.91) --
	( 61.41, 90.09) --
	( 61.59, 90.27) --
	( 61.77, 90.45) --
	( 61.94, 90.63) --
	( 62.11, 90.81) --
	( 62.28, 90.99) --
	( 62.44, 91.17) --
	( 62.61, 91.35) --
	( 62.76, 91.53) --
	( 62.92, 91.71) --
	( 63.06, 91.89) --
	( 63.21, 92.07) --
	( 63.35, 92.26) --
	( 63.49, 92.44) --
	( 63.62, 92.62) --
	( 63.75, 92.80) --
	( 63.88, 92.98) --
	( 64.00, 93.16) --
	( 64.12, 93.34) --
	( 64.23, 93.52) --
	( 64.34, 93.70) --
	( 64.44, 93.88) --
	( 64.55, 94.06) --
	( 64.64, 94.24) --
	( 64.74, 94.42) --
	( 64.83, 94.60) --
	( 64.91, 94.78) --
	( 64.99, 94.96) --
	( 65.07, 95.15) --
	( 65.14, 95.33) --
	( 65.21, 95.51) --
	( 65.28, 95.69) --
	( 65.34, 95.87) --
	( 65.40, 96.05) --
	( 65.46, 96.23) --
	( 65.51, 96.41) --
	( 65.56, 96.59) --
	( 65.61, 96.77) --
	( 65.66, 96.95) --
	( 65.70, 97.13) --
	( 65.74, 97.31) --
	( 65.77, 97.49) --
	( 65.81, 97.67) --
	( 65.84, 97.85) --
	( 65.87, 98.03) --
	( 65.90, 98.22) --
	( 65.93, 98.40) --
	( 65.95, 98.58) --
	( 65.98, 98.76) --
	( 66.00, 98.94) --
	( 66.02, 99.12) --
	( 66.04, 99.30) --
	( 66.06, 99.48) --
	( 66.08, 99.66) --
	( 66.09, 99.84) --
	( 66.11,100.02) --
	( 66.13,100.20) --
	( 66.14,100.38) --
	( 66.16,100.56) --
	( 66.17,100.74) --
	( 66.19,100.92) --
	( 66.20,101.10) --
	( 66.22,101.29) --
	( 66.24,101.47) --
	( 66.25,101.65) --
	( 66.27,101.83) --
	( 66.29,102.01) --
	( 66.31,102.19) --
	( 66.33,102.37) --
	( 66.35,102.55) --
	( 66.37,102.73) --
	( 66.39,102.91) --
	( 66.41,103.09) --
	( 66.44,103.27) --
	( 66.46,103.45) --
	( 66.49,103.63) --
	( 66.51,103.81) --
	( 66.54,103.99) --
	( 66.57,104.17) --
	( 66.61,104.36) --
	( 66.64,104.54) --
	( 66.67,104.72) --
	( 66.71,104.90) --
	( 66.75,105.08) --
	( 66.78,105.26) --
	( 66.82,105.44) --
	( 66.86,105.62) --
	( 66.91,105.80) --
	( 66.95,105.98) --
	( 66.99,106.16) --
	( 67.04,106.34) --
	( 67.09,106.52) --
	( 67.13,106.70) --
	( 67.18,106.88) --
	( 67.23,107.06) --
	( 67.28,107.25) --
	( 67.34,107.43) --
	( 67.39,107.61) --
	( 67.44,107.79) --
	( 67.50,107.97) --
	( 67.55,108.15) --
	( 67.60,108.33) --
	( 67.66,108.51) --
	( 67.72,108.69) --
	( 67.77,108.87) --
	( 67.83,109.05) --
	( 67.88,109.23) --
	( 67.94,109.41) --
	( 68.00,109.59) --
	( 68.05,109.77) --
	( 68.11,109.95) --
	( 68.16,110.13) --
	( 68.22,110.32) --
	( 68.27,110.50) --
	( 68.33,110.68) --
	( 68.38,110.86) --
	( 68.43,111.04) --
	( 68.49,111.22) --
	( 68.54,111.40) --
	( 68.59,111.58) --
	( 68.64,111.76) --
	( 68.69,111.94) --
	( 68.74,112.12) --
	( 68.78,112.30) --
	( 68.83,112.48) --
	( 68.87,112.66) --
	( 68.92,112.84) --
	( 68.96,113.02) --
	( 69.00,113.20) --
	( 69.04,113.39) --
	( 69.08,113.57) --
	( 69.12,113.75) --
	( 69.16,113.93) --
	( 69.19,114.11) --
	( 69.23,114.29) --
	( 69.26,114.47) --
	( 69.30,114.65) --
	( 69.33,114.83) --
	( 69.36,115.01) --
	( 69.39,115.19) --
	( 69.42,115.37) --
	( 69.45,115.55) --
	( 69.48,115.73) --
	( 69.50,115.91) --
	( 69.53,116.09) --
	( 69.56,116.27) --
	( 69.58,116.46) --
	( 69.61,116.64) --
	( 69.64,116.82) --
	( 69.66,117.00) --
	( 69.69,117.18) --
	( 69.71,117.36) --
	( 69.74,117.54) --
	( 69.77,117.72) --
	( 69.79,117.90) --
	( 69.82,118.08) --
	( 69.85,118.26) --
	( 69.88,118.44) --
	( 69.90,118.62) --
	( 69.93,118.80) --
	( 69.96,118.98) --
	( 70.00,119.16) --
	( 70.03,119.34) --
	( 70.06,119.53) --
	( 70.10,119.71) --
	( 70.14,119.89) --
	( 70.17,120.07) --
	( 70.21,120.25) --
	( 70.25,120.43) --
	( 70.30,120.61) --
	( 70.34,120.79) --
	( 70.39,120.97) --
	( 70.44,121.15) --
	( 70.49,121.33) --
	( 70.54,121.51) --
	( 70.59,121.69) --
	( 70.65,121.87) --
	( 70.71,122.05) --
	( 70.77,122.23) --
	( 70.83,122.42) --
	( 70.90,122.60) --
	( 70.96,122.78) --
	( 71.03,122.96) --
	( 71.10,123.14) --
	( 71.18,123.32) --
	( 71.25,123.50) --
	( 71.33,123.68) --
	( 71.41,123.86) --
	( 71.49,124.04) --
	( 78.68,124.04) --
	( 78.68,123.86) --
	( 78.68,123.68) --
	( 78.68,123.50) --
	( 78.68,123.32) --
	( 78.68,123.14) --
	( 78.68,122.96) --
	( 78.68,122.78) --
	( 78.68,122.60) --
	( 78.68,122.42) --
	( 78.68,122.23) --
	( 78.68,122.05) --
	( 78.68,121.87) --
	( 78.68,121.69) --
	( 78.68,121.51) --
	( 78.68,121.33) --
	( 78.68,121.15) --
	( 78.68,120.97) --
	( 78.68,120.79) --
	( 78.68,120.61) --
	( 78.68,120.43) --
	( 78.68,120.25) --
	( 78.68,120.07) --
	( 78.68,119.89) --
	( 78.68,119.71) --
	( 78.68,119.53) --
	( 78.68,119.34) --
	( 78.68,119.16) --
	( 78.68,118.98) --
	( 78.68,118.80) --
	( 78.68,118.62) --
	( 78.68,118.44) --
	( 78.68,118.26) --
	( 78.68,118.08) --
	( 78.68,117.90) --
	( 78.68,117.72) --
	( 78.68,117.54) --
	( 78.68,117.36) --
	( 78.68,117.18) --
	( 78.68,117.00) --
	( 78.68,116.82) --
	( 78.68,116.64) --
	( 78.68,116.46) --
	( 78.68,116.27) --
	( 78.68,116.09) --
	( 78.68,115.91) --
	( 78.68,115.73) --
	( 78.68,115.55) --
	( 78.68,115.37) --
	( 78.68,115.19) --
	( 78.68,115.01) --
	( 78.68,114.83) --
	( 78.68,114.65) --
	( 78.68,114.47) --
	( 78.68,114.29) --
	( 78.68,114.11) --
	( 78.68,113.93) --
	( 78.68,113.75) --
	( 78.68,113.57) --
	( 78.68,113.39) --
	( 78.68,113.20) --
	( 78.68,113.02) --
	( 78.68,112.84) --
	( 78.68,112.66) --
	( 78.68,112.48) --
	( 78.68,112.30) --
	( 78.68,112.12) --
	( 78.68,111.94) --
	( 78.68,111.76) --
	( 78.68,111.58) --
	( 78.68,111.40) --
	( 78.68,111.22) --
	( 78.68,111.04) --
	( 78.68,110.86) --
	( 78.68,110.68) --
	( 78.68,110.50) --
	( 78.68,110.32) --
	( 78.68,110.13) --
	( 78.68,109.95) --
	( 78.68,109.77) --
	( 78.68,109.59) --
	( 78.68,109.41) --
	( 78.68,109.23) --
	( 78.68,109.05) --
	( 78.68,108.87) --
	( 78.68,108.69) --
	( 78.68,108.51) --
	( 78.68,108.33) --
	( 78.68,108.15) --
	( 78.68,107.97) --
	( 78.68,107.79) --
	( 78.68,107.61) --
	( 78.68,107.43) --
	( 78.68,107.25) --
	( 78.68,107.06) --
	( 78.68,106.88) --
	( 78.68,106.70) --
	( 78.68,106.52) --
	( 78.68,106.34) --
	( 78.68,106.16) --
	( 78.68,105.98) --
	( 78.68,105.80) --
	( 78.68,105.62) --
	( 78.68,105.44) --
	( 78.68,105.26) --
	( 78.68,105.08) --
	( 78.68,104.90) --
	( 78.68,104.72) --
	( 78.68,104.54) --
	( 78.68,104.36) --
	( 78.68,104.17) --
	( 78.68,103.99) --
	( 78.68,103.81) --
	( 78.68,103.63) --
	( 78.68,103.45) --
	( 78.68,103.27) --
	( 78.68,103.09) --
	( 78.68,102.91) --
	( 78.68,102.73) --
	( 78.68,102.55) --
	( 78.68,102.37) --
	( 78.68,102.19) --
	( 78.68,102.01) --
	( 78.68,101.83) --
	( 78.68,101.65) --
	( 78.68,101.47) --
	( 78.68,101.29) --
	( 78.68,101.10) --
	( 78.68,100.92) --
	( 78.68,100.74) --
	( 78.68,100.56) --
	( 78.68,100.38) --
	( 78.68,100.20) --
	( 78.68,100.02) --
	( 78.68, 99.84) --
	( 78.68, 99.66) --
	( 78.68, 99.48) --
	( 78.68, 99.30) --
	( 78.68, 99.12) --
	( 78.68, 98.94) --
	( 78.68, 98.76) --
	( 78.68, 98.58) --
	( 78.68, 98.40) --
	( 78.68, 98.22) --
	( 78.68, 98.03) --
	( 78.68, 97.85) --
	( 78.68, 97.67) --
	( 78.68, 97.49) --
	( 78.68, 97.31) --
	( 78.68, 97.13) --
	( 78.68, 96.95) --
	( 78.68, 96.77) --
	( 78.68, 96.59) --
	( 78.68, 96.41) --
	( 78.68, 96.23) --
	( 78.68, 96.05) --
	( 78.68, 95.87) --
	( 78.68, 95.69) --
	( 78.68, 95.51) --
	( 78.68, 95.33) --
	( 78.68, 95.15) --
	( 78.68, 94.96) --
	( 78.68, 94.78) --
	( 78.68, 94.60) --
	( 78.68, 94.42) --
	( 78.68, 94.24) --
	( 78.68, 94.06) --
	( 78.68, 93.88) --
	( 78.68, 93.70) --
	( 78.68, 93.52) --
	( 78.68, 93.34) --
	( 78.68, 93.16) --
	( 78.68, 92.98) --
	( 78.68, 92.80) --
	( 78.68, 92.62) --
	( 78.68, 92.44) --
	( 78.68, 92.26) --
	( 78.68, 92.07) --
	( 78.68, 91.89) --
	( 78.68, 91.71) --
	( 78.68, 91.53) --
	( 78.68, 91.35) --
	( 78.68, 91.17) --
	( 78.68, 90.99) --
	( 78.68, 90.81) --
	( 78.68, 90.63) --
	( 78.68, 90.45) --
	( 78.68, 90.27) --
	( 78.68, 90.09) --
	( 78.68, 89.91) --
	( 78.68, 89.73) --
	( 78.68, 89.55) --
	( 78.68, 89.37) --
	( 78.68, 89.19) --
	( 78.68, 89.00) --
	( 78.68, 88.82) --
	( 78.68, 88.64) --
	( 78.68, 88.46) --
	( 78.68, 88.28) --
	( 78.68, 88.10) --
	( 78.68, 87.92) --
	( 78.68, 87.74) --
	( 78.68, 87.56) --
	( 78.68, 87.38) --
	( 78.68, 87.20) --
	( 78.68, 87.02) --
	( 78.68, 86.84) --
	( 78.68, 86.66) --
	( 78.68, 86.48) --
	( 78.68, 86.30) --
	( 78.68, 86.12) --
	( 78.68, 85.93) --
	( 78.68, 85.75) --
	( 78.68, 85.57) --
	( 78.68, 85.39) --
	( 78.68, 85.21) --
	( 78.68, 85.03) --
	( 78.68, 84.85) --
	( 78.68, 84.67) --
	( 78.68, 84.49) --
	( 78.68, 84.31) --
	( 78.68, 84.13) --
	( 78.68, 83.95) --
	( 78.68, 83.77) --
	( 78.68, 83.59) --
	( 78.68, 83.41) --
	( 78.68, 83.23) --
	( 78.68, 83.05) --
	( 78.68, 82.86) --
	( 78.68, 82.68) --
	( 78.68, 82.50) --
	( 78.68, 82.32) --
	( 78.68, 82.14) --
	( 78.68, 81.96) --
	( 78.68, 81.78) --
	( 78.68, 81.60) --
	( 78.68, 81.42) --
	( 78.68, 81.24) --
	( 78.68, 81.06) --
	( 78.68, 80.88) --
	( 78.68, 80.70) --
	( 78.68, 80.52) --
	( 78.68, 80.34) --
	( 78.68, 80.16) --
	( 78.68, 79.98) --
	( 78.68, 79.79) --
	( 78.68, 79.61) --
	( 78.68, 79.43) --
	( 78.68, 79.25) --
	( 78.68, 79.07) --
	( 78.68, 78.89) --
	( 78.68, 78.71) --
	( 78.68, 78.53) --
	( 78.68, 78.35) --
	( 78.68, 78.17) --
	( 78.68, 77.99) --
	( 78.68, 77.81) --
	( 78.68, 77.63) --
	( 78.68, 77.45) --
	( 78.68, 77.27) --
	( 78.68, 77.09) --
	( 78.68, 76.90) --
	( 78.68, 76.72) --
	( 78.68, 76.54) --
	( 78.68, 76.36) --
	( 78.68, 76.18) --
	( 78.68, 76.00) --
	( 78.68, 75.82) --
	( 78.68, 75.64) --
	( 78.68, 75.46) --
	( 78.68, 75.28) --
	( 78.68, 75.10) --
	( 78.68, 74.92) --
	( 78.68, 74.74) --
	( 78.68, 74.56) --
	( 78.68, 74.38) --
	( 78.68, 74.20) --
	( 78.68, 74.02) --
	( 78.68, 73.83) --
	( 78.68, 73.65) --
	( 78.68, 73.47) --
	( 78.68, 73.29) --
	( 78.68, 73.11) --
	( 78.68, 72.93) --
	( 78.68, 72.75) --
	( 78.68, 72.57) --
	( 78.68, 72.39) --
	( 78.68, 72.21) --
	( 78.68, 72.03) --
	( 78.68, 71.85) --
	( 78.68, 71.67) --
	( 78.68, 71.49) --
	( 78.68, 71.31) --
	( 78.68, 71.13) --
	( 78.68, 70.95) --
	( 78.68, 70.76) --
	( 78.68, 70.58) --
	( 78.68, 70.40) --
	( 78.68, 70.22) --
	( 78.68, 70.04) --
	( 78.68, 69.86) --
	( 78.68, 69.68) --
	( 78.68, 69.50) --
	( 78.68, 69.32) --
	( 78.68, 69.14) --
	( 78.68, 68.96) --
	( 78.68, 68.78) --
	( 78.68, 68.60) --
	( 78.68, 68.42) --
	( 78.68, 68.24) --
	( 78.68, 68.06) --
	( 78.68, 67.88) --
	( 78.68, 67.69) --
	( 78.68, 67.51) --
	( 78.68, 67.33) --
	( 78.68, 67.15) --
	( 78.68, 66.97) --
	( 78.68, 66.79) --
	( 78.68, 66.61) --
	( 78.68, 66.43) --
	( 78.68, 66.25) --
	( 78.68, 66.07) --
	( 78.68, 65.89) --
	( 78.68, 65.71) --
	( 78.68, 65.53) --
	( 78.68, 65.35) --
	( 78.68, 65.17) --
	( 78.68, 64.99) --
	( 78.68, 64.81) --
	( 78.68, 64.62) --
	( 78.68, 64.44) --
	( 78.68, 64.26) --
	( 78.68, 64.08) --
	( 78.68, 63.90) --
	( 78.68, 63.72) --
	( 78.68, 63.54) --
	( 78.68, 63.36) --
	( 78.68, 63.18) --
	( 78.68, 63.00) --
	( 78.68, 62.82) --
	( 78.68, 62.64) --
	( 78.68, 62.46) --
	( 78.68, 62.28) --
	( 78.68, 62.10) --
	( 78.68, 61.92) --
	( 78.68, 61.73) --
	( 78.68, 61.55) --
	( 78.68, 61.37) --
	( 78.68, 61.19) --
	( 78.68, 61.01) --
	( 78.68, 60.83) --
	( 78.68, 60.65) --
	( 78.68, 60.47) --
	( 78.68, 60.29) --
	( 78.68, 60.11) --
	( 78.68, 59.93) --
	( 78.68, 59.75) --
	( 78.68, 59.57) --
	( 78.68, 59.39) --
	( 78.68, 59.21) --
	( 78.68, 59.03) --
	( 78.68, 58.85) --
	( 78.68, 58.66) --
	( 78.68, 58.48) --
	( 78.68, 58.30) --
	( 78.68, 58.12) --
	( 78.68, 57.94) --
	( 78.68, 57.76) --
	( 78.68, 57.58) --
	( 78.68, 57.40) --
	( 78.68, 57.22) --
	( 78.68, 57.04) --
	( 78.68, 56.86) --
	( 78.68, 56.68) --
	( 78.68, 56.50) --
	( 78.68, 56.32) --
	( 78.68, 56.14) --
	( 78.68, 55.96) --
	( 78.68, 55.78) --
	( 78.68, 55.59) --
	( 78.68, 55.41) --
	( 78.68, 55.23) --
	( 78.68, 55.05) --
	( 78.68, 54.87) --
	( 78.68, 54.69) --
	( 78.68, 54.51) --
	( 78.68, 54.33) --
	( 78.68, 54.15) --
	( 78.68, 53.97) --
	( 78.68, 53.79) --
	( 78.68, 53.61) --
	( 78.68, 53.43) --
	( 78.68, 53.25) --
	( 78.68, 53.07) --
	( 78.68, 52.89) --
	( 78.68, 52.71) --
	( 78.68, 52.52) --
	( 78.68, 52.34) --
	( 78.68, 52.16) --
	( 78.68, 51.98) --
	( 78.68, 51.80) --
	( 78.68, 51.62) --
	( 78.68, 51.44) --
	( 78.68, 51.26) --
	( 78.68, 51.08) --
	( 78.68, 50.90) --
	( 78.68, 50.72) --
	( 78.68, 50.54) --
	( 78.68, 50.36) --
	( 78.68, 50.18) --
	( 78.68, 50.00) --
	( 78.68, 49.82) --
	( 78.68, 49.64) --
	( 78.68, 49.45) --
	( 78.68, 49.27) --
	( 78.68, 49.09) --
	( 78.68, 48.91) --
	( 78.68, 48.73) --
	( 78.68, 48.55) --
	( 78.68, 48.37) --
	( 78.68, 48.19) --
	( 78.68, 48.01) --
	( 78.68, 47.83) --
	( 78.68, 47.65) --
	( 78.68, 47.47) --
	( 78.68, 47.29) --
	( 78.68, 47.11) --
	( 78.68, 46.93) --
	( 78.68, 46.75) --
	( 78.68, 46.56) --
	( 78.68, 46.38) --
	( 78.68, 46.20) --
	( 78.68, 46.02) --
	( 78.68, 45.84) --
	( 78.68, 45.66) --
	( 78.68, 45.48) --
	( 78.68, 45.30) --
	( 78.68, 45.12) --
	( 78.68, 44.94) --
	( 78.68, 44.76) --
	( 78.68, 44.58) --
	( 78.68, 44.40) --
	( 78.68, 44.22) --
	( 78.68, 44.04) --
	( 78.68, 43.86) --
	( 78.68, 43.68) --
	( 78.68, 43.49) --
	( 78.68, 43.31) --
	( 78.68, 43.13) --
	( 78.68, 42.95) --
	( 78.68, 42.77) --
	( 78.68, 42.59) --
	( 78.68, 42.41) --
	( 78.68, 42.23) --
	( 78.68, 42.05) --
	( 78.68, 41.87) --
	( 78.68, 41.69) --
	( 78.68, 41.51) --
	( 78.68, 41.33) --
	( 78.68, 41.15) --
	( 78.68, 40.97) --
	( 78.68, 40.79) --
	( 78.68, 40.61) --
	( 78.68, 40.42) --
	( 78.68, 40.24) --
	( 78.68, 40.06) --
	( 78.68, 39.88) --
	( 78.68, 39.70) --
	( 78.68, 39.52) --
	( 78.68, 39.34) --
	( 78.68, 39.16) --
	( 78.68, 38.98) --
	( 78.68, 38.80) --
	( 78.68, 38.62) --
	( 78.68, 38.44) --
	( 78.68, 38.26) --
	( 78.68, 38.08) --
	( 78.68, 37.90) --
	( 78.68, 37.72) --
	( 78.68, 37.54) --
	( 78.68, 37.35) --
	( 78.68, 37.17) --
	( 78.68, 36.99) --
	( 78.68, 36.81) --
	( 78.68, 36.63) --
	( 78.68, 36.45) --
	( 78.68, 36.27) --
	( 78.68, 36.09) --
	( 78.68, 35.91) --
	( 78.68, 35.73) --
	( 78.68, 35.55) --
	( 78.68, 35.37) --
	( 78.68, 35.19) --
	( 78.68, 35.01) --
	( 78.68, 34.83) --
	( 78.68, 34.65) --
	( 78.68, 34.47) --
	( 78.68, 34.28) --
	( 78.68, 34.10) --
	( 78.68, 33.92) --
	( 78.68, 33.74) --
	( 78.68, 33.56) --
	( 78.68, 33.38) --
	( 78.68, 33.20) --
	( 78.68, 33.02) --
	( 78.68, 32.84) --
	( 78.68, 32.66) --
	( 78.68, 32.48) --
	( 78.68, 32.30) --
	( 78.68, 32.12) --
	( 78.68, 31.94) --
	( 78.68, 31.76) --
	( 72.25, 31.76) --
	cycle;
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.63, 36.36) --
	(193.34, 36.53) --
	(193.06, 36.69) --
	(192.78, 36.86) --
	(192.49, 37.03) --
	(192.21, 37.20) --
	(191.92, 37.36) --
	(191.64, 37.53) --
	(191.35, 37.70) --
	(191.06, 37.87) --
	(190.77, 38.03) --
	(190.48, 38.20) --
	(190.19, 38.37) --
	(189.90, 38.53) --
	(189.61, 38.70) --
	(189.32, 38.87) --
	(189.03, 39.04) --
	(188.74, 39.20) --
	(188.44, 39.37) --
	(188.15, 39.54) --
	(187.86, 39.71) --
	(187.56, 39.87) --
	(187.27, 40.04) --
	(186.97, 40.21) --
	(186.67, 40.38) --
	(186.38, 40.54) --
	(186.08, 40.71) --
	(185.78, 40.88) --
	(185.48, 41.04) --
	(185.18, 41.21) --
	(184.88, 41.38) --
	(184.58, 41.55) --
	(184.27, 41.71) --
	(183.97, 41.88) --
	(183.67, 42.05) --
	(183.36, 42.22) --
	(183.05, 42.38) --
	(182.74, 42.55) --
	(182.44, 42.72) --
	(182.12, 42.89) --
	(181.81, 43.05) --
	(181.50, 43.22) --
	(181.19, 43.39) --
	(180.87, 43.55) --
	(180.55, 43.72) --
	(180.23, 43.89) --
	(179.92, 44.06) --
	(179.60, 44.22) --
	(179.27, 44.39) --
	(178.95, 44.56) --
	(178.63, 44.73) --
	(178.30, 44.89) --
	(177.97, 45.06) --
	(177.65, 45.23) --
	(177.32, 45.39) --
	(176.99, 45.56) --
	(176.66, 45.73) --
	(176.33, 45.90) --
	(175.99, 46.06) --
	(175.66, 46.23) --
	(175.33, 46.40) --
	(174.99, 46.57) --
	(174.66, 46.73) --
	(174.33, 46.90) --
	(173.99, 47.07) --
	(173.66, 47.24) --
	(173.32, 47.40) --
	(172.99, 47.57) --
	(172.65, 47.74) --
	(172.32, 47.90) --
	(171.99, 48.07) --
	(171.65, 48.24) --
	(171.32, 48.41) --
	(170.99, 48.57) --
	(170.67, 48.74) --
	(170.34, 48.91) --
	(170.01, 49.08) --
	(169.69, 49.24) --
	(169.37, 49.41) --
	(169.05, 49.58) --
	(168.73, 49.75) --
	(168.41, 49.91) --
	(168.10, 50.08) --
	(167.79, 50.25) --
	(167.48, 50.41) --
	(167.18, 50.58) --
	(166.88, 50.75) --
	(166.58, 50.92) --
	(166.29, 51.08) --
	(166.00, 51.25) --
	(165.71, 51.42) --
	(165.43, 51.59) --
	(165.16, 51.75) --
	(164.88, 51.92) --
	(164.62, 52.09) --
	(164.35, 52.26) --
	(164.09, 52.42) --
	(163.84, 52.59) --
	(163.59, 52.76) --
	(163.35, 52.92) --
	(163.11, 53.09) --
	(162.88, 53.26) --
	(162.65, 53.43) --
	(162.43, 53.59) --
	(162.22, 53.76) --
	(162.01, 53.93) --
	(161.80, 54.10) --
	(161.61, 54.26) --
	(161.42, 54.43) --
	(161.23, 54.60) --
	(161.06, 54.76) --
	(160.89, 54.93) --
	(160.72, 55.10) --
	(160.57, 55.27) --
	(160.42, 55.43) --
	(160.28, 55.60) --
	(160.14, 55.77) --
	(160.01, 55.94) --
	(159.89, 56.10) --
	(159.78, 56.27) --
	(159.67, 56.44) --
	(159.57, 56.61) --
	(159.48, 56.77) --
	(159.39, 56.94) --
	(159.32, 57.11) --
	(159.24, 57.27) --
	(159.18, 57.44) --
	(159.13, 57.61) --
	(159.08, 57.78) --
	(159.04, 57.94) --
	(159.00, 58.11) --
	(158.98, 58.28) --
	(158.96, 58.45) --
	(158.94, 58.61) --
	(158.94, 58.78) --
	(158.94, 58.95) --
	(158.94, 59.12) --
	(158.96, 59.28) --
	(158.98, 59.45) --
	(159.01, 59.62) --
	(159.04, 59.78) --
	(159.08, 59.95) --
	(159.12, 60.12) --
	(159.17, 60.29) --
	(159.23, 60.45) --
	(159.29, 60.62) --
	(159.35, 60.79) --
	(159.42, 60.96) --
	(159.50, 61.12) --
	(159.57, 61.29) --
	(159.66, 61.46) --
	(159.74, 61.62) --
	(159.83, 61.79) --
	(159.92, 61.96) --
	(160.02, 62.13) --
	(160.11, 62.29) --
	(160.21, 62.46) --
	(160.31, 62.63) --
	(160.41, 62.80) --
	(160.52, 62.96) --
	(160.62, 63.13) --
	(160.72, 63.30) --
	(160.83, 63.47) --
	(160.93, 63.63) --
	(161.03, 63.80) --
	(161.14, 63.97) --
	(161.24, 64.13) --
	(161.34, 64.30) --
	(161.43, 64.47) --
	(161.53, 64.64) --
	(161.62, 64.80) --
	(161.71, 64.97) --
	(161.80, 65.14) --
	(161.89, 65.31) --
	(161.97, 65.47) --
	(162.04, 65.64) --
	(162.12, 65.81) --
	(162.19, 65.98) --
	(162.25, 66.14) --
	(162.32, 66.31) --
	(162.37, 66.48) --
	(162.43, 66.64) --
	(162.47, 66.81) --
	(162.52, 66.98) --
	(162.56, 67.15) --
	(162.59, 67.31) --
	(162.62, 67.48) --
	(162.65, 67.65) --
	(162.67, 67.82) --
	(162.69, 67.98) --
	(162.70, 68.15) --
	(162.71, 68.32) --
	(162.71, 68.49) --
	(162.72, 68.65) --
	(162.71, 68.82) --
	(162.71, 68.99) --
	(162.70, 69.15) --
	(162.69, 69.32) --
	(162.68, 69.49) --
	(162.66, 69.66) --
	(162.64, 69.82) --
	(162.63, 69.99) --
	(162.61, 70.16) --
	(162.59, 70.33) --
	(162.57, 70.49) --
	(162.55, 70.66) --
	(162.53, 70.83) --
	(162.51, 70.99) --
	(162.49, 71.16) --
	(162.48, 71.33) --
	(162.47, 71.50) --
	(162.46, 71.66) --
	(162.45, 71.83) --
	(162.45, 72.00) --
	(162.45, 72.17) --
	(162.46, 72.33) --
	(162.47, 72.50) --
	(162.49, 72.67) --
	(162.51, 72.84) --
	(162.54, 73.00) --
	(162.58, 73.17) --
	(162.62, 73.34) --
	(162.67, 73.50) --
	(162.73, 73.67) --
	(162.80, 73.84) --
	(162.87, 74.01) --
	(162.96, 74.17) --
	(163.05, 74.34) --
	(163.16, 74.51) --
	(163.27, 74.68) --
	(163.39, 74.84) --
	(163.52, 75.01) --
	(163.67, 75.18) --
	(163.83, 75.35) --
	(163.99, 75.51) --
	(164.17, 75.68) --
	(164.35, 75.85) --
	(164.55, 76.01) --
	(164.76, 76.18) --
	(164.97, 76.35) --
	(165.21, 76.52) --
	(165.45, 76.68) --
	(165.70, 76.85) --
	(165.96, 77.02) --
	(166.23, 77.19) --
	(166.52, 77.35) --
	(166.81, 77.52) --
	(167.12, 77.69) --
	(167.43, 77.85) --
	(167.76, 78.02) --
	(168.09, 78.19) --
	(168.43, 78.36) --
	(168.78, 78.52) --
	(169.14, 78.69) --
	(169.52, 78.86) --
	(169.89, 79.03) --
	(170.28, 79.19) --
	(170.67, 79.36) --
	(171.07, 79.53) --
	(171.48, 79.70) --
	(171.89, 79.86) --
	(172.31, 80.03) --
	(172.74, 80.20) --
	(173.17, 80.36) --
	(173.61, 80.53) --
	(174.05, 80.70) --
	(174.50, 80.87) --
	(174.94, 81.03) --
	(175.40, 81.20) --
	(175.85, 81.37) --
	(176.31, 81.54) --
	(176.77, 81.70) --
	(177.24, 81.87) --
	(177.70, 82.04) --
	(178.17, 82.21) --
	(178.63, 82.37) --
	(179.10, 82.54) --
	(179.57, 82.71) --
	(180.03, 82.87) --
	(180.50, 83.04) --
	(180.97, 83.21) --
	(181.43, 83.38) --
	(181.89, 83.54) --
	(182.35, 83.71) --
	(182.81, 83.88) --
	(183.27, 84.05) --
	(183.72, 84.21) --
	(184.17, 84.38) --
	(184.62, 84.55) --
	(185.06, 84.72) --
	(185.50, 84.88) --
	(185.94, 85.05) --
	(186.37, 85.22) --
	(186.80, 85.38) --
	(187.22, 85.55) --
	(187.64, 85.72) --
	(188.05, 85.89) --
	(188.46, 86.05) --
	(188.86, 86.22) --
	(189.26, 86.39) --
	(189.65, 86.56) --
	(190.04, 86.72) --
	(190.42, 86.89) --
	(190.79, 87.06) --
	(191.16, 87.22) --
	(191.53, 87.39) --
	(191.88, 87.56) --
	(192.23, 87.73) --
	(192.58, 87.89) --
	(192.92, 88.06) --
	(193.25, 88.23) --
	(193.58, 88.40) --
	(193.90, 88.56) --
	(194.21, 88.73) --
	(194.52, 88.90) --
	(194.82, 89.07) --
	(195.11, 89.23) --
	(195.40, 89.40) --
	(195.69, 89.57) --
	(195.96, 89.73) --
	(196.23, 89.90) --
	(196.50, 90.07) --
	(196.76, 90.24) --
	(197.01, 90.40) --
	(197.26, 90.57) --
	(197.50, 90.74) --
	(197.74, 90.91) --
	(197.97, 91.07) --
	(198.19, 91.24) --
	(198.41, 91.41) --
	(198.62, 91.58) --
	(198.83, 91.74) --
	(199.04, 91.91) --
	(199.24, 92.08) --
	(199.43, 92.24) --
	(199.62, 92.41) --
	(199.80, 92.58) --
	(199.98, 92.75) --
	(200.16, 92.91) --
	(200.33, 93.08) --
	(200.50, 93.25) --
	(200.66, 93.42) --
	(200.82, 93.58) --
	(200.97, 93.75) --
	(201.12, 93.92) --
	(201.27, 94.08) --
	(201.41, 94.25) --
	(201.55, 94.42) --
	(201.69, 94.59) --
	(201.82, 94.75) --
	(201.96, 94.92) --
	(202.08, 95.09) --
	(202.21, 95.26) --
	(202.33, 95.42) --
	(202.45, 95.59) --
	(202.56, 95.76) --
	(202.68, 95.93) --
	(202.79, 96.09) --
	(202.90, 96.26) --
	(203.00, 96.43) --
	(203.11, 96.59) --
	(203.21, 96.76) --
	(203.31, 96.93) --
	(203.40, 97.10) --
	(203.50, 97.26) --
	(203.59, 97.43) --
	(203.69, 97.60) --
	(203.78, 97.77) --
	(203.86, 97.93) --
	(203.95, 98.10) --
	(204.03, 98.27) --
	(204.12, 98.44) --
	(204.20, 98.60) --
	(204.28, 98.77) --
	(204.36, 98.94) --
	(204.43, 99.10) --
	(204.51, 99.27) --
	(204.58, 99.44) --
	(204.66, 99.61) --
	(204.73, 99.77) --
	(204.80, 99.94) --
	(204.87,100.11) --
	(204.93,100.28) --
	(205.00,100.44) --
	(205.06,100.61) --
	(205.13,100.78) --
	(205.19,100.95) --
	(205.25,101.11) --
	(205.31,101.28) --
	(205.37,101.45) --
	(205.42,101.61) --
	(205.48,101.78) --
	(205.53,101.95) --
	(205.59,102.12) --
	(205.64,102.28) --
	(205.69,102.45) --
	(205.74,102.62) --
	(205.78,102.79) --
	(205.83,102.95) --
	(205.87,103.12) --
	(205.92,103.29) --
	(205.96,103.45) --
	(206.00,103.62) --
	(206.04,103.79) --
	(206.08,103.96) --
	(206.12,104.12) --
	(206.15,104.29) --
	(206.19,104.46) --
	(206.22,104.63) --
	(206.25,104.79) --
	(206.28,104.96) --
	(206.31,105.13) --
	(206.34,105.30) --
	(206.37,105.46) --
	(206.39,105.63) --
	(206.42,105.80) --
	(206.44,105.96) --
	(206.46,106.13) --
	(206.48,106.30) --
	(206.50,106.47) --
	(206.51,106.63) --
	(206.53,106.80) --
	(206.54,106.97) --
	(206.56,107.14) --
	(206.57,107.30) --
	(206.58,107.47) --
	(206.59,107.64) --
	(206.60,107.81) --
	(206.60,107.97) --
	(206.61,108.14) --
	(206.61,108.31) --
	(206.62,108.47) --
	(206.62,108.64) --
	(206.62,108.81) --
	(206.62,108.98) --
	(206.62,109.14) --
	(206.61,109.31) --
	(206.61,109.48) --
	(206.60,109.65) --
	(206.60,109.81) --
	(206.59,109.98) --
	(206.58,110.15) --
	(206.57,110.31) --
	(206.56,110.48) --
	(206.54,110.65) --
	(206.53,110.82) --
	(206.51,110.98) --
	(206.50,111.15) --
	(206.48,111.32) --
	(206.46,111.49) --
	(206.44,111.65) --
	(206.42,111.82) --
	(206.40,111.99) --
	(206.38,112.16) --
	(206.35,112.32) --
	(206.33,112.49) --
	(206.30,112.66) --
	(206.28,112.82) --
	(206.25,112.99) --
	(206.22,113.16) --
	(206.19,113.33) --
	(206.16,113.49) --
	(206.13,113.66) --
	(206.10,113.83) --
	(206.07,114.00) --
	(206.04,114.16) --
	(206.01,114.33) --
	(205.97,114.50) --
	(205.94,114.67) --
	(205.91,114.83) --
	(205.87,115.00) --
	(205.84,115.17) --
	(205.80,115.33) --
	(205.77,115.50) --
	(205.73,115.67) --
	(205.70,115.84) --
	(205.66,116.00) --
	(205.63,116.17) --
	(205.59,116.34) --
	(205.56,116.51) --
	(205.52,116.67) --
	(205.49,116.84) --
	(205.45,117.01) --
	(205.42,117.18) --
	(205.39,117.34) --
	(205.35,117.51) --
	(205.32,117.68) --
	(205.29,117.84) --
	(205.26,118.01) --
	(205.23,118.18) --
	(205.20,118.35) --
	(205.17,118.51) --
	(205.15,118.68) --
	(205.12,118.85) --
	(205.10,119.02) --
	(205.07,119.18) --
	(205.05,119.35) --
	(205.03,119.52) --
	(205.01,119.68) --
	(204.99,119.85) --
	(204.97,120.02) --
	(204.96,120.19) --
	(204.94,120.35) --
	(204.93,120.52) --
	(204.92,120.69) --
	(204.91,120.86) --
	(204.90,121.02) --
	(204.89,121.19) --
	(204.89,121.36) --
	(204.88,121.53) --
	(204.88,121.69) --
	(204.88,121.86) --
	(207.09,121.86) --
	(207.09,121.69) --
	(207.09,121.53) --
	(207.09,121.36) --
	(207.09,121.19) --
	(207.09,121.02) --
	(207.09,120.86) --
	(207.09,120.69) --
	(207.09,120.52) --
	(207.09,120.35) --
	(207.09,120.19) --
	(207.09,120.02) --
	(207.09,119.85) --
	(207.09,119.68) --
	(207.09,119.52) --
	(207.09,119.35) --
	(207.09,119.18) --
	(207.09,119.02) --
	(207.09,118.85) --
	(207.09,118.68) --
	(207.09,118.51) --
	(207.09,118.35) --
	(207.09,118.18) --
	(207.09,118.01) --
	(207.09,117.84) --
	(207.09,117.68) --
	(207.09,117.51) --
	(207.09,117.34) --
	(207.09,117.18) --
	(207.09,117.01) --
	(207.09,116.84) --
	(207.09,116.67) --
	(207.09,116.51) --
	(207.09,116.34) --
	(207.09,116.17) --
	(207.09,116.00) --
	(207.09,115.84) --
	(207.09,115.67) --
	(207.09,115.50) --
	(207.09,115.33) --
	(207.09,115.17) --
	(207.09,115.00) --
	(207.09,114.83) --
	(207.09,114.67) --
	(207.09,114.50) --
	(207.09,114.33) --
	(207.09,114.16) --
	(207.09,114.00) --
	(207.09,113.83) --
	(207.09,113.66) --
	(207.09,113.49) --
	(207.09,113.33) --
	(207.09,113.16) --
	(207.09,112.99) --
	(207.09,112.82) --
	(207.09,112.66) --
	(207.09,112.49) --
	(207.09,112.32) --
	(207.09,112.16) --
	(207.09,111.99) --
	(207.09,111.82) --
	(207.09,111.65) --
	(207.09,111.49) --
	(207.09,111.32) --
	(207.09,111.15) --
	(207.09,110.98) --
	(207.09,110.82) --
	(207.09,110.65) --
	(207.09,110.48) --
	(207.09,110.31) --
	(207.09,110.15) --
	(207.09,109.98) --
	(207.09,109.81) --
	(207.09,109.65) --
	(207.09,109.48) --
	(207.09,109.31) --
	(207.09,109.14) --
	(207.09,108.98) --
	(207.09,108.81) --
	(207.09,108.64) --
	(207.09,108.47) --
	(207.09,108.31) --
	(207.09,108.14) --
	(207.09,107.97) --
	(207.09,107.81) --
	(207.09,107.64) --
	(207.09,107.47) --
	(207.09,107.30) --
	(207.09,107.14) --
	(207.09,106.97) --
	(207.09,106.80) --
	(207.09,106.63) --
	(207.09,106.47) --
	(207.09,106.30) --
	(207.09,106.13) --
	(207.09,105.96) --
	(207.09,105.80) --
	(207.09,105.63) --
	(207.09,105.46) --
	(207.09,105.30) --
	(207.09,105.13) --
	(207.09,104.96) --
	(207.09,104.79) --
	(207.09,104.63) --
	(207.09,104.46) --
	(207.09,104.29) --
	(207.09,104.12) --
	(207.09,103.96) --
	(207.09,103.79) --
	(207.09,103.62) --
	(207.09,103.45) --
	(207.09,103.29) --
	(207.09,103.12) --
	(207.09,102.95) --
	(207.09,102.79) --
	(207.09,102.62) --
	(207.09,102.45) --
	(207.09,102.28) --
	(207.09,102.12) --
	(207.09,101.95) --
	(207.09,101.78) --
	(207.09,101.61) --
	(207.09,101.45) --
	(207.09,101.28) --
	(207.09,101.11) --
	(207.09,100.95) --
	(207.09,100.78) --
	(207.09,100.61) --
	(207.09,100.44) --
	(207.09,100.28) --
	(207.09,100.11) --
	(207.09, 99.94) --
	(207.09, 99.77) --
	(207.09, 99.61) --
	(207.09, 99.44) --
	(207.09, 99.27) --
	(207.09, 99.10) --
	(207.09, 98.94) --
	(207.09, 98.77) --
	(207.09, 98.60) --
	(207.09, 98.44) --
	(207.09, 98.27) --
	(207.09, 98.10) --
	(207.09, 97.93) --
	(207.09, 97.77) --
	(207.09, 97.60) --
	(207.09, 97.43) --
	(207.09, 97.26) --
	(207.09, 97.10) --
	(207.09, 96.93) --
	(207.09, 96.76) --
	(207.09, 96.59) --
	(207.09, 96.43) --
	(207.09, 96.26) --
	(207.09, 96.09) --
	(207.09, 95.93) --
	(207.09, 95.76) --
	(207.09, 95.59) --
	(207.09, 95.42) --
	(207.09, 95.26) --
	(207.09, 95.09) --
	(207.09, 94.92) --
	(207.09, 94.75) --
	(207.09, 94.59) --
	(207.09, 94.42) --
	(207.09, 94.25) --
	(207.09, 94.08) --
	(207.09, 93.92) --
	(207.09, 93.75) --
	(207.09, 93.58) --
	(207.09, 93.42) --
	(207.09, 93.25) --
	(207.09, 93.08) --
	(207.09, 92.91) --
	(207.09, 92.75) --
	(207.09, 92.58) --
	(207.09, 92.41) --
	(207.09, 92.24) --
	(207.09, 92.08) --
	(207.09, 91.91) --
	(207.09, 91.74) --
	(207.09, 91.58) --
	(207.09, 91.41) --
	(207.09, 91.24) --
	(207.09, 91.07) --
	(207.09, 90.91) --
	(207.09, 90.74) --
	(207.09, 90.57) --
	(207.09, 90.40) --
	(207.09, 90.24) --
	(207.09, 90.07) --
	(207.09, 89.90) --
	(207.09, 89.73) --
	(207.09, 89.57) --
	(207.09, 89.40) --
	(207.09, 89.23) --
	(207.09, 89.07) --
	(207.09, 88.90) --
	(207.09, 88.73) --
	(207.09, 88.56) --
	(207.09, 88.40) --
	(207.09, 88.23) --
	(207.09, 88.06) --
	(207.09, 87.89) --
	(207.09, 87.73) --
	(207.09, 87.56) --
	(207.09, 87.39) --
	(207.09, 87.22) --
	(207.09, 87.06) --
	(207.09, 86.89) --
	(207.09, 86.72) --
	(207.09, 86.56) --
	(207.09, 86.39) --
	(207.09, 86.22) --
	(207.09, 86.05) --
	(207.09, 85.89) --
	(207.09, 85.72) --
	(207.09, 85.55) --
	(207.09, 85.38) --
	(207.09, 85.22) --
	(207.09, 85.05) --
	(207.09, 84.88) --
	(207.09, 84.72) --
	(207.09, 84.55) --
	(207.09, 84.38) --
	(207.09, 84.21) --
	(207.09, 84.05) --
	(207.09, 83.88) --
	(207.09, 83.71) --
	(207.09, 83.54) --
	(207.09, 83.38) --
	(207.09, 83.21) --
	(207.09, 83.04) --
	(207.09, 82.87) --
	(207.09, 82.71) --
	(207.09, 82.54) --
	(207.09, 82.37) --
	(207.09, 82.21) --
	(207.09, 82.04) --
	(207.09, 81.87) --
	(207.09, 81.70) --
	(207.09, 81.54) --
	(207.09, 81.37) --
	(207.09, 81.20) --
	(207.09, 81.03) --
	(207.09, 80.87) --
	(207.09, 80.70) --
	(207.09, 80.53) --
	(207.09, 80.36) --
	(207.09, 80.20) --
	(207.09, 80.03) --
	(207.09, 79.86) --
	(207.09, 79.70) --
	(207.09, 79.53) --
	(207.09, 79.36) --
	(207.09, 79.19) --
	(207.09, 79.03) --
	(207.09, 78.86) --
	(207.09, 78.69) --
	(207.09, 78.52) --
	(207.09, 78.36) --
	(207.09, 78.19) --
	(207.09, 78.02) --
	(207.09, 77.85) --
	(207.09, 77.69) --
	(207.09, 77.52) --
	(207.09, 77.35) --
	(207.09, 77.19) --
	(207.09, 77.02) --
	(207.09, 76.85) --
	(207.09, 76.68) --
	(207.09, 76.52) --
	(207.09, 76.35) --
	(207.09, 76.18) --
	(207.09, 76.01) --
	(207.09, 75.85) --
	(207.09, 75.68) --
	(207.09, 75.51) --
	(207.09, 75.35) --
	(207.09, 75.18) --
	(207.09, 75.01) --
	(207.09, 74.84) --
	(207.09, 74.68) --
	(207.09, 74.51) --
	(207.09, 74.34) --
	(207.09, 74.17) --
	(207.09, 74.01) --
	(207.09, 73.84) --
	(207.09, 73.67) --
	(207.09, 73.50) --
	(207.09, 73.34) --
	(207.09, 73.17) --
	(207.09, 73.00) --
	(207.09, 72.84) --
	(207.09, 72.67) --
	(207.09, 72.50) --
	(207.09, 72.33) --
	(207.09, 72.17) --
	(207.09, 72.00) --
	(207.09, 71.83) --
	(207.09, 71.66) --
	(207.09, 71.50) --
	(207.09, 71.33) --
	(207.09, 71.16) --
	(207.09, 70.99) --
	(207.09, 70.83) --
	(207.09, 70.66) --
	(207.09, 70.49) --
	(207.09, 70.33) --
	(207.09, 70.16) --
	(207.09, 69.99) --
	(207.09, 69.82) --
	(207.09, 69.66) --
	(207.09, 69.49) --
	(207.09, 69.32) --
	(207.09, 69.15) --
	(207.09, 68.99) --
	(207.09, 68.82) --
	(207.09, 68.65) --
	(207.09, 68.49) --
	(207.09, 68.32) --
	(207.09, 68.15) --
	(207.09, 67.98) --
	(207.09, 67.82) --
	(207.09, 67.65) --
	(207.09, 67.48) --
	(207.09, 67.31) --
	(207.09, 67.15) --
	(207.09, 66.98) --
	(207.09, 66.81) --
	(207.09, 66.64) --
	(207.09, 66.48) --
	(207.09, 66.31) --
	(207.09, 66.14) --
	(207.09, 65.98) --
	(207.09, 65.81) --
	(207.09, 65.64) --
	(207.09, 65.47) --
	(207.09, 65.31) --
	(207.09, 65.14) --
	(207.09, 64.97) --
	(207.09, 64.80) --
	(207.09, 64.64) --
	(207.09, 64.47) --
	(207.09, 64.30) --
	(207.09, 64.13) --
	(207.09, 63.97) --
	(207.09, 63.80) --
	(207.09, 63.63) --
	(207.09, 63.47) --
	(207.09, 63.30) --
	(207.09, 63.13) --
	(207.09, 62.96) --
	(207.09, 62.80) --
	(207.09, 62.63) --
	(207.09, 62.46) --
	(207.09, 62.29) --
	(207.09, 62.13) --
	(207.09, 61.96) --
	(207.09, 61.79) --
	(207.09, 61.62) --
	(207.09, 61.46) --
	(207.09, 61.29) --
	(207.09, 61.12) --
	(207.09, 60.96) --
	(207.09, 60.79) --
	(207.09, 60.62) --
	(207.09, 60.45) --
	(207.09, 60.29) --
	(207.09, 60.12) --
	(207.09, 59.95) --
	(207.09, 59.78) --
	(207.09, 59.62) --
	(207.09, 59.45) --
	(207.09, 59.28) --
	(207.09, 59.12) --
	(207.09, 58.95) --
	(207.09, 58.78) --
	(207.09, 58.61) --
	(207.09, 58.45) --
	(207.09, 58.28) --
	(207.09, 58.11) --
	(207.09, 57.94) --
	(207.09, 57.78) --
	(207.09, 57.61) --
	(207.09, 57.44) --
	(207.09, 57.27) --
	(207.09, 57.11) --
	(207.09, 56.94) --
	(207.09, 56.77) --
	(207.09, 56.61) --
	(207.09, 56.44) --
	(207.09, 56.27) --
	(207.09, 56.10) --
	(207.09, 55.94) --
	(207.09, 55.77) --
	(207.09, 55.60) --
	(207.09, 55.43) --
	(207.09, 55.27) --
	(207.09, 55.10) --
	(207.09, 54.93) --
	(207.09, 54.76) --
	(207.09, 54.60) --
	(207.09, 54.43) --
	(207.09, 54.26) --
	(207.09, 54.10) --
	(207.09, 53.93) --
	(207.09, 53.76) --
	(207.09, 53.59) --
	(207.09, 53.43) --
	(207.09, 53.26) --
	(207.09, 53.09) --
	(207.09, 52.92) --
	(207.09, 52.76) --
	(207.09, 52.59) --
	(207.09, 52.42) --
	(207.09, 52.26) --
	(207.09, 52.09) --
	(207.09, 51.92) --
	(207.09, 51.75) --
	(207.09, 51.59) --
	(207.09, 51.42) --
	(207.09, 51.25) --
	(207.09, 51.08) --
	(207.09, 50.92) --
	(207.09, 50.75) --
	(207.09, 50.58) --
	(207.09, 50.41) --
	(207.09, 50.25) --
	(207.09, 50.08) --
	(207.09, 49.91) --
	(207.09, 49.75) --
	(207.09, 49.58) --
	(207.09, 49.41) --
	(207.09, 49.24) --
	(207.09, 49.08) --
	(207.09, 48.91) --
	(207.09, 48.74) --
	(207.09, 48.57) --
	(207.09, 48.41) --
	(207.09, 48.24) --
	(207.09, 48.07) --
	(207.09, 47.90) --
	(207.09, 47.74) --
	(207.09, 47.57) --
	(207.09, 47.40) --
	(207.09, 47.24) --
	(207.09, 47.07) --
	(207.09, 46.90) --
	(207.09, 46.73) --
	(207.09, 46.57) --
	(207.09, 46.40) --
	(207.09, 46.23) --
	(207.09, 46.06) --
	(207.09, 45.90) --
	(207.09, 45.73) --
	(207.09, 45.56) --
	(207.09, 45.39) --
	(207.09, 45.23) --
	(207.09, 45.06) --
	(207.09, 44.89) --
	(207.09, 44.73) --
	(207.09, 44.56) --
	(207.09, 44.39) --
	(207.09, 44.22) --
	(207.09, 44.06) --
	(207.09, 43.89) --
	(207.09, 43.72) --
	(207.09, 43.55) --
	(207.09, 43.39) --
	(207.09, 43.22) --
	(207.09, 43.05) --
	(207.09, 42.89) --
	(207.09, 42.72) --
	(207.09, 42.55) --
	(207.09, 42.38) --
	(207.09, 42.22) --
	(207.09, 42.05) --
	(207.09, 41.88) --
	(207.09, 41.71) --
	(207.09, 41.55) --
	(207.09, 41.38) --
	(207.09, 41.21) --
	(207.09, 41.04) --
	(207.09, 40.88) --
	(207.09, 40.71) --
	(207.09, 40.54) --
	(207.09, 40.38) --
	(207.09, 40.21) --
	(207.09, 40.04) --
	(207.09, 39.87) --
	(207.09, 39.71) --
	(207.09, 39.54) --
	(207.09, 39.37) --
	(207.09, 39.20) --
	(207.09, 39.04) --
	(207.09, 38.87) --
	(207.09, 38.70) --
	(207.09, 38.53) --
	(207.09, 38.37) --
	(207.09, 38.20) --
	(207.09, 38.03) --
	(207.09, 37.87) --
	(207.09, 37.70) --
	(207.09, 37.53) --
	(207.09, 37.36) --
	(207.09, 37.20) --
	(207.09, 37.03) --
	(207.09, 36.86) --
	(207.09, 36.69) --
	(207.09, 36.53) --
	(207.09, 36.36) --
	(193.63, 36.36) --
	cycle;
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (321.03, 58.32) --
	(320.69, 58.53) --
	(320.36, 58.74) --
	(320.02, 58.96) --
	(319.68, 59.17) --
	(319.33, 59.38) --
	(318.99, 59.60) --
	(318.64, 59.81) --
	(318.29, 60.03) --
	(317.94, 60.24) --
	(317.58, 60.45) --
	(317.23, 60.67) --
	(316.87, 60.88) --
	(316.52, 61.10) --
	(316.16, 61.31) --
	(315.80, 61.52) --
	(315.44, 61.74) --
	(315.08, 61.95) --
	(314.71, 62.16) --
	(314.35, 62.38) --
	(313.99, 62.59) --
	(313.63, 62.81) --
	(313.27, 63.02) --
	(312.90, 63.23) --
	(312.54, 63.45) --
	(312.18, 63.66) --
	(311.82, 63.88) --
	(311.46, 64.09) --
	(311.10, 64.30) --
	(310.75, 64.52) --
	(310.39, 64.73) --
	(310.04, 64.94) --
	(309.68, 65.16) --
	(309.33, 65.37) --
	(308.98, 65.59) --
	(308.64, 65.80) --
	(308.29, 66.01) --
	(307.95, 66.23) --
	(307.61, 66.44) --
	(307.28, 66.66) --
	(306.94, 66.87) --
	(306.61, 67.08) --
	(306.28, 67.30) --
	(305.96, 67.51) --
	(305.64, 67.72) --
	(305.32, 67.94) --
	(305.01, 68.15) --
	(304.70, 68.37) --
	(304.40, 68.58) --
	(304.09, 68.79) --
	(303.80, 69.01) --
	(303.50, 69.22) --
	(303.22, 69.44) --
	(302.93, 69.65) --
	(302.65, 69.86) --
	(302.38, 70.08) --
	(302.11, 70.29) --
	(301.85, 70.50) --
	(301.59, 70.72) --
	(301.33, 70.93) --
	(301.08, 71.15) --
	(300.84, 71.36) --
	(300.60, 71.57) --
	(300.37, 71.79) --
	(300.15, 72.00) --
	(299.92, 72.22) --
	(299.71, 72.43) --
	(299.50, 72.64) --
	(299.30, 72.86) --
	(299.10, 73.07) --
	(298.91, 73.28) --
	(298.72, 73.50) --
	(298.54, 73.71) --
	(298.37, 73.93) --
	(298.20, 74.14) --
	(298.04, 74.35) --
	(297.89, 74.57) --
	(297.74, 74.78) --
	(297.59, 75.00) --
	(297.46, 75.21) --
	(297.33, 75.42) --
	(297.21, 75.64) --
	(297.09, 75.85) --
	(296.98, 76.06) --
	(296.88, 76.28) --
	(296.78, 76.49) --
	(296.69, 76.71) --
	(296.61, 76.92) --
	(296.53, 77.13) --
	(296.46, 77.35) --
	(296.39, 77.56) --
	(296.34, 77.77) --
	(296.29, 77.99) --
	(296.24, 78.20) --
	(296.20, 78.42) --
	(296.17, 78.63) --
	(296.14, 78.84) --
	(296.12, 79.06) --
	(296.11, 79.27) --
	(296.11, 79.49) --
	(296.11, 79.70) --
	(296.11, 79.91) --
	(296.12, 80.13) --
	(296.14, 80.34) --
	(296.17, 80.55) --
	(296.19, 80.77) --
	(296.23, 80.98) --
	(296.27, 81.20) --
	(296.32, 81.41) --
	(296.37, 81.62) --
	(296.43, 81.84) --
	(296.49, 82.05) --
	(296.56, 82.27) --
	(296.64, 82.48) --
	(296.72, 82.69) --
	(296.80, 82.91) --
	(296.89, 83.12) --
	(296.98, 83.33) --
	(297.08, 83.55) --
	(297.18, 83.76) --
	(297.28, 83.98) --
	(297.39, 84.19) --
	(297.51, 84.40) --
	(297.62, 84.62) --
	(297.74, 84.83) --
	(297.87, 85.05) --
	(297.99, 85.26) --
	(298.12, 85.47) --
	(298.25, 85.69) --
	(298.38, 85.90) --
	(298.52, 86.11) --
	(298.66, 86.33) --
	(298.79, 86.54) --
	(298.94, 86.76) --
	(299.08, 86.97) --
	(299.22, 87.18) --
	(299.36, 87.40) --
	(299.51, 87.61) --
	(299.65, 87.83) --
	(299.80, 88.04) --
	(299.94, 88.25) --
	(300.08, 88.47) --
	(300.23, 88.68) --
	(300.37, 88.89) --
	(300.51, 89.11) --
	(300.65, 89.32) --
	(300.79, 89.54) --
	(300.93, 89.75) --
	(301.07, 89.96) --
	(301.20, 90.18) --
	(301.34, 90.39) --
	(301.47, 90.61) --
	(301.60, 90.82) --
	(301.72, 91.03) --
	(301.85, 91.25) --
	(301.97, 91.46) --
	(302.09, 91.67) --
	(302.20, 91.89) --
	(302.32, 92.10) --
	(302.43, 92.32) --
	(302.54, 92.53) --
	(302.64, 92.74) --
	(302.74, 92.96) --
	(302.84, 93.17) --
	(302.94, 93.39) --
	(303.03, 93.60) --
	(303.12, 93.81) --
	(303.20, 94.03) --
	(303.29, 94.24) --
	(303.37, 94.45) --
	(303.45, 94.67) --
	(303.52, 94.88) --
	(303.59, 95.10) --
	(303.66, 95.31) --
	(303.73, 95.52) --
	(303.80, 95.74) --
	(303.86, 95.95) --
	(303.92, 96.16) --
	(303.98, 96.38) --
	(304.04, 96.59) --
	(304.09, 96.81) --
	(304.14, 97.02) --
	(304.20, 97.23) --
	(304.25, 97.45) --
	(304.30, 97.66) --
	(304.35, 97.88) --
	(304.40, 98.09) --
	(304.45, 98.30) --
	(304.49, 98.52) --
	(304.54, 98.73) --
	(304.59, 98.94) --
	(304.64, 99.16) --
	(304.69, 99.37) --
	(304.74, 99.59) --
	(304.79, 99.80) --
	(304.84,100.01) --
	(304.90,100.23) --
	(304.95,100.44) --
	(305.01,100.66) --
	(305.07,100.87) --
	(305.13,101.08) --
	(305.19,101.30) --
	(305.26,101.51) --
	(305.32,101.72) --
	(305.40,101.94) --
	(305.47,102.15) --
	(305.55,102.37) --
	(305.63,102.58) --
	(305.71,102.79) --
	(305.80,103.01) --
	(305.89,103.22) --
	(305.99,103.44) --
	(306.09,103.65) --
	(306.19,103.86) --
	(306.30,104.08) --
	(306.41,104.29) --
	(306.52,104.50) --
	(306.65,104.72) --
	(306.77,104.93) --
	(306.90,105.15) --
	(307.03,105.36) --
	(307.17,105.57) --
	(307.32,105.79) --
	(307.46,106.00) --
	(307.62,106.22) --
	(307.77,106.43) --
	(307.94,106.64) --
	(308.10,106.86) --
	(308.27,107.07) --
	(308.45,107.28) --
	(308.63,107.50) --
	(308.82,107.71) --
	(309.01,107.93) --
	(309.20,108.14) --
	(309.40,108.35) --
	(309.61,108.57) --
	(309.81,108.78) --
	(310.03,109.00) --
	(310.24,109.21) --
	(310.46,109.42) --
	(310.69,109.64) --
	(310.92,109.85) --
	(311.15,110.06) --
	(311.39,110.28) --
	(311.63,110.49) --
	(311.87,110.71) --
	(312.12,110.92) --
	(312.37,111.13) --
	(312.63,111.35) --
	(312.89,111.56) --
	(313.15,111.78) --
	(313.41,111.99) --
	(313.68,112.20) --
	(313.94,112.42) --
	(314.22,112.63) --
	(314.49,112.84) --
	(314.76,113.06) --
	(315.04,113.27) --
	(315.32,113.49) --
	(315.60,113.70) --
	(315.88,113.91) --
	(316.17,114.13) --
	(316.45,114.34) --
	(316.74,114.56) --
	(317.02,114.77) --
	(317.31,114.98) --
	(317.60,115.20) --
	(317.89,115.41) --
	(318.18,115.62) --
	(318.46,115.84) --
	(318.75,116.05) --
	(319.04,116.27) --
	(319.33,116.48) --
	(319.61,116.69) --
	(319.90,116.91) --
	(320.18,117.12) --
	(320.47,117.33) --
	(320.75,117.55) --
	(321.03,117.76) --
	(321.31,117.98) --
	(321.59,118.19) --
	(321.86,118.40) --
	(322.14,118.62) --
	(322.41,118.83) --
	(322.67,119.05) --
	(322.94,119.26) --
	(323.20,119.47) --
	(323.46,119.69) --
	(323.72,119.90) --
	(323.98,120.11) --
	(324.23,120.33) --
	(324.48,120.54) --
	(324.72,120.76) --
	(324.96,120.97) --
	(325.20,121.18) --
	(325.43,121.40) --
	(325.66,121.61) --
	(325.89,121.83) --
	(326.11,122.04) --
	(326.33,122.25) --
	(326.55,122.47) --
	(326.76,122.68) --
	(326.96,122.89) --
	(327.16,123.11) --
	(327.36,123.32) --
	(327.56,123.54) --
	(327.75,123.75) --
	(327.93,123.96) --
	(328.11,124.18) --
	(328.29,124.39) --
	(328.46,124.61) --
	(328.63,124.82) --
	(328.79,125.03) --
	(328.95,125.25) --
	(329.10,125.46) --
	(329.25,125.67) --
	(329.40,125.89) --
	(329.54,126.10) --
	(329.68,126.32) --
	(329.82,126.53) --
	(329.94,126.74) --
	(330.07,126.96) --
	(330.19,127.17) --
	(330.31,127.39) --
	(330.42,127.60) --
	(330.53,127.81) --
	(330.64,128.03) --
	(330.74,128.24) --
	(330.84,128.45) --
	(330.94,128.67) --
	(331.03,128.88) --
	(331.12,129.10) --
	(331.21,129.31) --
	(331.29,129.52) --
	(331.37,129.74) --
	(331.44,129.95) --
	(331.52,130.17) --
	(331.59,130.38) --
	(331.66,130.59) --
	(331.72,130.81) --
	(331.78,131.02) --
	(331.84,131.23) --
	(331.90,131.45) --
	(331.95,131.66) --
	(332.01,131.88) --
	(332.06,132.09) --
	(332.11,132.30) --
	(332.15,132.52) --
	(332.20,132.73) --
	(332.24,132.95) --
	(332.28,133.16) --
	(332.32,133.37) --
	(332.36,133.59) --
	(332.39,133.80) --
	(332.43,134.01) --
	(332.46,134.23) --
	(332.49,134.44) --
	(332.52,134.66) --
	(332.55,134.87) --
	(332.58,135.08) --
	(332.60,135.30) --
	(332.63,135.51) --
	(332.66,135.72) --
	(332.68,135.94) --
	(332.70,136.15) --
	(332.73,136.37) --
	(332.75,136.58) --
	(332.77,136.79) --
	(332.79,137.01) --
	(332.81,137.22) --
	(332.83,137.44) --
	(332.85,137.65) --
	(332.87,137.86) --
	(332.89,138.08) --
	(332.91,138.29) --
	(332.92,138.50) --
	(332.94,138.72) --
	(332.96,138.93) --
	(332.98,139.15) --
	(333.00,139.36) --
	(333.01,139.57) --
	(333.03,139.79) --
	(333.05,140.00) --
	(333.07,140.22) --
	(333.09,140.43) --
	(333.10,140.64) --
	(333.12,140.86) --
	(333.14,141.07) --
	(333.16,141.28) --
	(333.18,141.50) --
	(333.20,141.71) --
	(333.22,141.93) --
	(333.24,142.14) --
	(333.26,142.35) --
	(333.28,142.57) --
	(333.30,142.78) --
	(333.32,143.00) --
	(333.34,143.21) --
	(333.36,143.42) --
	(333.39,143.64) --
	(333.41,143.85) --
	(333.43,144.06) --
	(333.45,144.28) --
	(333.48,144.49) --
	(333.50,144.71) --
	(333.53,144.92) --
	(333.55,145.13) --
	(333.57,145.35) --
	(333.60,145.56) --
	(333.62,145.78) --
	(333.65,145.99) --
	(333.67,146.20) --
	(333.70,146.42) --
	(333.72,146.63) --
	(333.75,146.84) --
	(333.77,147.06) --
	(333.80,147.27) --
	(333.82,147.49) --
	(333.85,147.70) --
	(333.87,147.91) --
	(333.90,148.13) --
	(333.92,148.34) --
	(333.94,148.56) --
	(333.97,148.77) --
	(333.99,148.98) --
	(334.02,149.20) --
	(334.04,149.41) --
	(334.06,149.62) --
	(334.08,149.84) --
	(334.10,150.05) --
	(334.12,150.27) --
	(334.15,150.48) --
	(334.17,150.69) --
	(334.18,150.91) --
	(334.20,151.12) --
	(334.22,151.34) --
	(334.24,151.55) --
	(334.25,151.76) --
	(334.27,151.98) --
	(334.28,152.19) --
	(334.30,152.40) --
	(334.31,152.62) --
	(334.32,152.83) --
	(334.34,153.05) --
	(334.35,153.26) --
	(334.36,153.47) --
	(334.36,153.69) --
	(334.37,153.90) --
	(334.38,154.12) --
	(334.38,154.33) --
	(334.39,154.54) --
	(334.39,154.76) --
	(334.40,154.97) --
	(334.40,155.18) --
	(334.40,155.40) --
	(334.40,155.61) --
	(334.40,155.83) --
	(334.40,156.04) --
	(334.39,156.25) --
	(334.39,156.47) --
	(334.38,156.68) --
	(334.38,156.89) --
	(334.37,157.11) --
	(334.36,157.32) --
	(334.36,157.54) --
	(334.35,157.75) --
	(334.34,157.96) --
	(334.33,158.18) --
	(334.32,158.39) --
	(334.31,158.61) --
	(334.29,158.82) --
	(334.28,159.03) --
	(334.27,159.25) --
	(334.25,159.46) --
	(334.24,159.67) --
	(334.22,159.89) --
	(334.21,160.10) --
	(334.19,160.32) --
	(334.18,160.53) --
	(334.16,160.74) --
	(334.15,160.96) --
	(334.13,161.17) --
	(334.11,161.39) --
	(334.10,161.60) --
	(334.08,161.81) --
	(334.07,162.03) --
	(334.05,162.24) --
	(334.03,162.45) --
	(334.02,162.67) --
	(334.00,162.88) --
	(333.99,163.10) --
	(333.97,163.31) --
	(333.96,163.52) --
	(333.95,163.74) --
	(333.93,163.95) --
	(333.92,164.17) --
	(333.91,164.38) --
	(333.90,164.59) --
	(333.89,164.81) --
	(333.88,165.02) --
	(333.87,165.23) --
	(333.86,165.45) --
	(333.86,165.66) --
	(333.85,165.88) --
	(333.84,166.09) --
	(333.84,166.30) --
	(333.83,166.52) --
	(333.83,166.73) --
	(333.83,166.95) --
	(333.83,167.16) --
	(333.83,167.37) --
	(333.83,167.59) --
	(335.51,167.59) --
	(335.51,167.37) --
	(335.51,167.16) --
	(335.51,166.95) --
	(335.51,166.73) --
	(335.51,166.52) --
	(335.51,166.30) --
	(335.51,166.09) --
	(335.51,165.88) --
	(335.51,165.66) --
	(335.51,165.45) --
	(335.51,165.23) --
	(335.51,165.02) --
	(335.51,164.81) --
	(335.51,164.59) --
	(335.51,164.38) --
	(335.51,164.17) --
	(335.51,163.95) --
	(335.51,163.74) --
	(335.51,163.52) --
	(335.51,163.31) --
	(335.51,163.10) --
	(335.51,162.88) --
	(335.51,162.67) --
	(335.51,162.45) --
	(335.51,162.24) --
	(335.51,162.03) --
	(335.51,161.81) --
	(335.51,161.60) --
	(335.51,161.39) --
	(335.51,161.17) --
	(335.51,160.96) --
	(335.51,160.74) --
	(335.51,160.53) --
	(335.51,160.32) --
	(335.51,160.10) --
	(335.51,159.89) --
	(335.51,159.67) --
	(335.51,159.46) --
	(335.51,159.25) --
	(335.51,159.03) --
	(335.51,158.82) --
	(335.51,158.61) --
	(335.51,158.39) --
	(335.51,158.18) --
	(335.51,157.96) --
	(335.51,157.75) --
	(335.51,157.54) --
	(335.51,157.32) --
	(335.51,157.11) --
	(335.51,156.89) --
	(335.51,156.68) --
	(335.51,156.47) --
	(335.51,156.25) --
	(335.51,156.04) --
	(335.51,155.83) --
	(335.51,155.61) --
	(335.51,155.40) --
	(335.51,155.18) --
	(335.51,154.97) --
	(335.51,154.76) --
	(335.51,154.54) --
	(335.51,154.33) --
	(335.51,154.12) --
	(335.51,153.90) --
	(335.51,153.69) --
	(335.51,153.47) --
	(335.51,153.26) --
	(335.51,153.05) --
	(335.51,152.83) --
	(335.51,152.62) --
	(335.51,152.40) --
	(335.51,152.19) --
	(335.51,151.98) --
	(335.51,151.76) --
	(335.51,151.55) --
	(335.51,151.34) --
	(335.51,151.12) --
	(335.51,150.91) --
	(335.51,150.69) --
	(335.51,150.48) --
	(335.51,150.27) --
	(335.51,150.05) --
	(335.51,149.84) --
	(335.51,149.62) --
	(335.51,149.41) --
	(335.51,149.20) --
	(335.51,148.98) --
	(335.51,148.77) --
	(335.51,148.56) --
	(335.51,148.34) --
	(335.51,148.13) --
	(335.51,147.91) --
	(335.51,147.70) --
	(335.51,147.49) --
	(335.51,147.27) --
	(335.51,147.06) --
	(335.51,146.84) --
	(335.51,146.63) --
	(335.51,146.42) --
	(335.51,146.20) --
	(335.51,145.99) --
	(335.51,145.78) --
	(335.51,145.56) --
	(335.51,145.35) --
	(335.51,145.13) --
	(335.51,144.92) --
	(335.51,144.71) --
	(335.51,144.49) --
	(335.51,144.28) --
	(335.51,144.06) --
	(335.51,143.85) --
	(335.51,143.64) --
	(335.51,143.42) --
	(335.51,143.21) --
	(335.51,143.00) --
	(335.51,142.78) --
	(335.51,142.57) --
	(335.51,142.35) --
	(335.51,142.14) --
	(335.51,141.93) --
	(335.51,141.71) --
	(335.51,141.50) --
	(335.51,141.28) --
	(335.51,141.07) --
	(335.51,140.86) --
	(335.51,140.64) --
	(335.51,140.43) --
	(335.51,140.22) --
	(335.51,140.00) --
	(335.51,139.79) --
	(335.51,139.57) --
	(335.51,139.36) --
	(335.51,139.15) --
	(335.51,138.93) --
	(335.51,138.72) --
	(335.51,138.50) --
	(335.51,138.29) --
	(335.51,138.08) --
	(335.51,137.86) --
	(335.51,137.65) --
	(335.51,137.44) --
	(335.51,137.22) --
	(335.51,137.01) --
	(335.51,136.79) --
	(335.51,136.58) --
	(335.51,136.37) --
	(335.51,136.15) --
	(335.51,135.94) --
	(335.51,135.72) --
	(335.51,135.51) --
	(335.51,135.30) --
	(335.51,135.08) --
	(335.51,134.87) --
	(335.51,134.66) --
	(335.51,134.44) --
	(335.51,134.23) --
	(335.51,134.01) --
	(335.51,133.80) --
	(335.51,133.59) --
	(335.51,133.37) --
	(335.51,133.16) --
	(335.51,132.95) --
	(335.51,132.73) --
	(335.51,132.52) --
	(335.51,132.30) --
	(335.51,132.09) --
	(335.51,131.88) --
	(335.51,131.66) --
	(335.51,131.45) --
	(335.51,131.23) --
	(335.51,131.02) --
	(335.51,130.81) --
	(335.51,130.59) --
	(335.51,130.38) --
	(335.51,130.17) --
	(335.51,129.95) --
	(335.51,129.74) --
	(335.51,129.52) --
	(335.51,129.31) --
	(335.51,129.10) --
	(335.51,128.88) --
	(335.51,128.67) --
	(335.51,128.45) --
	(335.51,128.24) --
	(335.51,128.03) --
	(335.51,127.81) --
	(335.51,127.60) --
	(335.51,127.39) --
	(335.51,127.17) --
	(335.51,126.96) --
	(335.51,126.74) --
	(335.51,126.53) --
	(335.51,126.32) --
	(335.51,126.10) --
	(335.51,125.89) --
	(335.51,125.67) --
	(335.51,125.46) --
	(335.51,125.25) --
	(335.51,125.03) --
	(335.51,124.82) --
	(335.51,124.61) --
	(335.51,124.39) --
	(335.51,124.18) --
	(335.51,123.96) --
	(335.51,123.75) --
	(335.51,123.54) --
	(335.51,123.32) --
	(335.51,123.11) --
	(335.51,122.89) --
	(335.51,122.68) --
	(335.51,122.47) --
	(335.51,122.25) --
	(335.51,122.04) --
	(335.51,121.83) --
	(335.51,121.61) --
	(335.51,121.40) --
	(335.51,121.18) --
	(335.51,120.97) --
	(335.51,120.76) --
	(335.51,120.54) --
	(335.51,120.33) --
	(335.51,120.11) --
	(335.51,119.90) --
	(335.51,119.69) --
	(335.51,119.47) --
	(335.51,119.26) --
	(335.51,119.05) --
	(335.51,118.83) --
	(335.51,118.62) --
	(335.51,118.40) --
	(335.51,118.19) --
	(335.51,117.98) --
	(335.51,117.76) --
	(335.51,117.55) --
	(335.51,117.33) --
	(335.51,117.12) --
	(335.51,116.91) --
	(335.51,116.69) --
	(335.51,116.48) --
	(335.51,116.27) --
	(335.51,116.05) --
	(335.51,115.84) --
	(335.51,115.62) --
	(335.51,115.41) --
	(335.51,115.20) --
	(335.51,114.98) --
	(335.51,114.77) --
	(335.51,114.56) --
	(335.51,114.34) --
	(335.51,114.13) --
	(335.51,113.91) --
	(335.51,113.70) --
	(335.51,113.49) --
	(335.51,113.27) --
	(335.51,113.06) --
	(335.51,112.84) --
	(335.51,112.63) --
	(335.51,112.42) --
	(335.51,112.20) --
	(335.51,111.99) --
	(335.51,111.78) --
	(335.51,111.56) --
	(335.51,111.35) --
	(335.51,111.13) --
	(335.51,110.92) --
	(335.51,110.71) --
	(335.51,110.49) --
	(335.51,110.28) --
	(335.51,110.06) --
	(335.51,109.85) --
	(335.51,109.64) --
	(335.51,109.42) --
	(335.51,109.21) --
	(335.51,109.00) --
	(335.51,108.78) --
	(335.51,108.57) --
	(335.51,108.35) --
	(335.51,108.14) --
	(335.51,107.93) --
	(335.51,107.71) --
	(335.51,107.50) --
	(335.51,107.28) --
	(335.51,107.07) --
	(335.51,106.86) --
	(335.51,106.64) --
	(335.51,106.43) --
	(335.51,106.22) --
	(335.51,106.00) --
	(335.51,105.79) --
	(335.51,105.57) --
	(335.51,105.36) --
	(335.51,105.15) --
	(335.51,104.93) --
	(335.51,104.72) --
	(335.51,104.50) --
	(335.51,104.29) --
	(335.51,104.08) --
	(335.51,103.86) --
	(335.51,103.65) --
	(335.51,103.44) --
	(335.51,103.22) --
	(335.51,103.01) --
	(335.51,102.79) --
	(335.51,102.58) --
	(335.51,102.37) --
	(335.51,102.15) --
	(335.51,101.94) --
	(335.51,101.72) --
	(335.51,101.51) --
	(335.51,101.30) --
	(335.51,101.08) --
	(335.51,100.87) --
	(335.51,100.66) --
	(335.51,100.44) --
	(335.51,100.23) --
	(335.51,100.01) --
	(335.51, 99.80) --
	(335.51, 99.59) --
	(335.51, 99.37) --
	(335.51, 99.16) --
	(335.51, 98.94) --
	(335.51, 98.73) --
	(335.51, 98.52) --
	(335.51, 98.30) --
	(335.51, 98.09) --
	(335.51, 97.88) --
	(335.51, 97.66) --
	(335.51, 97.45) --
	(335.51, 97.23) --
	(335.51, 97.02) --
	(335.51, 96.81) --
	(335.51, 96.59) --
	(335.51, 96.38) --
	(335.51, 96.16) --
	(335.51, 95.95) --
	(335.51, 95.74) --
	(335.51, 95.52) --
	(335.51, 95.31) --
	(335.51, 95.10) --
	(335.51, 94.88) --
	(335.51, 94.67) --
	(335.51, 94.45) --
	(335.51, 94.24) --
	(335.51, 94.03) --
	(335.51, 93.81) --
	(335.51, 93.60) --
	(335.51, 93.39) --
	(335.51, 93.17) --
	(335.51, 92.96) --
	(335.51, 92.74) --
	(335.51, 92.53) --
	(335.51, 92.32) --
	(335.51, 92.10) --
	(335.51, 91.89) --
	(335.51, 91.67) --
	(335.51, 91.46) --
	(335.51, 91.25) --
	(335.51, 91.03) --
	(335.51, 90.82) --
	(335.51, 90.61) --
	(335.51, 90.39) --
	(335.51, 90.18) --
	(335.51, 89.96) --
	(335.51, 89.75) --
	(335.51, 89.54) --
	(335.51, 89.32) --
	(335.51, 89.11) --
	(335.51, 88.89) --
	(335.51, 88.68) --
	(335.51, 88.47) --
	(335.51, 88.25) --
	(335.51, 88.04) --
	(335.51, 87.83) --
	(335.51, 87.61) --
	(335.51, 87.40) --
	(335.51, 87.18) --
	(335.51, 86.97) --
	(335.51, 86.76) --
	(335.51, 86.54) --
	(335.51, 86.33) --
	(335.51, 86.11) --
	(335.51, 85.90) --
	(335.51, 85.69) --
	(335.51, 85.47) --
	(335.51, 85.26) --
	(335.51, 85.05) --
	(335.51, 84.83) --
	(335.51, 84.62) --
	(335.51, 84.40) --
	(335.51, 84.19) --
	(335.51, 83.98) --
	(335.51, 83.76) --
	(335.51, 83.55) --
	(335.51, 83.33) --
	(335.51, 83.12) --
	(335.51, 82.91) --
	(335.51, 82.69) --
	(335.51, 82.48) --
	(335.51, 82.27) --
	(335.51, 82.05) --
	(335.51, 81.84) --
	(335.51, 81.62) --
	(335.51, 81.41) --
	(335.51, 81.20) --
	(335.51, 80.98) --
	(335.51, 80.77) --
	(335.51, 80.55) --
	(335.51, 80.34) --
	(335.51, 80.13) --
	(335.51, 79.91) --
	(335.51, 79.70) --
	(335.51, 79.49) --
	(335.51, 79.27) --
	(335.51, 79.06) --
	(335.51, 78.84) --
	(335.51, 78.63) --
	(335.51, 78.42) --
	(335.51, 78.20) --
	(335.51, 77.99) --
	(335.51, 77.77) --
	(335.51, 77.56) --
	(335.51, 77.35) --
	(335.51, 77.13) --
	(335.51, 76.92) --
	(335.51, 76.71) --
	(335.51, 76.49) --
	(335.51, 76.28) --
	(335.51, 76.06) --
	(335.51, 75.85) --
	(335.51, 75.64) --
	(335.51, 75.42) --
	(335.51, 75.21) --
	(335.51, 75.00) --
	(335.51, 74.78) --
	(335.51, 74.57) --
	(335.51, 74.35) --
	(335.51, 74.14) --
	(335.51, 73.93) --
	(335.51, 73.71) --
	(335.51, 73.50) --
	(335.51, 73.28) --
	(335.51, 73.07) --
	(335.51, 72.86) --
	(335.51, 72.64) --
	(335.51, 72.43) --
	(335.51, 72.22) --
	(335.51, 72.00) --
	(335.51, 71.79) --
	(335.51, 71.57) --
	(335.51, 71.36) --
	(335.51, 71.15) --
	(335.51, 70.93) --
	(335.51, 70.72) --
	(335.51, 70.50) --
	(335.51, 70.29) --
	(335.51, 70.08) --
	(335.51, 69.86) --
	(335.51, 69.65) --
	(335.51, 69.44) --
	(335.51, 69.22) --
	(335.51, 69.01) --
	(335.51, 68.79) --
	(335.51, 68.58) --
	(335.51, 68.37) --
	(335.51, 68.15) --
	(335.51, 67.94) --
	(335.51, 67.72) --
	(335.51, 67.51) --
	(335.51, 67.30) --
	(335.51, 67.08) --
	(335.51, 66.87) --
	(335.51, 66.66) --
	(335.51, 66.44) --
	(335.51, 66.23) --
	(335.51, 66.01) --
	(335.51, 65.80) --
	(335.51, 65.59) --
	(335.51, 65.37) --
	(335.51, 65.16) --
	(335.51, 64.94) --
	(335.51, 64.73) --
	(335.51, 64.52) --
	(335.51, 64.30) --
	(335.51, 64.09) --
	(335.51, 63.88) --
	(335.51, 63.66) --
	(335.51, 63.45) --
	(335.51, 63.23) --
	(335.51, 63.02) --
	(335.51, 62.81) --
	(335.51, 62.59) --
	(335.51, 62.38) --
	(335.51, 62.16) --
	(335.51, 61.95) --
	(335.51, 61.74) --
	(335.51, 61.52) --
	(335.51, 61.31) --
	(335.51, 61.10) --
	(335.51, 60.88) --
	(335.51, 60.67) --
	(335.51, 60.45) --
	(335.51, 60.24) --
	(335.51, 60.03) --
	(335.51, 59.81) --
	(335.51, 59.60) --
	(335.51, 59.38) --
	(335.51, 59.17) --
	(335.51, 58.96) --
	(335.51, 58.74) --
	(335.51, 58.53) --
	(335.51, 58.32) --
	(321.03, 58.32) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.75, 83.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.10, 66.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.73, 83.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.91, 87.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.02,102.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.22, 58.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.54,108.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.56, 81.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.87, 84.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.81, 84.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.35, 88.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.29,114.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.74,107.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.74, 98.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.97, 74.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.19, 79.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.44, 77.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.71,115.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.96,110.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.49, 96.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.43, 83.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.65, 61.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.11, 67.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.92, 86.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.82, 73.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.53, 73.86) circle (  0.89);
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.95, 71.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.19, 61.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.82, 54.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.63, 73.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.37, 70.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.64, 51.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.76, 63.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.79, 76.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.50, 67.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.62, 81.25) circle (  0.89);
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.72,104.37) circle (  0.89);
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.98, 51.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.16, 50.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.35, 74.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.09, 58.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.96, 57.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.06, 54.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.55, 64.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.14, 51.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.01, 52.70) circle (  0.89);
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.42, 74.66) circle (  0.89);
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.45, 62.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.79, 61.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.64, 73.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.47, 45.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.97, 57.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.47, 60.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.13, 77.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.52, 72.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.44, 56.64) circle (  0.89);
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.22, 88.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.53, 61.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.64, 74.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.98, 99.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.11, 92.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.10,142.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.29, 80.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.67, 67.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.81,129.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.01,117.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.84, 94.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.28,102.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.84, 70.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.69, 98.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.45,113.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.74,107.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.61, 70.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.71, 82.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.35,167.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.80, 88.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.75,101.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.37, 98.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.58,104.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.31, 69.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.29, 77.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.94, 67.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.61,104.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.75, 84.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.25,113.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.09, 76.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.05, 58.32) circle (  0.89);
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.09, 36.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.67, 78.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.06, 43.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.73, 82.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.10, 62.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.95, 44.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.03, 38.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.58, 37.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.94, 78.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.01, 65.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.30, 74.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.18, 43.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.08, 40.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.57, 87.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.96, 53.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.83, 82.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.14, 59.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.18, 49.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.17, 62.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.89, 69.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.32, 76.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.08,121.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.24, 50.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.02, 85.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.85, 72.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.61, 95.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.53, 76.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.48, 59.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.20, 75.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.32, 50.53) circle (  0.89);
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.80, 69.58) circle (  0.89);
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.66, 75.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.45, 61.10) circle (  0.89);
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.02, 97.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.52, 68.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.14, 57.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.18,124.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.18, 48.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.11, 83.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.64, 47.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.82, 67.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.33, 64.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.79, 82.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.89, 88.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.55, 31.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.33,107.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.15, 81.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.41, 54.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.02,122.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.30, 46.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.79, 81.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.72, 83.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.13,119.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.24, 50.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.39,105.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.02,106.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.69, 89.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.43, 58.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.23, 48.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.42, 33.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.79, 75.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.19, 63.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.27, 63.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.50, 58.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.08, 61.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.99, 96.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.57, 54.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.24, 63.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.49, 58.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.26, 79.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.44, 77.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.52,106.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 51.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.71, 82.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.14, 50.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.22, 67.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.40, 79.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.52, 80.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.90, 65.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.39, 63.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.89, 63.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.85, 60.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.90,118.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.52, 50.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.20, 66.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.43, 98.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.82, 61.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.15, 57.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.97, 62.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.92, 65.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.37, 64.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.27, 35.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.02, 72.76) circle (  0.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.36, 82.85) -- (104.36,119.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.36, 58.03) -- (104.36, 31.76);
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.10, 82.85) --
	( 85.10, 58.03) --
	(123.62, 58.03) --
	(123.62, 82.85) --
	( 85.10, 82.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.10, 65.31) -- (123.62, 65.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.78, 74.68) -- (232.78, 95.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.78, 52.45) -- (232.78, 36.36);
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (213.51, 74.68) --
	(213.51, 52.45) --
	(252.04, 52.45) --
	(252.04, 74.68) --
	(213.51, 74.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (213.51, 62.68) -- (252.04, 62.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.19,102.69) -- (361.19,142.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.19, 74.53) -- (361.19, 58.32);
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.93,102.69) --
	(341.93, 74.53) --
	(380.45, 74.53) --
	(380.45,102.69) --
	(341.93,102.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (341.93, 85.84) -- (380.45, 85.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (296.98,  6.37) {***};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (361.19, 19.91) -- (361.19, 15.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (361.19, 15.84) -- (232.78, 15.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.78, 15.84) -- (232.78, 19.91);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (232.78, 14.40) {***};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (361.19, 27.93) -- (361.19, 23.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (361.19, 23.86) -- (104.36, 23.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.36, 23.86) -- (104.36, 27.93);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.31,  8.25) rectangle (438.24,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 36.87) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 68.96) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,101.05) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,133.14) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,165.23) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.56, 39.90) --
	( 27.31, 39.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.56, 71.99) --
	( 27.31, 71.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.56,104.08) --
	( 27.31,104.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.56,136.17) --
	( 27.31,136.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.56,168.26) --
	( 27.31,168.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (443.74,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 91.71) {Fitness};
\end{scope}
\end{tikzpicture}


==> figures/qd_score.tex <==
% Created by tikzDevice version 0.12.3 on 2020-07-07 08:27:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (199.68,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (199.68,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 36.11, 30.69) rectangle (194.18,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.11, 30.69) rectangle (194.18,175.17);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.11, 54.92) --
	(194.18, 54.92);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.11, 91.81) --
	(194.18, 91.81);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.11,128.70) --
	(194.18,128.70);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.11,165.60) --
	(194.18,165.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 61.01, 30.69) --
	( 61.01,175.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 97.00, 30.69) --
	( 97.00,175.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (133.00, 30.69) --
	(133.00,175.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (169.00, 30.69) --
	(169.00,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 36.47) --
	(194.18, 36.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 73.36) --
	(194.18, 73.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,110.26) --
	(194.18,110.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,147.15) --
	(194.18,147.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.01, 30.69) --
	( 43.01,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.01, 30.69) --
	( 79.01,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.00, 30.69) --
	(115.00,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.00, 30.69) --
	(151.00,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.00, 30.69) --
	(187.00,175.17);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.30] ( 43.30, 37.35) --
	( 46.18, 38.80) --
	( 49.06, 40.28) --
	( 51.94, 41.55) --
	( 54.82, 42.35) --
	( 57.70, 43.21) --
	( 60.57, 43.80) --
	( 63.45, 44.28) --
	( 66.33, 45.01) --
	( 69.21, 45.61) --
	( 72.09, 46.20) --
	( 74.97, 46.79) --
	( 77.85, 47.06) --
	( 80.73, 47.27) --
	( 83.61, 47.59) --
	( 86.49, 47.98) --
	( 89.37, 48.21) --
	( 92.25, 48.48) --
	( 95.13, 48.70) --
	( 98.01, 48.85) --
	(100.89, 48.98) --
	(103.77, 49.08) --
	(106.65, 49.23) --
	(109.53, 49.37) --
	(112.41, 49.58) --
	(115.29, 49.69) --
	(118.17, 49.77) --
	(121.05, 49.85) --
	(123.93, 49.99) --
	(126.81, 50.12) --
	(129.69, 50.25) --
	(132.57, 50.40) --
	(135.45, 50.54) --
	(138.33, 50.67) --
	(141.21, 50.82) --
	(144.09, 50.96) --
	(146.97, 51.09) --
	(149.85, 51.22) --
	(152.73, 51.34) --
	(155.61, 51.42) --
	(158.49, 51.58) --
	(161.37, 51.69) --
	(164.25, 51.79) --
	(167.13, 51.94) --
	(170.01, 52.04) --
	(172.89, 52.14) --
	(175.77, 52.18) --
	(178.65, 52.28) --
	(181.53, 52.41) --
	(184.41, 52.48) --
	(187.00, 52.56) --
	(187.00, 47.58) --
	(184.41, 47.51) --
	(181.53, 47.47) --
	(178.65, 47.39) --
	(175.77, 47.33) --
	(172.89, 47.29) --
	(170.01, 47.21) --
	(167.13, 47.09) --
	(164.25, 46.99) --
	(161.37, 46.91) --
	(158.49, 46.83) --
	(155.61, 46.76) --
	(152.73, 46.69) --
	(149.85, 46.59) --
	(146.97, 46.46) --
	(144.09, 46.36) --
	(141.21, 46.22) --
	(138.33, 46.11) --
	(135.45, 46.00) --
	(132.57, 45.91) --
	(129.69, 45.80) --
	(126.81, 45.69) --
	(123.93, 45.56) --
	(121.05, 45.42) --
	(118.17, 45.35) --
	(115.29, 45.27) --
	(112.41, 45.19) --
	(109.53, 45.08) --
	(106.65, 44.97) --
	(103.77, 44.85) --
	(100.89, 44.77) --
	( 98.01, 44.66) --
	( 95.13, 44.52) --
	( 92.25, 44.38) --
	( 89.37, 44.28) --
	( 86.49, 44.16) --
	( 83.61, 43.91) --
	( 80.73, 43.68) --
	( 77.85, 43.49) --
	( 74.97, 43.28) --
	( 72.09, 43.08) --
	( 69.21, 42.86) --
	( 66.33, 42.44) --
	( 63.45, 42.13) --
	( 60.57, 41.81) --
	( 57.70, 41.46) --
	( 54.82, 40.97) --
	( 51.94, 40.38) --
	( 49.06, 39.61) --
	( 46.18, 38.52) --
	( 43.30, 37.25) --
	cycle;
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.30, 37.35) --
	( 46.18, 38.80) --
	( 49.06, 40.28) --
	( 51.94, 41.55) --
	( 54.82, 42.35) --
	( 57.70, 43.21) --
	( 60.57, 43.80) --
	( 63.45, 44.28) --
	( 66.33, 45.01) --
	( 69.21, 45.61) --
	( 72.09, 46.20) --
	( 74.97, 46.79) --
	( 77.85, 47.06) --
	( 80.73, 47.27) --
	( 83.61, 47.59) --
	( 86.49, 47.98) --
	( 89.37, 48.21) --
	( 92.25, 48.48) --
	( 95.13, 48.70) --
	( 98.01, 48.85) --
	(100.89, 48.98) --
	(103.77, 49.08) --
	(106.65, 49.23) --
	(109.53, 49.37) --
	(112.41, 49.58) --
	(115.29, 49.69) --
	(118.17, 49.77) --
	(121.05, 49.85) --
	(123.93, 49.99) --
	(126.81, 50.12) --
	(129.69, 50.25) --
	(132.57, 50.40) --
	(135.45, 50.54) --
	(138.33, 50.67) --
	(141.21, 50.82) --
	(144.09, 50.96) --
	(146.97, 51.09) --
	(149.85, 51.22) --
	(152.73, 51.34) --
	(155.61, 51.42) --
	(158.49, 51.58) --
	(161.37, 51.69) --
	(164.25, 51.79) --
	(167.13, 51.94) --
	(170.01, 52.04) --
	(172.89, 52.14) --
	(175.77, 52.18) --
	(178.65, 52.28) --
	(181.53, 52.41) --
	(184.41, 52.48) --
	(187.00, 52.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.00, 47.58) --
	(184.41, 47.51) --
	(181.53, 47.47) --
	(178.65, 47.39) --
	(175.77, 47.33) --
	(172.89, 47.29) --
	(170.01, 47.21) --
	(167.13, 47.09) --
	(164.25, 46.99) --
	(161.37, 46.91) --
	(158.49, 46.83) --
	(155.61, 46.76) --
	(152.73, 46.69) --
	(149.85, 46.59) --
	(146.97, 46.46) --
	(144.09, 46.36) --
	(141.21, 46.22) --
	(138.33, 46.11) --
	(135.45, 46.00) --
	(132.57, 45.91) --
	(129.69, 45.80) --
	(126.81, 45.69) --
	(123.93, 45.56) --
	(121.05, 45.42) --
	(118.17, 45.35) --
	(115.29, 45.27) --
	(112.41, 45.19) --
	(109.53, 45.08) --
	(106.65, 44.97) --
	(103.77, 44.85) --
	(100.89, 44.77) --
	( 98.01, 44.66) --
	( 95.13, 44.52) --
	( 92.25, 44.38) --
	( 89.37, 44.28) --
	( 86.49, 44.16) --
	( 83.61, 43.91) --
	( 80.73, 43.68) --
	( 77.85, 43.49) --
	( 74.97, 43.28) --
	( 72.09, 43.08) --
	( 69.21, 42.86) --
	( 66.33, 42.44) --
	( 63.45, 42.13) --
	( 60.57, 41.81) --
	( 57.70, 41.46) --
	( 54.82, 40.97) --
	( 51.94, 40.38) --
	( 49.06, 39.61) --
	( 46.18, 38.52) --
	( 43.30, 37.25);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor,fill opacity=0.30] ( 43.30, 37.35) --
	( 46.18, 39.21) --
	( 49.06, 40.94) --
	( 51.94, 42.45) --
	( 54.82, 44.23) --
	( 57.70, 45.37) --
	( 60.57, 46.35) --
	( 63.45, 47.34) --
	( 66.33, 48.11) --
	( 69.21, 48.75) --
	( 72.09, 49.31) --
	( 74.97, 49.80) --
	( 77.85, 50.42) --
	( 80.73, 50.82) --
	( 83.61, 51.23) --
	( 86.49, 51.68) --
	( 89.37, 52.03) --
	( 92.25, 52.36) --
	( 95.13, 52.63) --
	( 98.01, 53.03) --
	(100.89, 53.39) --
	(103.77, 53.70) --
	(106.65, 54.11) --
	(109.53, 54.52) --
	(112.41, 54.92) --
	(115.29, 55.40) --
	(118.17, 55.85) --
	(121.05, 56.17) --
	(123.93, 56.36) --
	(126.81, 56.65) --
	(129.69, 56.93) --
	(132.57, 57.35) --
	(135.45, 57.64) --
	(138.33, 57.90) --
	(141.21, 58.11) --
	(144.09, 58.40) --
	(146.97, 58.63) --
	(149.85, 58.97) --
	(152.73, 59.23) --
	(155.61, 59.43) --
	(158.49, 59.64) --
	(161.37, 59.86) --
	(164.25, 60.37) --
	(167.13, 60.56) --
	(170.01, 60.69) --
	(172.89, 61.04) --
	(175.77, 61.25) --
	(178.65, 61.44) --
	(181.53, 61.60) --
	(184.41, 61.75) --
	(187.00, 61.90) --
	(187.00, 55.11) --
	(184.41, 54.97) --
	(181.53, 54.83) --
	(178.65, 54.71) --
	(175.77, 54.57) --
	(172.89, 54.41) --
	(170.01, 54.27) --
	(167.13, 54.15) --
	(164.25, 54.01) --
	(161.37, 53.78) --
	(158.49, 53.68) --
	(155.61, 53.57) --
	(152.73, 53.46) --
	(149.85, 53.28) --
	(146.97, 53.17) --
	(144.09, 53.00) --
	(141.21, 52.83) --
	(138.33, 52.71) --
	(135.45, 52.58) --
	(132.57, 52.45) --
	(129.69, 52.24) --
	(126.81, 52.08) --
	(123.93, 51.91) --
	(121.05, 51.75) --
	(118.17, 51.53) --
	(115.29, 51.26) --
	(112.41, 50.98) --
	(109.53, 50.67) --
	(106.65, 50.38) --
	(103.77, 50.00) --
	(100.89, 49.81) --
	( 98.01, 49.62) --
	( 95.13, 49.38) --
	( 92.25, 49.14) --
	( 89.37, 48.90) --
	( 86.49, 48.60) --
	( 83.61, 48.24) --
	( 80.73, 47.90) --
	( 77.85, 47.55) --
	( 74.97, 47.08) --
	( 72.09, 46.72) --
	( 69.21, 46.22) --
	( 66.33, 45.72) --
	( 63.45, 45.13) --
	( 60.57, 44.34) --
	( 57.70, 43.61) --
	( 54.82, 42.80) --
	( 51.94, 41.56) --
	( 49.06, 40.28) --
	( 46.18, 38.81) --
	( 43.30, 37.25) --
	cycle;
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.30, 37.35) --
	( 46.18, 39.21) --
	( 49.06, 40.94) --
	( 51.94, 42.45) --
	( 54.82, 44.23) --
	( 57.70, 45.37) --
	( 60.57, 46.35) --
	( 63.45, 47.34) --
	( 66.33, 48.11) --
	( 69.21, 48.75) --
	( 72.09, 49.31) --
	( 74.97, 49.80) --
	( 77.85, 50.42) --
	( 80.73, 50.82) --
	( 83.61, 51.23) --
	( 86.49, 51.68) --
	( 89.37, 52.03) --
	( 92.25, 52.36) --
	( 95.13, 52.63) --
	( 98.01, 53.03) --
	(100.89, 53.39) --
	(103.77, 53.70) --
	(106.65, 54.11) --
	(109.53, 54.52) --
	(112.41, 54.92) --
	(115.29, 55.40) --
	(118.17, 55.85) --
	(121.05, 56.17) --
	(123.93, 56.36) --
	(126.81, 56.65) --
	(129.69, 56.93) --
	(132.57, 57.35) --
	(135.45, 57.64) --
	(138.33, 57.90) --
	(141.21, 58.11) --
	(144.09, 58.40) --
	(146.97, 58.63) --
	(149.85, 58.97) --
	(152.73, 59.23) --
	(155.61, 59.43) --
	(158.49, 59.64) --
	(161.37, 59.86) --
	(164.25, 60.37) --
	(167.13, 60.56) --
	(170.01, 60.69) --
	(172.89, 61.04) --
	(175.77, 61.25) --
	(178.65, 61.44) --
	(181.53, 61.60) --
	(184.41, 61.75) --
	(187.00, 61.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.00, 55.11) --
	(184.41, 54.97) --
	(181.53, 54.83) --
	(178.65, 54.71) --
	(175.77, 54.57) --
	(172.89, 54.41) --
	(170.01, 54.27) --
	(167.13, 54.15) --
	(164.25, 54.01) --
	(161.37, 53.78) --
	(158.49, 53.68) --
	(155.61, 53.57) --
	(152.73, 53.46) --
	(149.85, 53.28) --
	(146.97, 53.17) --
	(144.09, 53.00) --
	(141.21, 52.83) --
	(138.33, 52.71) --
	(135.45, 52.58) --
	(132.57, 52.45) --
	(129.69, 52.24) --
	(126.81, 52.08) --
	(123.93, 51.91) --
	(121.05, 51.75) --
	(118.17, 51.53) --
	(115.29, 51.26) --
	(112.41, 50.98) --
	(109.53, 50.67) --
	(106.65, 50.38) --
	(103.77, 50.00) --
	(100.89, 49.81) --
	( 98.01, 49.62) --
	( 95.13, 49.38) --
	( 92.25, 49.14) --
	( 89.37, 48.90) --
	( 86.49, 48.60) --
	( 83.61, 48.24) --
	( 80.73, 47.90) --
	( 77.85, 47.55) --
	( 74.97, 47.08) --
	( 72.09, 46.72) --
	( 69.21, 46.22) --
	( 66.33, 45.72) --
	( 63.45, 45.13) --
	( 60.57, 44.34) --
	( 57.70, 43.61) --
	( 54.82, 42.80) --
	( 51.94, 41.56) --
	( 49.06, 40.28) --
	( 46.18, 38.81) --
	( 43.30, 37.25);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor,fill opacity=0.30] ( 44.45, 38.92) --
	( 47.33, 43.59) --
	( 50.21, 48.60) --
	( 53.09, 53.69) --
	( 55.97, 58.44) --
	( 58.85, 63.19) --
	( 61.73, 67.87) --
	( 64.61, 71.77) --
	( 67.49, 75.91) --
	( 70.37, 79.89) --
	( 73.25, 83.66) --
	( 76.13, 87.31) --
	( 79.01, 91.01) --
	( 81.89, 94.87) --
	( 84.76, 98.64) --
	( 87.64,101.97) --
	( 90.52,105.01) --
	( 93.40,108.19) --
	( 96.28,111.25) --
	( 99.16,114.15) --
	(102.04,116.61) --
	(104.92,119.54) --
	(107.80,122.16) --
	(110.68,124.73) --
	(113.56,127.22) --
	(116.44,129.88) --
	(119.32,131.93) --
	(122.20,133.92) --
	(125.08,135.97) --
	(127.96,137.83) --
	(130.84,139.64) --
	(133.72,141.40) --
	(136.60,143.28) --
	(139.48,145.09) --
	(142.36,146.81) --
	(145.24,148.50) --
	(148.12,150.28) --
	(151.00,151.82) --
	(153.88,153.59) --
	(156.76,155.11) --
	(159.64,156.56) --
	(162.52,157.98) --
	(165.40,159.47) --
	(168.28,160.91) --
	(171.16,162.28) --
	(174.04,163.70) --
	(176.92,165.08) --
	(179.80,166.16) --
	(182.68,167.21) --
	(185.56,168.16) --
	(187.00,168.61) --
	(187.00,148.76) --
	(185.56,148.38) --
	(182.68,147.54) --
	(179.80,146.63) --
	(176.92,145.71) --
	(174.04,144.63) --
	(171.16,143.52) --
	(168.28,142.49) --
	(165.40,141.33) --
	(162.52,140.05) --
	(159.64,138.79) --
	(156.76,137.52) --
	(153.88,136.19) --
	(151.00,134.71) --
	(148.12,133.28) --
	(145.24,131.86) --
	(142.36,130.40) --
	(139.48,128.80) --
	(136.60,127.28) --
	(133.72,125.67) --
	(130.84,124.07) --
	(127.96,122.38) --
	(125.08,120.68) --
	(122.20,118.91) --
	(119.32,117.38) --
	(116.44,115.60) --
	(113.56,113.49) --
	(110.68,111.33) --
	(107.80,109.20) --
	(104.92,106.93) --
	(102.04,104.38) --
	( 99.16,102.11) --
	( 96.28, 99.46) --
	( 93.40, 96.41) --
	( 90.52, 93.54) --
	( 87.64, 91.00) --
	( 84.76, 88.52) --
	( 81.89, 85.74) --
	( 79.01, 82.81) --
	( 76.13, 79.89) --
	( 73.25, 76.94) --
	( 70.37, 74.03) --
	( 67.49, 70.78) --
	( 64.61, 67.22) --
	( 61.73, 63.64) --
	( 58.85, 59.53) --
	( 55.97, 55.45) --
	( 53.09, 51.44) --
	( 50.21, 47.09) --
	( 47.33, 42.81) --
	( 44.45, 38.80) --
	cycle;
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.45, 38.92) --
	( 47.33, 43.59) --
	( 50.21, 48.60) --
	( 53.09, 53.69) --
	( 55.97, 58.44) --
	( 58.85, 63.19) --
	( 61.73, 67.87) --
	( 64.61, 71.77) --
	( 67.49, 75.91) --
	( 70.37, 79.89) --
	( 73.25, 83.66) --
	( 76.13, 87.31) --
	( 79.01, 91.01) --
	( 81.89, 94.87) --
	( 84.76, 98.64) --
	( 87.64,101.97) --
	( 90.52,105.01) --
	( 93.40,108.19) --
	( 96.28,111.25) --
	( 99.16,114.15) --
	(102.04,116.61) --
	(104.92,119.54) --
	(107.80,122.16) --
	(110.68,124.73) --
	(113.56,127.22) --
	(116.44,129.88) --
	(119.32,131.93) --
	(122.20,133.92) --
	(125.08,135.97) --
	(127.96,137.83) --
	(130.84,139.64) --
	(133.72,141.40) --
	(136.60,143.28) --
	(139.48,145.09) --
	(142.36,146.81) --
	(145.24,148.50) --
	(148.12,150.28) --
	(151.00,151.82) --
	(153.88,153.59) --
	(156.76,155.11) --
	(159.64,156.56) --
	(162.52,157.98) --
	(165.40,159.47) --
	(168.28,160.91) --
	(171.16,162.28) --
	(174.04,163.70) --
	(176.92,165.08) --
	(179.80,166.16) --
	(182.68,167.21) --
	(185.56,168.16) --
	(187.00,168.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.00,148.76) --
	(185.56,148.38) --
	(182.68,147.54) --
	(179.80,146.63) --
	(176.92,145.71) --
	(174.04,144.63) --
	(171.16,143.52) --
	(168.28,142.49) --
	(165.40,141.33) --
	(162.52,140.05) --
	(159.64,138.79) --
	(156.76,137.52) --
	(153.88,136.19) --
	(151.00,134.71) --
	(148.12,133.28) --
	(145.24,131.86) --
	(142.36,130.40) --
	(139.48,128.80) --
	(136.60,127.28) --
	(133.72,125.67) --
	(130.84,124.07) --
	(127.96,122.38) --
	(125.08,120.68) --
	(122.20,118.91) --
	(119.32,117.38) --
	(116.44,115.60) --
	(113.56,113.49) --
	(110.68,111.33) --
	(107.80,109.20) --
	(104.92,106.93) --
	(102.04,104.38) --
	( 99.16,102.11) --
	( 96.28, 99.46) --
	( 93.40, 96.41) --
	( 90.52, 93.54) --
	( 87.64, 91.00) --
	( 84.76, 88.52) --
	( 81.89, 85.74) --
	( 79.01, 82.81) --
	( 76.13, 79.89) --
	( 73.25, 76.94) --
	( 70.37, 74.03) --
	( 67.49, 70.78) --
	( 64.61, 67.22) --
	( 61.73, 63.64) --
	( 58.85, 59.53) --
	( 55.97, 55.45) --
	( 53.09, 51.44) --
	( 50.21, 47.09) --
	( 47.33, 42.81) --
	( 44.45, 38.80);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.30, 37.30) --
	( 46.18, 38.66) --
	( 49.06, 39.95) --
	( 51.94, 40.97) --
	( 54.82, 41.66) --
	( 57.70, 42.34) --
	( 60.57, 42.81) --
	( 63.45, 43.21) --
	( 66.33, 43.73) --
	( 69.21, 44.24) --
	( 72.09, 44.64) --
	( 74.97, 45.04) --
	( 77.85, 45.28) --
	( 80.73, 45.48) --
	( 83.61, 45.75) --
	( 86.49, 46.07) --
	( 89.37, 46.25) --
	( 92.25, 46.43) --
	( 95.13, 46.61) --
	( 98.01, 46.75) --
	(100.89, 46.87) --
	(103.77, 46.97) --
	(106.65, 47.10) --
	(109.53, 47.23) --
	(112.41, 47.38) --
	(115.29, 47.48) --
	(118.17, 47.56) --
	(121.05, 47.63) --
	(123.93, 47.77) --
	(126.81, 47.90) --
	(129.69, 48.03) --
	(132.57, 48.16) --
	(135.45, 48.27) --
	(138.33, 48.39) --
	(141.21, 48.52) --
	(144.09, 48.66) --
	(146.97, 48.77) --
	(149.85, 48.90) --
	(152.73, 49.01) --
	(155.61, 49.09) --
	(158.49, 49.20) --
	(161.37, 49.30) --
	(164.25, 49.39) --
	(167.13, 49.51) --
	(170.01, 49.62) --
	(172.89, 49.72) --
	(175.77, 49.75) --
	(178.65, 49.84) --
	(181.53, 49.94) --
	(184.41, 49.99) --
	(187.00, 50.07);
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.30, 37.30) --
	( 46.18, 39.01) --
	( 49.06, 40.61) --
	( 51.94, 42.01) --
	( 54.82, 43.52) --
	( 57.70, 44.49) --
	( 60.57, 45.34) --
	( 63.45, 46.23) --
	( 66.33, 46.92) --
	( 69.21, 47.49) --
	( 72.09, 48.02) --
	( 74.97, 48.44) --
	( 77.85, 48.99) --
	( 80.73, 49.36) --
	( 83.61, 49.73) --
	( 86.49, 50.14) --
	( 89.37, 50.46) --
	( 92.25, 50.75) --
	( 95.13, 51.00) --
	( 98.01, 51.32) --
	(100.89, 51.60) --
	(103.77, 51.85) --
	(106.65, 52.24) --
	(109.53, 52.60) --
	(112.41, 52.95) --
	(115.29, 53.33) --
	(118.17, 53.69) --
	(121.05, 53.96) --
	(123.93, 54.13) --
	(126.81, 54.36) --
	(129.69, 54.58) --
	(132.57, 54.90) --
	(135.45, 55.11) --
	(138.33, 55.31) --
	(141.21, 55.47) --
	(144.09, 55.70) --
	(146.97, 55.90) --
	(149.85, 56.13) --
	(152.73, 56.34) --
	(155.61, 56.50) --
	(158.49, 56.66) --
	(161.37, 56.82) --
	(164.25, 57.19) --
	(167.13, 57.36) --
	(170.01, 57.48) --
	(172.89, 57.73) --
	(175.77, 57.91) --
	(178.65, 58.07) --
	(181.53, 58.21) --
	(184.41, 58.36) --
	(187.00, 58.51);
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.45, 38.86) --
	( 47.33, 43.20) --
	( 50.21, 47.84) --
	( 53.09, 52.57) --
	( 55.97, 56.94) --
	( 58.85, 61.36) --
	( 61.73, 65.75) --
	( 64.61, 69.50) --
	( 67.49, 73.35) --
	( 70.37, 76.96) --
	( 73.25, 80.30) --
	( 76.13, 83.60) --
	( 79.01, 86.91) --
	( 81.89, 90.30) --
	( 84.76, 93.58) --
	( 87.64, 96.48) --
	( 90.52, 99.28) --
	( 93.40,102.30) --
	( 96.28,105.35) --
	( 99.16,108.13) --
	(102.04,110.49) --
	(104.92,113.24) --
	(107.80,115.68) --
	(110.68,118.03) --
	(113.56,120.35) --
	(116.44,122.74) --
	(119.32,124.66) --
	(122.20,126.42) --
	(125.08,128.32) --
	(127.96,130.10) --
	(130.84,131.86) --
	(133.72,133.53) --
	(136.60,135.28) --
	(139.48,136.94) --
	(142.36,138.60) --
	(145.24,140.18) --
	(148.12,141.78) --
	(151.00,143.26) --
	(153.88,144.89) --
	(156.76,146.32) --
	(159.64,147.67) --
	(162.52,149.02) --
	(165.40,150.40) --
	(168.28,151.70) --
	(171.16,152.90) --
	(174.04,154.16) --
	(176.92,155.40) --
	(179.80,156.40) --
	(182.68,157.38) --
	(185.56,158.27) --
	(187.00,158.69);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.11, 30.69) rectangle (194.18,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 33.44) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 70.33) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,107.23) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,144.12) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.36, 36.47) --
	( 36.11, 36.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.36, 73.36) --
	( 36.11, 73.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.36,110.26) --
	( 36.11,110.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.36,147.15) --
	( 36.11,147.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.01, 27.94) --
	( 43.01, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.01, 27.94) --
	( 79.01, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.00, 27.94) --
	(115.00, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.00, 27.94) --
	(151.00, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.00, 27.94) --
	(187.00, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.01, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.01, 19.68) {25000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (115.00, 19.68) {50000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.00, 19.68) {75000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.00, 19.68) {100000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (115.15,  7.64) {Evaluations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.68,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.93) {QD-score};
\end{scope}
\end{tikzpicture}

